A Generalized Bootstrap Target for Value-Learning, Efficiently Combining Value and Feature Predictions

Estimating value functions is a core component of reinforcement learning algorithms. Temporal difference (TD) learning algorithms use bootstrapping, i.e. they update the value function toward a learning target using value estimates at subsequent time-steps. Alternatively, the value function can be updated toward a learning target constructed by separately predicting successor features (SF)--a policy-dependent model--and linearly combining them with instantaneous rewards. We focus on bootstrapping targets used when estimating value functions, and propose a new backup target, the $\eta$-return mixture, which implicitly combines value-predictive knowledge (used by TD methods) with (successor) feature-predictive knowledge--with a parameter $\eta$ capturing how much to rely on each. We illustrate that incorporating predictive knowledge through an $\eta\gamma$-discounted SF model makes more efficient use of sampled experience, compared to either extreme, i.e. bootstrapping entirely on the value function estimate, or bootstrapping on the product of separately estimated successor features and instantaneous reward models. We empirically show this approach leads to faster policy evaluation and better control performance, for tabular and nonlinear function approximations, indicating scalability and generality.

==> figs/intuit/det-chain_errors.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times.ttc}[Path=/System/Library/Fonts/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/anthony/miniconda3/envs/torch/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/anthony/miniconda3/envs/torch/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.834113in}{2.843161in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.834113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.834113in}{2.843161in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.843161in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789113in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{3.734113in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{3.734113in}{2.743161in}}%
\pgfpathlineto{\pgfqpoint{0.789113in}{2.743161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922977in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922977in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486613in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.486613in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050249in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050249in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613886in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613886in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177522in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177522in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261613in,y=0.288192in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789113in}{0.725252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=0.653841in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789113in}{1.205754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=1.134343in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789113in}{1.686257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=1.614846in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789113in}{2.166760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=2.095348in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789113in}{2.647262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=2.575851in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288192in,y=1.686161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont max\{abs state error\}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789113in}{0.629161in}}{\pgfqpoint{2.945000in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922977in}{2.647070in}}%
\pgfpathlineto{\pgfqpoint{1.063886in}{2.646878in}}%
\pgfpathlineto{\pgfqpoint{1.204795in}{2.646686in}}%
\pgfpathlineto{\pgfqpoint{1.345704in}{2.646493in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{2.646301in}}%
\pgfpathlineto{\pgfqpoint{1.627522in}{2.646109in}}%
\pgfpathlineto{\pgfqpoint{1.768431in}{2.645917in}}%
\pgfpathlineto{\pgfqpoint{1.909340in}{2.645725in}}%
\pgfpathlineto{\pgfqpoint{2.050249in}{2.645533in}}%
\pgfpathlineto{\pgfqpoint{2.191159in}{2.645341in}}%
\pgfpathlineto{\pgfqpoint{2.332068in}{2.645149in}}%
\pgfpathlineto{\pgfqpoint{2.472977in}{2.644957in}}%
\pgfpathlineto{\pgfqpoint{2.613886in}{2.644765in}}%
\pgfpathlineto{\pgfqpoint{2.754795in}{2.644573in}}%
\pgfpathlineto{\pgfqpoint{2.895704in}{2.644381in}}%
\pgfpathlineto{\pgfqpoint{3.036613in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{3.177522in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{3.318431in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{3.459340in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{3.600249in}{0.725252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789113in}{0.629161in}}{\pgfqpoint{2.945000in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922977in}{2.647070in}}%
\pgfpathlineto{\pgfqpoint{1.063886in}{2.646686in}}%
\pgfpathlineto{\pgfqpoint{1.204795in}{2.646109in}}%
\pgfpathlineto{\pgfqpoint{1.345704in}{2.645341in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{2.644381in}}%
\pgfpathlineto{\pgfqpoint{1.627522in}{2.591347in}}%
\pgfpathlineto{\pgfqpoint{1.768431in}{2.305238in}}%
\pgfpathlineto{\pgfqpoint{1.909340in}{1.835492in}}%
\pgfpathlineto{\pgfqpoint{2.050249in}{1.397064in}}%
\pgfpathlineto{\pgfqpoint{2.191159in}{1.098167in}}%
\pgfpathlineto{\pgfqpoint{2.332068in}{0.922643in}}%
\pgfpathlineto{\pgfqpoint{2.472977in}{0.826303in}}%
\pgfpathlineto{\pgfqpoint{2.613886in}{0.774911in}}%
\pgfpathlineto{\pgfqpoint{2.754795in}{0.748032in}}%
\pgfpathlineto{\pgfqpoint{2.895704in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{3.036613in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{3.177522in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{3.318431in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{3.459340in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{3.600249in}{0.725252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.789113in}{0.629161in}}{\pgfqpoint{2.945000in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922977in}{2.646878in}}%
\pgfpathlineto{\pgfqpoint{1.063886in}{2.646686in}}%
\pgfpathlineto{\pgfqpoint{1.204795in}{2.646493in}}%
\pgfpathlineto{\pgfqpoint{1.345704in}{2.646301in}}%
\pgfpathlineto{\pgfqpoint{1.486613in}{2.646109in}}%
\pgfpathlineto{\pgfqpoint{1.627522in}{2.645917in}}%
\pgfpathlineto{\pgfqpoint{1.768431in}{2.645725in}}%
\pgfpathlineto{\pgfqpoint{1.909340in}{2.645533in}}%
\pgfpathlineto{\pgfqpoint{2.050249in}{2.645341in}}%
\pgfpathlineto{\pgfqpoint{2.191159in}{2.645149in}}%
\pgfpathlineto{\pgfqpoint{2.332068in}{2.644957in}}%
\pgfpathlineto{\pgfqpoint{2.472977in}{2.644765in}}%
\pgfpathlineto{\pgfqpoint{2.613886in}{2.644573in}}%
\pgfpathlineto{\pgfqpoint{2.754795in}{2.644381in}}%
\pgfpathlineto{\pgfqpoint{2.895704in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{3.036613in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{3.177522in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{3.318431in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{3.459340in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{3.600249in}{0.725252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789113in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{0.789113in}{2.743161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734113in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{3.734113in}{2.743161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789113in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{3.734113in}{0.629161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789113in}{2.743161in}}%
\pgfpathlineto{\pgfqpoint{3.734113in}{2.743161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915502in}{0.719439in}}%
\pgfpathlineto{\pgfqpoint{1.997575in}{0.719439in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.033686in}{0.719439in}}{\pgfqpoint{2.033686in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{2.033686in}{1.505454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.033686in}{1.541565in}}{\pgfqpoint{1.997575in}{1.541565in}}%
\pgfpathlineto{\pgfqpoint{0.915502in}{1.541565in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.879391in}{1.541565in}}{\pgfqpoint{0.879391in}{1.505454in}}%
\pgfpathlineto{\pgfqpoint{0.879391in}{0.755550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.879391in}{0.719439in}}{\pgfqpoint{0.915502in}{0.719439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951613in}{1.406149in}}%
\pgfpathlineto{\pgfqpoint{1.312724in}{1.406149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457169in,y=1.342954in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \eta\) = 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951613in}{1.150162in}}%
\pgfpathlineto{\pgfqpoint{1.312724in}{1.150162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457169in,y=1.086968in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \eta\) = 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951613in}{0.894175in}}%
\pgfpathlineto{\pgfqpoint{1.312724in}{0.894175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457169in,y=0.830981in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \eta\) = 1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/intuit/deterministic_markov_chain.tex <==
%\resizebox{0.55\textwidth}{!}{%

\begin{tikzpicture}[scale=1]
    % Setup the style for the states
    \tikzset{node style/.style={
        state, fill=white, circle}}
    \tikzset{start style/.style={
        state, circle,
        fill={violet!30!white}},
    }
    \tikzset{term style/.style={state, 
                                fill=gray!5!black,
                                rectangle}}
    \node[start style]              (1)  {1};
    \node[node style, right=of 1]   (2)  {2};
    \node[draw=none,  right=of 2]   (2-3) {$\cdots$};
    \node[node style, right=of 2-3] (3) {8};
    \node[draw=none,  right=of 3]   (3-4)  {$\cdots$};
    \node[node style, right=of 3-4] (4)   {15};
    \node[node style, right=of 4]   (5)   {16};
    \node[term style, right=of 5, scale=0.5] (f)   {f};

    \draw[>=latex,
            line width=1.6pt,
            auto=left,
            every loop]
        (1)     edge node   {}          (2)
        (2)     edge node   {}          (2-3)
        (2-3)   edge node   {}          (3)
        (3)     edge node   {}          (3-4)
        (3-4)   edge node   {}          (4)
        (4)     edge node   {}          (5)
        (5)     edge node   {$+1$}      (f);
\end{tikzpicture}

%}


==> figs/minatar/minatar_dqn_lr_sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times.ttc}[Path=/System/Library/Fonts/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/anthony/miniconda3/envs/torch/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/anthony/miniconda3/envs/torch/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.026510in}{3.220970in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.026510in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.026510in}{3.220970in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.220970in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636800in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{2.574300in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{2.574300in}{2.866250in}}%
\pgfpathlineto{\pgfqpoint{0.636800in}{2.866250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830550in}{2.300943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218050in}{2.046077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605550in}{1.937131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380550in}{1.774016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830550in}{2.300943in}}%
\pgfpathlineto{\pgfqpoint{1.218050in}{2.046077in}}%
\pgfpathlineto{\pgfqpoint{1.605550in}{1.937131in}}%
\pgfpathmoveto{\pgfqpoint{2.380550in}{1.774016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830550in}{2.173932in}}%
\pgfpathlineto{\pgfqpoint{0.830550in}{2.432905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218050in}{1.906406in}}%
\pgfpathlineto{\pgfqpoint{1.218050in}{2.180861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605550in}{1.822181in}}%
\pgfpathlineto{\pgfqpoint{1.605550in}{2.053746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380550in}{1.678676in}}%
\pgfpathlineto{\pgfqpoint{2.380550in}{1.878403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830550in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625620in, y=0.679267in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.00025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218050in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.049948in, y=0.752924in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605550in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.474277in, y=0.826581in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993050in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824948in, y=0.752924in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380550in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249277in, y=0.826581in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605550in,y=0.591631in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Learning rate (lr)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636800in}{1.719475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=1.648064in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636800in}{2.174775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=2.103364in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636800in}{2.630076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=2.558665in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288192in,y=2.111250in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Averaged return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{-0.046999in}{0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830550in}{2.300943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218050in}{2.167980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605550in}{1.784583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993050in}{1.784321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380550in}{1.687843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830550in}{2.300943in}}%
\pgfpathlineto{\pgfqpoint{1.218050in}{2.167980in}}%
\pgfpathlineto{\pgfqpoint{1.605550in}{1.784583in}}%
\pgfpathlineto{\pgfqpoint{1.993050in}{1.784321in}}%
\pgfpathlineto{\pgfqpoint{2.380550in}{1.687843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830550in}{2.183765in}}%
\pgfpathlineto{\pgfqpoint{0.830550in}{2.423271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218050in}{2.008964in}}%
\pgfpathlineto{\pgfqpoint{1.218050in}{2.341945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605550in}{1.686227in}}%
\pgfpathlineto{\pgfqpoint{1.605550in}{1.897964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993050in}{1.689972in}}%
\pgfpathlineto{\pgfqpoint{1.993050in}{1.884119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380550in}{1.595310in}}%
\pgfpathlineto{\pgfqpoint{2.380550in}{1.796660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636800in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{0.636800in}{2.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574300in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{2.574300in}{2.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636800in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{2.574300in}{1.356250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636800in}{2.866250in}}%
\pgfpathlineto{\pgfqpoint{2.574300in}{2.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{0.046999in}}%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830550in}{2.300943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218050in}{2.363613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605550in}{2.309162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993050in}{2.570801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380550in}{2.484542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830550in}{2.300943in}}%
\pgfpathlineto{\pgfqpoint{1.218050in}{2.363613in}}%
\pgfpathlineto{\pgfqpoint{1.605550in}{2.309162in}}%
\pgfpathlineto{\pgfqpoint{1.993050in}{2.570801in}}%
\pgfpathlineto{\pgfqpoint{2.380550in}{2.484542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830550in}{2.174481in}}%
\pgfpathlineto{\pgfqpoint{0.830550in}{2.427769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218050in}{2.137381in}}%
\pgfpathlineto{\pgfqpoint{1.218050in}{2.584583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605550in}{2.107931in}}%
\pgfpathlineto{\pgfqpoint{1.605550in}{2.512652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993050in}{2.347403in}}%
\pgfpathlineto{\pgfqpoint{1.993050in}{2.797614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380550in}{2.250266in}}%
\pgfpathlineto{\pgfqpoint{2.380550in}{2.730120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605550in,y=2.949583in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont asterix}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.046999in}}%
\pgfpathcurveto{\pgfqpoint{0.012464in}{-0.046999in}}{\pgfqpoint{0.024420in}{-0.042047in}}{\pgfqpoint{0.033234in}{-0.033234in}}%
\pgfpathcurveto{\pgfqpoint{0.042047in}{-0.024420in}}{\pgfqpoint{0.046999in}{-0.012464in}}{\pgfqpoint{0.046999in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.046999in}{0.012464in}}{\pgfqpoint{0.042047in}{0.024420in}}{\pgfqpoint{0.033234in}{0.033234in}}%
\pgfpathcurveto{\pgfqpoint{0.024420in}{0.042047in}}{\pgfqpoint{0.012464in}{0.046999in}}{\pgfqpoint{0.000000in}{0.046999in}}%
\pgfpathcurveto{\pgfqpoint{-0.012464in}{0.046999in}}{\pgfqpoint{-0.024420in}{0.042047in}}{\pgfqpoint{-0.033234in}{0.033234in}}%
\pgfpathcurveto{\pgfqpoint{-0.042047in}{0.024420in}}{\pgfqpoint{-0.046999in}{0.012464in}}{\pgfqpoint{-0.046999in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.046999in}{-0.012464in}}{\pgfqpoint{-0.042047in}{-0.024420in}}{\pgfqpoint{-0.033234in}{-0.033234in}}%
\pgfpathcurveto{\pgfqpoint{-0.024420in}{-0.042047in}}{\pgfqpoint{-0.012464in}{-0.046999in}}{\pgfqpoint{0.000000in}{-0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830550in}{1.877583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218050in}{1.734802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605550in}{1.740662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993050in}{1.469060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380550in}{1.456848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830550in}{1.877583in}}%
\pgfpathlineto{\pgfqpoint{1.218050in}{1.734802in}}%
\pgfpathlineto{\pgfqpoint{1.605550in}{1.740662in}}%
\pgfpathlineto{\pgfqpoint{1.993050in}{1.469060in}}%
\pgfpathlineto{\pgfqpoint{2.380550in}{1.456848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830550in}{1.815209in}}%
\pgfpathlineto{\pgfqpoint{0.830550in}{1.949472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218050in}{1.647348in}}%
\pgfpathlineto{\pgfqpoint{1.218050in}{1.826335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605550in}{1.656781in}}%
\pgfpathlineto{\pgfqpoint{1.605550in}{1.830832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993050in}{1.425619in}}%
\pgfpathlineto{\pgfqpoint{1.993050in}{1.515803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380550in}{1.424886in}}%
\pgfpathlineto{\pgfqpoint{2.380550in}{1.495744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961800in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{4.899300in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{4.899300in}{2.866250in}}%
\pgfpathlineto{\pgfqpoint{2.961800in}{2.866250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155550in}{1.798550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543050in}{2.041652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930550in}{2.070793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705550in}{2.318941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155550in}{1.798550in}}%
\pgfpathlineto{\pgfqpoint{3.543050in}{2.041652in}}%
\pgfpathlineto{\pgfqpoint{3.930550in}{2.070793in}}%
\pgfpathmoveto{\pgfqpoint{4.705550in}{2.318941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155550in}{1.759507in}}%
\pgfpathlineto{\pgfqpoint{3.155550in}{1.839826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543050in}{1.931367in}}%
\pgfpathlineto{\pgfqpoint{3.543050in}{2.155691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930550in}{1.919899in}}%
\pgfpathlineto{\pgfqpoint{3.930550in}{2.262338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705550in}{2.059653in}}%
\pgfpathlineto{\pgfqpoint{4.705550in}{2.644749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155550in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.906181in, y=0.753676in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.00025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543050in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336346in, y=0.813423in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930550in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.766510in, y=0.873171in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318050in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.111346in, y=0.813423in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705550in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.541510in, y=0.873171in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961800in}{1.853743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668747in, y=1.782332in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961800in}{2.453594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668747in, y=2.382183in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{-0.046999in}{0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155550in}{1.798550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543050in}{1.983478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930550in}{2.154335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318050in}{2.523892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705550in}{2.147596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155550in}{1.798550in}}%
\pgfpathlineto{\pgfqpoint{3.543050in}{1.983478in}}%
\pgfpathlineto{\pgfqpoint{3.930550in}{2.154335in}}%
\pgfpathlineto{\pgfqpoint{4.318050in}{2.523892in}}%
\pgfpathlineto{\pgfqpoint{4.705550in}{2.147596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155550in}{1.755669in}}%
\pgfpathlineto{\pgfqpoint{3.155550in}{1.840106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543050in}{1.898648in}}%
\pgfpathlineto{\pgfqpoint{3.543050in}{2.068343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930550in}{2.034348in}}%
\pgfpathlineto{\pgfqpoint{3.930550in}{2.275980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318050in}{2.255643in}}%
\pgfpathlineto{\pgfqpoint{4.318050in}{2.797614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705550in}{2.001847in}}%
\pgfpathlineto{\pgfqpoint{4.705550in}{2.306097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961800in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{2.961800in}{2.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899300in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{4.899300in}{2.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961800in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{4.899300in}{1.356250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961800in}{2.866250in}}%
\pgfpathlineto{\pgfqpoint{4.899300in}{2.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{0.046999in}}%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155550in}{1.798550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543050in}{1.792486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930550in}{1.804433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318050in}{1.975734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705550in}{1.940075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155550in}{1.798550in}}%
\pgfpathlineto{\pgfqpoint{3.543050in}{1.792486in}}%
\pgfpathlineto{\pgfqpoint{3.930550in}{1.804433in}}%
\pgfpathlineto{\pgfqpoint{4.318050in}{1.975734in}}%
\pgfpathlineto{\pgfqpoint{4.705550in}{1.940075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155550in}{1.756919in}}%
\pgfpathlineto{\pgfqpoint{3.155550in}{1.843257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543050in}{1.711774in}}%
\pgfpathlineto{\pgfqpoint{3.543050in}{1.895919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930550in}{1.755117in}}%
\pgfpathlineto{\pgfqpoint{3.930550in}{1.854877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318050in}{1.877952in}}%
\pgfpathlineto{\pgfqpoint{4.318050in}{2.083840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705550in}{1.842434in}}%
\pgfpathlineto{\pgfqpoint{4.705550in}{2.038262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930550in,y=2.949583in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont breakout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.046999in}}%
\pgfpathcurveto{\pgfqpoint{0.012464in}{-0.046999in}}{\pgfqpoint{0.024420in}{-0.042047in}}{\pgfqpoint{0.033234in}{-0.033234in}}%
\pgfpathcurveto{\pgfqpoint{0.042047in}{-0.024420in}}{\pgfqpoint{0.046999in}{-0.012464in}}{\pgfqpoint{0.046999in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.046999in}{0.012464in}}{\pgfqpoint{0.042047in}{0.024420in}}{\pgfqpoint{0.033234in}{0.033234in}}%
\pgfpathcurveto{\pgfqpoint{0.024420in}{0.042047in}}{\pgfqpoint{0.012464in}{0.046999in}}{\pgfqpoint{0.000000in}{0.046999in}}%
\pgfpathcurveto{\pgfqpoint{-0.012464in}{0.046999in}}{\pgfqpoint{-0.024420in}{0.042047in}}{\pgfqpoint{-0.033234in}{0.033234in}}%
\pgfpathcurveto{\pgfqpoint{-0.042047in}{0.024420in}}{\pgfqpoint{-0.046999in}{0.012464in}}{\pgfqpoint{-0.046999in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.046999in}{-0.012464in}}{\pgfqpoint{-0.042047in}{-0.024420in}}{\pgfqpoint{-0.033234in}{-0.033234in}}%
\pgfpathcurveto{\pgfqpoint{-0.024420in}{-0.042047in}}{\pgfqpoint{-0.012464in}{-0.046999in}}{\pgfqpoint{0.000000in}{-0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155550in}{1.552587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543050in}{1.594631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930550in}{1.597768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318050in}{1.587476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705550in}{1.445223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155550in}{1.552587in}}%
\pgfpathlineto{\pgfqpoint{3.543050in}{1.594631in}}%
\pgfpathlineto{\pgfqpoint{3.930550in}{1.597768in}}%
\pgfpathlineto{\pgfqpoint{4.318050in}{1.587476in}}%
\pgfpathlineto{\pgfqpoint{4.705550in}{1.445223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155550in}{1.533574in}}%
\pgfpathlineto{\pgfqpoint{3.155550in}{1.570278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543050in}{1.549507in}}%
\pgfpathlineto{\pgfqpoint{3.543050in}{1.639419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930550in}{1.555158in}}%
\pgfpathlineto{\pgfqpoint{3.930550in}{1.639205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318050in}{1.546925in}}%
\pgfpathlineto{\pgfqpoint{4.318050in}{1.629246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.961800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705550in}{1.424886in}}%
\pgfpathlineto{\pgfqpoint{4.705550in}{1.466452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286800in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{7.224300in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{7.224300in}{2.866250in}}%
\pgfpathlineto{\pgfqpoint{5.286800in}{2.866250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480550in}{1.750178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868050in}{2.688248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255550in}{2.640698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.030550in}{2.489655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480550in}{1.750178in}}%
\pgfpathlineto{\pgfqpoint{5.868050in}{2.688248in}}%
\pgfpathlineto{\pgfqpoint{6.255550in}{2.640698in}}%
\pgfpathmoveto{\pgfqpoint{7.030550in}{2.489655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480550in}{1.425017in}}%
\pgfpathlineto{\pgfqpoint{5.480550in}{2.039675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868050in}{2.640698in}}%
\pgfpathlineto{\pgfqpoint{5.868050in}{2.735798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255550in}{2.609860in}}%
\pgfpathlineto{\pgfqpoint{6.255550in}{2.671465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030550in}{2.433644in}}%
\pgfpathlineto{\pgfqpoint{7.030550in}{2.551191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480550in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.231181in, y=0.753676in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.00025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868050in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.661346in, y=0.813423in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255550in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.091510in, y=0.873171in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.643050in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.436346in, y=0.813423in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.030550in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.866510in, y=0.873171in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286800in}{1.541446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.993747in, y=1.470035in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.286800in}{2.212745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.993747in, y=2.141333in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{-0.046999in}{0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480550in}{1.750178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868050in}{2.601538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255550in}{2.433714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.643050in}{2.330222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.030550in}{1.784792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480550in}{1.750178in}}%
\pgfpathlineto{\pgfqpoint{5.868050in}{2.601538in}}%
\pgfpathlineto{\pgfqpoint{6.255550in}{2.433714in}}%
\pgfpathlineto{\pgfqpoint{6.643050in}{2.330222in}}%
\pgfpathlineto{\pgfqpoint{7.030550in}{1.784792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480550in}{1.467891in}}%
\pgfpathlineto{\pgfqpoint{5.480550in}{2.072244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868050in}{2.509235in}}%
\pgfpathlineto{\pgfqpoint{5.868050in}{2.682654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255550in}{2.316236in}}%
\pgfpathlineto{\pgfqpoint{6.255550in}{2.542870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.643050in}{2.173516in}}%
\pgfpathlineto{\pgfqpoint{6.643050in}{2.472873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030550in}{1.432290in}}%
\pgfpathlineto{\pgfqpoint{7.030550in}{2.137363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286800in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{5.286800in}{2.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.224300in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{7.224300in}{2.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286800in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{7.224300in}{1.356250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286800in}{2.866250in}}%
\pgfpathlineto{\pgfqpoint{7.224300in}{2.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{0.046999in}}%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480550in}{1.750178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868050in}{2.651886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255550in}{2.674262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.643050in}{2.637900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.030550in}{2.705030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480550in}{1.750178in}}%
\pgfpathlineto{\pgfqpoint{5.868050in}{2.651886in}}%
\pgfpathlineto{\pgfqpoint{6.255550in}{2.674262in}}%
\pgfpathlineto{\pgfqpoint{6.643050in}{2.637900in}}%
\pgfpathlineto{\pgfqpoint{7.030550in}{2.705030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480550in}{1.424886in}}%
\pgfpathlineto{\pgfqpoint{5.480550in}{2.069123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868050in}{2.612727in}}%
\pgfpathlineto{\pgfqpoint{5.868050in}{2.691045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255550in}{2.629439in}}%
\pgfpathlineto{\pgfqpoint{6.255550in}{2.716219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.643050in}{2.581959in}}%
\pgfpathlineto{\pgfqpoint{6.643050in}{2.693842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030550in}{2.657480in}}%
\pgfpathlineto{\pgfqpoint{7.030550in}{2.749784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.255550in,y=2.949583in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont freeway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.046999in}}%
\pgfpathcurveto{\pgfqpoint{0.012464in}{-0.046999in}}{\pgfqpoint{0.024420in}{-0.042047in}}{\pgfqpoint{0.033234in}{-0.033234in}}%
\pgfpathcurveto{\pgfqpoint{0.042047in}{-0.024420in}}{\pgfqpoint{0.046999in}{-0.012464in}}{\pgfqpoint{0.046999in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.046999in}{0.012464in}}{\pgfqpoint{0.042047in}{0.024420in}}{\pgfqpoint{0.033234in}{0.033234in}}%
\pgfpathcurveto{\pgfqpoint{0.024420in}{0.042047in}}{\pgfqpoint{0.012464in}{0.046999in}}{\pgfqpoint{0.000000in}{0.046999in}}%
\pgfpathcurveto{\pgfqpoint{-0.012464in}{0.046999in}}{\pgfqpoint{-0.024420in}{0.042047in}}{\pgfqpoint{-0.033234in}{0.033234in}}%
\pgfpathcurveto{\pgfqpoint{-0.042047in}{0.024420in}}{\pgfqpoint{-0.046999in}{0.012464in}}{\pgfqpoint{-0.046999in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.046999in}{-0.012464in}}{\pgfqpoint{-0.042047in}{-0.024420in}}{\pgfqpoint{-0.033234in}{-0.033234in}}%
\pgfpathcurveto{\pgfqpoint{-0.024420in}{-0.042047in}}{\pgfqpoint{-0.012464in}{-0.046999in}}{\pgfqpoint{0.000000in}{-0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480550in}{2.769083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868050in}{2.668668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255550in}{2.567974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.643050in}{2.498047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.030550in}{2.685451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480550in}{2.769083in}}%
\pgfpathlineto{\pgfqpoint{5.868050in}{2.668668in}}%
\pgfpathlineto{\pgfqpoint{6.255550in}{2.567974in}}%
\pgfpathlineto{\pgfqpoint{6.643050in}{2.498047in}}%
\pgfpathlineto{\pgfqpoint{7.030550in}{2.685451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480550in}{2.738854in}}%
\pgfpathlineto{\pgfqpoint{5.480550in}{2.797614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868050in}{2.612727in}}%
\pgfpathlineto{\pgfqpoint{5.868050in}{2.721813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.255550in}{2.498047in}}%
\pgfpathlineto{\pgfqpoint{6.255550in}{2.643495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.643050in}{2.397352in}}%
\pgfpathlineto{\pgfqpoint{6.643050in}{2.581959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.286800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030550in}{2.635103in}}%
\pgfpathlineto{\pgfqpoint{7.030550in}{2.730204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611800in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{9.549300in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{9.549300in}{2.866250in}}%
\pgfpathlineto{\pgfqpoint{7.611800in}{2.866250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.805550in}{2.303013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.193050in}{2.017748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.580550in}{2.179831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.355550in}{1.504492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.805550in}{2.303013in}}%
\pgfpathlineto{\pgfqpoint{8.193050in}{2.017748in}}%
\pgfpathlineto{\pgfqpoint{8.580550in}{2.179831in}}%
\pgfpathmoveto{\pgfqpoint{9.355550in}{1.504492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.805550in}{2.187841in}}%
\pgfpathlineto{\pgfqpoint{7.805550in}{2.417739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193050in}{1.912424in}}%
\pgfpathlineto{\pgfqpoint{8.193050in}{2.133380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.580550in}{2.029977in}}%
\pgfpathlineto{\pgfqpoint{8.580550in}{2.345424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.355550in}{1.484866in}}%
\pgfpathlineto{\pgfqpoint{9.355550in}{1.524130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.805550in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.556181in, y=0.753676in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.00025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.193050in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.986346in, y=0.813423in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.580550in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.416510in, y=0.873171in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.968050in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.761346in, y=0.813423in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.355550in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.191510in, y=0.873171in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.611800in}{1.386295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.416663in, y=1.314884in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.611800in}{2.223720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.318747in, y=2.152309in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{-0.046999in}{0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.805550in}{2.303013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.193050in}{2.325745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.580550in}{2.255124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.968050in}{1.609175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.355550in}{1.431447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.805550in}{2.303013in}}%
\pgfpathlineto{\pgfqpoint{8.193050in}{2.325745in}}%
\pgfpathlineto{\pgfqpoint{8.580550in}{2.255124in}}%
\pgfpathlineto{\pgfqpoint{8.968050in}{1.609175in}}%
\pgfpathlineto{\pgfqpoint{9.355550in}{1.431447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.805550in}{2.189465in}}%
\pgfpathlineto{\pgfqpoint{7.805550in}{2.415898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193050in}{2.141113in}}%
\pgfpathlineto{\pgfqpoint{8.193050in}{2.540453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.580550in}{2.091454in}}%
\pgfpathlineto{\pgfqpoint{8.580550in}{2.439715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.968050in}{1.573273in}}%
\pgfpathlineto{\pgfqpoint{8.968050in}{1.648186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.355550in}{1.424886in}}%
\pgfpathlineto{\pgfqpoint{9.355550in}{1.438007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611800in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{7.611800in}{2.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.549300in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{9.549300in}{2.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611800in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{9.549300in}{1.356250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.611800in}{2.866250in}}%
\pgfpathlineto{\pgfqpoint{9.549300in}{2.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{0.046999in}}%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.805550in}{2.303013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.193050in}{2.261881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.580550in}{2.569673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.968050in}{2.514856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.355550in}{2.224741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.805550in}{2.303013in}}%
\pgfpathlineto{\pgfqpoint{8.193050in}{2.261881in}}%
\pgfpathlineto{\pgfqpoint{8.580550in}{2.569673in}}%
\pgfpathlineto{\pgfqpoint{8.968050in}{2.514856in}}%
\pgfpathlineto{\pgfqpoint{9.355550in}{2.224741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.805550in}{2.192954in}}%
\pgfpathlineto{\pgfqpoint{7.805550in}{2.420141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193050in}{2.090686in}}%
\pgfpathlineto{\pgfqpoint{8.193050in}{2.458000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.580550in}{2.356867in}}%
\pgfpathlineto{\pgfqpoint{8.580550in}{2.797614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.968050in}{2.274097in}}%
\pgfpathlineto{\pgfqpoint{8.968050in}{2.758249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.355550in}{2.058227in}}%
\pgfpathlineto{\pgfqpoint{9.355550in}{2.400409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.580550in,y=2.949583in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont seaquest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.046999in}}%
\pgfpathcurveto{\pgfqpoint{0.012464in}{-0.046999in}}{\pgfqpoint{0.024420in}{-0.042047in}}{\pgfqpoint{0.033234in}{-0.033234in}}%
\pgfpathcurveto{\pgfqpoint{0.042047in}{-0.024420in}}{\pgfqpoint{0.046999in}{-0.012464in}}{\pgfqpoint{0.046999in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.046999in}{0.012464in}}{\pgfqpoint{0.042047in}{0.024420in}}{\pgfqpoint{0.033234in}{0.033234in}}%
\pgfpathcurveto{\pgfqpoint{0.024420in}{0.042047in}}{\pgfqpoint{0.012464in}{0.046999in}}{\pgfqpoint{0.000000in}{0.046999in}}%
\pgfpathcurveto{\pgfqpoint{-0.012464in}{0.046999in}}{\pgfqpoint{-0.024420in}{0.042047in}}{\pgfqpoint{-0.033234in}{0.033234in}}%
\pgfpathcurveto{\pgfqpoint{-0.042047in}{0.024420in}}{\pgfqpoint{-0.046999in}{0.012464in}}{\pgfqpoint{-0.046999in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.046999in}{-0.012464in}}{\pgfqpoint{-0.042047in}{-0.024420in}}{\pgfqpoint{-0.033234in}{-0.033234in}}%
\pgfpathcurveto{\pgfqpoint{-0.024420in}{-0.042047in}}{\pgfqpoint{-0.012464in}{-0.046999in}}{\pgfqpoint{0.000000in}{-0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.805550in}{2.134579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.193050in}{1.970440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.580550in}{1.674261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.968050in}{1.484744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.355550in}{1.487540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.805550in}{2.134579in}}%
\pgfpathlineto{\pgfqpoint{8.193050in}{1.970440in}}%
\pgfpathlineto{\pgfqpoint{8.580550in}{1.674261in}}%
\pgfpathlineto{\pgfqpoint{8.968050in}{1.484744in}}%
\pgfpathlineto{\pgfqpoint{9.355550in}{1.487540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.805550in}{2.063079in}}%
\pgfpathlineto{\pgfqpoint{7.805550in}{2.210435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.193050in}{1.882593in}}%
\pgfpathlineto{\pgfqpoint{8.193050in}{2.069782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.580550in}{1.632377in}}%
\pgfpathlineto{\pgfqpoint{8.580550in}{1.723433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.968050in}{1.471059in}}%
\pgfpathlineto{\pgfqpoint{8.968050in}{1.498633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.611800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.355550in}{1.470924in}}%
\pgfpathlineto{\pgfqpoint{9.355550in}{1.504825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.936800in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{11.874300in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{11.874300in}{2.866250in}}%
\pgfpathlineto{\pgfqpoint{9.936800in}{2.866250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.130550in}{2.528216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.518050in}{2.282591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.905550in}{1.998794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.680550in}{1.754211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.130550in}{2.528216in}}%
\pgfpathlineto{\pgfqpoint{10.518050in}{2.282591in}}%
\pgfpathlineto{\pgfqpoint{10.905550in}{1.998794in}}%
\pgfpathmoveto{\pgfqpoint{11.680550in}{1.754211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.130550in}{2.363571in}}%
\pgfpathlineto{\pgfqpoint{10.130550in}{2.695071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.518050in}{2.115236in}}%
\pgfpathlineto{\pgfqpoint{10.518050in}{2.439255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.905550in}{1.873837in}}%
\pgfpathlineto{\pgfqpoint{10.905550in}{2.131871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.680550in}{1.689375in}}%
\pgfpathlineto{\pgfqpoint{11.680550in}{1.822002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.130550in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.881181in, y=0.753676in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.00025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.518050in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.311346in, y=0.813423in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.905550in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.741510in, y=0.873171in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.293050in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.086346in, y=0.813423in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.680550in}{1.356250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.516510in, y=0.873171in, left, base,rotate=35.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.936800in}{1.895005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.643747in, y=1.823594in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.936800in}{2.440014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.545832in, y=2.368603in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{-0.046999in}{0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.130550in}{2.528216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.518050in}{2.350726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.905550in}{2.027207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.293050in}{1.834079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.680550in}{1.825607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.130550in}{2.528216in}}%
\pgfpathlineto{\pgfqpoint{10.518050in}{2.350726in}}%
\pgfpathlineto{\pgfqpoint{10.905550in}{2.027207in}}%
\pgfpathlineto{\pgfqpoint{11.293050in}{1.834079in}}%
\pgfpathlineto{\pgfqpoint{11.680550in}{1.825607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.130550in}{2.366933in}}%
\pgfpathlineto{\pgfqpoint{10.130550in}{2.698939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.518050in}{2.157526in}}%
\pgfpathlineto{\pgfqpoint{10.518050in}{2.564613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.905550in}{1.920698in}}%
\pgfpathlineto{\pgfqpoint{10.905550in}{2.132614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.293050in}{1.740891in}}%
\pgfpathlineto{\pgfqpoint{11.293050in}{1.931845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.680550in}{1.734645in}}%
\pgfpathlineto{\pgfqpoint{11.680550in}{1.918910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.936800in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{9.936800in}{2.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.874300in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{11.874300in}{2.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.936800in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{11.874300in}{1.356250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.936800in}{2.866250in}}%
\pgfpathlineto{\pgfqpoint{11.874300in}{2.866250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{0.046999in}}%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.130550in}{2.528216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.518050in}{2.520304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.905550in}{2.328566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.293050in}{2.377565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.680550in}{2.349543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.130550in}{2.528216in}}%
\pgfpathlineto{\pgfqpoint{10.518050in}{2.520304in}}%
\pgfpathlineto{\pgfqpoint{10.905550in}{2.328566in}}%
\pgfpathlineto{\pgfqpoint{11.293050in}{2.377565in}}%
\pgfpathlineto{\pgfqpoint{11.680550in}{2.349543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.130550in}{2.366811in}}%
\pgfpathlineto{\pgfqpoint{10.130550in}{2.692139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.518050in}{2.248530in}}%
\pgfpathlineto{\pgfqpoint{10.518050in}{2.797614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.905550in}{2.134581in}}%
\pgfpathlineto{\pgfqpoint{10.905550in}{2.554366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.293050in}{2.137262in}}%
\pgfpathlineto{\pgfqpoint{11.293050in}{2.639181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.680550in}{2.158332in}}%
\pgfpathlineto{\pgfqpoint{11.680550in}{2.570615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.905550in,y=2.949583in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont spaceinvaders}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.046999in}}%
\pgfpathcurveto{\pgfqpoint{0.012464in}{-0.046999in}}{\pgfqpoint{0.024420in}{-0.042047in}}{\pgfqpoint{0.033234in}{-0.033234in}}%
\pgfpathcurveto{\pgfqpoint{0.042047in}{-0.024420in}}{\pgfqpoint{0.046999in}{-0.012464in}}{\pgfqpoint{0.046999in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.046999in}{0.012464in}}{\pgfqpoint{0.042047in}{0.024420in}}{\pgfqpoint{0.033234in}{0.033234in}}%
\pgfpathcurveto{\pgfqpoint{0.024420in}{0.042047in}}{\pgfqpoint{0.012464in}{0.046999in}}{\pgfqpoint{0.000000in}{0.046999in}}%
\pgfpathcurveto{\pgfqpoint{-0.012464in}{0.046999in}}{\pgfqpoint{-0.024420in}{0.042047in}}{\pgfqpoint{-0.033234in}{0.033234in}}%
\pgfpathcurveto{\pgfqpoint{-0.042047in}{0.024420in}}{\pgfqpoint{-0.046999in}{0.012464in}}{\pgfqpoint{-0.046999in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.046999in}{-0.012464in}}{\pgfqpoint{-0.042047in}{-0.024420in}}{\pgfqpoint{-0.033234in}{-0.033234in}}%
\pgfpathcurveto{\pgfqpoint{-0.024420in}{-0.042047in}}{\pgfqpoint{-0.012464in}{-0.046999in}}{\pgfqpoint{0.000000in}{-0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.130550in}{1.964241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.518050in}{1.911158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.905550in}{1.745653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.293050in}{1.569172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.680550in}{1.432764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.130550in}{1.964241in}}%
\pgfpathlineto{\pgfqpoint{10.518050in}{1.911158in}}%
\pgfpathlineto{\pgfqpoint{10.905550in}{1.745653in}}%
\pgfpathlineto{\pgfqpoint{11.293050in}{1.569172in}}%
\pgfpathlineto{\pgfqpoint{11.680550in}{1.432764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.130550in}{1.904159in}}%
\pgfpathlineto{\pgfqpoint{10.130550in}{2.027540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.518050in}{1.812302in}}%
\pgfpathlineto{\pgfqpoint{10.518050in}{2.014395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.905550in}{1.681304in}}%
\pgfpathlineto{\pgfqpoint{10.905550in}{1.806188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.293050in}{1.545077in}}%
\pgfpathlineto{\pgfqpoint{11.293050in}{1.597537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.936800in}{1.356250in}}{\pgfqpoint{1.937500in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.680550in}{1.424886in}}%
\pgfpathlineto{\pgfqpoint{11.680550in}{1.441059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626136in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{11.842464in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.879964in}{0.100000in}}{\pgfqpoint{11.879964in}{0.137500in}}%
\pgfpathlineto{\pgfqpoint{11.879964in}{0.650598in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.879964in}{0.688098in}}{\pgfqpoint{11.842464in}{0.688098in}}%
\pgfpathlineto{\pgfqpoint{2.626136in}{0.688098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.588636in}{0.688098in}}{\pgfqpoint{2.588636in}{0.650598in}}%
\pgfpathlineto{\pgfqpoint{2.588636in}{0.137500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.588636in}{0.100000in}}{\pgfqpoint{2.626136in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663636in}{0.547473in}}%
\pgfpathlineto{\pgfqpoint{3.038636in}{0.547473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188636in,y=0.481848in,left,base]{\color{textcolor}\rmfamily\fontsize{13.500000}{16.200000}\selectfont Change all lr (DQN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663636in}{0.281640in}}%
\pgfpathlineto{\pgfqpoint{3.038636in}{0.281640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188636in,y=0.216015in,left,base]{\color{textcolor}\rmfamily\fontsize{13.500000}{16.200000}\selectfont Change only SF and reward lr (deep \(\displaystyle \eta\)-Q, \(\displaystyle \eta\)=0.4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.230272in}{0.547473in}}%
\pgfpathlineto{\pgfqpoint{7.605272in}{0.547473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.755272in,y=0.481848in,left,base]{\color{textcolor}\rmfamily\fontsize{13.500000}{16.200000}\selectfont Change all lr (deep \(\displaystyle \eta\)-Q, \(\displaystyle \eta\)=0.4)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.230272in}{0.281640in}}%
\pgfpathlineto{\pgfqpoint{7.605272in}{0.281640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.755272in,y=0.216015in,left,base]{\color{textcolor}\rmfamily\fontsize{13.500000}{16.200000}\selectfont Change all lr, 10x SF and reward lr (deep \(\displaystyle \eta\)-Q, \(\displaystyle \eta\)=0.4)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/minatar/minatar_eval_lambdas.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times.ttc}[Path=/System/Library/Fonts/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/anthony/miniconda3/envs/torch/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/anthony/miniconda3/envs/torch/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.589516in}{2.696560in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.589516in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.589516in}{2.696560in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.696560in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636800in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{0.636800in}{2.341840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792691in}{1.440085in}}%
\pgfpathcurveto{\pgfqpoint{0.805155in}{1.440085in}}{\pgfqpoint{0.817111in}{1.445037in}}{\pgfqpoint{0.825924in}{1.453851in}}%
\pgfpathcurveto{\pgfqpoint{0.834738in}{1.462665in}}{\pgfqpoint{0.839690in}{1.474620in}}{\pgfqpoint{0.839690in}{1.487085in}}%
\pgfpathcurveto{\pgfqpoint{0.839690in}{1.499549in}}{\pgfqpoint{0.834738in}{1.511504in}}{\pgfqpoint{0.825924in}{1.520318in}}%
\pgfpathcurveto{\pgfqpoint{0.817111in}{1.529132in}}{\pgfqpoint{0.805155in}{1.534084in}}{\pgfqpoint{0.792691in}{1.534084in}}%
\pgfpathcurveto{\pgfqpoint{0.780227in}{1.534084in}}{\pgfqpoint{0.768271in}{1.529132in}}{\pgfqpoint{0.759457in}{1.520318in}}%
\pgfpathcurveto{\pgfqpoint{0.750644in}{1.511504in}}{\pgfqpoint{0.745692in}{1.499549in}}{\pgfqpoint{0.745692in}{1.487085in}}%
\pgfpathcurveto{\pgfqpoint{0.745692in}{1.474620in}}{\pgfqpoint{0.750644in}{1.462665in}}{\pgfqpoint{0.759457in}{1.453851in}}%
\pgfpathcurveto{\pgfqpoint{0.768271in}{1.445037in}}{\pgfqpoint{0.780227in}{1.440085in}}{\pgfqpoint{0.792691in}{1.440085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104473in}{2.031440in}}%
\pgfpathcurveto{\pgfqpoint{1.116937in}{2.031440in}}{\pgfqpoint{1.128892in}{2.036392in}}{\pgfqpoint{1.137706in}{2.045205in}}%
\pgfpathcurveto{\pgfqpoint{1.146520in}{2.054019in}}{\pgfqpoint{1.151472in}{2.065975in}}{\pgfqpoint{1.151472in}{2.078439in}}%
\pgfpathcurveto{\pgfqpoint{1.151472in}{2.090903in}}{\pgfqpoint{1.146520in}{2.102859in}}{\pgfqpoint{1.137706in}{2.111672in}}%
\pgfpathcurveto{\pgfqpoint{1.128892in}{2.120486in}}{\pgfqpoint{1.116937in}{2.125438in}}{\pgfqpoint{1.104473in}{2.125438in}}%
\pgfpathcurveto{\pgfqpoint{1.092008in}{2.125438in}}{\pgfqpoint{1.080053in}{2.120486in}}{\pgfqpoint{1.071239in}{2.111672in}}%
\pgfpathcurveto{\pgfqpoint{1.062425in}{2.102859in}}{\pgfqpoint{1.057473in}{2.090903in}}{\pgfqpoint{1.057473in}{2.078439in}}%
\pgfpathcurveto{\pgfqpoint{1.057473in}{2.065975in}}{\pgfqpoint{1.062425in}{2.054019in}}{\pgfqpoint{1.071239in}{2.045205in}}%
\pgfpathcurveto{\pgfqpoint{1.080053in}{2.036392in}}{\pgfqpoint{1.092008in}{2.031440in}}{\pgfqpoint{1.104473in}{2.031440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416254in}{1.981866in}}%
\pgfpathcurveto{\pgfqpoint{1.428719in}{1.981866in}}{\pgfqpoint{1.440674in}{1.986818in}}{\pgfqpoint{1.449488in}{1.995632in}}%
\pgfpathcurveto{\pgfqpoint{1.458301in}{2.004445in}}{\pgfqpoint{1.463253in}{2.016401in}}{\pgfqpoint{1.463253in}{2.028865in}}%
\pgfpathcurveto{\pgfqpoint{1.463253in}{2.041330in}}{\pgfqpoint{1.458301in}{2.053285in}}{\pgfqpoint{1.449488in}{2.062099in}}%
\pgfpathcurveto{\pgfqpoint{1.440674in}{2.070912in}}{\pgfqpoint{1.428719in}{2.075865in}}{\pgfqpoint{1.416254in}{2.075865in}}%
\pgfpathcurveto{\pgfqpoint{1.403790in}{2.075865in}}{\pgfqpoint{1.391834in}{2.070912in}}{\pgfqpoint{1.383021in}{2.062099in}}%
\pgfpathcurveto{\pgfqpoint{1.374207in}{2.053285in}}{\pgfqpoint{1.369255in}{2.041330in}}{\pgfqpoint{1.369255in}{2.028865in}}%
\pgfpathcurveto{\pgfqpoint{1.369255in}{2.016401in}}{\pgfqpoint{1.374207in}{2.004445in}}{\pgfqpoint{1.383021in}{1.995632in}}%
\pgfpathcurveto{\pgfqpoint{1.391834in}{1.986818in}}{\pgfqpoint{1.403790in}{1.981866in}}{\pgfqpoint{1.416254in}{1.981866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728036in}{2.091528in}}%
\pgfpathcurveto{\pgfqpoint{1.740500in}{2.091528in}}{\pgfqpoint{1.752456in}{2.096480in}}{\pgfqpoint{1.761269in}{2.105293in}}%
\pgfpathcurveto{\pgfqpoint{1.770083in}{2.114107in}}{\pgfqpoint{1.775035in}{2.126062in}}{\pgfqpoint{1.775035in}{2.138527in}}%
\pgfpathcurveto{\pgfqpoint{1.775035in}{2.150991in}}{\pgfqpoint{1.770083in}{2.162947in}}{\pgfqpoint{1.761269in}{2.171760in}}%
\pgfpathcurveto{\pgfqpoint{1.752456in}{2.180574in}}{\pgfqpoint{1.740500in}{2.185526in}}{\pgfqpoint{1.728036in}{2.185526in}}%
\pgfpathcurveto{\pgfqpoint{1.715571in}{2.185526in}}{\pgfqpoint{1.703616in}{2.180574in}}{\pgfqpoint{1.694802in}{2.171760in}}%
\pgfpathcurveto{\pgfqpoint{1.685989in}{2.162947in}}{\pgfqpoint{1.681036in}{2.150991in}}{\pgfqpoint{1.681036in}{2.138527in}}%
\pgfpathcurveto{\pgfqpoint{1.681036in}{2.126062in}}{\pgfqpoint{1.685989in}{2.114107in}}{\pgfqpoint{1.694802in}{2.105293in}}%
\pgfpathcurveto{\pgfqpoint{1.703616in}{2.096480in}}{\pgfqpoint{1.715571in}{2.091528in}}{\pgfqpoint{1.728036in}{2.091528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039817in}{0.971109in}}%
\pgfpathcurveto{\pgfqpoint{2.052282in}{0.971109in}}{\pgfqpoint{2.064237in}{0.976061in}}{\pgfqpoint{2.073051in}{0.984874in}}%
\pgfpathcurveto{\pgfqpoint{2.081865in}{0.993688in}}{\pgfqpoint{2.086817in}{1.005643in}}{\pgfqpoint{2.086817in}{1.018108in}}%
\pgfpathcurveto{\pgfqpoint{2.086817in}{1.030572in}}{\pgfqpoint{2.081865in}{1.042528in}}{\pgfqpoint{2.073051in}{1.051341in}}%
\pgfpathcurveto{\pgfqpoint{2.064237in}{1.060155in}}{\pgfqpoint{2.052282in}{1.065107in}}{\pgfqpoint{2.039817in}{1.065107in}}%
\pgfpathcurveto{\pgfqpoint{2.027353in}{1.065107in}}{\pgfqpoint{2.015398in}{1.060155in}}{\pgfqpoint{2.006584in}{1.051341in}}%
\pgfpathcurveto{\pgfqpoint{1.997770in}{1.042528in}}{\pgfqpoint{1.992818in}{1.030572in}}{\pgfqpoint{1.992818in}{1.018108in}}%
\pgfpathcurveto{\pgfqpoint{1.992818in}{1.005643in}}{\pgfqpoint{1.997770in}{0.993688in}}{\pgfqpoint{2.006584in}{0.984874in}}%
\pgfpathcurveto{\pgfqpoint{2.015398in}{0.976061in}}{\pgfqpoint{2.027353in}{0.971109in}}{\pgfqpoint{2.039817in}{0.971109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351599in}{0.859694in}}%
\pgfpathcurveto{\pgfqpoint{2.364063in}{0.859694in}}{\pgfqpoint{2.376019in}{0.864646in}}{\pgfqpoint{2.384832in}{0.873459in}}%
\pgfpathcurveto{\pgfqpoint{2.393646in}{0.882273in}}{\pgfqpoint{2.398598in}{0.894229in}}{\pgfqpoint{2.398598in}{0.906693in}}%
\pgfpathcurveto{\pgfqpoint{2.398598in}{0.919157in}}{\pgfqpoint{2.393646in}{0.931113in}}{\pgfqpoint{2.384832in}{0.939926in}}%
\pgfpathcurveto{\pgfqpoint{2.376019in}{0.948740in}}{\pgfqpoint{2.364063in}{0.953692in}}{\pgfqpoint{2.351599in}{0.953692in}}%
\pgfpathcurveto{\pgfqpoint{2.339135in}{0.953692in}}{\pgfqpoint{2.327179in}{0.948740in}}{\pgfqpoint{2.318365in}{0.939926in}}%
\pgfpathcurveto{\pgfqpoint{2.309552in}{0.931113in}}{\pgfqpoint{2.304600in}{0.919157in}}{\pgfqpoint{2.304600in}{0.906693in}}%
\pgfpathcurveto{\pgfqpoint{2.304600in}{0.894229in}}{\pgfqpoint{2.309552in}{0.882273in}}{\pgfqpoint{2.318365in}{0.873459in}}%
\pgfpathcurveto{\pgfqpoint{2.327179in}{0.864646in}}{\pgfqpoint{2.339135in}{0.859694in}}{\pgfqpoint{2.351599in}{0.859694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792691in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735075in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104473in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.046856in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416254in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358638in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728036in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670419in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039817in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945373in, y=0.375828in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351599in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293983in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572145in,y=0.288192in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \eta\)-Interpolation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636800in}{0.835002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441663in, y=0.763591in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636800in}{1.754265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=1.682854in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288192in,y=1.586840in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Averaged return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792691in}{1.487085in}}%
\pgfpathlineto{\pgfqpoint{1.104473in}{2.078439in}}%
\pgfpathlineto{\pgfqpoint{1.416254in}{2.028865in}}%
\pgfpathlineto{\pgfqpoint{1.728036in}{2.138527in}}%
\pgfpathlineto{\pgfqpoint{2.039817in}{1.018108in}}%
\pgfpathlineto{\pgfqpoint{2.351599in}{0.906693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792691in}{1.415943in}}%
\pgfpathlineto{\pgfqpoint{0.792691in}{1.553544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104473in}{1.958053in}}%
\pgfpathlineto{\pgfqpoint{1.104473in}{2.210072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416254in}{1.910999in}}%
\pgfpathlineto{\pgfqpoint{1.416254in}{2.150279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728036in}{2.002824in}}%
\pgfpathlineto{\pgfqpoint{1.728036in}{2.273204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039817in}{0.994790in}}%
\pgfpathlineto{\pgfqpoint{2.039817in}{1.041340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351599in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{2.351599in}{0.913634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636800in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{0.636800in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507490in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636800in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{0.831840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636800in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572145in,y=2.425173in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont asterix}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881628in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{2.881628in}{2.341840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037519in}{0.924082in}}%
\pgfpathcurveto{\pgfqpoint{3.049983in}{0.924082in}}{\pgfqpoint{3.061938in}{0.929035in}}{\pgfqpoint{3.070752in}{0.937848in}}%
\pgfpathcurveto{\pgfqpoint{3.079566in}{0.946662in}}{\pgfqpoint{3.084518in}{0.958617in}}{\pgfqpoint{3.084518in}{0.971082in}}%
\pgfpathcurveto{\pgfqpoint{3.084518in}{0.983546in}}{\pgfqpoint{3.079566in}{0.995502in}}{\pgfqpoint{3.070752in}{1.004315in}}%
\pgfpathcurveto{\pgfqpoint{3.061938in}{1.013129in}}{\pgfqpoint{3.049983in}{1.018081in}}{\pgfqpoint{3.037519in}{1.018081in}}%
\pgfpathcurveto{\pgfqpoint{3.025054in}{1.018081in}}{\pgfqpoint{3.013099in}{1.013129in}}{\pgfqpoint{3.004285in}{1.004315in}}%
\pgfpathcurveto{\pgfqpoint{2.995471in}{0.995502in}}{\pgfqpoint{2.990519in}{0.983546in}}{\pgfqpoint{2.990519in}{0.971082in}}%
\pgfpathcurveto{\pgfqpoint{2.990519in}{0.958617in}}{\pgfqpoint{2.995471in}{0.946662in}}{\pgfqpoint{3.004285in}{0.937848in}}%
\pgfpathcurveto{\pgfqpoint{3.013099in}{0.929035in}}{\pgfqpoint{3.025054in}{0.924082in}}{\pgfqpoint{3.037519in}{0.924082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349300in}{2.085092in}}%
\pgfpathcurveto{\pgfqpoint{3.361764in}{2.085092in}}{\pgfqpoint{3.373720in}{2.090045in}}{\pgfqpoint{3.382534in}{2.098858in}}%
\pgfpathcurveto{\pgfqpoint{3.391347in}{2.107672in}}{\pgfqpoint{3.396299in}{2.119627in}}{\pgfqpoint{3.396299in}{2.132092in}}%
\pgfpathcurveto{\pgfqpoint{3.396299in}{2.144556in}}{\pgfqpoint{3.391347in}{2.156512in}}{\pgfqpoint{3.382534in}{2.165325in}}%
\pgfpathcurveto{\pgfqpoint{3.373720in}{2.174139in}}{\pgfqpoint{3.361764in}{2.179091in}}{\pgfqpoint{3.349300in}{2.179091in}}%
\pgfpathcurveto{\pgfqpoint{3.336836in}{2.179091in}}{\pgfqpoint{3.324880in}{2.174139in}}{\pgfqpoint{3.316067in}{2.165325in}}%
\pgfpathcurveto{\pgfqpoint{3.307253in}{2.156512in}}{\pgfqpoint{3.302301in}{2.144556in}}{\pgfqpoint{3.302301in}{2.132092in}}%
\pgfpathcurveto{\pgfqpoint{3.302301in}{2.119627in}}{\pgfqpoint{3.307253in}{2.107672in}}{\pgfqpoint{3.316067in}{2.098858in}}%
\pgfpathcurveto{\pgfqpoint{3.324880in}{2.090045in}}{\pgfqpoint{3.336836in}{2.085092in}}{\pgfqpoint{3.349300in}{2.085092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661082in}{2.090190in}}%
\pgfpathcurveto{\pgfqpoint{3.673546in}{2.090190in}}{\pgfqpoint{3.685502in}{2.095142in}}{\pgfqpoint{3.694315in}{2.103956in}}%
\pgfpathcurveto{\pgfqpoint{3.703129in}{2.112769in}}{\pgfqpoint{3.708081in}{2.124725in}}{\pgfqpoint{3.708081in}{2.137189in}}%
\pgfpathcurveto{\pgfqpoint{3.708081in}{2.149654in}}{\pgfqpoint{3.703129in}{2.161609in}}{\pgfqpoint{3.694315in}{2.170423in}}%
\pgfpathcurveto{\pgfqpoint{3.685502in}{2.179236in}}{\pgfqpoint{3.673546in}{2.184189in}}{\pgfqpoint{3.661082in}{2.184189in}}%
\pgfpathcurveto{\pgfqpoint{3.648617in}{2.184189in}}{\pgfqpoint{3.636662in}{2.179236in}}{\pgfqpoint{3.627848in}{2.170423in}}%
\pgfpathcurveto{\pgfqpoint{3.619035in}{2.161609in}}{\pgfqpoint{3.614082in}{2.149654in}}{\pgfqpoint{3.614082in}{2.137189in}}%
\pgfpathcurveto{\pgfqpoint{3.614082in}{2.124725in}}{\pgfqpoint{3.619035in}{2.112769in}}{\pgfqpoint{3.627848in}{2.103956in}}%
\pgfpathcurveto{\pgfqpoint{3.636662in}{2.095142in}}{\pgfqpoint{3.648617in}{2.090190in}}{\pgfqpoint{3.661082in}{2.090190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972863in}{1.896558in}}%
\pgfpathcurveto{\pgfqpoint{3.985328in}{1.896558in}}{\pgfqpoint{3.997283in}{1.901510in}}{\pgfqpoint{4.006097in}{1.910323in}}%
\pgfpathcurveto{\pgfqpoint{4.014910in}{1.919137in}}{\pgfqpoint{4.019863in}{1.931092in}}{\pgfqpoint{4.019863in}{1.943557in}}%
\pgfpathcurveto{\pgfqpoint{4.019863in}{1.956021in}}{\pgfqpoint{4.014910in}{1.967977in}}{\pgfqpoint{4.006097in}{1.976790in}}%
\pgfpathcurveto{\pgfqpoint{3.997283in}{1.985604in}}{\pgfqpoint{3.985328in}{1.990556in}}{\pgfqpoint{3.972863in}{1.990556in}}%
\pgfpathcurveto{\pgfqpoint{3.960399in}{1.990556in}}{\pgfqpoint{3.948443in}{1.985604in}}{\pgfqpoint{3.939630in}{1.976790in}}%
\pgfpathcurveto{\pgfqpoint{3.930816in}{1.967977in}}{\pgfqpoint{3.925864in}{1.956021in}}{\pgfqpoint{3.925864in}{1.943557in}}%
\pgfpathcurveto{\pgfqpoint{3.925864in}{1.931092in}}{\pgfqpoint{3.930816in}{1.919137in}}{\pgfqpoint{3.939630in}{1.910323in}}%
\pgfpathcurveto{\pgfqpoint{3.948443in}{1.901510in}}{\pgfqpoint{3.960399in}{1.896558in}}{\pgfqpoint{3.972863in}{1.896558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284645in}{1.408456in}}%
\pgfpathcurveto{\pgfqpoint{4.297109in}{1.408456in}}{\pgfqpoint{4.309065in}{1.413408in}}{\pgfqpoint{4.317878in}{1.422221in}}%
\pgfpathcurveto{\pgfqpoint{4.326692in}{1.431035in}}{\pgfqpoint{4.331644in}{1.442991in}}{\pgfqpoint{4.331644in}{1.455455in}}%
\pgfpathcurveto{\pgfqpoint{4.331644in}{1.467919in}}{\pgfqpoint{4.326692in}{1.479875in}}{\pgfqpoint{4.317878in}{1.488688in}}%
\pgfpathcurveto{\pgfqpoint{4.309065in}{1.497502in}}{\pgfqpoint{4.297109in}{1.502454in}}{\pgfqpoint{4.284645in}{1.502454in}}%
\pgfpathcurveto{\pgfqpoint{4.272181in}{1.502454in}}{\pgfqpoint{4.260225in}{1.497502in}}{\pgfqpoint{4.251411in}{1.488688in}}%
\pgfpathcurveto{\pgfqpoint{4.242598in}{1.479875in}}{\pgfqpoint{4.237646in}{1.467919in}}{\pgfqpoint{4.237646in}{1.455455in}}%
\pgfpathcurveto{\pgfqpoint{4.237646in}{1.442991in}}{\pgfqpoint{4.242598in}{1.431035in}}{\pgfqpoint{4.251411in}{1.422221in}}%
\pgfpathcurveto{\pgfqpoint{4.260225in}{1.413408in}}{\pgfqpoint{4.272181in}{1.408456in}}{\pgfqpoint{4.284645in}{1.408456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596427in}{1.516636in}}%
\pgfpathcurveto{\pgfqpoint{4.608891in}{1.516636in}}{\pgfqpoint{4.620846in}{1.521589in}}{\pgfqpoint{4.629660in}{1.530402in}}%
\pgfpathcurveto{\pgfqpoint{4.638474in}{1.539216in}}{\pgfqpoint{4.643426in}{1.551171in}}{\pgfqpoint{4.643426in}{1.563636in}}%
\pgfpathcurveto{\pgfqpoint{4.643426in}{1.576100in}}{\pgfqpoint{4.638474in}{1.588056in}}{\pgfqpoint{4.629660in}{1.596869in}}%
\pgfpathcurveto{\pgfqpoint{4.620846in}{1.605683in}}{\pgfqpoint{4.608891in}{1.610635in}}{\pgfqpoint{4.596427in}{1.610635in}}%
\pgfpathcurveto{\pgfqpoint{4.583962in}{1.610635in}}{\pgfqpoint{4.572007in}{1.605683in}}{\pgfqpoint{4.563193in}{1.596869in}}%
\pgfpathcurveto{\pgfqpoint{4.554379in}{1.588056in}}{\pgfqpoint{4.549427in}{1.576100in}}{\pgfqpoint{4.549427in}{1.563636in}}%
\pgfpathcurveto{\pgfqpoint{4.549427in}{1.551171in}}{\pgfqpoint{4.554379in}{1.539216in}}{\pgfqpoint{4.563193in}{1.530402in}}%
\pgfpathcurveto{\pgfqpoint{4.572007in}{1.521589in}}{\pgfqpoint{4.583962in}{1.516636in}}{\pgfqpoint{4.596427in}{1.516636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037519in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.979902in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349300in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291684in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661082in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603465in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972863in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.915247in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284645in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.190200in, y=0.375828in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596427in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538810in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816973in,y=0.288192in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \eta\)-Interpolation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881628in}{0.850494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588575in, y=0.779083in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881628in}{1.356731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588575in, y=1.285320in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881628in}{1.862968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588575in, y=1.791557in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037519in}{0.971082in}}%
\pgfpathlineto{\pgfqpoint{3.349300in}{2.132092in}}%
\pgfpathlineto{\pgfqpoint{3.661082in}{2.137189in}}%
\pgfpathlineto{\pgfqpoint{3.972863in}{1.943557in}}%
\pgfpathlineto{\pgfqpoint{4.284645in}{1.455455in}}%
\pgfpathlineto{\pgfqpoint{4.596427in}{1.563636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037519in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{3.037519in}{1.049618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349300in}{1.994560in}}%
\pgfpathlineto{\pgfqpoint{3.349300in}{2.273204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661082in}{1.996700in}}%
\pgfpathlineto{\pgfqpoint{3.661082in}{2.271481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972863in}{1.855773in}}%
\pgfpathlineto{\pgfqpoint{3.972863in}{2.030512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284645in}{1.392353in}}%
\pgfpathlineto{\pgfqpoint{4.284645in}{1.516649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596427in}{1.464198in}}%
\pgfpathlineto{\pgfqpoint{4.596427in}{1.654051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881628in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{2.881628in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752317in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881628in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{0.831840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881628in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816973in,y=2.425173in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont breakout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126455in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{6.997145in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{6.997145in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{5.126455in}{2.341840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282346in}{2.190080in}}%
\pgfpathcurveto{\pgfqpoint{5.294810in}{2.190080in}}{\pgfqpoint{5.306766in}{2.195032in}}{\pgfqpoint{5.315580in}{2.203846in}}%
\pgfpathcurveto{\pgfqpoint{5.324393in}{2.212660in}}{\pgfqpoint{5.329345in}{2.224615in}}{\pgfqpoint{5.329345in}{2.237079in}}%
\pgfpathcurveto{\pgfqpoint{5.329345in}{2.249544in}}{\pgfqpoint{5.324393in}{2.261499in}}{\pgfqpoint{5.315580in}{2.270313in}}%
\pgfpathcurveto{\pgfqpoint{5.306766in}{2.279127in}}{\pgfqpoint{5.294810in}{2.284079in}}{\pgfqpoint{5.282346in}{2.284079in}}%
\pgfpathcurveto{\pgfqpoint{5.269882in}{2.284079in}}{\pgfqpoint{5.257926in}{2.279127in}}{\pgfqpoint{5.249113in}{2.270313in}}%
\pgfpathcurveto{\pgfqpoint{5.240299in}{2.261499in}}{\pgfqpoint{5.235347in}{2.249544in}}{\pgfqpoint{5.235347in}{2.237079in}}%
\pgfpathcurveto{\pgfqpoint{5.235347in}{2.224615in}}{\pgfqpoint{5.240299in}{2.212660in}}{\pgfqpoint{5.249113in}{2.203846in}}%
\pgfpathcurveto{\pgfqpoint{5.257926in}{2.195032in}}{\pgfqpoint{5.269882in}{2.190080in}}{\pgfqpoint{5.282346in}{2.190080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594128in}{2.074856in}}%
\pgfpathcurveto{\pgfqpoint{5.606592in}{2.074856in}}{\pgfqpoint{5.618548in}{2.079808in}}{\pgfqpoint{5.627361in}{2.088621in}}%
\pgfpathcurveto{\pgfqpoint{5.636175in}{2.097435in}}{\pgfqpoint{5.641127in}{2.109391in}}{\pgfqpoint{5.641127in}{2.121855in}}%
\pgfpathcurveto{\pgfqpoint{5.641127in}{2.134319in}}{\pgfqpoint{5.636175in}{2.146275in}}{\pgfqpoint{5.627361in}{2.155089in}}%
\pgfpathcurveto{\pgfqpoint{5.618548in}{2.163902in}}{\pgfqpoint{5.606592in}{2.168854in}}{\pgfqpoint{5.594128in}{2.168854in}}%
\pgfpathcurveto{\pgfqpoint{5.581663in}{2.168854in}}{\pgfqpoint{5.569708in}{2.163902in}}{\pgfqpoint{5.560894in}{2.155089in}}%
\pgfpathcurveto{\pgfqpoint{5.552081in}{2.146275in}}{\pgfqpoint{5.547128in}{2.134319in}}{\pgfqpoint{5.547128in}{2.121855in}}%
\pgfpathcurveto{\pgfqpoint{5.547128in}{2.109391in}}{\pgfqpoint{5.552081in}{2.097435in}}{\pgfqpoint{5.560894in}{2.088621in}}%
\pgfpathcurveto{\pgfqpoint{5.569708in}{2.079808in}}{\pgfqpoint{5.581663in}{2.074856in}}{\pgfqpoint{5.594128in}{2.074856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.905909in}{2.064890in}}%
\pgfpathcurveto{\pgfqpoint{5.918374in}{2.064890in}}{\pgfqpoint{5.930329in}{2.069843in}}{\pgfqpoint{5.939143in}{2.078656in}}%
\pgfpathcurveto{\pgfqpoint{5.947956in}{2.087470in}}{\pgfqpoint{5.952909in}{2.099425in}}{\pgfqpoint{5.952909in}{2.111890in}}%
\pgfpathcurveto{\pgfqpoint{5.952909in}{2.124354in}}{\pgfqpoint{5.947956in}{2.136310in}}{\pgfqpoint{5.939143in}{2.145123in}}%
\pgfpathcurveto{\pgfqpoint{5.930329in}{2.153937in}}{\pgfqpoint{5.918374in}{2.158889in}}{\pgfqpoint{5.905909in}{2.158889in}}%
\pgfpathcurveto{\pgfqpoint{5.893445in}{2.158889in}}{\pgfqpoint{5.881489in}{2.153937in}}{\pgfqpoint{5.872676in}{2.145123in}}%
\pgfpathcurveto{\pgfqpoint{5.863862in}{2.136310in}}{\pgfqpoint{5.858910in}{2.124354in}}{\pgfqpoint{5.858910in}{2.111890in}}%
\pgfpathcurveto{\pgfqpoint{5.858910in}{2.099425in}}{\pgfqpoint{5.863862in}{2.087470in}}{\pgfqpoint{5.872676in}{2.078656in}}%
\pgfpathcurveto{\pgfqpoint{5.881489in}{2.069843in}}{\pgfqpoint{5.893445in}{2.064890in}}{\pgfqpoint{5.905909in}{2.064890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217691in}{1.754096in}}%
\pgfpathcurveto{\pgfqpoint{6.230155in}{1.754096in}}{\pgfqpoint{6.242111in}{1.759048in}}{\pgfqpoint{6.250924in}{1.767862in}}%
\pgfpathcurveto{\pgfqpoint{6.259738in}{1.776675in}}{\pgfqpoint{6.264690in}{1.788631in}}{\pgfqpoint{6.264690in}{1.801095in}}%
\pgfpathcurveto{\pgfqpoint{6.264690in}{1.813560in}}{\pgfqpoint{6.259738in}{1.825515in}}{\pgfqpoint{6.250924in}{1.834329in}}%
\pgfpathcurveto{\pgfqpoint{6.242111in}{1.843142in}}{\pgfqpoint{6.230155in}{1.848095in}}{\pgfqpoint{6.217691in}{1.848095in}}%
\pgfpathcurveto{\pgfqpoint{6.205227in}{1.848095in}}{\pgfqpoint{6.193271in}{1.843142in}}{\pgfqpoint{6.184457in}{1.834329in}}%
\pgfpathcurveto{\pgfqpoint{6.175644in}{1.825515in}}{\pgfqpoint{6.170692in}{1.813560in}}{\pgfqpoint{6.170692in}{1.801095in}}%
\pgfpathcurveto{\pgfqpoint{6.170692in}{1.788631in}}{\pgfqpoint{6.175644in}{1.776675in}}{\pgfqpoint{6.184457in}{1.767862in}}%
\pgfpathcurveto{\pgfqpoint{6.193271in}{1.759048in}}{\pgfqpoint{6.205227in}{1.754096in}}{\pgfqpoint{6.217691in}{1.754096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529473in}{1.067732in}}%
\pgfpathcurveto{\pgfqpoint{6.541937in}{1.067732in}}{\pgfqpoint{6.553892in}{1.072684in}}{\pgfqpoint{6.562706in}{1.081498in}}%
\pgfpathcurveto{\pgfqpoint{6.571520in}{1.090312in}}{\pgfqpoint{6.576472in}{1.102267in}}{\pgfqpoint{6.576472in}{1.114732in}}%
\pgfpathcurveto{\pgfqpoint{6.576472in}{1.127196in}}{\pgfqpoint{6.571520in}{1.139151in}}{\pgfqpoint{6.562706in}{1.147965in}}%
\pgfpathcurveto{\pgfqpoint{6.553892in}{1.156779in}}{\pgfqpoint{6.541937in}{1.161731in}}{\pgfqpoint{6.529473in}{1.161731in}}%
\pgfpathcurveto{\pgfqpoint{6.517008in}{1.161731in}}{\pgfqpoint{6.505053in}{1.156779in}}{\pgfqpoint{6.496239in}{1.147965in}}%
\pgfpathcurveto{\pgfqpoint{6.487425in}{1.139151in}}{\pgfqpoint{6.482473in}{1.127196in}}{\pgfqpoint{6.482473in}{1.114732in}}%
\pgfpathcurveto{\pgfqpoint{6.482473in}{1.102267in}}{\pgfqpoint{6.487425in}{1.090312in}}{\pgfqpoint{6.496239in}{1.081498in}}%
\pgfpathcurveto{\pgfqpoint{6.505053in}{1.072684in}}{\pgfqpoint{6.517008in}{1.067732in}}{\pgfqpoint{6.529473in}{1.067732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.841254in}{0.853477in}}%
\pgfpathcurveto{\pgfqpoint{6.853719in}{0.853477in}}{\pgfqpoint{6.865674in}{0.858429in}}{\pgfqpoint{6.874488in}{0.867243in}}%
\pgfpathcurveto{\pgfqpoint{6.883301in}{0.876057in}}{\pgfqpoint{6.888253in}{0.888012in}}{\pgfqpoint{6.888253in}{0.900477in}}%
\pgfpathcurveto{\pgfqpoint{6.888253in}{0.912941in}}{\pgfqpoint{6.883301in}{0.924896in}}{\pgfqpoint{6.874488in}{0.933710in}}%
\pgfpathcurveto{\pgfqpoint{6.865674in}{0.942524in}}{\pgfqpoint{6.853719in}{0.947476in}}{\pgfqpoint{6.841254in}{0.947476in}}%
\pgfpathcurveto{\pgfqpoint{6.828790in}{0.947476in}}{\pgfqpoint{6.816834in}{0.942524in}}{\pgfqpoint{6.808021in}{0.933710in}}%
\pgfpathcurveto{\pgfqpoint{6.799207in}{0.924896in}}{\pgfqpoint{6.794255in}{0.912941in}}{\pgfqpoint{6.794255in}{0.900477in}}%
\pgfpathcurveto{\pgfqpoint{6.794255in}{0.888012in}}{\pgfqpoint{6.799207in}{0.876057in}}{\pgfqpoint{6.808021in}{0.867243in}}%
\pgfpathcurveto{\pgfqpoint{6.816834in}{0.858429in}}{\pgfqpoint{6.828790in}{0.853477in}}{\pgfqpoint{6.841254in}{0.853477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282346in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.224730in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594128in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.536511in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905909in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848293in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217691in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160075in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.529473in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.435028in, y=0.375828in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.841254in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.783638in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061800in,y=0.288192in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \eta\)-Interpolation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126455in}{0.900477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.931318in, y=0.829065in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126455in}{1.523311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833402in, y=1.451900in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126455in}{2.146146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833402in, y=2.074734in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282346in}{2.237079in}}%
\pgfpathlineto{\pgfqpoint{5.594128in}{2.121855in}}%
\pgfpathlineto{\pgfqpoint{5.905909in}{2.111890in}}%
\pgfpathlineto{\pgfqpoint{6.217691in}{1.801095in}}%
\pgfpathlineto{\pgfqpoint{6.529473in}{1.114732in}}%
\pgfpathlineto{\pgfqpoint{6.841254in}{0.900477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282346in}{2.196595in}}%
\pgfpathlineto{\pgfqpoint{5.282346in}{2.273204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594128in}{1.972281in}}%
\pgfpathlineto{\pgfqpoint{5.594128in}{2.242062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.905909in}{1.972951in}}%
\pgfpathlineto{\pgfqpoint{5.905909in}{2.224623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217691in}{1.612999in}}%
\pgfpathlineto{\pgfqpoint{6.217691in}{1.974259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529473in}{1.028158in}}%
\pgfpathlineto{\pgfqpoint{6.529473in}{1.215662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.841254in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{6.841254in}{0.900477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126455in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{5.126455in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997145in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{6.997145in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126455in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{6.997145in}{0.831840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126455in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{6.997145in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061800in,y=2.425173in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont freeway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371283in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{9.241973in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{9.241973in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{7.371283in}{2.341840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527174in}{1.806135in}}%
\pgfpathcurveto{\pgfqpoint{7.539638in}{1.806135in}}{\pgfqpoint{7.551594in}{1.811087in}}{\pgfqpoint{7.560407in}{1.819901in}}%
\pgfpathcurveto{\pgfqpoint{7.569221in}{1.828714in}}{\pgfqpoint{7.574173in}{1.840670in}}{\pgfqpoint{7.574173in}{1.853134in}}%
\pgfpathcurveto{\pgfqpoint{7.574173in}{1.865599in}}{\pgfqpoint{7.569221in}{1.877554in}}{\pgfqpoint{7.560407in}{1.886368in}}%
\pgfpathcurveto{\pgfqpoint{7.551594in}{1.895181in}}{\pgfqpoint{7.539638in}{1.900134in}}{\pgfqpoint{7.527174in}{1.900134in}}%
\pgfpathcurveto{\pgfqpoint{7.514709in}{1.900134in}}{\pgfqpoint{7.502754in}{1.895181in}}{\pgfqpoint{7.493940in}{1.886368in}}%
\pgfpathcurveto{\pgfqpoint{7.485127in}{1.877554in}}{\pgfqpoint{7.480174in}{1.865599in}}{\pgfqpoint{7.480174in}{1.853134in}}%
\pgfpathcurveto{\pgfqpoint{7.480174in}{1.840670in}}{\pgfqpoint{7.485127in}{1.828714in}}{\pgfqpoint{7.493940in}{1.819901in}}%
\pgfpathcurveto{\pgfqpoint{7.502754in}{1.811087in}}{\pgfqpoint{7.514709in}{1.806135in}}{\pgfqpoint{7.527174in}{1.806135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.838955in}{2.077440in}}%
\pgfpathcurveto{\pgfqpoint{7.851420in}{2.077440in}}{\pgfqpoint{7.863375in}{2.082392in}}{\pgfqpoint{7.872189in}{2.091206in}}%
\pgfpathcurveto{\pgfqpoint{7.881002in}{2.100020in}}{\pgfqpoint{7.885955in}{2.111975in}}{\pgfqpoint{7.885955in}{2.124439in}}%
\pgfpathcurveto{\pgfqpoint{7.885955in}{2.136904in}}{\pgfqpoint{7.881002in}{2.148859in}}{\pgfqpoint{7.872189in}{2.157673in}}%
\pgfpathcurveto{\pgfqpoint{7.863375in}{2.166487in}}{\pgfqpoint{7.851420in}{2.171439in}}{\pgfqpoint{7.838955in}{2.171439in}}%
\pgfpathcurveto{\pgfqpoint{7.826491in}{2.171439in}}{\pgfqpoint{7.814535in}{2.166487in}}{\pgfqpoint{7.805722in}{2.157673in}}%
\pgfpathcurveto{\pgfqpoint{7.796908in}{2.148859in}}{\pgfqpoint{7.791956in}{2.136904in}}{\pgfqpoint{7.791956in}{2.124439in}}%
\pgfpathcurveto{\pgfqpoint{7.791956in}{2.111975in}}{\pgfqpoint{7.796908in}{2.100020in}}{\pgfqpoint{7.805722in}{2.091206in}}%
\pgfpathcurveto{\pgfqpoint{7.814535in}{2.082392in}}{\pgfqpoint{7.826491in}{2.077440in}}{\pgfqpoint{7.838955in}{2.077440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.150737in}{2.016806in}}%
\pgfpathcurveto{\pgfqpoint{8.163201in}{2.016806in}}{\pgfqpoint{8.175157in}{2.021759in}}{\pgfqpoint{8.183970in}{2.030572in}}%
\pgfpathcurveto{\pgfqpoint{8.192784in}{2.039386in}}{\pgfqpoint{8.197736in}{2.051341in}}{\pgfqpoint{8.197736in}{2.063806in}}%
\pgfpathcurveto{\pgfqpoint{8.197736in}{2.076270in}}{\pgfqpoint{8.192784in}{2.088226in}}{\pgfqpoint{8.183970in}{2.097039in}}%
\pgfpathcurveto{\pgfqpoint{8.175157in}{2.105853in}}{\pgfqpoint{8.163201in}{2.110805in}}{\pgfqpoint{8.150737in}{2.110805in}}%
\pgfpathcurveto{\pgfqpoint{8.138273in}{2.110805in}}{\pgfqpoint{8.126317in}{2.105853in}}{\pgfqpoint{8.117503in}{2.097039in}}%
\pgfpathcurveto{\pgfqpoint{8.108690in}{2.088226in}}{\pgfqpoint{8.103738in}{2.076270in}}{\pgfqpoint{8.103738in}{2.063806in}}%
\pgfpathcurveto{\pgfqpoint{8.103738in}{2.051341in}}{\pgfqpoint{8.108690in}{2.039386in}}{\pgfqpoint{8.117503in}{2.030572in}}%
\pgfpathcurveto{\pgfqpoint{8.126317in}{2.021759in}}{\pgfqpoint{8.138273in}{2.016806in}}{\pgfqpoint{8.150737in}{2.016806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.462519in}{1.992960in}}%
\pgfpathcurveto{\pgfqpoint{8.474983in}{1.992960in}}{\pgfqpoint{8.486938in}{1.997913in}}{\pgfqpoint{8.495752in}{2.006726in}}%
\pgfpathcurveto{\pgfqpoint{8.504566in}{2.015540in}}{\pgfqpoint{8.509518in}{2.027495in}}{\pgfqpoint{8.509518in}{2.039960in}}%
\pgfpathcurveto{\pgfqpoint{8.509518in}{2.052424in}}{\pgfqpoint{8.504566in}{2.064380in}}{\pgfqpoint{8.495752in}{2.073193in}}%
\pgfpathcurveto{\pgfqpoint{8.486938in}{2.082007in}}{\pgfqpoint{8.474983in}{2.086959in}}{\pgfqpoint{8.462519in}{2.086959in}}%
\pgfpathcurveto{\pgfqpoint{8.450054in}{2.086959in}}{\pgfqpoint{8.438099in}{2.082007in}}{\pgfqpoint{8.429285in}{2.073193in}}%
\pgfpathcurveto{\pgfqpoint{8.420471in}{2.064380in}}{\pgfqpoint{8.415519in}{2.052424in}}{\pgfqpoint{8.415519in}{2.039960in}}%
\pgfpathcurveto{\pgfqpoint{8.415519in}{2.027495in}}{\pgfqpoint{8.420471in}{2.015540in}}{\pgfqpoint{8.429285in}{2.006726in}}%
\pgfpathcurveto{\pgfqpoint{8.438099in}{1.997913in}}{\pgfqpoint{8.450054in}{1.992960in}}{\pgfqpoint{8.462519in}{1.992960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774300in}{1.092613in}}%
\pgfpathcurveto{\pgfqpoint{8.786764in}{1.092613in}}{\pgfqpoint{8.798720in}{1.097565in}}{\pgfqpoint{8.807534in}{1.106379in}}%
\pgfpathcurveto{\pgfqpoint{8.816347in}{1.115192in}}{\pgfqpoint{8.821299in}{1.127148in}}{\pgfqpoint{8.821299in}{1.139612in}}%
\pgfpathcurveto{\pgfqpoint{8.821299in}{1.152076in}}{\pgfqpoint{8.816347in}{1.164032in}}{\pgfqpoint{8.807534in}{1.172846in}}%
\pgfpathcurveto{\pgfqpoint{8.798720in}{1.181659in}}{\pgfqpoint{8.786764in}{1.186611in}}{\pgfqpoint{8.774300in}{1.186611in}}%
\pgfpathcurveto{\pgfqpoint{8.761836in}{1.186611in}}{\pgfqpoint{8.749880in}{1.181659in}}{\pgfqpoint{8.741067in}{1.172846in}}%
\pgfpathcurveto{\pgfqpoint{8.732253in}{1.164032in}}{\pgfqpoint{8.727301in}{1.152076in}}{\pgfqpoint{8.727301in}{1.139612in}}%
\pgfpathcurveto{\pgfqpoint{8.727301in}{1.127148in}}{\pgfqpoint{8.732253in}{1.115192in}}{\pgfqpoint{8.741067in}{1.106379in}}%
\pgfpathcurveto{\pgfqpoint{8.749880in}{1.097565in}}{\pgfqpoint{8.761836in}{1.092613in}}{\pgfqpoint{8.774300in}{1.092613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.086082in}{0.858450in}}%
\pgfpathcurveto{\pgfqpoint{9.098546in}{0.858450in}}{\pgfqpoint{9.110502in}{0.863402in}}{\pgfqpoint{9.119315in}{0.872216in}}%
\pgfpathcurveto{\pgfqpoint{9.128129in}{0.881029in}}{\pgfqpoint{9.133081in}{0.892985in}}{\pgfqpoint{9.133081in}{0.905449in}}%
\pgfpathcurveto{\pgfqpoint{9.133081in}{0.917913in}}{\pgfqpoint{9.128129in}{0.929869in}}{\pgfqpoint{9.119315in}{0.938683in}}%
\pgfpathcurveto{\pgfqpoint{9.110502in}{0.947496in}}{\pgfqpoint{9.098546in}{0.952448in}}{\pgfqpoint{9.086082in}{0.952448in}}%
\pgfpathcurveto{\pgfqpoint{9.073617in}{0.952448in}}{\pgfqpoint{9.061662in}{0.947496in}}{\pgfqpoint{9.052848in}{0.938683in}}%
\pgfpathcurveto{\pgfqpoint{9.044035in}{0.929869in}}{\pgfqpoint{9.039082in}{0.917913in}}{\pgfqpoint{9.039082in}{0.905449in}}%
\pgfpathcurveto{\pgfqpoint{9.039082in}{0.892985in}}{\pgfqpoint{9.044035in}{0.881029in}}{\pgfqpoint{9.052848in}{0.872216in}}%
\pgfpathcurveto{\pgfqpoint{9.061662in}{0.863402in}}{\pgfqpoint{9.073617in}{0.858450in}}{\pgfqpoint{9.086082in}{0.858450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.527174in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.469557in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.838955in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.781339in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.150737in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.093121in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.462519in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404902in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.774300in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.679855in, y=0.375828in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.086082in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.028465in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.306628in,y=0.288192in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \eta\)-Interpolation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371283in}{0.856055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.176145in, y=0.784644in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371283in}{1.425411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.078230in, y=1.353999in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371283in}{1.994766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.078230in, y=1.923355in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527174in}{1.853134in}}%
\pgfpathlineto{\pgfqpoint{7.838955in}{2.124439in}}%
\pgfpathlineto{\pgfqpoint{8.150737in}{2.063806in}}%
\pgfpathlineto{\pgfqpoint{8.462519in}{2.039960in}}%
\pgfpathlineto{\pgfqpoint{8.774300in}{1.139612in}}%
\pgfpathlineto{\pgfqpoint{9.086082in}{0.905449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527174in}{1.750924in}}%
\pgfpathlineto{\pgfqpoint{7.527174in}{1.944019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.838955in}{1.984488in}}%
\pgfpathlineto{\pgfqpoint{7.838955in}{2.273204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.150737in}{1.926342in}}%
\pgfpathlineto{\pgfqpoint{8.150737in}{2.225226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.462519in}{1.899698in}}%
\pgfpathlineto{\pgfqpoint{8.462519in}{2.178460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774300in}{1.116297in}}%
\pgfpathlineto{\pgfqpoint{8.774300in}{1.167309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.086082in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{9.086082in}{0.910919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371283in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{7.371283in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.241973in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{9.241973in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371283in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{9.241973in}{0.831840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371283in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{9.241973in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.306628in,y=2.425173in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont seaquest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.616110in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{11.486800in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{11.486800in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{9.616110in}{2.341840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.772001in}{1.483194in}}%
\pgfpathcurveto{\pgfqpoint{9.784466in}{1.483194in}}{\pgfqpoint{9.796421in}{1.488146in}}{\pgfqpoint{9.805235in}{1.496960in}}%
\pgfpathcurveto{\pgfqpoint{9.814048in}{1.505773in}}{\pgfqpoint{9.819001in}{1.517729in}}{\pgfqpoint{9.819001in}{1.530193in}}%
\pgfpathcurveto{\pgfqpoint{9.819001in}{1.542657in}}{\pgfqpoint{9.814048in}{1.554613in}}{\pgfqpoint{9.805235in}{1.563427in}}%
\pgfpathcurveto{\pgfqpoint{9.796421in}{1.572240in}}{\pgfqpoint{9.784466in}{1.577192in}}{\pgfqpoint{9.772001in}{1.577192in}}%
\pgfpathcurveto{\pgfqpoint{9.759537in}{1.577192in}}{\pgfqpoint{9.747581in}{1.572240in}}{\pgfqpoint{9.738768in}{1.563427in}}%
\pgfpathcurveto{\pgfqpoint{9.729954in}{1.554613in}}{\pgfqpoint{9.725002in}{1.542657in}}{\pgfqpoint{9.725002in}{1.530193in}}%
\pgfpathcurveto{\pgfqpoint{9.725002in}{1.517729in}}{\pgfqpoint{9.729954in}{1.505773in}}{\pgfqpoint{9.738768in}{1.496960in}}%
\pgfpathcurveto{\pgfqpoint{9.747581in}{1.488146in}}{\pgfqpoint{9.759537in}{1.483194in}}{\pgfqpoint{9.772001in}{1.483194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.083783in}{2.097656in}}%
\pgfpathcurveto{\pgfqpoint{10.096247in}{2.097656in}}{\pgfqpoint{10.108203in}{2.102608in}}{\pgfqpoint{10.117016in}{2.111422in}}%
\pgfpathcurveto{\pgfqpoint{10.125830in}{2.120235in}}{\pgfqpoint{10.130782in}{2.132191in}}{\pgfqpoint{10.130782in}{2.144655in}}%
\pgfpathcurveto{\pgfqpoint{10.130782in}{2.157120in}}{\pgfqpoint{10.125830in}{2.169075in}}{\pgfqpoint{10.117016in}{2.177889in}}%
\pgfpathcurveto{\pgfqpoint{10.108203in}{2.186702in}}{\pgfqpoint{10.096247in}{2.191655in}}{\pgfqpoint{10.083783in}{2.191655in}}%
\pgfpathcurveto{\pgfqpoint{10.071319in}{2.191655in}}{\pgfqpoint{10.059363in}{2.186702in}}{\pgfqpoint{10.050549in}{2.177889in}}%
\pgfpathcurveto{\pgfqpoint{10.041736in}{2.169075in}}{\pgfqpoint{10.036784in}{2.157120in}}{\pgfqpoint{10.036784in}{2.144655in}}%
\pgfpathcurveto{\pgfqpoint{10.036784in}{2.132191in}}{\pgfqpoint{10.041736in}{2.120235in}}{\pgfqpoint{10.050549in}{2.111422in}}%
\pgfpathcurveto{\pgfqpoint{10.059363in}{2.102608in}}{\pgfqpoint{10.071319in}{2.097656in}}{\pgfqpoint{10.083783in}{2.097656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.395565in}{1.971637in}}%
\pgfpathcurveto{\pgfqpoint{10.408029in}{1.971637in}}{\pgfqpoint{10.419984in}{1.976589in}}{\pgfqpoint{10.428798in}{1.985403in}}%
\pgfpathcurveto{\pgfqpoint{10.437612in}{1.994216in}}{\pgfqpoint{10.442564in}{2.006172in}}{\pgfqpoint{10.442564in}{2.018636in}}%
\pgfpathcurveto{\pgfqpoint{10.442564in}{2.031101in}}{\pgfqpoint{10.437612in}{2.043056in}}{\pgfqpoint{10.428798in}{2.051870in}}%
\pgfpathcurveto{\pgfqpoint{10.419984in}{2.060683in}}{\pgfqpoint{10.408029in}{2.065635in}}{\pgfqpoint{10.395565in}{2.065635in}}%
\pgfpathcurveto{\pgfqpoint{10.383100in}{2.065635in}}{\pgfqpoint{10.371145in}{2.060683in}}{\pgfqpoint{10.362331in}{2.051870in}}%
\pgfpathcurveto{\pgfqpoint{10.353517in}{2.043056in}}{\pgfqpoint{10.348565in}{2.031101in}}{\pgfqpoint{10.348565in}{2.018636in}}%
\pgfpathcurveto{\pgfqpoint{10.348565in}{2.006172in}}{\pgfqpoint{10.353517in}{1.994216in}}{\pgfqpoint{10.362331in}{1.985403in}}%
\pgfpathcurveto{\pgfqpoint{10.371145in}{1.976589in}}{\pgfqpoint{10.383100in}{1.971637in}}{\pgfqpoint{10.395565in}{1.971637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.707346in}{1.867273in}}%
\pgfpathcurveto{\pgfqpoint{10.719810in}{1.867273in}}{\pgfqpoint{10.731766in}{1.872226in}}{\pgfqpoint{10.740580in}{1.881039in}}%
\pgfpathcurveto{\pgfqpoint{10.749393in}{1.889853in}}{\pgfqpoint{10.754345in}{1.901808in}}{\pgfqpoint{10.754345in}{1.914273in}}%
\pgfpathcurveto{\pgfqpoint{10.754345in}{1.926737in}}{\pgfqpoint{10.749393in}{1.938693in}}{\pgfqpoint{10.740580in}{1.947506in}}%
\pgfpathcurveto{\pgfqpoint{10.731766in}{1.956320in}}{\pgfqpoint{10.719810in}{1.961272in}}{\pgfqpoint{10.707346in}{1.961272in}}%
\pgfpathcurveto{\pgfqpoint{10.694882in}{1.961272in}}{\pgfqpoint{10.682926in}{1.956320in}}{\pgfqpoint{10.674113in}{1.947506in}}%
\pgfpathcurveto{\pgfqpoint{10.665299in}{1.938693in}}{\pgfqpoint{10.660347in}{1.926737in}}{\pgfqpoint{10.660347in}{1.914273in}}%
\pgfpathcurveto{\pgfqpoint{10.660347in}{1.901808in}}{\pgfqpoint{10.665299in}{1.889853in}}{\pgfqpoint{10.674113in}{1.881039in}}%
\pgfpathcurveto{\pgfqpoint{10.682926in}{1.872226in}}{\pgfqpoint{10.694882in}{1.867273in}}{\pgfqpoint{10.707346in}{1.867273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.019128in}{2.082808in}}%
\pgfpathcurveto{\pgfqpoint{11.031592in}{2.082808in}}{\pgfqpoint{11.043548in}{2.087760in}}{\pgfqpoint{11.052361in}{2.096574in}}%
\pgfpathcurveto{\pgfqpoint{11.061175in}{2.105388in}}{\pgfqpoint{11.066127in}{2.117343in}}{\pgfqpoint{11.066127in}{2.129808in}}%
\pgfpathcurveto{\pgfqpoint{11.066127in}{2.142272in}}{\pgfqpoint{11.061175in}{2.154228in}}{\pgfqpoint{11.052361in}{2.163041in}}%
\pgfpathcurveto{\pgfqpoint{11.043548in}{2.171855in}}{\pgfqpoint{11.031592in}{2.176807in}}{\pgfqpoint{11.019128in}{2.176807in}}%
\pgfpathcurveto{\pgfqpoint{11.006663in}{2.176807in}}{\pgfqpoint{10.994708in}{2.171855in}}{\pgfqpoint{10.985894in}{2.163041in}}%
\pgfpathcurveto{\pgfqpoint{10.977081in}{2.154228in}}{\pgfqpoint{10.972128in}{2.142272in}}{\pgfqpoint{10.972128in}{2.129808in}}%
\pgfpathcurveto{\pgfqpoint{10.972128in}{2.117343in}}{\pgfqpoint{10.977081in}{2.105388in}}{\pgfqpoint{10.985894in}{2.096574in}}%
\pgfpathcurveto{\pgfqpoint{10.994708in}{2.087760in}}{\pgfqpoint{11.006663in}{2.082808in}}{\pgfqpoint{11.019128in}{2.082808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.330909in}{0.859195in}}%
\pgfpathcurveto{\pgfqpoint{11.343374in}{0.859195in}}{\pgfqpoint{11.355329in}{0.864147in}}{\pgfqpoint{11.364143in}{0.872961in}}%
\pgfpathcurveto{\pgfqpoint{11.372956in}{0.881774in}}{\pgfqpoint{11.377909in}{0.893730in}}{\pgfqpoint{11.377909in}{0.906194in}}%
\pgfpathcurveto{\pgfqpoint{11.377909in}{0.918659in}}{\pgfqpoint{11.372956in}{0.930614in}}{\pgfqpoint{11.364143in}{0.939428in}}%
\pgfpathcurveto{\pgfqpoint{11.355329in}{0.948241in}}{\pgfqpoint{11.343374in}{0.953194in}}{\pgfqpoint{11.330909in}{0.953194in}}%
\pgfpathcurveto{\pgfqpoint{11.318445in}{0.953194in}}{\pgfqpoint{11.306489in}{0.948241in}}{\pgfqpoint{11.297676in}{0.939428in}}%
\pgfpathcurveto{\pgfqpoint{11.288862in}{0.930614in}}{\pgfqpoint{11.283910in}{0.918659in}}{\pgfqpoint{11.283910in}{0.906194in}}%
\pgfpathcurveto{\pgfqpoint{11.283910in}{0.893730in}}{\pgfqpoint{11.288862in}{0.881774in}}{\pgfqpoint{11.297676in}{0.872961in}}%
\pgfpathcurveto{\pgfqpoint{11.306489in}{0.864147in}}{\pgfqpoint{11.318445in}{0.859195in}}{\pgfqpoint{11.330909in}{0.859195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.772001in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.714385in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.083783in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.026167in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.395565in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.337948in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.707346in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.649730in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.019128in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.924683in, y=0.375828in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.330909in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.273293in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.551455in,y=0.288192in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \eta\)-Interpolation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.616110in}{0.847266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.420973in, y=0.775855in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.616110in}{1.499242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323057in, y=1.427831in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.616110in}{2.151217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225142in, y=2.079806in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.772001in}{1.530193in}}%
\pgfpathlineto{\pgfqpoint{10.083783in}{2.144655in}}%
\pgfpathlineto{\pgfqpoint{10.395565in}{2.018636in}}%
\pgfpathlineto{\pgfqpoint{10.707346in}{1.914273in}}%
\pgfpathlineto{\pgfqpoint{11.019128in}{2.129808in}}%
\pgfpathlineto{\pgfqpoint{11.330909in}{0.906194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.772001in}{1.461696in}}%
\pgfpathlineto{\pgfqpoint{9.772001in}{1.594931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.083783in}{2.015266in}}%
\pgfpathlineto{\pgfqpoint{10.083783in}{2.273204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.395565in}{1.886344in}}%
\pgfpathlineto{\pgfqpoint{10.395565in}{2.149069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.707346in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{10.707346in}{2.022843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.019128in}{1.988395in}}%
\pgfpathlineto{\pgfqpoint{11.019128in}{2.272460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.330909in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{11.330909in}{0.911503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.616110in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{9.616110in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.486800in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{11.486800in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.616110in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{11.486800in}{0.831840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.616110in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{11.486800in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.551455in,y=2.425173in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont spaceinvaders}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/minatar/minatar_eval_srank.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times.ttc}[Path=/System/Library/Fonts/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/anthony/miniconda3/envs/torch/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/anthony/miniconda3/envs/torch/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.589516in}{2.696560in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.589516in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.589516in}{2.696560in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.696560in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636800in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{0.636800in}{2.341840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792691in}{2.112545in}}%
\pgfpathcurveto{\pgfqpoint{0.805155in}{2.112545in}}{\pgfqpoint{0.817111in}{2.117497in}}{\pgfqpoint{0.825924in}{2.126311in}}%
\pgfpathcurveto{\pgfqpoint{0.834738in}{2.135125in}}{\pgfqpoint{0.839690in}{2.147080in}}{\pgfqpoint{0.839690in}{2.159545in}}%
\pgfpathcurveto{\pgfqpoint{0.839690in}{2.172009in}}{\pgfqpoint{0.834738in}{2.183964in}}{\pgfqpoint{0.825924in}{2.192778in}}%
\pgfpathcurveto{\pgfqpoint{0.817111in}{2.201592in}}{\pgfqpoint{0.805155in}{2.206544in}}{\pgfqpoint{0.792691in}{2.206544in}}%
\pgfpathcurveto{\pgfqpoint{0.780227in}{2.206544in}}{\pgfqpoint{0.768271in}{2.201592in}}{\pgfqpoint{0.759457in}{2.192778in}}%
\pgfpathcurveto{\pgfqpoint{0.750644in}{2.183964in}}{\pgfqpoint{0.745692in}{2.172009in}}{\pgfqpoint{0.745692in}{2.159545in}}%
\pgfpathcurveto{\pgfqpoint{0.745692in}{2.147080in}}{\pgfqpoint{0.750644in}{2.135125in}}{\pgfqpoint{0.759457in}{2.126311in}}%
\pgfpathcurveto{\pgfqpoint{0.768271in}{2.117497in}}{\pgfqpoint{0.780227in}{2.112545in}}{\pgfqpoint{0.792691in}{2.112545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104473in}{2.169360in}}%
\pgfpathcurveto{\pgfqpoint{1.116937in}{2.169360in}}{\pgfqpoint{1.128892in}{2.174312in}}{\pgfqpoint{1.137706in}{2.183126in}}%
\pgfpathcurveto{\pgfqpoint{1.146520in}{2.191939in}}{\pgfqpoint{1.151472in}{2.203895in}}{\pgfqpoint{1.151472in}{2.216359in}}%
\pgfpathcurveto{\pgfqpoint{1.151472in}{2.228824in}}{\pgfqpoint{1.146520in}{2.240779in}}{\pgfqpoint{1.137706in}{2.249593in}}%
\pgfpathcurveto{\pgfqpoint{1.128892in}{2.258406in}}{\pgfqpoint{1.116937in}{2.263358in}}{\pgfqpoint{1.104473in}{2.263358in}}%
\pgfpathcurveto{\pgfqpoint{1.092008in}{2.263358in}}{\pgfqpoint{1.080053in}{2.258406in}}{\pgfqpoint{1.071239in}{2.249593in}}%
\pgfpathcurveto{\pgfqpoint{1.062425in}{2.240779in}}{\pgfqpoint{1.057473in}{2.228824in}}{\pgfqpoint{1.057473in}{2.216359in}}%
\pgfpathcurveto{\pgfqpoint{1.057473in}{2.203895in}}{\pgfqpoint{1.062425in}{2.191939in}}{\pgfqpoint{1.071239in}{2.183126in}}%
\pgfpathcurveto{\pgfqpoint{1.080053in}{2.174312in}}{\pgfqpoint{1.092008in}{2.169360in}}{\pgfqpoint{1.104473in}{2.169360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416254in}{2.139508in}}%
\pgfpathcurveto{\pgfqpoint{1.428719in}{2.139508in}}{\pgfqpoint{1.440674in}{2.144460in}}{\pgfqpoint{1.449488in}{2.153274in}}%
\pgfpathcurveto{\pgfqpoint{1.458301in}{2.162088in}}{\pgfqpoint{1.463253in}{2.174043in}}{\pgfqpoint{1.463253in}{2.186507in}}%
\pgfpathcurveto{\pgfqpoint{1.463253in}{2.198972in}}{\pgfqpoint{1.458301in}{2.210927in}}{\pgfqpoint{1.449488in}{2.219741in}}%
\pgfpathcurveto{\pgfqpoint{1.440674in}{2.228555in}}{\pgfqpoint{1.428719in}{2.233507in}}{\pgfqpoint{1.416254in}{2.233507in}}%
\pgfpathcurveto{\pgfqpoint{1.403790in}{2.233507in}}{\pgfqpoint{1.391834in}{2.228555in}}{\pgfqpoint{1.383021in}{2.219741in}}%
\pgfpathcurveto{\pgfqpoint{1.374207in}{2.210927in}}{\pgfqpoint{1.369255in}{2.198972in}}{\pgfqpoint{1.369255in}{2.186507in}}%
\pgfpathcurveto{\pgfqpoint{1.369255in}{2.174043in}}{\pgfqpoint{1.374207in}{2.162088in}}{\pgfqpoint{1.383021in}{2.153274in}}%
\pgfpathcurveto{\pgfqpoint{1.391834in}{2.144460in}}{\pgfqpoint{1.403790in}{2.139508in}}{\pgfqpoint{1.416254in}{2.139508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728036in}{2.155878in}}%
\pgfpathcurveto{\pgfqpoint{1.740500in}{2.155878in}}{\pgfqpoint{1.752456in}{2.160831in}}{\pgfqpoint{1.761269in}{2.169644in}}%
\pgfpathcurveto{\pgfqpoint{1.770083in}{2.178458in}}{\pgfqpoint{1.775035in}{2.190413in}}{\pgfqpoint{1.775035in}{2.202878in}}%
\pgfpathcurveto{\pgfqpoint{1.775035in}{2.215342in}}{\pgfqpoint{1.770083in}{2.227298in}}{\pgfqpoint{1.761269in}{2.236111in}}%
\pgfpathcurveto{\pgfqpoint{1.752456in}{2.244925in}}{\pgfqpoint{1.740500in}{2.249877in}}{\pgfqpoint{1.728036in}{2.249877in}}%
\pgfpathcurveto{\pgfqpoint{1.715571in}{2.249877in}}{\pgfqpoint{1.703616in}{2.244925in}}{\pgfqpoint{1.694802in}{2.236111in}}%
\pgfpathcurveto{\pgfqpoint{1.685989in}{2.227298in}}{\pgfqpoint{1.681036in}{2.215342in}}{\pgfqpoint{1.681036in}{2.202878in}}%
\pgfpathcurveto{\pgfqpoint{1.681036in}{2.190413in}}{\pgfqpoint{1.685989in}{2.178458in}}{\pgfqpoint{1.694802in}{2.169644in}}%
\pgfpathcurveto{\pgfqpoint{1.703616in}{2.160831in}}{\pgfqpoint{1.715571in}{2.155878in}}{\pgfqpoint{1.728036in}{2.155878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039817in}{1.424752in}}%
\pgfpathcurveto{\pgfqpoint{2.052282in}{1.424752in}}{\pgfqpoint{2.064237in}{1.429704in}}{\pgfqpoint{2.073051in}{1.438518in}}%
\pgfpathcurveto{\pgfqpoint{2.081865in}{1.447332in}}{\pgfqpoint{2.086817in}{1.459287in}}{\pgfqpoint{2.086817in}{1.471752in}}%
\pgfpathcurveto{\pgfqpoint{2.086817in}{1.484216in}}{\pgfqpoint{2.081865in}{1.496171in}}{\pgfqpoint{2.073051in}{1.504985in}}%
\pgfpathcurveto{\pgfqpoint{2.064237in}{1.513799in}}{\pgfqpoint{2.052282in}{1.518751in}}{\pgfqpoint{2.039817in}{1.518751in}}%
\pgfpathcurveto{\pgfqpoint{2.027353in}{1.518751in}}{\pgfqpoint{2.015398in}{1.513799in}}{\pgfqpoint{2.006584in}{1.504985in}}%
\pgfpathcurveto{\pgfqpoint{1.997770in}{1.496171in}}{\pgfqpoint{1.992818in}{1.484216in}}{\pgfqpoint{1.992818in}{1.471752in}}%
\pgfpathcurveto{\pgfqpoint{1.992818in}{1.459287in}}{\pgfqpoint{1.997770in}{1.447332in}}{\pgfqpoint{2.006584in}{1.438518in}}%
\pgfpathcurveto{\pgfqpoint{2.015398in}{1.429704in}}{\pgfqpoint{2.027353in}{1.424752in}}{\pgfqpoint{2.039817in}{1.424752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351599in}{0.923292in}}%
\pgfpathcurveto{\pgfqpoint{2.364063in}{0.923292in}}{\pgfqpoint{2.376019in}{0.928244in}}{\pgfqpoint{2.384832in}{0.937057in}}%
\pgfpathcurveto{\pgfqpoint{2.393646in}{0.945871in}}{\pgfqpoint{2.398598in}{0.957827in}}{\pgfqpoint{2.398598in}{0.970291in}}%
\pgfpathcurveto{\pgfqpoint{2.398598in}{0.982755in}}{\pgfqpoint{2.393646in}{0.994711in}}{\pgfqpoint{2.384832in}{1.003525in}}%
\pgfpathcurveto{\pgfqpoint{2.376019in}{1.012338in}}{\pgfqpoint{2.364063in}{1.017290in}}{\pgfqpoint{2.351599in}{1.017290in}}%
\pgfpathcurveto{\pgfqpoint{2.339135in}{1.017290in}}{\pgfqpoint{2.327179in}{1.012338in}}{\pgfqpoint{2.318365in}{1.003525in}}%
\pgfpathcurveto{\pgfqpoint{2.309552in}{0.994711in}}{\pgfqpoint{2.304600in}{0.982755in}}{\pgfqpoint{2.304600in}{0.970291in}}%
\pgfpathcurveto{\pgfqpoint{2.304600in}{0.957827in}}{\pgfqpoint{2.309552in}{0.945871in}}{\pgfqpoint{2.318365in}{0.937057in}}%
\pgfpathcurveto{\pgfqpoint{2.327179in}{0.928244in}}{\pgfqpoint{2.339135in}{0.923292in}}{\pgfqpoint{2.351599in}{0.923292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792691in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735075in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104473in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.046856in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416254in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358638in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728036in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670419in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039817in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.945373in, y=0.375828in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351599in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.293983in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572145in,y=0.288192in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \eta\)-Interpolation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636800in}{1.120031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=1.048620in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636800in}{1.601510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=1.530099in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636800in}{2.082989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=2.011578in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288192in,y=1.586840in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont srank}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792691in}{2.159545in}}%
\pgfpathlineto{\pgfqpoint{1.104473in}{2.216359in}}%
\pgfpathlineto{\pgfqpoint{1.416254in}{2.186507in}}%
\pgfpathlineto{\pgfqpoint{1.728036in}{2.202878in}}%
\pgfpathlineto{\pgfqpoint{2.039817in}{1.471752in}}%
\pgfpathlineto{\pgfqpoint{2.351599in}{0.970291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792691in}{2.093823in}}%
\pgfpathlineto{\pgfqpoint{0.792691in}{2.226476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104473in}{2.162909in}}%
\pgfpathlineto{\pgfqpoint{1.104473in}{2.269334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416254in}{2.105131in}}%
\pgfpathlineto{\pgfqpoint{1.416254in}{2.254884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728036in}{2.130162in}}%
\pgfpathlineto{\pgfqpoint{1.728036in}{2.273204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039817in}{1.276987in}}%
\pgfpathlineto{\pgfqpoint{2.039817in}{1.664127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351599in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{2.351599in}{1.048778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636800in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{0.636800in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507490in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636800in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{0.831840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636800in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572145in,y=2.425173in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont asterix}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881628in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{2.881628in}{2.341840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037519in}{2.160127in}}%
\pgfpathcurveto{\pgfqpoint{3.049983in}{2.160127in}}{\pgfqpoint{3.061938in}{2.165080in}}{\pgfqpoint{3.070752in}{2.173893in}}%
\pgfpathcurveto{\pgfqpoint{3.079566in}{2.182707in}}{\pgfqpoint{3.084518in}{2.194662in}}{\pgfqpoint{3.084518in}{2.207127in}}%
\pgfpathcurveto{\pgfqpoint{3.084518in}{2.219591in}}{\pgfqpoint{3.079566in}{2.231547in}}{\pgfqpoint{3.070752in}{2.240360in}}%
\pgfpathcurveto{\pgfqpoint{3.061938in}{2.249174in}}{\pgfqpoint{3.049983in}{2.254126in}}{\pgfqpoint{3.037519in}{2.254126in}}%
\pgfpathcurveto{\pgfqpoint{3.025054in}{2.254126in}}{\pgfqpoint{3.013099in}{2.249174in}}{\pgfqpoint{3.004285in}{2.240360in}}%
\pgfpathcurveto{\pgfqpoint{2.995471in}{2.231547in}}{\pgfqpoint{2.990519in}{2.219591in}}{\pgfqpoint{2.990519in}{2.207127in}}%
\pgfpathcurveto{\pgfqpoint{2.990519in}{2.194662in}}{\pgfqpoint{2.995471in}{2.182707in}}{\pgfqpoint{3.004285in}{2.173893in}}%
\pgfpathcurveto{\pgfqpoint{3.013099in}{2.165080in}}{\pgfqpoint{3.025054in}{2.160127in}}{\pgfqpoint{3.037519in}{2.160127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349300in}{1.929802in}}%
\pgfpathcurveto{\pgfqpoint{3.361764in}{1.929802in}}{\pgfqpoint{3.373720in}{1.934754in}}{\pgfqpoint{3.382534in}{1.943567in}}%
\pgfpathcurveto{\pgfqpoint{3.391347in}{1.952381in}}{\pgfqpoint{3.396299in}{1.964337in}}{\pgfqpoint{3.396299in}{1.976801in}}%
\pgfpathcurveto{\pgfqpoint{3.396299in}{1.989265in}}{\pgfqpoint{3.391347in}{2.001221in}}{\pgfqpoint{3.382534in}{2.010035in}}%
\pgfpathcurveto{\pgfqpoint{3.373720in}{2.018848in}}{\pgfqpoint{3.361764in}{2.023800in}}{\pgfqpoint{3.349300in}{2.023800in}}%
\pgfpathcurveto{\pgfqpoint{3.336836in}{2.023800in}}{\pgfqpoint{3.324880in}{2.018848in}}{\pgfqpoint{3.316067in}{2.010035in}}%
\pgfpathcurveto{\pgfqpoint{3.307253in}{2.001221in}}{\pgfqpoint{3.302301in}{1.989265in}}{\pgfqpoint{3.302301in}{1.976801in}}%
\pgfpathcurveto{\pgfqpoint{3.302301in}{1.964337in}}{\pgfqpoint{3.307253in}{1.952381in}}{\pgfqpoint{3.316067in}{1.943567in}}%
\pgfpathcurveto{\pgfqpoint{3.324880in}{1.934754in}}{\pgfqpoint{3.336836in}{1.929802in}}{\pgfqpoint{3.349300in}{1.929802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661082in}{1.960952in}}%
\pgfpathcurveto{\pgfqpoint{3.673546in}{1.960952in}}{\pgfqpoint{3.685502in}{1.965904in}}{\pgfqpoint{3.694315in}{1.974718in}}%
\pgfpathcurveto{\pgfqpoint{3.703129in}{1.983532in}}{\pgfqpoint{3.708081in}{1.995487in}}{\pgfqpoint{3.708081in}{2.007952in}}%
\pgfpathcurveto{\pgfqpoint{3.708081in}{2.020416in}}{\pgfqpoint{3.703129in}{2.032371in}}{\pgfqpoint{3.694315in}{2.041185in}}%
\pgfpathcurveto{\pgfqpoint{3.685502in}{2.049999in}}{\pgfqpoint{3.673546in}{2.054951in}}{\pgfqpoint{3.661082in}{2.054951in}}%
\pgfpathcurveto{\pgfqpoint{3.648617in}{2.054951in}}{\pgfqpoint{3.636662in}{2.049999in}}{\pgfqpoint{3.627848in}{2.041185in}}%
\pgfpathcurveto{\pgfqpoint{3.619035in}{2.032371in}}{\pgfqpoint{3.614082in}{2.020416in}}{\pgfqpoint{3.614082in}{2.007952in}}%
\pgfpathcurveto{\pgfqpoint{3.614082in}{1.995487in}}{\pgfqpoint{3.619035in}{1.983532in}}{\pgfqpoint{3.627848in}{1.974718in}}%
\pgfpathcurveto{\pgfqpoint{3.636662in}{1.965904in}}{\pgfqpoint{3.648617in}{1.960952in}}{\pgfqpoint{3.661082in}{1.960952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972863in}{1.897707in}}%
\pgfpathcurveto{\pgfqpoint{3.985328in}{1.897707in}}{\pgfqpoint{3.997283in}{1.902659in}}{\pgfqpoint{4.006097in}{1.911473in}}%
\pgfpathcurveto{\pgfqpoint{4.014910in}{1.920287in}}{\pgfqpoint{4.019863in}{1.932242in}}{\pgfqpoint{4.019863in}{1.944706in}}%
\pgfpathcurveto{\pgfqpoint{4.019863in}{1.957171in}}{\pgfqpoint{4.014910in}{1.969126in}}{\pgfqpoint{4.006097in}{1.977940in}}%
\pgfpathcurveto{\pgfqpoint{3.997283in}{1.986754in}}{\pgfqpoint{3.985328in}{1.991706in}}{\pgfqpoint{3.972863in}{1.991706in}}%
\pgfpathcurveto{\pgfqpoint{3.960399in}{1.991706in}}{\pgfqpoint{3.948443in}{1.986754in}}{\pgfqpoint{3.939630in}{1.977940in}}%
\pgfpathcurveto{\pgfqpoint{3.930816in}{1.969126in}}{\pgfqpoint{3.925864in}{1.957171in}}{\pgfqpoint{3.925864in}{1.944706in}}%
\pgfpathcurveto{\pgfqpoint{3.925864in}{1.932242in}}{\pgfqpoint{3.930816in}{1.920287in}}{\pgfqpoint{3.939630in}{1.911473in}}%
\pgfpathcurveto{\pgfqpoint{3.948443in}{1.902659in}}{\pgfqpoint{3.960399in}{1.897707in}}{\pgfqpoint{3.972863in}{1.897707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284645in}{1.910923in}}%
\pgfpathcurveto{\pgfqpoint{4.297109in}{1.910923in}}{\pgfqpoint{4.309065in}{1.915875in}}{\pgfqpoint{4.317878in}{1.924688in}}%
\pgfpathcurveto{\pgfqpoint{4.326692in}{1.933502in}}{\pgfqpoint{4.331644in}{1.945457in}}{\pgfqpoint{4.331644in}{1.957922in}}%
\pgfpathcurveto{\pgfqpoint{4.331644in}{1.970386in}}{\pgfqpoint{4.326692in}{1.982342in}}{\pgfqpoint{4.317878in}{1.991155in}}%
\pgfpathcurveto{\pgfqpoint{4.309065in}{1.999969in}}{\pgfqpoint{4.297109in}{2.004921in}}{\pgfqpoint{4.284645in}{2.004921in}}%
\pgfpathcurveto{\pgfqpoint{4.272181in}{2.004921in}}{\pgfqpoint{4.260225in}{1.999969in}}{\pgfqpoint{4.251411in}{1.991155in}}%
\pgfpathcurveto{\pgfqpoint{4.242598in}{1.982342in}}{\pgfqpoint{4.237646in}{1.970386in}}{\pgfqpoint{4.237646in}{1.957922in}}%
\pgfpathcurveto{\pgfqpoint{4.237646in}{1.945457in}}{\pgfqpoint{4.242598in}{1.933502in}}{\pgfqpoint{4.251411in}{1.924688in}}%
\pgfpathcurveto{\pgfqpoint{4.260225in}{1.915875in}}{\pgfqpoint{4.272181in}{1.910923in}}{\pgfqpoint{4.284645in}{1.910923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596427in}{1.414401in}}%
\pgfpathcurveto{\pgfqpoint{4.608891in}{1.414401in}}{\pgfqpoint{4.620846in}{1.419353in}}{\pgfqpoint{4.629660in}{1.428166in}}%
\pgfpathcurveto{\pgfqpoint{4.638474in}{1.436980in}}{\pgfqpoint{4.643426in}{1.448936in}}{\pgfqpoint{4.643426in}{1.461400in}}%
\pgfpathcurveto{\pgfqpoint{4.643426in}{1.473864in}}{\pgfqpoint{4.638474in}{1.485820in}}{\pgfqpoint{4.629660in}{1.494633in}}%
\pgfpathcurveto{\pgfqpoint{4.620846in}{1.503447in}}{\pgfqpoint{4.608891in}{1.508399in}}{\pgfqpoint{4.596427in}{1.508399in}}%
\pgfpathcurveto{\pgfqpoint{4.583962in}{1.508399in}}{\pgfqpoint{4.572007in}{1.503447in}}{\pgfqpoint{4.563193in}{1.494633in}}%
\pgfpathcurveto{\pgfqpoint{4.554379in}{1.485820in}}{\pgfqpoint{4.549427in}{1.473864in}}{\pgfqpoint{4.549427in}{1.461400in}}%
\pgfpathcurveto{\pgfqpoint{4.549427in}{1.448936in}}{\pgfqpoint{4.554379in}{1.436980in}}{\pgfqpoint{4.563193in}{1.428166in}}%
\pgfpathcurveto{\pgfqpoint{4.572007in}{1.419353in}}{\pgfqpoint{4.583962in}{1.414401in}}{\pgfqpoint{4.596427in}{1.414401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037519in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.979902in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349300in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291684in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661082in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.603465in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972863in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.915247in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284645in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.190200in, y=0.375828in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596427in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.538810in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816973in,y=0.288192in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \eta\)-Interpolation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881628in}{0.994141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490659in, y=0.922730in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881628in}{1.749307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490659in, y=1.677896in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037519in}{2.207127in}}%
\pgfpathlineto{\pgfqpoint{3.349300in}{1.976801in}}%
\pgfpathlineto{\pgfqpoint{3.661082in}{2.007952in}}%
\pgfpathlineto{\pgfqpoint{3.972863in}{1.944706in}}%
\pgfpathlineto{\pgfqpoint{4.284645in}{1.957922in}}%
\pgfpathlineto{\pgfqpoint{4.596427in}{1.461400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037519in}{2.131610in}}%
\pgfpathlineto{\pgfqpoint{3.037519in}{2.273204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349300in}{1.939043in}}%
\pgfpathlineto{\pgfqpoint{3.349300in}{2.017391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661082in}{1.955066in}}%
\pgfpathlineto{\pgfqpoint{3.661082in}{2.064589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972863in}{1.828600in}}%
\pgfpathlineto{\pgfqpoint{3.972863in}{2.048542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284645in}{1.837048in}}%
\pgfpathlineto{\pgfqpoint{4.284645in}{2.083468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596427in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{4.596427in}{1.890901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881628in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{2.881628in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752317in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881628in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{0.831840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881628in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816973in,y=2.425173in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont breakout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126455in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{6.997145in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{6.997145in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{5.126455in}{2.341840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282346in}{2.148864in}}%
\pgfpathcurveto{\pgfqpoint{5.294810in}{2.148864in}}{\pgfqpoint{5.306766in}{2.153816in}}{\pgfqpoint{5.315580in}{2.162630in}}%
\pgfpathcurveto{\pgfqpoint{5.324393in}{2.171443in}}{\pgfqpoint{5.329345in}{2.183399in}}{\pgfqpoint{5.329345in}{2.195863in}}%
\pgfpathcurveto{\pgfqpoint{5.329345in}{2.208327in}}{\pgfqpoint{5.324393in}{2.220283in}}{\pgfqpoint{5.315580in}{2.229097in}}%
\pgfpathcurveto{\pgfqpoint{5.306766in}{2.237910in}}{\pgfqpoint{5.294810in}{2.242862in}}{\pgfqpoint{5.282346in}{2.242862in}}%
\pgfpathcurveto{\pgfqpoint{5.269882in}{2.242862in}}{\pgfqpoint{5.257926in}{2.237910in}}{\pgfqpoint{5.249113in}{2.229097in}}%
\pgfpathcurveto{\pgfqpoint{5.240299in}{2.220283in}}{\pgfqpoint{5.235347in}{2.208327in}}{\pgfqpoint{5.235347in}{2.195863in}}%
\pgfpathcurveto{\pgfqpoint{5.235347in}{2.183399in}}{\pgfqpoint{5.240299in}{2.171443in}}{\pgfqpoint{5.249113in}{2.162630in}}%
\pgfpathcurveto{\pgfqpoint{5.257926in}{2.153816in}}{\pgfqpoint{5.269882in}{2.148864in}}{\pgfqpoint{5.282346in}{2.148864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594128in}{1.977674in}}%
\pgfpathcurveto{\pgfqpoint{5.606592in}{1.977674in}}{\pgfqpoint{5.618548in}{1.982626in}}{\pgfqpoint{5.627361in}{1.991440in}}%
\pgfpathcurveto{\pgfqpoint{5.636175in}{2.000253in}}{\pgfqpoint{5.641127in}{2.012209in}}{\pgfqpoint{5.641127in}{2.024673in}}%
\pgfpathcurveto{\pgfqpoint{5.641127in}{2.037138in}}{\pgfqpoint{5.636175in}{2.049093in}}{\pgfqpoint{5.627361in}{2.057907in}}%
\pgfpathcurveto{\pgfqpoint{5.618548in}{2.066720in}}{\pgfqpoint{5.606592in}{2.071672in}}{\pgfqpoint{5.594128in}{2.071672in}}%
\pgfpathcurveto{\pgfqpoint{5.581663in}{2.071672in}}{\pgfqpoint{5.569708in}{2.066720in}}{\pgfqpoint{5.560894in}{2.057907in}}%
\pgfpathcurveto{\pgfqpoint{5.552081in}{2.049093in}}{\pgfqpoint{5.547128in}{2.037138in}}{\pgfqpoint{5.547128in}{2.024673in}}%
\pgfpathcurveto{\pgfqpoint{5.547128in}{2.012209in}}{\pgfqpoint{5.552081in}{2.000253in}}{\pgfqpoint{5.560894in}{1.991440in}}%
\pgfpathcurveto{\pgfqpoint{5.569708in}{1.982626in}}{\pgfqpoint{5.581663in}{1.977674in}}{\pgfqpoint{5.594128in}{1.977674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.905909in}{1.854130in}}%
\pgfpathcurveto{\pgfqpoint{5.918374in}{1.854130in}}{\pgfqpoint{5.930329in}{1.859082in}}{\pgfqpoint{5.939143in}{1.867896in}}%
\pgfpathcurveto{\pgfqpoint{5.947956in}{1.876709in}}{\pgfqpoint{5.952909in}{1.888665in}}{\pgfqpoint{5.952909in}{1.901129in}}%
\pgfpathcurveto{\pgfqpoint{5.952909in}{1.913594in}}{\pgfqpoint{5.947956in}{1.925549in}}{\pgfqpoint{5.939143in}{1.934363in}}%
\pgfpathcurveto{\pgfqpoint{5.930329in}{1.943176in}}{\pgfqpoint{5.918374in}{1.948128in}}{\pgfqpoint{5.905909in}{1.948128in}}%
\pgfpathcurveto{\pgfqpoint{5.893445in}{1.948128in}}{\pgfqpoint{5.881489in}{1.943176in}}{\pgfqpoint{5.872676in}{1.934363in}}%
\pgfpathcurveto{\pgfqpoint{5.863862in}{1.925549in}}{\pgfqpoint{5.858910in}{1.913594in}}{\pgfqpoint{5.858910in}{1.901129in}}%
\pgfpathcurveto{\pgfqpoint{5.858910in}{1.888665in}}{\pgfqpoint{5.863862in}{1.876709in}}{\pgfqpoint{5.872676in}{1.867896in}}%
\pgfpathcurveto{\pgfqpoint{5.881489in}{1.859082in}}{\pgfqpoint{5.893445in}{1.854130in}}{\pgfqpoint{5.905909in}{1.854130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217691in}{1.635294in}}%
\pgfpathcurveto{\pgfqpoint{6.230155in}{1.635294in}}{\pgfqpoint{6.242111in}{1.640246in}}{\pgfqpoint{6.250924in}{1.649060in}}%
\pgfpathcurveto{\pgfqpoint{6.259738in}{1.657874in}}{\pgfqpoint{6.264690in}{1.669829in}}{\pgfqpoint{6.264690in}{1.682293in}}%
\pgfpathcurveto{\pgfqpoint{6.264690in}{1.694758in}}{\pgfqpoint{6.259738in}{1.706713in}}{\pgfqpoint{6.250924in}{1.715527in}}%
\pgfpathcurveto{\pgfqpoint{6.242111in}{1.724341in}}{\pgfqpoint{6.230155in}{1.729293in}}{\pgfqpoint{6.217691in}{1.729293in}}%
\pgfpathcurveto{\pgfqpoint{6.205227in}{1.729293in}}{\pgfqpoint{6.193271in}{1.724341in}}{\pgfqpoint{6.184457in}{1.715527in}}%
\pgfpathcurveto{\pgfqpoint{6.175644in}{1.706713in}}{\pgfqpoint{6.170692in}{1.694758in}}{\pgfqpoint{6.170692in}{1.682293in}}%
\pgfpathcurveto{\pgfqpoint{6.170692in}{1.669829in}}{\pgfqpoint{6.175644in}{1.657874in}}{\pgfqpoint{6.184457in}{1.649060in}}%
\pgfpathcurveto{\pgfqpoint{6.193271in}{1.640246in}}{\pgfqpoint{6.205227in}{1.635294in}}{\pgfqpoint{6.217691in}{1.635294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529473in}{1.107120in}}%
\pgfpathcurveto{\pgfqpoint{6.541937in}{1.107120in}}{\pgfqpoint{6.553892in}{1.112072in}}{\pgfqpoint{6.562706in}{1.120885in}}%
\pgfpathcurveto{\pgfqpoint{6.571520in}{1.129699in}}{\pgfqpoint{6.576472in}{1.141655in}}{\pgfqpoint{6.576472in}{1.154119in}}%
\pgfpathcurveto{\pgfqpoint{6.576472in}{1.166583in}}{\pgfqpoint{6.571520in}{1.178539in}}{\pgfqpoint{6.562706in}{1.187352in}}%
\pgfpathcurveto{\pgfqpoint{6.553892in}{1.196166in}}{\pgfqpoint{6.541937in}{1.201118in}}{\pgfqpoint{6.529473in}{1.201118in}}%
\pgfpathcurveto{\pgfqpoint{6.517008in}{1.201118in}}{\pgfqpoint{6.505053in}{1.196166in}}{\pgfqpoint{6.496239in}{1.187352in}}%
\pgfpathcurveto{\pgfqpoint{6.487425in}{1.178539in}}{\pgfqpoint{6.482473in}{1.166583in}}{\pgfqpoint{6.482473in}{1.154119in}}%
\pgfpathcurveto{\pgfqpoint{6.482473in}{1.141655in}}{\pgfqpoint{6.487425in}{1.129699in}}{\pgfqpoint{6.496239in}{1.120885in}}%
\pgfpathcurveto{\pgfqpoint{6.505053in}{1.112072in}}{\pgfqpoint{6.517008in}{1.107120in}}{\pgfqpoint{6.529473in}{1.107120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.841254in}{0.972562in}}%
\pgfpathcurveto{\pgfqpoint{6.853719in}{0.972562in}}{\pgfqpoint{6.865674in}{0.977514in}}{\pgfqpoint{6.874488in}{0.986328in}}%
\pgfpathcurveto{\pgfqpoint{6.883301in}{0.995141in}}{\pgfqpoint{6.888253in}{1.007097in}}{\pgfqpoint{6.888253in}{1.019561in}}%
\pgfpathcurveto{\pgfqpoint{6.888253in}{1.032026in}}{\pgfqpoint{6.883301in}{1.043981in}}{\pgfqpoint{6.874488in}{1.052795in}}%
\pgfpathcurveto{\pgfqpoint{6.865674in}{1.061608in}}{\pgfqpoint{6.853719in}{1.066561in}}{\pgfqpoint{6.841254in}{1.066561in}}%
\pgfpathcurveto{\pgfqpoint{6.828790in}{1.066561in}}{\pgfqpoint{6.816834in}{1.061608in}}{\pgfqpoint{6.808021in}{1.052795in}}%
\pgfpathcurveto{\pgfqpoint{6.799207in}{1.043981in}}{\pgfqpoint{6.794255in}{1.032026in}}{\pgfqpoint{6.794255in}{1.019561in}}%
\pgfpathcurveto{\pgfqpoint{6.794255in}{1.007097in}}{\pgfqpoint{6.799207in}{0.995141in}}{\pgfqpoint{6.808021in}{0.986328in}}%
\pgfpathcurveto{\pgfqpoint{6.816834in}{0.977514in}}{\pgfqpoint{6.828790in}{0.972562in}}{\pgfqpoint{6.841254in}{0.972562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282346in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.224730in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594128in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.536511in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905909in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.848293in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.217691in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.160075in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.529473in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.435028in, y=0.375828in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.841254in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.783638in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061800in,y=0.288192in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \eta\)-Interpolation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126455in}{0.868723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.931318in, y=0.797311in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126455in}{1.826428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833402in, y=1.755017in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282346in}{2.195863in}}%
\pgfpathlineto{\pgfqpoint{5.594128in}{2.024673in}}%
\pgfpathlineto{\pgfqpoint{5.905909in}{1.901129in}}%
\pgfpathlineto{\pgfqpoint{6.217691in}{1.682293in}}%
\pgfpathlineto{\pgfqpoint{6.529473in}{1.154119in}}%
\pgfpathlineto{\pgfqpoint{6.841254in}{1.019561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282346in}{2.131936in}}%
\pgfpathlineto{\pgfqpoint{5.282346in}{2.273204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.594128in}{1.869495in}}%
\pgfpathlineto{\pgfqpoint{5.594128in}{2.131218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.905909in}{1.764626in}}%
\pgfpathlineto{\pgfqpoint{5.905909in}{1.997151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.217691in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{6.217691in}{1.820730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.529473in}{1.032478in}}%
\pgfpathlineto{\pgfqpoint{6.529473in}{1.284409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.841254in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{6.841254in}{1.182431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126455in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{5.126455in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997145in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{6.997145in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126455in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{6.997145in}{0.831840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126455in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{6.997145in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061800in,y=2.425173in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont freeway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371283in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{9.241973in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{9.241973in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{7.371283in}{2.341840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527174in}{2.176879in}}%
\pgfpathcurveto{\pgfqpoint{7.539638in}{2.176879in}}{\pgfqpoint{7.551594in}{2.181831in}}{\pgfqpoint{7.560407in}{2.190645in}}%
\pgfpathcurveto{\pgfqpoint{7.569221in}{2.199458in}}{\pgfqpoint{7.574173in}{2.211414in}}{\pgfqpoint{7.574173in}{2.223878in}}%
\pgfpathcurveto{\pgfqpoint{7.574173in}{2.236342in}}{\pgfqpoint{7.569221in}{2.248298in}}{\pgfqpoint{7.560407in}{2.257112in}}%
\pgfpathcurveto{\pgfqpoint{7.551594in}{2.265925in}}{\pgfqpoint{7.539638in}{2.270877in}}{\pgfqpoint{7.527174in}{2.270877in}}%
\pgfpathcurveto{\pgfqpoint{7.514709in}{2.270877in}}{\pgfqpoint{7.502754in}{2.265925in}}{\pgfqpoint{7.493940in}{2.257112in}}%
\pgfpathcurveto{\pgfqpoint{7.485127in}{2.248298in}}{\pgfqpoint{7.480174in}{2.236342in}}{\pgfqpoint{7.480174in}{2.223878in}}%
\pgfpathcurveto{\pgfqpoint{7.480174in}{2.211414in}}{\pgfqpoint{7.485127in}{2.199458in}}{\pgfqpoint{7.493940in}{2.190645in}}%
\pgfpathcurveto{\pgfqpoint{7.502754in}{2.181831in}}{\pgfqpoint{7.514709in}{2.176879in}}{\pgfqpoint{7.527174in}{2.176879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.838955in}{2.165187in}}%
\pgfpathcurveto{\pgfqpoint{7.851420in}{2.165187in}}{\pgfqpoint{7.863375in}{2.170139in}}{\pgfqpoint{7.872189in}{2.178952in}}%
\pgfpathcurveto{\pgfqpoint{7.881002in}{2.187766in}}{\pgfqpoint{7.885955in}{2.199722in}}{\pgfqpoint{7.885955in}{2.212186in}}%
\pgfpathcurveto{\pgfqpoint{7.885955in}{2.224650in}}{\pgfqpoint{7.881002in}{2.236606in}}{\pgfqpoint{7.872189in}{2.245419in}}%
\pgfpathcurveto{\pgfqpoint{7.863375in}{2.254233in}}{\pgfqpoint{7.851420in}{2.259185in}}{\pgfqpoint{7.838955in}{2.259185in}}%
\pgfpathcurveto{\pgfqpoint{7.826491in}{2.259185in}}{\pgfqpoint{7.814535in}{2.254233in}}{\pgfqpoint{7.805722in}{2.245419in}}%
\pgfpathcurveto{\pgfqpoint{7.796908in}{2.236606in}}{\pgfqpoint{7.791956in}{2.224650in}}{\pgfqpoint{7.791956in}{2.212186in}}%
\pgfpathcurveto{\pgfqpoint{7.791956in}{2.199722in}}{\pgfqpoint{7.796908in}{2.187766in}}{\pgfqpoint{7.805722in}{2.178952in}}%
\pgfpathcurveto{\pgfqpoint{7.814535in}{2.170139in}}{\pgfqpoint{7.826491in}{2.165187in}}{\pgfqpoint{7.838955in}{2.165187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.150737in}{2.181994in}}%
\pgfpathcurveto{\pgfqpoint{8.163201in}{2.181994in}}{\pgfqpoint{8.175157in}{2.186946in}}{\pgfqpoint{8.183970in}{2.195760in}}%
\pgfpathcurveto{\pgfqpoint{8.192784in}{2.204573in}}{\pgfqpoint{8.197736in}{2.216529in}}{\pgfqpoint{8.197736in}{2.228993in}}%
\pgfpathcurveto{\pgfqpoint{8.197736in}{2.241458in}}{\pgfqpoint{8.192784in}{2.253413in}}{\pgfqpoint{8.183970in}{2.262227in}}%
\pgfpathcurveto{\pgfqpoint{8.175157in}{2.271040in}}{\pgfqpoint{8.163201in}{2.275993in}}{\pgfqpoint{8.150737in}{2.275993in}}%
\pgfpathcurveto{\pgfqpoint{8.138273in}{2.275993in}}{\pgfqpoint{8.126317in}{2.271040in}}{\pgfqpoint{8.117503in}{2.262227in}}%
\pgfpathcurveto{\pgfqpoint{8.108690in}{2.253413in}}{\pgfqpoint{8.103738in}{2.241458in}}{\pgfqpoint{8.103738in}{2.228993in}}%
\pgfpathcurveto{\pgfqpoint{8.103738in}{2.216529in}}{\pgfqpoint{8.108690in}{2.204573in}}{\pgfqpoint{8.117503in}{2.195760in}}%
\pgfpathcurveto{\pgfqpoint{8.126317in}{2.186946in}}{\pgfqpoint{8.138273in}{2.181994in}}{\pgfqpoint{8.150737in}{2.181994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.462519in}{2.176513in}}%
\pgfpathcurveto{\pgfqpoint{8.474983in}{2.176513in}}{\pgfqpoint{8.486938in}{2.181466in}}{\pgfqpoint{8.495752in}{2.190279in}}%
\pgfpathcurveto{\pgfqpoint{8.504566in}{2.199093in}}{\pgfqpoint{8.509518in}{2.211048in}}{\pgfqpoint{8.509518in}{2.223513in}}%
\pgfpathcurveto{\pgfqpoint{8.509518in}{2.235977in}}{\pgfqpoint{8.504566in}{2.247933in}}{\pgfqpoint{8.495752in}{2.256746in}}%
\pgfpathcurveto{\pgfqpoint{8.486938in}{2.265560in}}{\pgfqpoint{8.474983in}{2.270512in}}{\pgfqpoint{8.462519in}{2.270512in}}%
\pgfpathcurveto{\pgfqpoint{8.450054in}{2.270512in}}{\pgfqpoint{8.438099in}{2.265560in}}{\pgfqpoint{8.429285in}{2.256746in}}%
\pgfpathcurveto{\pgfqpoint{8.420471in}{2.247933in}}{\pgfqpoint{8.415519in}{2.235977in}}{\pgfqpoint{8.415519in}{2.223513in}}%
\pgfpathcurveto{\pgfqpoint{8.415519in}{2.211048in}}{\pgfqpoint{8.420471in}{2.199093in}}{\pgfqpoint{8.429285in}{2.190279in}}%
\pgfpathcurveto{\pgfqpoint{8.438099in}{2.181466in}}{\pgfqpoint{8.450054in}{2.176513in}}{\pgfqpoint{8.462519in}{2.176513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774300in}{1.576018in}}%
\pgfpathcurveto{\pgfqpoint{8.786764in}{1.576018in}}{\pgfqpoint{8.798720in}{1.580970in}}{\pgfqpoint{8.807534in}{1.589783in}}%
\pgfpathcurveto{\pgfqpoint{8.816347in}{1.598597in}}{\pgfqpoint{8.821299in}{1.610553in}}{\pgfqpoint{8.821299in}{1.623017in}}%
\pgfpathcurveto{\pgfqpoint{8.821299in}{1.635481in}}{\pgfqpoint{8.816347in}{1.647437in}}{\pgfqpoint{8.807534in}{1.656250in}}%
\pgfpathcurveto{\pgfqpoint{8.798720in}{1.665064in}}{\pgfqpoint{8.786764in}{1.670016in}}{\pgfqpoint{8.774300in}{1.670016in}}%
\pgfpathcurveto{\pgfqpoint{8.761836in}{1.670016in}}{\pgfqpoint{8.749880in}{1.665064in}}{\pgfqpoint{8.741067in}{1.656250in}}%
\pgfpathcurveto{\pgfqpoint{8.732253in}{1.647437in}}{\pgfqpoint{8.727301in}{1.635481in}}{\pgfqpoint{8.727301in}{1.623017in}}%
\pgfpathcurveto{\pgfqpoint{8.727301in}{1.610553in}}{\pgfqpoint{8.732253in}{1.598597in}}{\pgfqpoint{8.741067in}{1.589783in}}%
\pgfpathcurveto{\pgfqpoint{8.749880in}{1.580970in}}{\pgfqpoint{8.761836in}{1.576018in}}{\pgfqpoint{8.774300in}{1.576018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.086082in}{0.906283in}}%
\pgfpathcurveto{\pgfqpoint{9.098546in}{0.906283in}}{\pgfqpoint{9.110502in}{0.911235in}}{\pgfqpoint{9.119315in}{0.920049in}}%
\pgfpathcurveto{\pgfqpoint{9.128129in}{0.928863in}}{\pgfqpoint{9.133081in}{0.940818in}}{\pgfqpoint{9.133081in}{0.953283in}}%
\pgfpathcurveto{\pgfqpoint{9.133081in}{0.965747in}}{\pgfqpoint{9.128129in}{0.977702in}}{\pgfqpoint{9.119315in}{0.986516in}}%
\pgfpathcurveto{\pgfqpoint{9.110502in}{0.995330in}}{\pgfqpoint{9.098546in}{1.000282in}}{\pgfqpoint{9.086082in}{1.000282in}}%
\pgfpathcurveto{\pgfqpoint{9.073617in}{1.000282in}}{\pgfqpoint{9.061662in}{0.995330in}}{\pgfqpoint{9.052848in}{0.986516in}}%
\pgfpathcurveto{\pgfqpoint{9.044035in}{0.977702in}}{\pgfqpoint{9.039082in}{0.965747in}}{\pgfqpoint{9.039082in}{0.953283in}}%
\pgfpathcurveto{\pgfqpoint{9.039082in}{0.940818in}}{\pgfqpoint{9.044035in}{0.928863in}}{\pgfqpoint{9.052848in}{0.920049in}}%
\pgfpathcurveto{\pgfqpoint{9.061662in}{0.911235in}}{\pgfqpoint{9.073617in}{0.906283in}}{\pgfqpoint{9.086082in}{0.906283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.527174in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.469557in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.838955in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.781339in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.150737in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.093121in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.462519in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.404902in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.774300in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.679855in, y=0.375828in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.086082in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.028465in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.306628in,y=0.288192in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \eta\)-Interpolation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371283in}{1.431560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.078230in, y=1.360149in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371283in}{2.162312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.980314in, y=2.090901in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527174in}{2.223878in}}%
\pgfpathlineto{\pgfqpoint{7.838955in}{2.212186in}}%
\pgfpathlineto{\pgfqpoint{8.150737in}{2.228993in}}%
\pgfpathlineto{\pgfqpoint{8.462519in}{2.223513in}}%
\pgfpathlineto{\pgfqpoint{8.774300in}{1.623017in}}%
\pgfpathlineto{\pgfqpoint{9.086082in}{0.953283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.527174in}{2.198297in}}%
\pgfpathlineto{\pgfqpoint{7.527174in}{2.247084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.838955in}{2.175283in}}%
\pgfpathlineto{\pgfqpoint{7.838955in}{2.250190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.150737in}{2.174338in}}%
\pgfpathlineto{\pgfqpoint{8.150737in}{2.273204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.462519in}{2.184961in}}%
\pgfpathlineto{\pgfqpoint{8.462519in}{2.258771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.774300in}{1.437027in}}%
\pgfpathlineto{\pgfqpoint{8.774300in}{1.787523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.086082in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{9.086082in}{1.012473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371283in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{7.371283in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.241973in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{9.241973in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371283in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{9.241973in}{0.831840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371283in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{9.241973in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.306628in,y=2.425173in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont seaquest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.616110in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{11.486800in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{11.486800in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{9.616110in}{2.341840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.772001in}{2.127564in}}%
\pgfpathcurveto{\pgfqpoint{9.784466in}{2.127564in}}{\pgfqpoint{9.796421in}{2.132516in}}{\pgfqpoint{9.805235in}{2.141329in}}%
\pgfpathcurveto{\pgfqpoint{9.814048in}{2.150143in}}{\pgfqpoint{9.819001in}{2.162099in}}{\pgfqpoint{9.819001in}{2.174563in}}%
\pgfpathcurveto{\pgfqpoint{9.819001in}{2.187027in}}{\pgfqpoint{9.814048in}{2.198983in}}{\pgfqpoint{9.805235in}{2.207796in}}%
\pgfpathcurveto{\pgfqpoint{9.796421in}{2.216610in}}{\pgfqpoint{9.784466in}{2.221562in}}{\pgfqpoint{9.772001in}{2.221562in}}%
\pgfpathcurveto{\pgfqpoint{9.759537in}{2.221562in}}{\pgfqpoint{9.747581in}{2.216610in}}{\pgfqpoint{9.738768in}{2.207796in}}%
\pgfpathcurveto{\pgfqpoint{9.729954in}{2.198983in}}{\pgfqpoint{9.725002in}{2.187027in}}{\pgfqpoint{9.725002in}{2.174563in}}%
\pgfpathcurveto{\pgfqpoint{9.725002in}{2.162099in}}{\pgfqpoint{9.729954in}{2.150143in}}{\pgfqpoint{9.738768in}{2.141329in}}%
\pgfpathcurveto{\pgfqpoint{9.747581in}{2.132516in}}{\pgfqpoint{9.759537in}{2.127564in}}{\pgfqpoint{9.772001in}{2.127564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.083783in}{2.202564in}}%
\pgfpathcurveto{\pgfqpoint{10.096247in}{2.202564in}}{\pgfqpoint{10.108203in}{2.207517in}}{\pgfqpoint{10.117016in}{2.216330in}}%
\pgfpathcurveto{\pgfqpoint{10.125830in}{2.225144in}}{\pgfqpoint{10.130782in}{2.237099in}}{\pgfqpoint{10.130782in}{2.249564in}}%
\pgfpathcurveto{\pgfqpoint{10.130782in}{2.262028in}}{\pgfqpoint{10.125830in}{2.273984in}}{\pgfqpoint{10.117016in}{2.282797in}}%
\pgfpathcurveto{\pgfqpoint{10.108203in}{2.291611in}}{\pgfqpoint{10.096247in}{2.296563in}}{\pgfqpoint{10.083783in}{2.296563in}}%
\pgfpathcurveto{\pgfqpoint{10.071319in}{2.296563in}}{\pgfqpoint{10.059363in}{2.291611in}}{\pgfqpoint{10.050549in}{2.282797in}}%
\pgfpathcurveto{\pgfqpoint{10.041736in}{2.273984in}}{\pgfqpoint{10.036784in}{2.262028in}}{\pgfqpoint{10.036784in}{2.249564in}}%
\pgfpathcurveto{\pgfqpoint{10.036784in}{2.237099in}}{\pgfqpoint{10.041736in}{2.225144in}}{\pgfqpoint{10.050549in}{2.216330in}}%
\pgfpathcurveto{\pgfqpoint{10.059363in}{2.207517in}}{\pgfqpoint{10.071319in}{2.202564in}}{\pgfqpoint{10.083783in}{2.202564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.395565in}{2.183768in}}%
\pgfpathcurveto{\pgfqpoint{10.408029in}{2.183768in}}{\pgfqpoint{10.419984in}{2.188720in}}{\pgfqpoint{10.428798in}{2.197533in}}%
\pgfpathcurveto{\pgfqpoint{10.437612in}{2.206347in}}{\pgfqpoint{10.442564in}{2.218303in}}{\pgfqpoint{10.442564in}{2.230767in}}%
\pgfpathcurveto{\pgfqpoint{10.442564in}{2.243231in}}{\pgfqpoint{10.437612in}{2.255187in}}{\pgfqpoint{10.428798in}{2.264000in}}%
\pgfpathcurveto{\pgfqpoint{10.419984in}{2.272814in}}{\pgfqpoint{10.408029in}{2.277766in}}{\pgfqpoint{10.395565in}{2.277766in}}%
\pgfpathcurveto{\pgfqpoint{10.383100in}{2.277766in}}{\pgfqpoint{10.371145in}{2.272814in}}{\pgfqpoint{10.362331in}{2.264000in}}%
\pgfpathcurveto{\pgfqpoint{10.353517in}{2.255187in}}{\pgfqpoint{10.348565in}{2.243231in}}{\pgfqpoint{10.348565in}{2.230767in}}%
\pgfpathcurveto{\pgfqpoint{10.348565in}{2.218303in}}{\pgfqpoint{10.353517in}{2.206347in}}{\pgfqpoint{10.362331in}{2.197533in}}%
\pgfpathcurveto{\pgfqpoint{10.371145in}{2.188720in}}{\pgfqpoint{10.383100in}{2.183768in}}{\pgfqpoint{10.395565in}{2.183768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.707346in}{2.182093in}}%
\pgfpathcurveto{\pgfqpoint{10.719810in}{2.182093in}}{\pgfqpoint{10.731766in}{2.187045in}}{\pgfqpoint{10.740580in}{2.195859in}}%
\pgfpathcurveto{\pgfqpoint{10.749393in}{2.204672in}}{\pgfqpoint{10.754345in}{2.216628in}}{\pgfqpoint{10.754345in}{2.229092in}}%
\pgfpathcurveto{\pgfqpoint{10.754345in}{2.241556in}}{\pgfqpoint{10.749393in}{2.253512in}}{\pgfqpoint{10.740580in}{2.262326in}}%
\pgfpathcurveto{\pgfqpoint{10.731766in}{2.271139in}}{\pgfqpoint{10.719810in}{2.276091in}}{\pgfqpoint{10.707346in}{2.276091in}}%
\pgfpathcurveto{\pgfqpoint{10.694882in}{2.276091in}}{\pgfqpoint{10.682926in}{2.271139in}}{\pgfqpoint{10.674113in}{2.262326in}}%
\pgfpathcurveto{\pgfqpoint{10.665299in}{2.253512in}}{\pgfqpoint{10.660347in}{2.241556in}}{\pgfqpoint{10.660347in}{2.229092in}}%
\pgfpathcurveto{\pgfqpoint{10.660347in}{2.216628in}}{\pgfqpoint{10.665299in}{2.204672in}}{\pgfqpoint{10.674113in}{2.195859in}}%
\pgfpathcurveto{\pgfqpoint{10.682926in}{2.187045in}}{\pgfqpoint{10.694882in}{2.182093in}}{\pgfqpoint{10.707346in}{2.182093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.019128in}{2.157899in}}%
\pgfpathcurveto{\pgfqpoint{11.031592in}{2.157899in}}{\pgfqpoint{11.043548in}{2.162851in}}{\pgfqpoint{11.052361in}{2.171665in}}%
\pgfpathcurveto{\pgfqpoint{11.061175in}{2.180478in}}{\pgfqpoint{11.066127in}{2.192434in}}{\pgfqpoint{11.066127in}{2.204898in}}%
\pgfpathcurveto{\pgfqpoint{11.066127in}{2.217363in}}{\pgfqpoint{11.061175in}{2.229318in}}{\pgfqpoint{11.052361in}{2.238132in}}%
\pgfpathcurveto{\pgfqpoint{11.043548in}{2.246945in}}{\pgfqpoint{11.031592in}{2.251898in}}{\pgfqpoint{11.019128in}{2.251898in}}%
\pgfpathcurveto{\pgfqpoint{11.006663in}{2.251898in}}{\pgfqpoint{10.994708in}{2.246945in}}{\pgfqpoint{10.985894in}{2.238132in}}%
\pgfpathcurveto{\pgfqpoint{10.977081in}{2.229318in}}{\pgfqpoint{10.972128in}{2.217363in}}{\pgfqpoint{10.972128in}{2.204898in}}%
\pgfpathcurveto{\pgfqpoint{10.972128in}{2.192434in}}{\pgfqpoint{10.977081in}{2.180478in}}{\pgfqpoint{10.985894in}{2.171665in}}%
\pgfpathcurveto{\pgfqpoint{10.994708in}{2.162851in}}{\pgfqpoint{11.006663in}{2.157899in}}{\pgfqpoint{11.019128in}{2.157899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.330909in}{1.295484in}}%
\pgfpathcurveto{\pgfqpoint{11.343374in}{1.295484in}}{\pgfqpoint{11.355329in}{1.300436in}}{\pgfqpoint{11.364143in}{1.309249in}}%
\pgfpathcurveto{\pgfqpoint{11.372956in}{1.318063in}}{\pgfqpoint{11.377909in}{1.330019in}}{\pgfqpoint{11.377909in}{1.342483in}}%
\pgfpathcurveto{\pgfqpoint{11.377909in}{1.354947in}}{\pgfqpoint{11.372956in}{1.366903in}}{\pgfqpoint{11.364143in}{1.375716in}}%
\pgfpathcurveto{\pgfqpoint{11.355329in}{1.384530in}}{\pgfqpoint{11.343374in}{1.389482in}}{\pgfqpoint{11.330909in}{1.389482in}}%
\pgfpathcurveto{\pgfqpoint{11.318445in}{1.389482in}}{\pgfqpoint{11.306489in}{1.384530in}}{\pgfqpoint{11.297676in}{1.375716in}}%
\pgfpathcurveto{\pgfqpoint{11.288862in}{1.366903in}}{\pgfqpoint{11.283910in}{1.354947in}}{\pgfqpoint{11.283910in}{1.342483in}}%
\pgfpathcurveto{\pgfqpoint{11.283910in}{1.330019in}}{\pgfqpoint{11.288862in}{1.318063in}}{\pgfqpoint{11.297676in}{1.309249in}}%
\pgfpathcurveto{\pgfqpoint{11.306489in}{1.300436in}}{\pgfqpoint{11.318445in}{1.295484in}}{\pgfqpoint{11.330909in}{1.295484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.772001in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.714385in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.083783in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.026167in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.395565in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.337948in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.707346in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.649730in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.019128in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.924683in, y=0.375828in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.330909in}{0.831840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.273293in, y=0.449485in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.551455in,y=0.288192in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \eta\)-Interpolation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.616110in}{1.389382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323057in, y=1.317971in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.616110in}{2.133806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225142in, y=2.062395in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.772001in}{2.174563in}}%
\pgfpathlineto{\pgfqpoint{10.083783in}{2.249564in}}%
\pgfpathlineto{\pgfqpoint{10.395565in}{2.230767in}}%
\pgfpathlineto{\pgfqpoint{10.707346in}{2.229092in}}%
\pgfpathlineto{\pgfqpoint{11.019128in}{2.204898in}}%
\pgfpathlineto{\pgfqpoint{11.330909in}{1.342483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.772001in}{2.133429in}}%
\pgfpathlineto{\pgfqpoint{9.772001in}{2.210672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.083783in}{2.222760in}}%
\pgfpathlineto{\pgfqpoint{10.083783in}{2.273204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.395565in}{2.215874in}}%
\pgfpathlineto{\pgfqpoint{10.395565in}{2.243985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.707346in}{2.192048in}}%
\pgfpathlineto{\pgfqpoint{10.707346in}{2.258315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.019128in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{11.019128in}{2.234489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{0.831840in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.330909in}{0.900477in}}%
\pgfpathlineto{\pgfqpoint{11.330909in}{1.793427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.616110in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{9.616110in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.486800in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{11.486800in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.616110in}{0.831840in}}%
\pgfpathlineto{\pgfqpoint{11.486800in}{0.831840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.616110in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{11.486800in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.551455in,y=2.425173in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont spaceinvaders}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/minatar/minatar_train_return.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times.ttc}[Path=/System/Library/Fonts/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/anthony/miniconda3/envs/torch/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/anthony/miniconda3/envs/torch/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.586800in}{3.043609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.586800in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.586800in}{3.043609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.043609in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636800in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{0.636800in}{2.688889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.721831in}{1.247655in}}{\pgfqpoint{2.419057in}{2.178157in}}{%
\pgfpathmoveto{\pgfqpoint{0.721831in}{1.254271in}}%
\pgfpathlineto{\pgfqpoint{0.721831in}{1.249697in}}%
\pgfpathlineto{\pgfqpoint{0.725233in}{1.249606in}}%
\pgfpathlineto{\pgfqpoint{0.728634in}{1.247655in}}%
\pgfpathlineto{\pgfqpoint{0.732035in}{1.249930in}}%
\pgfpathlineto{\pgfqpoint{0.735437in}{1.249808in}}%
\pgfpathlineto{\pgfqpoint{0.738838in}{1.250454in}}%
\pgfpathlineto{\pgfqpoint{0.742239in}{1.249552in}}%
\pgfpathlineto{\pgfqpoint{0.745640in}{1.252815in}}%
\pgfpathlineto{\pgfqpoint{0.749042in}{1.251243in}}%
\pgfpathlineto{\pgfqpoint{0.752443in}{1.256771in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{1.253379in}}%
\pgfpathlineto{\pgfqpoint{0.759245in}{1.254370in}}%
\pgfpathlineto{\pgfqpoint{0.762647in}{1.259025in}}%
\pgfpathlineto{\pgfqpoint{0.766048in}{1.258522in}}%
\pgfpathlineto{\pgfqpoint{0.769449in}{1.261399in}}%
\pgfpathlineto{\pgfqpoint{0.772850in}{1.259341in}}%
\pgfpathlineto{\pgfqpoint{0.776252in}{1.261455in}}%
\pgfpathlineto{\pgfqpoint{0.779653in}{1.260186in}}%
\pgfpathlineto{\pgfqpoint{0.783054in}{1.260963in}}%
\pgfpathlineto{\pgfqpoint{0.786455in}{1.267344in}}%
\pgfpathlineto{\pgfqpoint{0.789857in}{1.264400in}}%
\pgfpathlineto{\pgfqpoint{0.793258in}{1.264245in}}%
\pgfpathlineto{\pgfqpoint{0.796659in}{1.266664in}}%
\pgfpathlineto{\pgfqpoint{0.800060in}{1.265829in}}%
\pgfpathlineto{\pgfqpoint{0.803462in}{1.268141in}}%
\pgfpathlineto{\pgfqpoint{0.806863in}{1.269637in}}%
\pgfpathlineto{\pgfqpoint{0.810264in}{1.271724in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{1.269850in}}%
\pgfpathlineto{\pgfqpoint{0.817067in}{1.276642in}}%
\pgfpathlineto{\pgfqpoint{0.820468in}{1.276122in}}%
\pgfpathlineto{\pgfqpoint{0.823869in}{1.277475in}}%
\pgfpathlineto{\pgfqpoint{0.827270in}{1.282931in}}%
\pgfpathlineto{\pgfqpoint{0.830672in}{1.286862in}}%
\pgfpathlineto{\pgfqpoint{0.834073in}{1.282422in}}%
\pgfpathlineto{\pgfqpoint{0.837474in}{1.290957in}}%
\pgfpathlineto{\pgfqpoint{0.840875in}{1.304608in}}%
\pgfpathlineto{\pgfqpoint{0.844277in}{1.300028in}}%
\pgfpathlineto{\pgfqpoint{0.847678in}{1.311356in}}%
\pgfpathlineto{\pgfqpoint{0.851079in}{1.313915in}}%
\pgfpathlineto{\pgfqpoint{0.854480in}{1.318999in}}%
\pgfpathlineto{\pgfqpoint{0.857882in}{1.329052in}}%
\pgfpathlineto{\pgfqpoint{0.861283in}{1.333885in}}%
\pgfpathlineto{\pgfqpoint{0.864684in}{1.358677in}}%
\pgfpathlineto{\pgfqpoint{0.868085in}{1.348615in}}%
\pgfpathlineto{\pgfqpoint{0.871487in}{1.381458in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{1.395728in}}%
\pgfpathlineto{\pgfqpoint{0.878289in}{1.402668in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.430195in}}%
\pgfpathlineto{\pgfqpoint{0.885092in}{1.451334in}}%
\pgfpathlineto{\pgfqpoint{0.888493in}{1.470699in}}%
\pgfpathlineto{\pgfqpoint{0.891894in}{1.477929in}}%
\pgfpathlineto{\pgfqpoint{0.895295in}{1.515335in}}%
\pgfpathlineto{\pgfqpoint{0.898697in}{1.557217in}}%
\pgfpathlineto{\pgfqpoint{0.902098in}{1.574838in}}%
\pgfpathlineto{\pgfqpoint{0.905499in}{1.603890in}}%
\pgfpathlineto{\pgfqpoint{0.908900in}{1.607951in}}%
\pgfpathlineto{\pgfqpoint{0.912302in}{1.643075in}}%
\pgfpathlineto{\pgfqpoint{0.915703in}{1.655509in}}%
\pgfpathlineto{\pgfqpoint{0.919104in}{1.667947in}}%
\pgfpathlineto{\pgfqpoint{0.922505in}{1.746704in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{1.714435in}}%
\pgfpathlineto{\pgfqpoint{0.929308in}{1.749273in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{1.772895in}}%
\pgfpathlineto{\pgfqpoint{0.936110in}{1.722409in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{1.791312in}}%
\pgfpathlineto{\pgfqpoint{0.942913in}{1.740771in}}%
\pgfpathlineto{\pgfqpoint{0.946314in}{1.817301in}}%
\pgfpathlineto{\pgfqpoint{0.949715in}{1.780634in}}%
\pgfpathlineto{\pgfqpoint{0.953117in}{1.778987in}}%
\pgfpathlineto{\pgfqpoint{0.956518in}{1.768676in}}%
\pgfpathlineto{\pgfqpoint{0.959919in}{1.774317in}}%
\pgfpathlineto{\pgfqpoint{0.963321in}{1.765784in}}%
\pgfpathlineto{\pgfqpoint{0.966722in}{1.796857in}}%
\pgfpathlineto{\pgfqpoint{0.970123in}{1.755895in}}%
\pgfpathlineto{\pgfqpoint{0.973524in}{1.787605in}}%
\pgfpathlineto{\pgfqpoint{0.976926in}{1.798529in}}%
\pgfpathlineto{\pgfqpoint{0.980327in}{1.750709in}}%
\pgfpathlineto{\pgfqpoint{0.983728in}{1.748207in}}%
\pgfpathlineto{\pgfqpoint{0.987129in}{1.766248in}}%
\pgfpathlineto{\pgfqpoint{0.990531in}{1.828700in}}%
\pgfpathlineto{\pgfqpoint{0.993932in}{1.797372in}}%
\pgfpathlineto{\pgfqpoint{0.997333in}{1.771114in}}%
\pgfpathlineto{\pgfqpoint{1.000734in}{1.786487in}}%
\pgfpathlineto{\pgfqpoint{1.004136in}{1.851199in}}%
\pgfpathlineto{\pgfqpoint{1.007537in}{1.842778in}}%
\pgfpathlineto{\pgfqpoint{1.010938in}{1.789452in}}%
\pgfpathlineto{\pgfqpoint{1.014339in}{1.825467in}}%
\pgfpathlineto{\pgfqpoint{1.017741in}{1.863185in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{1.780672in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.809800in}}%
\pgfpathlineto{\pgfqpoint{1.027944in}{1.826667in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.864666in}}%
\pgfpathlineto{\pgfqpoint{1.034747in}{1.816874in}}%
\pgfpathlineto{\pgfqpoint{1.038148in}{1.876190in}}%
\pgfpathlineto{\pgfqpoint{1.041549in}{1.773280in}}%
\pgfpathlineto{\pgfqpoint{1.044951in}{1.825752in}}%
\pgfpathlineto{\pgfqpoint{1.048352in}{1.881093in}}%
\pgfpathlineto{\pgfqpoint{1.051753in}{1.817080in}}%
\pgfpathlineto{\pgfqpoint{1.055154in}{1.826621in}}%
\pgfpathlineto{\pgfqpoint{1.058556in}{1.838387in}}%
\pgfpathlineto{\pgfqpoint{1.061957in}{1.856330in}}%
\pgfpathlineto{\pgfqpoint{1.065358in}{1.836758in}}%
\pgfpathlineto{\pgfqpoint{1.068759in}{1.817239in}}%
\pgfpathlineto{\pgfqpoint{1.072161in}{1.815241in}}%
\pgfpathlineto{\pgfqpoint{1.075562in}{1.784264in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.816569in}}%
\pgfpathlineto{\pgfqpoint{1.082364in}{1.835183in}}%
\pgfpathlineto{\pgfqpoint{1.085766in}{1.868188in}}%
\pgfpathlineto{\pgfqpoint{1.089167in}{1.847752in}}%
\pgfpathlineto{\pgfqpoint{1.092568in}{1.815783in}}%
\pgfpathlineto{\pgfqpoint{1.095969in}{1.849793in}}%
\pgfpathlineto{\pgfqpoint{1.099371in}{1.835298in}}%
\pgfpathlineto{\pgfqpoint{1.102772in}{1.866799in}}%
\pgfpathlineto{\pgfqpoint{1.106173in}{1.858199in}}%
\pgfpathlineto{\pgfqpoint{1.109574in}{1.823654in}}%
\pgfpathlineto{\pgfqpoint{1.112976in}{1.847039in}}%
\pgfpathlineto{\pgfqpoint{1.116377in}{1.802819in}}%
\pgfpathlineto{\pgfqpoint{1.119778in}{1.873098in}}%
\pgfpathlineto{\pgfqpoint{1.123179in}{1.884693in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{1.816569in}}%
\pgfpathlineto{\pgfqpoint{1.129982in}{1.880349in}}%
\pgfpathlineto{\pgfqpoint{1.133383in}{1.863608in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{1.818782in}}%
\pgfpathlineto{\pgfqpoint{1.140186in}{1.821569in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.864860in}}%
\pgfpathlineto{\pgfqpoint{1.146988in}{1.857217in}}%
\pgfpathlineto{\pgfqpoint{1.150389in}{1.802768in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{1.851490in}}%
\pgfpathlineto{\pgfqpoint{1.157192in}{1.848602in}}%
\pgfpathlineto{\pgfqpoint{1.160593in}{1.815207in}}%
\pgfpathlineto{\pgfqpoint{1.163994in}{1.892569in}}%
\pgfpathlineto{\pgfqpoint{1.167396in}{1.908340in}}%
\pgfpathlineto{\pgfqpoint{1.170797in}{1.846014in}}%
\pgfpathlineto{\pgfqpoint{1.174198in}{1.859060in}}%
\pgfpathlineto{\pgfqpoint{1.177600in}{1.844091in}}%
\pgfpathlineto{\pgfqpoint{1.181001in}{1.888860in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{1.856833in}}%
\pgfpathlineto{\pgfqpoint{1.187803in}{1.828094in}}%
\pgfpathlineto{\pgfqpoint{1.191205in}{1.853636in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.895974in}}%
\pgfpathlineto{\pgfqpoint{1.198007in}{1.848410in}}%
\pgfpathlineto{\pgfqpoint{1.201408in}{1.865979in}}%
\pgfpathlineto{\pgfqpoint{1.204810in}{1.868615in}}%
\pgfpathlineto{\pgfqpoint{1.208211in}{1.921834in}}%
\pgfpathlineto{\pgfqpoint{1.211612in}{1.928043in}}%
\pgfpathlineto{\pgfqpoint{1.215013in}{1.908585in}}%
\pgfpathlineto{\pgfqpoint{1.218415in}{1.878367in}}%
\pgfpathlineto{\pgfqpoint{1.221816in}{1.915168in}}%
\pgfpathlineto{\pgfqpoint{1.225217in}{1.872620in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{1.855240in}}%
\pgfpathlineto{\pgfqpoint{1.232020in}{1.863423in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{1.888880in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{1.938359in}}%
\pgfpathlineto{\pgfqpoint{1.242223in}{1.829337in}}%
\pgfpathlineto{\pgfqpoint{1.245625in}{1.865660in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{1.841949in}}%
\pgfpathlineto{\pgfqpoint{1.252427in}{1.859953in}}%
\pgfpathlineto{\pgfqpoint{1.255828in}{1.767941in}}%
\pgfpathlineto{\pgfqpoint{1.259230in}{1.820030in}}%
\pgfpathlineto{\pgfqpoint{1.262631in}{1.849606in}}%
\pgfpathlineto{\pgfqpoint{1.266032in}{1.820956in}}%
\pgfpathlineto{\pgfqpoint{1.269433in}{1.813396in}}%
\pgfpathlineto{\pgfqpoint{1.272835in}{1.882012in}}%
\pgfpathlineto{\pgfqpoint{1.276236in}{1.937311in}}%
\pgfpathlineto{\pgfqpoint{1.279637in}{1.874337in}}%
\pgfpathlineto{\pgfqpoint{1.283038in}{1.928910in}}%
\pgfpathlineto{\pgfqpoint{1.286440in}{1.917326in}}%
\pgfpathlineto{\pgfqpoint{1.289841in}{1.913388in}}%
\pgfpathlineto{\pgfqpoint{1.293242in}{1.948563in}}%
\pgfpathlineto{\pgfqpoint{1.296643in}{1.913440in}}%
\pgfpathlineto{\pgfqpoint{1.300045in}{1.841289in}}%
\pgfpathlineto{\pgfqpoint{1.303446in}{1.870390in}}%
\pgfpathlineto{\pgfqpoint{1.306847in}{1.919768in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{1.923497in}}%
\pgfpathlineto{\pgfqpoint{1.313650in}{1.855322in}}%
\pgfpathlineto{\pgfqpoint{1.317051in}{1.878903in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{1.877512in}}%
\pgfpathlineto{\pgfqpoint{1.323853in}{1.833566in}}%
\pgfpathlineto{\pgfqpoint{1.327255in}{1.841324in}}%
\pgfpathlineto{\pgfqpoint{1.330656in}{1.872478in}}%
\pgfpathlineto{\pgfqpoint{1.334057in}{1.861827in}}%
\pgfpathlineto{\pgfqpoint{1.337458in}{1.905197in}}%
\pgfpathlineto{\pgfqpoint{1.340860in}{1.886375in}}%
\pgfpathlineto{\pgfqpoint{1.344261in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{1.796682in}}%
\pgfpathlineto{\pgfqpoint{1.351063in}{1.865737in}}%
\pgfpathlineto{\pgfqpoint{1.354465in}{1.853009in}}%
\pgfpathlineto{\pgfqpoint{1.357866in}{1.884733in}}%
\pgfpathlineto{\pgfqpoint{1.361267in}{1.812586in}}%
\pgfpathlineto{\pgfqpoint{1.364668in}{1.886445in}}%
\pgfpathlineto{\pgfqpoint{1.368070in}{1.868060in}}%
\pgfpathlineto{\pgfqpoint{1.371471in}{1.880863in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{1.889877in}}%
\pgfpathlineto{\pgfqpoint{1.378273in}{1.923331in}}%
\pgfpathlineto{\pgfqpoint{1.381675in}{1.854537in}}%
\pgfpathlineto{\pgfqpoint{1.385076in}{1.862385in}}%
\pgfpathlineto{\pgfqpoint{1.388477in}{1.859317in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.907338in}}%
\pgfpathlineto{\pgfqpoint{1.395280in}{1.877433in}}%
\pgfpathlineto{\pgfqpoint{1.398681in}{1.859829in}}%
\pgfpathlineto{\pgfqpoint{1.402082in}{1.923025in}}%
\pgfpathlineto{\pgfqpoint{1.405484in}{1.930338in}}%
\pgfpathlineto{\pgfqpoint{1.408885in}{1.936382in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{1.867453in}}%
\pgfpathlineto{\pgfqpoint{1.415687in}{1.974264in}}%
\pgfpathlineto{\pgfqpoint{1.419089in}{1.909889in}}%
\pgfpathlineto{\pgfqpoint{1.422490in}{1.929740in}}%
\pgfpathlineto{\pgfqpoint{1.425891in}{1.890981in}}%
\pgfpathlineto{\pgfqpoint{1.429292in}{1.847235in}}%
\pgfpathlineto{\pgfqpoint{1.432694in}{1.895052in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{1.895643in}}%
\pgfpathlineto{\pgfqpoint{1.439496in}{1.873612in}}%
\pgfpathlineto{\pgfqpoint{1.442897in}{1.918647in}}%
\pgfpathlineto{\pgfqpoint{1.446299in}{1.866790in}}%
\pgfpathlineto{\pgfqpoint{1.449700in}{1.834695in}}%
\pgfpathlineto{\pgfqpoint{1.453101in}{1.893463in}}%
\pgfpathlineto{\pgfqpoint{1.456502in}{1.904429in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{1.885089in}}%
\pgfpathlineto{\pgfqpoint{1.463305in}{1.874821in}}%
\pgfpathlineto{\pgfqpoint{1.466706in}{1.916267in}}%
\pgfpathlineto{\pgfqpoint{1.470107in}{1.900807in}}%
\pgfpathlineto{\pgfqpoint{1.473509in}{1.865139in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.925041in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{1.862742in}}%
\pgfpathlineto{\pgfqpoint{1.483712in}{1.901102in}}%
\pgfpathlineto{\pgfqpoint{1.487114in}{1.895289in}}%
\pgfpathlineto{\pgfqpoint{1.490515in}{1.859634in}}%
\pgfpathlineto{\pgfqpoint{1.493916in}{1.847258in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{1.880183in}}%
\pgfpathlineto{\pgfqpoint{1.500719in}{1.968261in}}%
\pgfpathlineto{\pgfqpoint{1.504120in}{1.970024in}}%
\pgfpathlineto{\pgfqpoint{1.507521in}{1.861935in}}%
\pgfpathlineto{\pgfqpoint{1.510922in}{1.848903in}}%
\pgfpathlineto{\pgfqpoint{1.514324in}{1.898978in}}%
\pgfpathlineto{\pgfqpoint{1.517725in}{1.907564in}}%
\pgfpathlineto{\pgfqpoint{1.521126in}{1.887880in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{1.857075in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{1.844811in}}%
\pgfpathlineto{\pgfqpoint{1.531330in}{1.864321in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{1.876956in}}%
\pgfpathlineto{\pgfqpoint{1.538132in}{1.868702in}}%
\pgfpathlineto{\pgfqpoint{1.541534in}{1.935122in}}%
\pgfpathlineto{\pgfqpoint{1.544935in}{1.858116in}}%
\pgfpathlineto{\pgfqpoint{1.548336in}{1.931571in}}%
\pgfpathlineto{\pgfqpoint{1.551737in}{1.927343in}}%
\pgfpathlineto{\pgfqpoint{1.555139in}{1.944801in}}%
\pgfpathlineto{\pgfqpoint{1.558540in}{1.888180in}}%
\pgfpathlineto{\pgfqpoint{1.561941in}{1.905530in}}%
\pgfpathlineto{\pgfqpoint{1.565342in}{1.846218in}}%
\pgfpathlineto{\pgfqpoint{1.568744in}{1.858449in}}%
\pgfpathlineto{\pgfqpoint{1.572145in}{1.796450in}}%
\pgfpathlineto{\pgfqpoint{1.575546in}{1.846306in}}%
\pgfpathlineto{\pgfqpoint{1.578947in}{1.896009in}}%
\pgfpathlineto{\pgfqpoint{1.582349in}{1.870941in}}%
\pgfpathlineto{\pgfqpoint{1.585750in}{1.952593in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.887529in}}%
\pgfpathlineto{\pgfqpoint{1.592552in}{1.851075in}}%
\pgfpathlineto{\pgfqpoint{1.595954in}{1.865899in}}%
\pgfpathlineto{\pgfqpoint{1.599355in}{1.878406in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{1.944767in}}%
\pgfpathlineto{\pgfqpoint{1.606158in}{1.860240in}}%
\pgfpathlineto{\pgfqpoint{1.609559in}{1.924369in}}%
\pgfpathlineto{\pgfqpoint{1.612960in}{1.959785in}}%
\pgfpathlineto{\pgfqpoint{1.616361in}{1.884798in}}%
\pgfpathlineto{\pgfqpoint{1.619763in}{1.894971in}}%
\pgfpathlineto{\pgfqpoint{1.623164in}{1.843689in}}%
\pgfpathlineto{\pgfqpoint{1.626565in}{1.838183in}}%
\pgfpathlineto{\pgfqpoint{1.629966in}{1.889803in}}%
\pgfpathlineto{\pgfqpoint{1.633368in}{1.920121in}}%
\pgfpathlineto{\pgfqpoint{1.636769in}{1.943999in}}%
\pgfpathlineto{\pgfqpoint{1.640170in}{1.873202in}}%
\pgfpathlineto{\pgfqpoint{1.643571in}{1.855589in}}%
\pgfpathlineto{\pgfqpoint{1.646973in}{1.825893in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{1.871792in}}%
\pgfpathlineto{\pgfqpoint{1.653775in}{1.897468in}}%
\pgfpathlineto{\pgfqpoint{1.657176in}{1.936020in}}%
\pgfpathlineto{\pgfqpoint{1.660578in}{1.950839in}}%
\pgfpathlineto{\pgfqpoint{1.663979in}{1.994543in}}%
\pgfpathlineto{\pgfqpoint{1.667380in}{1.942994in}}%
\pgfpathlineto{\pgfqpoint{1.670781in}{1.868829in}}%
\pgfpathlineto{\pgfqpoint{1.674183in}{1.909901in}}%
\pgfpathlineto{\pgfqpoint{1.677584in}{1.913309in}}%
\pgfpathlineto{\pgfqpoint{1.680985in}{1.877155in}}%
\pgfpathlineto{\pgfqpoint{1.684386in}{1.863249in}}%
\pgfpathlineto{\pgfqpoint{1.687788in}{1.871471in}}%
\pgfpathlineto{\pgfqpoint{1.691189in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{1.694590in}{1.830624in}}%
\pgfpathlineto{\pgfqpoint{1.697991in}{1.867776in}}%
\pgfpathlineto{\pgfqpoint{1.701393in}{1.817125in}}%
\pgfpathlineto{\pgfqpoint{1.704794in}{1.835975in}}%
\pgfpathlineto{\pgfqpoint{1.708195in}{1.897655in}}%
\pgfpathlineto{\pgfqpoint{1.711596in}{1.835498in}}%
\pgfpathlineto{\pgfqpoint{1.714998in}{1.891520in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{1.947477in}}%
\pgfpathlineto{\pgfqpoint{1.721800in}{1.848708in}}%
\pgfpathlineto{\pgfqpoint{1.725201in}{1.839074in}}%
\pgfpathlineto{\pgfqpoint{1.728603in}{1.861308in}}%
\pgfpathlineto{\pgfqpoint{1.732004in}{1.864101in}}%
\pgfpathlineto{\pgfqpoint{1.735405in}{1.841681in}}%
\pgfpathlineto{\pgfqpoint{1.738806in}{1.830574in}}%
\pgfpathlineto{\pgfqpoint{1.742208in}{1.871833in}}%
\pgfpathlineto{\pgfqpoint{1.745609in}{1.858278in}}%
\pgfpathlineto{\pgfqpoint{1.749010in}{1.859938in}}%
\pgfpathlineto{\pgfqpoint{1.752411in}{1.936868in}}%
\pgfpathlineto{\pgfqpoint{1.755813in}{1.812480in}}%
\pgfpathlineto{\pgfqpoint{1.759214in}{1.861124in}}%
\pgfpathlineto{\pgfqpoint{1.762615in}{1.826257in}}%
\pgfpathlineto{\pgfqpoint{1.766016in}{1.842543in}}%
\pgfpathlineto{\pgfqpoint{1.769418in}{1.904865in}}%
\pgfpathlineto{\pgfqpoint{1.772819in}{1.808629in}}%
\pgfpathlineto{\pgfqpoint{1.776220in}{1.807052in}}%
\pgfpathlineto{\pgfqpoint{1.779621in}{1.795142in}}%
\pgfpathlineto{\pgfqpoint{1.783023in}{1.817869in}}%
\pgfpathlineto{\pgfqpoint{1.786424in}{1.867620in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.836231in}}%
\pgfpathlineto{\pgfqpoint{1.793226in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{1.796628in}{1.867343in}}%
\pgfpathlineto{\pgfqpoint{1.800029in}{1.810979in}}%
\pgfpathlineto{\pgfqpoint{1.803430in}{1.802427in}}%
\pgfpathlineto{\pgfqpoint{1.806831in}{1.795248in}}%
\pgfpathlineto{\pgfqpoint{1.810233in}{1.834774in}}%
\pgfpathlineto{\pgfqpoint{1.813634in}{1.870083in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{1.902201in}}%
\pgfpathlineto{\pgfqpoint{1.820437in}{1.774096in}}%
\pgfpathlineto{\pgfqpoint{1.823838in}{1.859634in}}%
\pgfpathlineto{\pgfqpoint{1.827239in}{1.826374in}}%
\pgfpathlineto{\pgfqpoint{1.830640in}{1.806939in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{1.747358in}}%
\pgfpathlineto{\pgfqpoint{1.837443in}{1.831001in}}%
\pgfpathlineto{\pgfqpoint{1.840844in}{1.860198in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{1.807175in}}%
\pgfpathlineto{\pgfqpoint{1.847647in}{1.846859in}}%
\pgfpathlineto{\pgfqpoint{1.851048in}{1.834869in}}%
\pgfpathlineto{\pgfqpoint{1.854449in}{1.796676in}}%
\pgfpathlineto{\pgfqpoint{1.857850in}{1.827939in}}%
\pgfpathlineto{\pgfqpoint{1.861252in}{1.877486in}}%
\pgfpathlineto{\pgfqpoint{1.864653in}{1.781844in}}%
\pgfpathlineto{\pgfqpoint{1.868054in}{1.847486in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{1.812828in}}%
\pgfpathlineto{\pgfqpoint{1.874857in}{1.879546in}}%
\pgfpathlineto{\pgfqpoint{1.878258in}{1.810079in}}%
\pgfpathlineto{\pgfqpoint{1.881659in}{1.796908in}}%
\pgfpathlineto{\pgfqpoint{1.885060in}{1.895539in}}%
\pgfpathlineto{\pgfqpoint{1.888462in}{1.886115in}}%
\pgfpathlineto{\pgfqpoint{1.891863in}{1.784465in}}%
\pgfpathlineto{\pgfqpoint{1.895264in}{1.720593in}}%
\pgfpathlineto{\pgfqpoint{1.898665in}{1.802903in}}%
\pgfpathlineto{\pgfqpoint{1.902067in}{1.787464in}}%
\pgfpathlineto{\pgfqpoint{1.905468in}{1.877679in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{1.789058in}}%
\pgfpathlineto{\pgfqpoint{1.912270in}{1.851872in}}%
\pgfpathlineto{\pgfqpoint{1.915672in}{1.808339in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{1.808854in}}%
\pgfpathlineto{\pgfqpoint{1.922474in}{1.759534in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{1.854868in}}%
\pgfpathlineto{\pgfqpoint{1.929277in}{1.851609in}}%
\pgfpathlineto{\pgfqpoint{1.932678in}{1.783456in}}%
\pgfpathlineto{\pgfqpoint{1.936079in}{1.813500in}}%
\pgfpathlineto{\pgfqpoint{1.939480in}{1.836266in}}%
\pgfpathlineto{\pgfqpoint{1.942882in}{1.766094in}}%
\pgfpathlineto{\pgfqpoint{1.946283in}{1.826314in}}%
\pgfpathlineto{\pgfqpoint{1.949684in}{1.732040in}}%
\pgfpathlineto{\pgfqpoint{1.953085in}{1.721347in}}%
\pgfpathlineto{\pgfqpoint{1.956487in}{1.771163in}}%
\pgfpathlineto{\pgfqpoint{1.959888in}{1.745748in}}%
\pgfpathlineto{\pgfqpoint{1.963289in}{1.788655in}}%
\pgfpathlineto{\pgfqpoint{1.966690in}{1.809299in}}%
\pgfpathlineto{\pgfqpoint{1.970092in}{1.783699in}}%
\pgfpathlineto{\pgfqpoint{1.973493in}{1.781453in}}%
\pgfpathlineto{\pgfqpoint{1.976894in}{1.812022in}}%
\pgfpathlineto{\pgfqpoint{1.980295in}{1.842119in}}%
\pgfpathlineto{\pgfqpoint{1.983697in}{1.781125in}}%
\pgfpathlineto{\pgfqpoint{1.987098in}{1.737079in}}%
\pgfpathlineto{\pgfqpoint{1.990499in}{1.819884in}}%
\pgfpathlineto{\pgfqpoint{1.993900in}{1.740405in}}%
\pgfpathlineto{\pgfqpoint{1.997302in}{1.794942in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{1.776535in}}%
\pgfpathlineto{\pgfqpoint{2.004104in}{1.774458in}}%
\pgfpathlineto{\pgfqpoint{2.007505in}{1.816856in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{1.792956in}}%
\pgfpathlineto{\pgfqpoint{2.014308in}{1.780643in}}%
\pgfpathlineto{\pgfqpoint{2.017709in}{1.846992in}}%
\pgfpathlineto{\pgfqpoint{2.021110in}{1.750740in}}%
\pgfpathlineto{\pgfqpoint{2.024512in}{1.772580in}}%
\pgfpathlineto{\pgfqpoint{2.027913in}{1.739743in}}%
\pgfpathlineto{\pgfqpoint{2.031314in}{1.764070in}}%
\pgfpathlineto{\pgfqpoint{2.034715in}{1.769927in}}%
\pgfpathlineto{\pgfqpoint{2.038117in}{1.749257in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{1.811807in}}%
\pgfpathlineto{\pgfqpoint{2.044919in}{1.765691in}}%
\pgfpathlineto{\pgfqpoint{2.048321in}{1.730684in}}%
\pgfpathlineto{\pgfqpoint{2.051722in}{1.757543in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{1.741056in}}%
\pgfpathlineto{\pgfqpoint{2.058524in}{1.724648in}}%
\pgfpathlineto{\pgfqpoint{2.061926in}{1.742400in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{1.749907in}}%
\pgfpathlineto{\pgfqpoint{2.068728in}{1.795293in}}%
\pgfpathlineto{\pgfqpoint{2.072129in}{1.783262in}}%
\pgfpathlineto{\pgfqpoint{2.075531in}{1.791935in}}%
\pgfpathlineto{\pgfqpoint{2.078932in}{1.802304in}}%
\pgfpathlineto{\pgfqpoint{2.082333in}{1.822735in}}%
\pgfpathlineto{\pgfqpoint{2.085734in}{1.767422in}}%
\pgfpathlineto{\pgfqpoint{2.089136in}{1.746440in}}%
\pgfpathlineto{\pgfqpoint{2.092537in}{1.786783in}}%
\pgfpathlineto{\pgfqpoint{2.095938in}{1.757631in}}%
\pgfpathlineto{\pgfqpoint{2.099339in}{1.786327in}}%
\pgfpathlineto{\pgfqpoint{2.102741in}{1.776539in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{1.770030in}}%
\pgfpathlineto{\pgfqpoint{2.109543in}{1.756023in}}%
\pgfpathlineto{\pgfqpoint{2.112944in}{1.744179in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{1.728431in}}%
\pgfpathlineto{\pgfqpoint{2.119747in}{1.771385in}}%
\pgfpathlineto{\pgfqpoint{2.123148in}{1.833926in}}%
\pgfpathlineto{\pgfqpoint{2.126549in}{1.747292in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{1.730174in}}%
\pgfpathlineto{\pgfqpoint{2.133352in}{1.799355in}}%
\pgfpathlineto{\pgfqpoint{2.136753in}{1.783767in}}%
\pgfpathlineto{\pgfqpoint{2.140154in}{1.779251in}}%
\pgfpathlineto{\pgfqpoint{2.143556in}{1.747221in}}%
\pgfpathlineto{\pgfqpoint{2.146957in}{1.762869in}}%
\pgfpathlineto{\pgfqpoint{2.150358in}{1.771858in}}%
\pgfpathlineto{\pgfqpoint{2.153759in}{1.718987in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{1.763332in}}%
\pgfpathlineto{\pgfqpoint{2.160562in}{1.742707in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{1.799489in}}%
\pgfpathlineto{\pgfqpoint{2.167364in}{1.788443in}}%
\pgfpathlineto{\pgfqpoint{2.170766in}{1.766632in}}%
\pgfpathlineto{\pgfqpoint{2.174167in}{1.844321in}}%
\pgfpathlineto{\pgfqpoint{2.177568in}{1.764607in}}%
\pgfpathlineto{\pgfqpoint{2.180969in}{1.757733in}}%
\pgfpathlineto{\pgfqpoint{2.184371in}{1.752951in}}%
\pgfpathlineto{\pgfqpoint{2.187772in}{1.720432in}}%
\pgfpathlineto{\pgfqpoint{2.191173in}{1.730186in}}%
\pgfpathlineto{\pgfqpoint{2.194574in}{1.777042in}}%
\pgfpathlineto{\pgfqpoint{2.197976in}{1.851526in}}%
\pgfpathlineto{\pgfqpoint{2.201377in}{1.739079in}}%
\pgfpathlineto{\pgfqpoint{2.204778in}{1.773832in}}%
\pgfpathlineto{\pgfqpoint{2.208179in}{1.797686in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.762698in}}%
\pgfpathlineto{\pgfqpoint{2.214982in}{1.769250in}}%
\pgfpathlineto{\pgfqpoint{2.218383in}{1.782673in}}%
\pgfpathlineto{\pgfqpoint{2.221784in}{1.773716in}}%
\pgfpathlineto{\pgfqpoint{2.225186in}{1.754140in}}%
\pgfpathlineto{\pgfqpoint{2.228587in}{1.756176in}}%
\pgfpathlineto{\pgfqpoint{2.231988in}{1.756750in}}%
\pgfpathlineto{\pgfqpoint{2.235389in}{1.751964in}}%
\pgfpathlineto{\pgfqpoint{2.238791in}{1.720918in}}%
\pgfpathlineto{\pgfqpoint{2.242192in}{1.744920in}}%
\pgfpathlineto{\pgfqpoint{2.245593in}{1.725871in}}%
\pgfpathlineto{\pgfqpoint{2.248994in}{1.730918in}}%
\pgfpathlineto{\pgfqpoint{2.252396in}{1.802482in}}%
\pgfpathlineto{\pgfqpoint{2.255797in}{1.779665in}}%
\pgfpathlineto{\pgfqpoint{2.259198in}{1.689123in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{1.787945in}}%
\pgfpathlineto{\pgfqpoint{2.266001in}{1.721632in}}%
\pgfpathlineto{\pgfqpoint{2.269402in}{1.761559in}}%
\pgfpathlineto{\pgfqpoint{2.272803in}{1.872833in}}%
\pgfpathlineto{\pgfqpoint{2.276205in}{1.716659in}}%
\pgfpathlineto{\pgfqpoint{2.279606in}{1.813594in}}%
\pgfpathlineto{\pgfqpoint{2.283007in}{1.753067in}}%
\pgfpathlineto{\pgfqpoint{2.286408in}{1.768128in}}%
\pgfpathlineto{\pgfqpoint{2.289810in}{1.782630in}}%
\pgfpathlineto{\pgfqpoint{2.293211in}{1.760773in}}%
\pgfpathlineto{\pgfqpoint{2.296612in}{1.708849in}}%
\pgfpathlineto{\pgfqpoint{2.300013in}{1.747960in}}%
\pgfpathlineto{\pgfqpoint{2.303415in}{1.792881in}}%
\pgfpathlineto{\pgfqpoint{2.306816in}{1.746631in}}%
\pgfpathlineto{\pgfqpoint{2.310217in}{1.778493in}}%
\pgfpathlineto{\pgfqpoint{2.313618in}{1.785565in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{1.775868in}}%
\pgfpathlineto{\pgfqpoint{2.320421in}{1.774754in}}%
\pgfpathlineto{\pgfqpoint{2.323822in}{1.775042in}}%
\pgfpathlineto{\pgfqpoint{2.327223in}{1.751821in}}%
\pgfpathlineto{\pgfqpoint{2.330625in}{1.751872in}}%
\pgfpathlineto{\pgfqpoint{2.334026in}{1.782484in}}%
\pgfpathlineto{\pgfqpoint{2.337427in}{1.700674in}}%
\pgfpathlineto{\pgfqpoint{2.340828in}{1.775668in}}%
\pgfpathlineto{\pgfqpoint{2.344230in}{1.764174in}}%
\pgfpathlineto{\pgfqpoint{2.347631in}{1.723423in}}%
\pgfpathlineto{\pgfqpoint{2.351032in}{1.745826in}}%
\pgfpathlineto{\pgfqpoint{2.354433in}{1.794631in}}%
\pgfpathlineto{\pgfqpoint{2.357835in}{1.740567in}}%
\pgfpathlineto{\pgfqpoint{2.361236in}{1.729526in}}%
\pgfpathlineto{\pgfqpoint{2.364637in}{1.727541in}}%
\pgfpathlineto{\pgfqpoint{2.368038in}{1.729084in}}%
\pgfpathlineto{\pgfqpoint{2.371440in}{1.754943in}}%
\pgfpathlineto{\pgfqpoint{2.374841in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{2.378242in}{1.739766in}}%
\pgfpathlineto{\pgfqpoint{2.381643in}{1.742844in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{1.782526in}}%
\pgfpathlineto{\pgfqpoint{2.388446in}{1.739451in}}%
\pgfpathlineto{\pgfqpoint{2.391847in}{1.792073in}}%
\pgfpathlineto{\pgfqpoint{2.395248in}{1.772002in}}%
\pgfpathlineto{\pgfqpoint{2.398650in}{1.729159in}}%
\pgfpathlineto{\pgfqpoint{2.402051in}{1.769123in}}%
\pgfpathlineto{\pgfqpoint{2.405452in}{1.766829in}}%
\pgfpathlineto{\pgfqpoint{2.408853in}{1.772991in}}%
\pgfpathlineto{\pgfqpoint{2.412255in}{1.837876in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{1.760859in}}%
\pgfpathlineto{\pgfqpoint{2.419057in}{1.742946in}}%
\pgfpathlineto{\pgfqpoint{2.419057in}{1.863692in}}%
\pgfpathlineto{\pgfqpoint{2.419057in}{1.863692in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{1.887917in}}%
\pgfpathlineto{\pgfqpoint{2.412255in}{1.964108in}}%
\pgfpathlineto{\pgfqpoint{2.408853in}{1.886172in}}%
\pgfpathlineto{\pgfqpoint{2.405452in}{1.901980in}}%
\pgfpathlineto{\pgfqpoint{2.402051in}{1.904971in}}%
\pgfpathlineto{\pgfqpoint{2.398650in}{1.838677in}}%
\pgfpathlineto{\pgfqpoint{2.395248in}{1.902580in}}%
\pgfpathlineto{\pgfqpoint{2.391847in}{1.909499in}}%
\pgfpathlineto{\pgfqpoint{2.388446in}{1.857658in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{1.937469in}}%
\pgfpathlineto{\pgfqpoint{2.381643in}{1.858027in}}%
\pgfpathlineto{\pgfqpoint{2.378242in}{1.859590in}}%
\pgfpathlineto{\pgfqpoint{2.374841in}{1.810512in}}%
\pgfpathlineto{\pgfqpoint{2.371440in}{1.895341in}}%
\pgfpathlineto{\pgfqpoint{2.368038in}{1.869265in}}%
\pgfpathlineto{\pgfqpoint{2.364637in}{1.844284in}}%
\pgfpathlineto{\pgfqpoint{2.361236in}{1.855872in}}%
\pgfpathlineto{\pgfqpoint{2.357835in}{1.882827in}}%
\pgfpathlineto{\pgfqpoint{2.354433in}{1.960322in}}%
\pgfpathlineto{\pgfqpoint{2.351032in}{1.867052in}}%
\pgfpathlineto{\pgfqpoint{2.347631in}{1.837293in}}%
\pgfpathlineto{\pgfqpoint{2.344230in}{1.886769in}}%
\pgfpathlineto{\pgfqpoint{2.340828in}{1.878646in}}%
\pgfpathlineto{\pgfqpoint{2.337427in}{1.792057in}}%
\pgfpathlineto{\pgfqpoint{2.334026in}{1.917002in}}%
\pgfpathlineto{\pgfqpoint{2.330625in}{1.867877in}}%
\pgfpathlineto{\pgfqpoint{2.327223in}{1.852961in}}%
\pgfpathlineto{\pgfqpoint{2.323822in}{1.872171in}}%
\pgfpathlineto{\pgfqpoint{2.320421in}{1.914692in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{1.889230in}}%
\pgfpathlineto{\pgfqpoint{2.313618in}{1.935313in}}%
\pgfpathlineto{\pgfqpoint{2.310217in}{1.959180in}}%
\pgfpathlineto{\pgfqpoint{2.306816in}{1.854536in}}%
\pgfpathlineto{\pgfqpoint{2.303415in}{1.899678in}}%
\pgfpathlineto{\pgfqpoint{2.300013in}{1.874875in}}%
\pgfpathlineto{\pgfqpoint{2.296612in}{1.831885in}}%
\pgfpathlineto{\pgfqpoint{2.293211in}{1.884280in}}%
\pgfpathlineto{\pgfqpoint{2.289810in}{1.912466in}}%
\pgfpathlineto{\pgfqpoint{2.286408in}{1.887352in}}%
\pgfpathlineto{\pgfqpoint{2.283007in}{1.869378in}}%
\pgfpathlineto{\pgfqpoint{2.279606in}{1.934629in}}%
\pgfpathlineto{\pgfqpoint{2.276205in}{1.828186in}}%
\pgfpathlineto{\pgfqpoint{2.272803in}{2.007688in}}%
\pgfpathlineto{\pgfqpoint{2.269402in}{1.902162in}}%
\pgfpathlineto{\pgfqpoint{2.266001in}{1.840325in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{1.919465in}}%
\pgfpathlineto{\pgfqpoint{2.259198in}{1.803920in}}%
\pgfpathlineto{\pgfqpoint{2.255797in}{1.887074in}}%
\pgfpathlineto{\pgfqpoint{2.252396in}{1.957174in}}%
\pgfpathlineto{\pgfqpoint{2.248994in}{1.865099in}}%
\pgfpathlineto{\pgfqpoint{2.245593in}{1.852484in}}%
\pgfpathlineto{\pgfqpoint{2.242192in}{1.858081in}}%
\pgfpathlineto{\pgfqpoint{2.238791in}{1.856344in}}%
\pgfpathlineto{\pgfqpoint{2.235389in}{1.882982in}}%
\pgfpathlineto{\pgfqpoint{2.231988in}{1.897709in}}%
\pgfpathlineto{\pgfqpoint{2.228587in}{1.887939in}}%
\pgfpathlineto{\pgfqpoint{2.225186in}{1.876185in}}%
\pgfpathlineto{\pgfqpoint{2.221784in}{1.899557in}}%
\pgfpathlineto{\pgfqpoint{2.218383in}{1.919795in}}%
\pgfpathlineto{\pgfqpoint{2.214982in}{1.881038in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.901762in}}%
\pgfpathlineto{\pgfqpoint{2.208179in}{1.938869in}}%
\pgfpathlineto{\pgfqpoint{2.204778in}{1.944297in}}%
\pgfpathlineto{\pgfqpoint{2.201377in}{1.892625in}}%
\pgfpathlineto{\pgfqpoint{2.197976in}{1.997497in}}%
\pgfpathlineto{\pgfqpoint{2.194574in}{1.943498in}}%
\pgfpathlineto{\pgfqpoint{2.191173in}{1.873080in}}%
\pgfpathlineto{\pgfqpoint{2.187772in}{1.850564in}}%
\pgfpathlineto{\pgfqpoint{2.184371in}{1.868564in}}%
\pgfpathlineto{\pgfqpoint{2.180969in}{1.864840in}}%
\pgfpathlineto{\pgfqpoint{2.177568in}{1.869806in}}%
\pgfpathlineto{\pgfqpoint{2.174167in}{1.973117in}}%
\pgfpathlineto{\pgfqpoint{2.170766in}{1.905636in}}%
\pgfpathlineto{\pgfqpoint{2.167364in}{1.926297in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{1.984522in}}%
\pgfpathlineto{\pgfqpoint{2.160562in}{1.858981in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{1.870046in}}%
\pgfpathlineto{\pgfqpoint{2.153759in}{1.823086in}}%
\pgfpathlineto{\pgfqpoint{2.150358in}{1.908220in}}%
\pgfpathlineto{\pgfqpoint{2.146957in}{1.898562in}}%
\pgfpathlineto{\pgfqpoint{2.143556in}{1.853883in}}%
\pgfpathlineto{\pgfqpoint{2.140154in}{1.900133in}}%
\pgfpathlineto{\pgfqpoint{2.136753in}{1.920007in}}%
\pgfpathlineto{\pgfqpoint{2.133352in}{1.964272in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{1.868420in}}%
\pgfpathlineto{\pgfqpoint{2.126549in}{1.878483in}}%
\pgfpathlineto{\pgfqpoint{2.123148in}{1.954051in}}%
\pgfpathlineto{\pgfqpoint{2.119747in}{1.903177in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{1.832796in}}%
\pgfpathlineto{\pgfqpoint{2.112944in}{1.823838in}}%
\pgfpathlineto{\pgfqpoint{2.109543in}{1.877760in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{1.858665in}}%
\pgfpathlineto{\pgfqpoint{2.102741in}{1.919454in}}%
\pgfpathlineto{\pgfqpoint{2.099339in}{1.956495in}}%
\pgfpathlineto{\pgfqpoint{2.095938in}{1.885919in}}%
\pgfpathlineto{\pgfqpoint{2.092537in}{1.930389in}}%
\pgfpathlineto{\pgfqpoint{2.089136in}{1.856882in}}%
\pgfpathlineto{\pgfqpoint{2.085734in}{1.883302in}}%
\pgfpathlineto{\pgfqpoint{2.082333in}{1.955048in}}%
\pgfpathlineto{\pgfqpoint{2.078932in}{1.966414in}}%
\pgfpathlineto{\pgfqpoint{2.075531in}{1.907964in}}%
\pgfpathlineto{\pgfqpoint{2.072129in}{1.891776in}}%
\pgfpathlineto{\pgfqpoint{2.068728in}{1.939847in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{1.876411in}}%
\pgfpathlineto{\pgfqpoint{2.061926in}{1.860475in}}%
\pgfpathlineto{\pgfqpoint{2.058524in}{1.891720in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{1.854087in}}%
\pgfpathlineto{\pgfqpoint{2.051722in}{1.881672in}}%
\pgfpathlineto{\pgfqpoint{2.048321in}{1.885220in}}%
\pgfpathlineto{\pgfqpoint{2.044919in}{1.901864in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{1.933903in}}%
\pgfpathlineto{\pgfqpoint{2.038117in}{1.912056in}}%
\pgfpathlineto{\pgfqpoint{2.034715in}{1.869209in}}%
\pgfpathlineto{\pgfqpoint{2.031314in}{1.884120in}}%
\pgfpathlineto{\pgfqpoint{2.027913in}{1.891308in}}%
\pgfpathlineto{\pgfqpoint{2.024512in}{1.922361in}}%
\pgfpathlineto{\pgfqpoint{2.021110in}{1.869295in}}%
\pgfpathlineto{\pgfqpoint{2.017709in}{1.986467in}}%
\pgfpathlineto{\pgfqpoint{2.014308in}{1.897873in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{1.907180in}}%
\pgfpathlineto{\pgfqpoint{2.007505in}{1.967267in}}%
\pgfpathlineto{\pgfqpoint{2.004104in}{1.900293in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{1.926392in}}%
\pgfpathlineto{\pgfqpoint{1.997302in}{1.934682in}}%
\pgfpathlineto{\pgfqpoint{1.993900in}{1.867397in}}%
\pgfpathlineto{\pgfqpoint{1.990499in}{1.946919in}}%
\pgfpathlineto{\pgfqpoint{1.987098in}{1.874890in}}%
\pgfpathlineto{\pgfqpoint{1.983697in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{1.980295in}{1.945791in}}%
\pgfpathlineto{\pgfqpoint{1.976894in}{1.953101in}}%
\pgfpathlineto{\pgfqpoint{1.973493in}{1.919377in}}%
\pgfpathlineto{\pgfqpoint{1.970092in}{1.921117in}}%
\pgfpathlineto{\pgfqpoint{1.966690in}{1.947631in}}%
\pgfpathlineto{\pgfqpoint{1.963289in}{1.900681in}}%
\pgfpathlineto{\pgfqpoint{1.959888in}{1.900747in}}%
\pgfpathlineto{\pgfqpoint{1.956487in}{1.913049in}}%
\pgfpathlineto{\pgfqpoint{1.953085in}{1.878946in}}%
\pgfpathlineto{\pgfqpoint{1.949684in}{1.840583in}}%
\pgfpathlineto{\pgfqpoint{1.946283in}{1.978849in}}%
\pgfpathlineto{\pgfqpoint{1.942882in}{1.847100in}}%
\pgfpathlineto{\pgfqpoint{1.939480in}{1.964904in}}%
\pgfpathlineto{\pgfqpoint{1.936079in}{1.928692in}}%
\pgfpathlineto{\pgfqpoint{1.932678in}{1.949511in}}%
\pgfpathlineto{\pgfqpoint{1.929277in}{1.980881in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{2.009749in}}%
\pgfpathlineto{\pgfqpoint{1.922474in}{1.868660in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{1.941354in}}%
\pgfpathlineto{\pgfqpoint{1.915672in}{1.952474in}}%
\pgfpathlineto{\pgfqpoint{1.912270in}{2.006644in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{1.930152in}}%
\pgfpathlineto{\pgfqpoint{1.905468in}{2.040178in}}%
\pgfpathlineto{\pgfqpoint{1.902067in}{1.900924in}}%
\pgfpathlineto{\pgfqpoint{1.898665in}{1.913946in}}%
\pgfpathlineto{\pgfqpoint{1.895264in}{1.855247in}}%
\pgfpathlineto{\pgfqpoint{1.891863in}{1.911891in}}%
\pgfpathlineto{\pgfqpoint{1.888462in}{1.993731in}}%
\pgfpathlineto{\pgfqpoint{1.885060in}{2.024301in}}%
\pgfpathlineto{\pgfqpoint{1.881659in}{1.936729in}}%
\pgfpathlineto{\pgfqpoint{1.878258in}{1.923440in}}%
\pgfpathlineto{\pgfqpoint{1.874857in}{2.006067in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{1.980573in}}%
\pgfpathlineto{\pgfqpoint{1.868054in}{2.000287in}}%
\pgfpathlineto{\pgfqpoint{1.864653in}{1.976186in}}%
\pgfpathlineto{\pgfqpoint{1.861252in}{2.006115in}}%
\pgfpathlineto{\pgfqpoint{1.857850in}{1.958216in}}%
\pgfpathlineto{\pgfqpoint{1.854449in}{1.950036in}}%
\pgfpathlineto{\pgfqpoint{1.851048in}{2.018262in}}%
\pgfpathlineto{\pgfqpoint{1.847647in}{2.005081in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{1.971028in}}%
\pgfpathlineto{\pgfqpoint{1.840844in}{1.989818in}}%
\pgfpathlineto{\pgfqpoint{1.837443in}{1.992745in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{1.886342in}}%
\pgfpathlineto{\pgfqpoint{1.830640in}{1.933707in}}%
\pgfpathlineto{\pgfqpoint{1.827239in}{1.957579in}}%
\pgfpathlineto{\pgfqpoint{1.823838in}{1.957641in}}%
\pgfpathlineto{\pgfqpoint{1.820437in}{1.975124in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{2.074423in}}%
\pgfpathlineto{\pgfqpoint{1.813634in}{2.095733in}}%
\pgfpathlineto{\pgfqpoint{1.810233in}{1.979369in}}%
\pgfpathlineto{\pgfqpoint{1.806831in}{1.935629in}}%
\pgfpathlineto{\pgfqpoint{1.803430in}{1.937043in}}%
\pgfpathlineto{\pgfqpoint{1.800029in}{1.934835in}}%
\pgfpathlineto{\pgfqpoint{1.796628in}{2.007310in}}%
\pgfpathlineto{\pgfqpoint{1.793226in}{1.912043in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.987318in}}%
\pgfpathlineto{\pgfqpoint{1.786424in}{2.057531in}}%
\pgfpathlineto{\pgfqpoint{1.783023in}{1.968484in}}%
\pgfpathlineto{\pgfqpoint{1.779621in}{1.917748in}}%
\pgfpathlineto{\pgfqpoint{1.776220in}{1.898838in}}%
\pgfpathlineto{\pgfqpoint{1.772819in}{1.954983in}}%
\pgfpathlineto{\pgfqpoint{1.769418in}{2.047793in}}%
\pgfpathlineto{\pgfqpoint{1.766016in}{1.993184in}}%
\pgfpathlineto{\pgfqpoint{1.762615in}{1.932562in}}%
\pgfpathlineto{\pgfqpoint{1.759214in}{2.028029in}}%
\pgfpathlineto{\pgfqpoint{1.755813in}{1.951605in}}%
\pgfpathlineto{\pgfqpoint{1.752411in}{2.073757in}}%
\pgfpathlineto{\pgfqpoint{1.749010in}{2.028443in}}%
\pgfpathlineto{\pgfqpoint{1.745609in}{2.011571in}}%
\pgfpathlineto{\pgfqpoint{1.742208in}{2.017742in}}%
\pgfpathlineto{\pgfqpoint{1.738806in}{1.982346in}}%
\pgfpathlineto{\pgfqpoint{1.735405in}{1.982546in}}%
\pgfpathlineto{\pgfqpoint{1.732004in}{2.017118in}}%
\pgfpathlineto{\pgfqpoint{1.728603in}{2.040414in}}%
\pgfpathlineto{\pgfqpoint{1.725201in}{2.014361in}}%
\pgfpathlineto{\pgfqpoint{1.721800in}{2.016853in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{2.097011in}}%
\pgfpathlineto{\pgfqpoint{1.714998in}{2.021345in}}%
\pgfpathlineto{\pgfqpoint{1.711596in}{1.971236in}}%
\pgfpathlineto{\pgfqpoint{1.708195in}{2.014070in}}%
\pgfpathlineto{\pgfqpoint{1.704794in}{1.995642in}}%
\pgfpathlineto{\pgfqpoint{1.701393in}{1.948845in}}%
\pgfpathlineto{\pgfqpoint{1.697991in}{1.984001in}}%
\pgfpathlineto{\pgfqpoint{1.694590in}{1.988048in}}%
\pgfpathlineto{\pgfqpoint{1.691189in}{2.092626in}}%
\pgfpathlineto{\pgfqpoint{1.687788in}{1.994450in}}%
\pgfpathlineto{\pgfqpoint{1.684386in}{2.000251in}}%
\pgfpathlineto{\pgfqpoint{1.680985in}{2.026452in}}%
\pgfpathlineto{\pgfqpoint{1.677584in}{2.040173in}}%
\pgfpathlineto{\pgfqpoint{1.674183in}{2.041334in}}%
\pgfpathlineto{\pgfqpoint{1.670781in}{1.985474in}}%
\pgfpathlineto{\pgfqpoint{1.667380in}{2.062370in}}%
\pgfpathlineto{\pgfqpoint{1.663979in}{2.178157in}}%
\pgfpathlineto{\pgfqpoint{1.660578in}{2.089686in}}%
\pgfpathlineto{\pgfqpoint{1.657176in}{2.093616in}}%
\pgfpathlineto{\pgfqpoint{1.653775in}{2.064163in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.010408in}}%
\pgfpathlineto{\pgfqpoint{1.646973in}{1.994927in}}%
\pgfpathlineto{\pgfqpoint{1.643571in}{1.976432in}}%
\pgfpathlineto{\pgfqpoint{1.640170in}{2.026369in}}%
\pgfpathlineto{\pgfqpoint{1.636769in}{2.087735in}}%
\pgfpathlineto{\pgfqpoint{1.633368in}{2.042373in}}%
\pgfpathlineto{\pgfqpoint{1.629966in}{2.065525in}}%
\pgfpathlineto{\pgfqpoint{1.626565in}{1.964844in}}%
\pgfpathlineto{\pgfqpoint{1.623164in}{1.979027in}}%
\pgfpathlineto{\pgfqpoint{1.619763in}{2.030934in}}%
\pgfpathlineto{\pgfqpoint{1.616361in}{2.041305in}}%
\pgfpathlineto{\pgfqpoint{1.612960in}{2.163065in}}%
\pgfpathlineto{\pgfqpoint{1.609559in}{2.072844in}}%
\pgfpathlineto{\pgfqpoint{1.606158in}{2.018338in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{2.111561in}}%
\pgfpathlineto{\pgfqpoint{1.599355in}{2.078656in}}%
\pgfpathlineto{\pgfqpoint{1.595954in}{2.021965in}}%
\pgfpathlineto{\pgfqpoint{1.592552in}{1.987002in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.051078in}}%
\pgfpathlineto{\pgfqpoint{1.585750in}{2.112686in}}%
\pgfpathlineto{\pgfqpoint{1.582349in}{2.017766in}}%
\pgfpathlineto{\pgfqpoint{1.578947in}{2.037833in}}%
\pgfpathlineto{\pgfqpoint{1.575546in}{2.008385in}}%
\pgfpathlineto{\pgfqpoint{1.572145in}{1.960633in}}%
\pgfpathlineto{\pgfqpoint{1.568744in}{1.984935in}}%
\pgfpathlineto{\pgfqpoint{1.565342in}{2.008835in}}%
\pgfpathlineto{\pgfqpoint{1.561941in}{2.050731in}}%
\pgfpathlineto{\pgfqpoint{1.558540in}{2.040084in}}%
\pgfpathlineto{\pgfqpoint{1.555139in}{2.126773in}}%
\pgfpathlineto{\pgfqpoint{1.551737in}{2.082682in}}%
\pgfpathlineto{\pgfqpoint{1.548336in}{2.101896in}}%
\pgfpathlineto{\pgfqpoint{1.544935in}{2.040067in}}%
\pgfpathlineto{\pgfqpoint{1.541534in}{2.046217in}}%
\pgfpathlineto{\pgfqpoint{1.538132in}{2.021586in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{2.043087in}}%
\pgfpathlineto{\pgfqpoint{1.531330in}{2.029100in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{1.989901in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{2.017277in}}%
\pgfpathlineto{\pgfqpoint{1.521126in}{2.043804in}}%
\pgfpathlineto{\pgfqpoint{1.517725in}{2.031933in}}%
\pgfpathlineto{\pgfqpoint{1.514324in}{2.018463in}}%
\pgfpathlineto{\pgfqpoint{1.510922in}{1.975449in}}%
\pgfpathlineto{\pgfqpoint{1.507521in}{2.008655in}}%
\pgfpathlineto{\pgfqpoint{1.504120in}{2.082613in}}%
\pgfpathlineto{\pgfqpoint{1.500719in}{2.123914in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{2.024135in}}%
\pgfpathlineto{\pgfqpoint{1.493916in}{2.010176in}}%
\pgfpathlineto{\pgfqpoint{1.490515in}{2.045319in}}%
\pgfpathlineto{\pgfqpoint{1.487114in}{2.018143in}}%
\pgfpathlineto{\pgfqpoint{1.483712in}{2.036619in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{1.996549in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{2.079675in}}%
\pgfpathlineto{\pgfqpoint{1.473509in}{2.035384in}}%
\pgfpathlineto{\pgfqpoint{1.470107in}{2.031389in}}%
\pgfpathlineto{\pgfqpoint{1.466706in}{2.082735in}}%
\pgfpathlineto{\pgfqpoint{1.463305in}{2.000532in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{2.075307in}}%
\pgfpathlineto{\pgfqpoint{1.456502in}{2.085549in}}%
\pgfpathlineto{\pgfqpoint{1.453101in}{2.025124in}}%
\pgfpathlineto{\pgfqpoint{1.449700in}{1.979366in}}%
\pgfpathlineto{\pgfqpoint{1.446299in}{2.010890in}}%
\pgfpathlineto{\pgfqpoint{1.442897in}{2.068456in}}%
\pgfpathlineto{\pgfqpoint{1.439496in}{2.032143in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{2.063183in}}%
\pgfpathlineto{\pgfqpoint{1.432694in}{2.050918in}}%
\pgfpathlineto{\pgfqpoint{1.429292in}{1.994808in}}%
\pgfpathlineto{\pgfqpoint{1.425891in}{2.025890in}}%
\pgfpathlineto{\pgfqpoint{1.422490in}{2.031072in}}%
\pgfpathlineto{\pgfqpoint{1.419089in}{2.033094in}}%
\pgfpathlineto{\pgfqpoint{1.415687in}{2.137946in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{2.003443in}}%
\pgfpathlineto{\pgfqpoint{1.408885in}{2.138487in}}%
\pgfpathlineto{\pgfqpoint{1.405484in}{2.051545in}}%
\pgfpathlineto{\pgfqpoint{1.402082in}{2.061095in}}%
\pgfpathlineto{\pgfqpoint{1.398681in}{2.047948in}}%
\pgfpathlineto{\pgfqpoint{1.395280in}{2.028369in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{2.011359in}}%
\pgfpathlineto{\pgfqpoint{1.388477in}{2.006965in}}%
\pgfpathlineto{\pgfqpoint{1.385076in}{2.021466in}}%
\pgfpathlineto{\pgfqpoint{1.381675in}{1.973309in}}%
\pgfpathlineto{\pgfqpoint{1.378273in}{2.075089in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{2.064951in}}%
\pgfpathlineto{\pgfqpoint{1.371471in}{2.049383in}}%
\pgfpathlineto{\pgfqpoint{1.368070in}{1.973260in}}%
\pgfpathlineto{\pgfqpoint{1.364668in}{2.049976in}}%
\pgfpathlineto{\pgfqpoint{1.361267in}{1.966104in}}%
\pgfpathlineto{\pgfqpoint{1.357866in}{2.028849in}}%
\pgfpathlineto{\pgfqpoint{1.354465in}{2.006265in}}%
\pgfpathlineto{\pgfqpoint{1.351063in}{1.983341in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{1.975636in}}%
\pgfpathlineto{\pgfqpoint{1.344261in}{2.019251in}}%
\pgfpathlineto{\pgfqpoint{1.340860in}{2.000001in}}%
\pgfpathlineto{\pgfqpoint{1.337458in}{2.073844in}}%
\pgfpathlineto{\pgfqpoint{1.334057in}{2.025103in}}%
\pgfpathlineto{\pgfqpoint{1.330656in}{2.042619in}}%
\pgfpathlineto{\pgfqpoint{1.327255in}{1.976803in}}%
\pgfpathlineto{\pgfqpoint{1.323853in}{2.020593in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{2.043129in}}%
\pgfpathlineto{\pgfqpoint{1.317051in}{2.001009in}}%
\pgfpathlineto{\pgfqpoint{1.313650in}{2.008835in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{2.129525in}}%
\pgfpathlineto{\pgfqpoint{1.306847in}{2.084499in}}%
\pgfpathlineto{\pgfqpoint{1.303446in}{2.006924in}}%
\pgfpathlineto{\pgfqpoint{1.300045in}{1.967446in}}%
\pgfpathlineto{\pgfqpoint{1.296643in}{2.073376in}}%
\pgfpathlineto{\pgfqpoint{1.293242in}{2.083321in}}%
\pgfpathlineto{\pgfqpoint{1.289841in}{2.093124in}}%
\pgfpathlineto{\pgfqpoint{1.286440in}{2.060978in}}%
\pgfpathlineto{\pgfqpoint{1.283038in}{2.107831in}}%
\pgfpathlineto{\pgfqpoint{1.279637in}{2.028010in}}%
\pgfpathlineto{\pgfqpoint{1.276236in}{2.095768in}}%
\pgfpathlineto{\pgfqpoint{1.272835in}{2.020511in}}%
\pgfpathlineto{\pgfqpoint{1.269433in}{1.942140in}}%
\pgfpathlineto{\pgfqpoint{1.266032in}{1.967100in}}%
\pgfpathlineto{\pgfqpoint{1.262631in}{1.975624in}}%
\pgfpathlineto{\pgfqpoint{1.259230in}{2.014889in}}%
\pgfpathlineto{\pgfqpoint{1.255828in}{1.886155in}}%
\pgfpathlineto{\pgfqpoint{1.252427in}{1.986297in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{1.996236in}}%
\pgfpathlineto{\pgfqpoint{1.245625in}{2.033965in}}%
\pgfpathlineto{\pgfqpoint{1.242223in}{1.962043in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{2.056914in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{2.027784in}}%
\pgfpathlineto{\pgfqpoint{1.232020in}{1.965402in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{1.973913in}}%
\pgfpathlineto{\pgfqpoint{1.225217in}{2.010796in}}%
\pgfpathlineto{\pgfqpoint{1.221816in}{2.046195in}}%
\pgfpathlineto{\pgfqpoint{1.218415in}{2.039589in}}%
\pgfpathlineto{\pgfqpoint{1.215013in}{2.024419in}}%
\pgfpathlineto{\pgfqpoint{1.211612in}{2.040713in}}%
\pgfpathlineto{\pgfqpoint{1.208211in}{2.069969in}}%
\pgfpathlineto{\pgfqpoint{1.204810in}{2.024817in}}%
\pgfpathlineto{\pgfqpoint{1.201408in}{2.017947in}}%
\pgfpathlineto{\pgfqpoint{1.198007in}{2.002081in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{2.052634in}}%
\pgfpathlineto{\pgfqpoint{1.191205in}{1.981424in}}%
\pgfpathlineto{\pgfqpoint{1.187803in}{1.987129in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{2.012088in}}%
\pgfpathlineto{\pgfqpoint{1.181001in}{2.055705in}}%
\pgfpathlineto{\pgfqpoint{1.177600in}{1.997796in}}%
\pgfpathlineto{\pgfqpoint{1.174198in}{2.032118in}}%
\pgfpathlineto{\pgfqpoint{1.170797in}{1.970304in}}%
\pgfpathlineto{\pgfqpoint{1.167396in}{2.078700in}}%
\pgfpathlineto{\pgfqpoint{1.163994in}{2.037403in}}%
\pgfpathlineto{\pgfqpoint{1.160593in}{1.959227in}}%
\pgfpathlineto{\pgfqpoint{1.157192in}{1.983513in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{1.990777in}}%
\pgfpathlineto{\pgfqpoint{1.150389in}{1.939540in}}%
\pgfpathlineto{\pgfqpoint{1.146988in}{1.987229in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{2.059925in}}%
\pgfpathlineto{\pgfqpoint{1.140186in}{1.951331in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{1.996783in}}%
\pgfpathlineto{\pgfqpoint{1.133383in}{2.026534in}}%
\pgfpathlineto{\pgfqpoint{1.129982in}{2.002385in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{1.981152in}}%
\pgfpathlineto{\pgfqpoint{1.123179in}{2.002708in}}%
\pgfpathlineto{\pgfqpoint{1.119778in}{2.035952in}}%
\pgfpathlineto{\pgfqpoint{1.116377in}{1.965989in}}%
\pgfpathlineto{\pgfqpoint{1.112976in}{1.995180in}}%
\pgfpathlineto{\pgfqpoint{1.109574in}{1.945349in}}%
\pgfpathlineto{\pgfqpoint{1.106173in}{2.007348in}}%
\pgfpathlineto{\pgfqpoint{1.102772in}{1.959856in}}%
\pgfpathlineto{\pgfqpoint{1.099371in}{1.992378in}}%
\pgfpathlineto{\pgfqpoint{1.095969in}{1.979194in}}%
\pgfpathlineto{\pgfqpoint{1.092568in}{1.963565in}}%
\pgfpathlineto{\pgfqpoint{1.089167in}{1.978934in}}%
\pgfpathlineto{\pgfqpoint{1.085766in}{2.061818in}}%
\pgfpathlineto{\pgfqpoint{1.082364in}{2.011583in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.982309in}}%
\pgfpathlineto{\pgfqpoint{1.075562in}{1.907057in}}%
\pgfpathlineto{\pgfqpoint{1.072161in}{1.931373in}}%
\pgfpathlineto{\pgfqpoint{1.068759in}{1.923821in}}%
\pgfpathlineto{\pgfqpoint{1.065358in}{1.956971in}}%
\pgfpathlineto{\pgfqpoint{1.061957in}{1.973403in}}%
\pgfpathlineto{\pgfqpoint{1.058556in}{1.991457in}}%
\pgfpathlineto{\pgfqpoint{1.055154in}{1.967321in}}%
\pgfpathlineto{\pgfqpoint{1.051753in}{1.945825in}}%
\pgfpathlineto{\pgfqpoint{1.048352in}{2.011732in}}%
\pgfpathlineto{\pgfqpoint{1.044951in}{1.930748in}}%
\pgfpathlineto{\pgfqpoint{1.041549in}{1.890540in}}%
\pgfpathlineto{\pgfqpoint{1.038148in}{1.982675in}}%
\pgfpathlineto{\pgfqpoint{1.034747in}{1.938966in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{2.015380in}}%
\pgfpathlineto{\pgfqpoint{1.027944in}{1.960145in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.960330in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{1.874509in}}%
\pgfpathlineto{\pgfqpoint{1.017741in}{1.956484in}}%
\pgfpathlineto{\pgfqpoint{1.014339in}{1.966670in}}%
\pgfpathlineto{\pgfqpoint{1.010938in}{1.911269in}}%
\pgfpathlineto{\pgfqpoint{1.007537in}{1.980198in}}%
\pgfpathlineto{\pgfqpoint{1.004136in}{1.972569in}}%
\pgfpathlineto{\pgfqpoint{1.000734in}{1.913460in}}%
\pgfpathlineto{\pgfqpoint{0.997333in}{1.883353in}}%
\pgfpathlineto{\pgfqpoint{0.993932in}{1.912600in}}%
\pgfpathlineto{\pgfqpoint{0.990531in}{1.934730in}}%
\pgfpathlineto{\pgfqpoint{0.987129in}{1.880330in}}%
\pgfpathlineto{\pgfqpoint{0.983728in}{1.846994in}}%
\pgfpathlineto{\pgfqpoint{0.980327in}{1.852047in}}%
\pgfpathlineto{\pgfqpoint{0.976926in}{1.901097in}}%
\pgfpathlineto{\pgfqpoint{0.973524in}{1.882680in}}%
\pgfpathlineto{\pgfqpoint{0.970123in}{1.903067in}}%
\pgfpathlineto{\pgfqpoint{0.966722in}{1.919019in}}%
\pgfpathlineto{\pgfqpoint{0.963321in}{1.881046in}}%
\pgfpathlineto{\pgfqpoint{0.959919in}{1.895298in}}%
\pgfpathlineto{\pgfqpoint{0.956518in}{1.919142in}}%
\pgfpathlineto{\pgfqpoint{0.953117in}{1.903189in}}%
\pgfpathlineto{\pgfqpoint{0.949715in}{1.923488in}}%
\pgfpathlineto{\pgfqpoint{0.946314in}{1.949490in}}%
\pgfpathlineto{\pgfqpoint{0.942913in}{1.842677in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{1.921543in}}%
\pgfpathlineto{\pgfqpoint{0.936110in}{1.819298in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{1.916678in}}%
\pgfpathlineto{\pgfqpoint{0.929308in}{1.848304in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{1.833291in}}%
\pgfpathlineto{\pgfqpoint{0.922505in}{1.875094in}}%
\pgfpathlineto{\pgfqpoint{0.919104in}{1.798549in}}%
\pgfpathlineto{\pgfqpoint{0.915703in}{1.754138in}}%
\pgfpathlineto{\pgfqpoint{0.912302in}{1.734651in}}%
\pgfpathlineto{\pgfqpoint{0.908900in}{1.738959in}}%
\pgfpathlineto{\pgfqpoint{0.905499in}{1.709182in}}%
\pgfpathlineto{\pgfqpoint{0.902098in}{1.696448in}}%
\pgfpathlineto{\pgfqpoint{0.898697in}{1.633243in}}%
\pgfpathlineto{\pgfqpoint{0.895295in}{1.593356in}}%
\pgfpathlineto{\pgfqpoint{0.891894in}{1.571519in}}%
\pgfpathlineto{\pgfqpoint{0.888493in}{1.554306in}}%
\pgfpathlineto{\pgfqpoint{0.885092in}{1.533280in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.487406in}}%
\pgfpathlineto{\pgfqpoint{0.878289in}{1.460862in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{0.871487in}{1.423668in}}%
\pgfpathlineto{\pgfqpoint{0.868085in}{1.383449in}}%
\pgfpathlineto{\pgfqpoint{0.864684in}{1.389961in}}%
\pgfpathlineto{\pgfqpoint{0.861283in}{1.360616in}}%
\pgfpathlineto{\pgfqpoint{0.857882in}{1.351533in}}%
\pgfpathlineto{\pgfqpoint{0.854480in}{1.333943in}}%
\pgfpathlineto{\pgfqpoint{0.851079in}{1.328829in}}%
\pgfpathlineto{\pgfqpoint{0.847678in}{1.328888in}}%
\pgfpathlineto{\pgfqpoint{0.844277in}{1.315643in}}%
\pgfpathlineto{\pgfqpoint{0.840875in}{1.320372in}}%
\pgfpathlineto{\pgfqpoint{0.837474in}{1.304166in}}%
\pgfpathlineto{\pgfqpoint{0.834073in}{1.292864in}}%
\pgfpathlineto{\pgfqpoint{0.830672in}{1.300835in}}%
\pgfpathlineto{\pgfqpoint{0.827270in}{1.295415in}}%
\pgfpathlineto{\pgfqpoint{0.823869in}{1.287068in}}%
\pgfpathlineto{\pgfqpoint{0.820468in}{1.284467in}}%
\pgfpathlineto{\pgfqpoint{0.817067in}{1.287379in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{1.279353in}}%
\pgfpathlineto{\pgfqpoint{0.810264in}{1.281449in}}%
\pgfpathlineto{\pgfqpoint{0.806863in}{1.278438in}}%
\pgfpathlineto{\pgfqpoint{0.803462in}{1.275499in}}%
\pgfpathlineto{\pgfqpoint{0.800060in}{1.273315in}}%
\pgfpathlineto{\pgfqpoint{0.796659in}{1.273200in}}%
\pgfpathlineto{\pgfqpoint{0.793258in}{1.274613in}}%
\pgfpathlineto{\pgfqpoint{0.789857in}{1.272293in}}%
\pgfpathlineto{\pgfqpoint{0.786455in}{1.274292in}}%
\pgfpathlineto{\pgfqpoint{0.783054in}{1.267772in}}%
\pgfpathlineto{\pgfqpoint{0.779653in}{1.266462in}}%
\pgfpathlineto{\pgfqpoint{0.776252in}{1.269016in}}%
\pgfpathlineto{\pgfqpoint{0.772850in}{1.266888in}}%
\pgfpathlineto{\pgfqpoint{0.769449in}{1.267917in}}%
\pgfpathlineto{\pgfqpoint{0.766048in}{1.264101in}}%
\pgfpathlineto{\pgfqpoint{0.762647in}{1.264436in}}%
\pgfpathlineto{\pgfqpoint{0.759245in}{1.260459in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{1.258799in}}%
\pgfpathlineto{\pgfqpoint{0.752443in}{1.262191in}}%
\pgfpathlineto{\pgfqpoint{0.749042in}{1.256692in}}%
\pgfpathlineto{\pgfqpoint{0.745640in}{1.257813in}}%
\pgfpathlineto{\pgfqpoint{0.742239in}{1.253898in}}%
\pgfpathlineto{\pgfqpoint{0.738838in}{1.254767in}}%
\pgfpathlineto{\pgfqpoint{0.735437in}{1.254461in}}%
\pgfpathlineto{\pgfqpoint{0.732035in}{1.254163in}}%
\pgfpathlineto{\pgfqpoint{0.728634in}{1.251913in}}%
\pgfpathlineto{\pgfqpoint{0.725233in}{1.253801in}}%
\pgfpathlineto{\pgfqpoint{0.721831in}{1.254271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.721831in}{1.248623in}}{\pgfqpoint{2.422458in}{2.620253in}}{%
\pgfpathmoveto{\pgfqpoint{0.721831in}{1.252835in}}%
\pgfpathlineto{\pgfqpoint{0.721831in}{1.248623in}}%
\pgfpathlineto{\pgfqpoint{0.725233in}{1.249622in}}%
\pgfpathlineto{\pgfqpoint{0.728634in}{1.248861in}}%
\pgfpathlineto{\pgfqpoint{0.732035in}{1.251175in}}%
\pgfpathlineto{\pgfqpoint{0.735437in}{1.249758in}}%
\pgfpathlineto{\pgfqpoint{0.738838in}{1.248967in}}%
\pgfpathlineto{\pgfqpoint{0.742239in}{1.250315in}}%
\pgfpathlineto{\pgfqpoint{0.745640in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{0.749042in}{1.254874in}}%
\pgfpathlineto{\pgfqpoint{0.752443in}{1.253425in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{1.256098in}}%
\pgfpathlineto{\pgfqpoint{0.759245in}{1.256389in}}%
\pgfpathlineto{\pgfqpoint{0.762647in}{1.259023in}}%
\pgfpathlineto{\pgfqpoint{0.766048in}{1.260941in}}%
\pgfpathlineto{\pgfqpoint{0.769449in}{1.264086in}}%
\pgfpathlineto{\pgfqpoint{0.772850in}{1.260726in}}%
\pgfpathlineto{\pgfqpoint{0.776252in}{1.258787in}}%
\pgfpathlineto{\pgfqpoint{0.779653in}{1.263036in}}%
\pgfpathlineto{\pgfqpoint{0.783054in}{1.259887in}}%
\pgfpathlineto{\pgfqpoint{0.786455in}{1.263137in}}%
\pgfpathlineto{\pgfqpoint{0.789857in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{0.793258in}{1.266318in}}%
\pgfpathlineto{\pgfqpoint{0.796659in}{1.266135in}}%
\pgfpathlineto{\pgfqpoint{0.800060in}{1.267759in}}%
\pgfpathlineto{\pgfqpoint{0.803462in}{1.266633in}}%
\pgfpathlineto{\pgfqpoint{0.806863in}{1.269117in}}%
\pgfpathlineto{\pgfqpoint{0.810264in}{1.273333in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{1.269329in}}%
\pgfpathlineto{\pgfqpoint{0.817067in}{1.276191in}}%
\pgfpathlineto{\pgfqpoint{0.820468in}{1.281029in}}%
\pgfpathlineto{\pgfqpoint{0.823869in}{1.279197in}}%
\pgfpathlineto{\pgfqpoint{0.827270in}{1.282866in}}%
\pgfpathlineto{\pgfqpoint{0.830672in}{1.289943in}}%
\pgfpathlineto{\pgfqpoint{0.834073in}{1.293440in}}%
\pgfpathlineto{\pgfqpoint{0.837474in}{1.302892in}}%
\pgfpathlineto{\pgfqpoint{0.840875in}{1.302545in}}%
\pgfpathlineto{\pgfqpoint{0.844277in}{1.304523in}}%
\pgfpathlineto{\pgfqpoint{0.847678in}{1.315642in}}%
\pgfpathlineto{\pgfqpoint{0.851079in}{1.317230in}}%
\pgfpathlineto{\pgfqpoint{0.854480in}{1.323958in}}%
\pgfpathlineto{\pgfqpoint{0.857882in}{1.325279in}}%
\pgfpathlineto{\pgfqpoint{0.861283in}{1.325650in}}%
\pgfpathlineto{\pgfqpoint{0.864684in}{1.350012in}}%
\pgfpathlineto{\pgfqpoint{0.868085in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{0.871487in}{1.370131in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{1.378170in}}%
\pgfpathlineto{\pgfqpoint{0.878289in}{1.383341in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.388386in}}%
\pgfpathlineto{\pgfqpoint{0.885092in}{1.423997in}}%
\pgfpathlineto{\pgfqpoint{0.888493in}{1.417722in}}%
\pgfpathlineto{\pgfqpoint{0.891894in}{1.446099in}}%
\pgfpathlineto{\pgfqpoint{0.895295in}{1.479579in}}%
\pgfpathlineto{\pgfqpoint{0.898697in}{1.477754in}}%
\pgfpathlineto{\pgfqpoint{0.902098in}{1.505415in}}%
\pgfpathlineto{\pgfqpoint{0.905499in}{1.513432in}}%
\pgfpathlineto{\pgfqpoint{0.908900in}{1.516546in}}%
\pgfpathlineto{\pgfqpoint{0.912302in}{1.545398in}}%
\pgfpathlineto{\pgfqpoint{0.915703in}{1.586978in}}%
\pgfpathlineto{\pgfqpoint{0.919104in}{1.582069in}}%
\pgfpathlineto{\pgfqpoint{0.922505in}{1.590907in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{1.585060in}}%
\pgfpathlineto{\pgfqpoint{0.929308in}{1.616738in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{1.614525in}}%
\pgfpathlineto{\pgfqpoint{0.936110in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{1.623370in}}%
\pgfpathlineto{\pgfqpoint{0.942913in}{1.612197in}}%
\pgfpathlineto{\pgfqpoint{0.946314in}{1.687052in}}%
\pgfpathlineto{\pgfqpoint{0.949715in}{1.694876in}}%
\pgfpathlineto{\pgfqpoint{0.953117in}{1.690029in}}%
\pgfpathlineto{\pgfqpoint{0.956518in}{1.684442in}}%
\pgfpathlineto{\pgfqpoint{0.959919in}{1.699701in}}%
\pgfpathlineto{\pgfqpoint{0.963321in}{1.704583in}}%
\pgfpathlineto{\pgfqpoint{0.966722in}{1.707401in}}%
\pgfpathlineto{\pgfqpoint{0.970123in}{1.726888in}}%
\pgfpathlineto{\pgfqpoint{0.973524in}{1.733970in}}%
\pgfpathlineto{\pgfqpoint{0.976926in}{1.736572in}}%
\pgfpathlineto{\pgfqpoint{0.980327in}{1.731127in}}%
\pgfpathlineto{\pgfqpoint{0.983728in}{1.751571in}}%
\pgfpathlineto{\pgfqpoint{0.987129in}{1.738441in}}%
\pgfpathlineto{\pgfqpoint{0.990531in}{1.753441in}}%
\pgfpathlineto{\pgfqpoint{0.993932in}{1.770159in}}%
\pgfpathlineto{\pgfqpoint{0.997333in}{1.784264in}}%
\pgfpathlineto{\pgfqpoint{1.000734in}{1.824512in}}%
\pgfpathlineto{\pgfqpoint{1.004136in}{1.736398in}}%
\pgfpathlineto{\pgfqpoint{1.007537in}{1.786183in}}%
\pgfpathlineto{\pgfqpoint{1.010938in}{1.783488in}}%
\pgfpathlineto{\pgfqpoint{1.014339in}{1.761609in}}%
\pgfpathlineto{\pgfqpoint{1.017741in}{1.775664in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{1.800337in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.808280in}}%
\pgfpathlineto{\pgfqpoint{1.027944in}{1.790445in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.790290in}}%
\pgfpathlineto{\pgfqpoint{1.034747in}{1.816382in}}%
\pgfpathlineto{\pgfqpoint{1.038148in}{1.854933in}}%
\pgfpathlineto{\pgfqpoint{1.041549in}{1.729627in}}%
\pgfpathlineto{\pgfqpoint{1.044951in}{1.787844in}}%
\pgfpathlineto{\pgfqpoint{1.048352in}{1.796657in}}%
\pgfpathlineto{\pgfqpoint{1.051753in}{1.834127in}}%
\pgfpathlineto{\pgfqpoint{1.055154in}{1.761300in}}%
\pgfpathlineto{\pgfqpoint{1.058556in}{1.818081in}}%
\pgfpathlineto{\pgfqpoint{1.061957in}{1.890323in}}%
\pgfpathlineto{\pgfqpoint{1.065358in}{1.841513in}}%
\pgfpathlineto{\pgfqpoint{1.068759in}{1.846008in}}%
\pgfpathlineto{\pgfqpoint{1.072161in}{1.824059in}}%
\pgfpathlineto{\pgfqpoint{1.075562in}{1.836677in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{1.082364in}{1.938990in}}%
\pgfpathlineto{\pgfqpoint{1.085766in}{1.871596in}}%
\pgfpathlineto{\pgfqpoint{1.089167in}{1.924444in}}%
\pgfpathlineto{\pgfqpoint{1.092568in}{1.854933in}}%
\pgfpathlineto{\pgfqpoint{1.095969in}{1.883174in}}%
\pgfpathlineto{\pgfqpoint{1.099371in}{1.857325in}}%
\pgfpathlineto{\pgfqpoint{1.102772in}{1.966414in}}%
\pgfpathlineto{\pgfqpoint{1.106173in}{1.912174in}}%
\pgfpathlineto{\pgfqpoint{1.109574in}{1.854228in}}%
\pgfpathlineto{\pgfqpoint{1.112976in}{1.895161in}}%
\pgfpathlineto{\pgfqpoint{1.116377in}{1.916349in}}%
\pgfpathlineto{\pgfqpoint{1.119778in}{1.859665in}}%
\pgfpathlineto{\pgfqpoint{1.123179in}{1.861539in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{1.914357in}}%
\pgfpathlineto{\pgfqpoint{1.129982in}{1.825912in}}%
\pgfpathlineto{\pgfqpoint{1.133383in}{1.893100in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{1.917745in}}%
\pgfpathlineto{\pgfqpoint{1.140186in}{1.891397in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.840576in}}%
\pgfpathlineto{\pgfqpoint{1.146988in}{1.868757in}}%
\pgfpathlineto{\pgfqpoint{1.150389in}{2.049884in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{1.868510in}}%
\pgfpathlineto{\pgfqpoint{1.157192in}{1.910888in}}%
\pgfpathlineto{\pgfqpoint{1.160593in}{1.938087in}}%
\pgfpathlineto{\pgfqpoint{1.163994in}{1.948144in}}%
\pgfpathlineto{\pgfqpoint{1.167396in}{1.923153in}}%
\pgfpathlineto{\pgfqpoint{1.170797in}{1.922624in}}%
\pgfpathlineto{\pgfqpoint{1.174198in}{1.964025in}}%
\pgfpathlineto{\pgfqpoint{1.177600in}{1.870821in}}%
\pgfpathlineto{\pgfqpoint{1.181001in}{1.922591in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{1.965653in}}%
\pgfpathlineto{\pgfqpoint{1.187803in}{1.906171in}}%
\pgfpathlineto{\pgfqpoint{1.191205in}{1.921575in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.914647in}}%
\pgfpathlineto{\pgfqpoint{1.198007in}{1.888720in}}%
\pgfpathlineto{\pgfqpoint{1.201408in}{2.006522in}}%
\pgfpathlineto{\pgfqpoint{1.204810in}{1.954749in}}%
\pgfpathlineto{\pgfqpoint{1.208211in}{1.917442in}}%
\pgfpathlineto{\pgfqpoint{1.211612in}{1.939306in}}%
\pgfpathlineto{\pgfqpoint{1.215013in}{1.985678in}}%
\pgfpathlineto{\pgfqpoint{1.218415in}{1.944440in}}%
\pgfpathlineto{\pgfqpoint{1.221816in}{1.989927in}}%
\pgfpathlineto{\pgfqpoint{1.225217in}{1.935764in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{1.964831in}}%
\pgfpathlineto{\pgfqpoint{1.232020in}{1.921662in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{1.969989in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{1.982099in}}%
\pgfpathlineto{\pgfqpoint{1.242223in}{1.895532in}}%
\pgfpathlineto{\pgfqpoint{1.245625in}{2.014973in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{1.959352in}}%
\pgfpathlineto{\pgfqpoint{1.252427in}{2.000002in}}%
\pgfpathlineto{\pgfqpoint{1.255828in}{2.002530in}}%
\pgfpathlineto{\pgfqpoint{1.259230in}{2.016211in}}%
\pgfpathlineto{\pgfqpoint{1.262631in}{2.012738in}}%
\pgfpathlineto{\pgfqpoint{1.266032in}{1.951690in}}%
\pgfpathlineto{\pgfqpoint{1.269433in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.272835in}{1.991815in}}%
\pgfpathlineto{\pgfqpoint{1.276236in}{1.916858in}}%
\pgfpathlineto{\pgfqpoint{1.279637in}{1.931849in}}%
\pgfpathlineto{\pgfqpoint{1.283038in}{1.878106in}}%
\pgfpathlineto{\pgfqpoint{1.286440in}{2.054077in}}%
\pgfpathlineto{\pgfqpoint{1.289841in}{1.941122in}}%
\pgfpathlineto{\pgfqpoint{1.293242in}{2.026724in}}%
\pgfpathlineto{\pgfqpoint{1.296643in}{2.006314in}}%
\pgfpathlineto{\pgfqpoint{1.300045in}{1.996662in}}%
\pgfpathlineto{\pgfqpoint{1.303446in}{1.979498in}}%
\pgfpathlineto{\pgfqpoint{1.306847in}{2.022305in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{2.018910in}}%
\pgfpathlineto{\pgfqpoint{1.313650in}{2.087903in}}%
\pgfpathlineto{\pgfqpoint{1.317051in}{2.036039in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{1.923773in}}%
\pgfpathlineto{\pgfqpoint{1.323853in}{2.027175in}}%
\pgfpathlineto{\pgfqpoint{1.327255in}{1.996729in}}%
\pgfpathlineto{\pgfqpoint{1.330656in}{2.087972in}}%
\pgfpathlineto{\pgfqpoint{1.334057in}{2.016221in}}%
\pgfpathlineto{\pgfqpoint{1.337458in}{1.961595in}}%
\pgfpathlineto{\pgfqpoint{1.340860in}{2.037542in}}%
\pgfpathlineto{\pgfqpoint{1.344261in}{2.019959in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{2.010954in}}%
\pgfpathlineto{\pgfqpoint{1.351063in}{2.074614in}}%
\pgfpathlineto{\pgfqpoint{1.354465in}{2.009321in}}%
\pgfpathlineto{\pgfqpoint{1.357866in}{2.033896in}}%
\pgfpathlineto{\pgfqpoint{1.361267in}{1.984170in}}%
\pgfpathlineto{\pgfqpoint{1.364668in}{2.079574in}}%
\pgfpathlineto{\pgfqpoint{1.368070in}{2.051248in}}%
\pgfpathlineto{\pgfqpoint{1.371471in}{2.149065in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{1.961863in}}%
\pgfpathlineto{\pgfqpoint{1.378273in}{2.002795in}}%
\pgfpathlineto{\pgfqpoint{1.381675in}{1.950549in}}%
\pgfpathlineto{\pgfqpoint{1.385076in}{2.016602in}}%
\pgfpathlineto{\pgfqpoint{1.388477in}{2.014622in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.944522in}}%
\pgfpathlineto{\pgfqpoint{1.395280in}{1.988057in}}%
\pgfpathlineto{\pgfqpoint{1.398681in}{2.027476in}}%
\pgfpathlineto{\pgfqpoint{1.402082in}{2.011322in}}%
\pgfpathlineto{\pgfqpoint{1.405484in}{2.005506in}}%
\pgfpathlineto{\pgfqpoint{1.408885in}{2.182071in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{2.020104in}}%
\pgfpathlineto{\pgfqpoint{1.415687in}{1.955488in}}%
\pgfpathlineto{\pgfqpoint{1.419089in}{2.097837in}}%
\pgfpathlineto{\pgfqpoint{1.422490in}{2.052303in}}%
\pgfpathlineto{\pgfqpoint{1.425891in}{2.023765in}}%
\pgfpathlineto{\pgfqpoint{1.429292in}{2.069805in}}%
\pgfpathlineto{\pgfqpoint{1.432694in}{2.011173in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{2.074462in}}%
\pgfpathlineto{\pgfqpoint{1.439496in}{1.967456in}}%
\pgfpathlineto{\pgfqpoint{1.442897in}{1.992512in}}%
\pgfpathlineto{\pgfqpoint{1.446299in}{2.116511in}}%
\pgfpathlineto{\pgfqpoint{1.449700in}{2.012096in}}%
\pgfpathlineto{\pgfqpoint{1.453101in}{2.053979in}}%
\pgfpathlineto{\pgfqpoint{1.456502in}{2.118231in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{2.126941in}}%
\pgfpathlineto{\pgfqpoint{1.463305in}{2.084754in}}%
\pgfpathlineto{\pgfqpoint{1.466706in}{2.034723in}}%
\pgfpathlineto{\pgfqpoint{1.470107in}{2.106319in}}%
\pgfpathlineto{\pgfqpoint{1.473509in}{2.141469in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{2.067810in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{2.107319in}}%
\pgfpathlineto{\pgfqpoint{1.483712in}{2.121474in}}%
\pgfpathlineto{\pgfqpoint{1.487114in}{2.075531in}}%
\pgfpathlineto{\pgfqpoint{1.490515in}{2.129454in}}%
\pgfpathlineto{\pgfqpoint{1.493916in}{2.084020in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{2.095744in}}%
\pgfpathlineto{\pgfqpoint{1.500719in}{2.032425in}}%
\pgfpathlineto{\pgfqpoint{1.504120in}{2.139884in}}%
\pgfpathlineto{\pgfqpoint{1.507521in}{2.010693in}}%
\pgfpathlineto{\pgfqpoint{1.510922in}{2.065776in}}%
\pgfpathlineto{\pgfqpoint{1.514324in}{2.004754in}}%
\pgfpathlineto{\pgfqpoint{1.517725in}{2.060395in}}%
\pgfpathlineto{\pgfqpoint{1.521126in}{2.030509in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{1.993316in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{2.060354in}}%
\pgfpathlineto{\pgfqpoint{1.531330in}{2.116448in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{1.982501in}}%
\pgfpathlineto{\pgfqpoint{1.538132in}{2.206781in}}%
\pgfpathlineto{\pgfqpoint{1.541534in}{1.976383in}}%
\pgfpathlineto{\pgfqpoint{1.544935in}{2.234880in}}%
\pgfpathlineto{\pgfqpoint{1.548336in}{2.059812in}}%
\pgfpathlineto{\pgfqpoint{1.551737in}{2.024386in}}%
\pgfpathlineto{\pgfqpoint{1.555139in}{2.083943in}}%
\pgfpathlineto{\pgfqpoint{1.558540in}{2.165521in}}%
\pgfpathlineto{\pgfqpoint{1.561941in}{2.055496in}}%
\pgfpathlineto{\pgfqpoint{1.565342in}{2.064434in}}%
\pgfpathlineto{\pgfqpoint{1.568744in}{2.115968in}}%
\pgfpathlineto{\pgfqpoint{1.572145in}{2.081746in}}%
\pgfpathlineto{\pgfqpoint{1.575546in}{2.089299in}}%
\pgfpathlineto{\pgfqpoint{1.578947in}{2.141636in}}%
\pgfpathlineto{\pgfqpoint{1.582349in}{2.067838in}}%
\pgfpathlineto{\pgfqpoint{1.585750in}{2.113977in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.054145in}}%
\pgfpathlineto{\pgfqpoint{1.592552in}{2.047607in}}%
\pgfpathlineto{\pgfqpoint{1.595954in}{2.149384in}}%
\pgfpathlineto{\pgfqpoint{1.599355in}{2.055369in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{2.161714in}}%
\pgfpathlineto{\pgfqpoint{1.606158in}{2.256218in}}%
\pgfpathlineto{\pgfqpoint{1.609559in}{2.099824in}}%
\pgfpathlineto{\pgfqpoint{1.612960in}{2.082606in}}%
\pgfpathlineto{\pgfqpoint{1.616361in}{2.094467in}}%
\pgfpathlineto{\pgfqpoint{1.619763in}{2.064067in}}%
\pgfpathlineto{\pgfqpoint{1.623164in}{2.051814in}}%
\pgfpathlineto{\pgfqpoint{1.626565in}{2.118700in}}%
\pgfpathlineto{\pgfqpoint{1.629966in}{2.178462in}}%
\pgfpathlineto{\pgfqpoint{1.633368in}{2.092084in}}%
\pgfpathlineto{\pgfqpoint{1.636769in}{2.063145in}}%
\pgfpathlineto{\pgfqpoint{1.640170in}{2.162281in}}%
\pgfpathlineto{\pgfqpoint{1.643571in}{2.094128in}}%
\pgfpathlineto{\pgfqpoint{1.646973in}{2.126013in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.053824in}}%
\pgfpathlineto{\pgfqpoint{1.653775in}{2.142683in}}%
\pgfpathlineto{\pgfqpoint{1.657176in}{2.171717in}}%
\pgfpathlineto{\pgfqpoint{1.660578in}{2.101708in}}%
\pgfpathlineto{\pgfqpoint{1.663979in}{2.151129in}}%
\pgfpathlineto{\pgfqpoint{1.667380in}{2.013805in}}%
\pgfpathlineto{\pgfqpoint{1.670781in}{2.121649in}}%
\pgfpathlineto{\pgfqpoint{1.674183in}{2.090581in}}%
\pgfpathlineto{\pgfqpoint{1.677584in}{2.081659in}}%
\pgfpathlineto{\pgfqpoint{1.680985in}{2.201512in}}%
\pgfpathlineto{\pgfqpoint{1.684386in}{2.140550in}}%
\pgfpathlineto{\pgfqpoint{1.687788in}{2.054939in}}%
\pgfpathlineto{\pgfqpoint{1.691189in}{2.099735in}}%
\pgfpathlineto{\pgfqpoint{1.694590in}{2.118098in}}%
\pgfpathlineto{\pgfqpoint{1.697991in}{2.094511in}}%
\pgfpathlineto{\pgfqpoint{1.701393in}{2.121167in}}%
\pgfpathlineto{\pgfqpoint{1.704794in}{2.162010in}}%
\pgfpathlineto{\pgfqpoint{1.708195in}{2.148256in}}%
\pgfpathlineto{\pgfqpoint{1.711596in}{2.243183in}}%
\pgfpathlineto{\pgfqpoint{1.714998in}{2.186692in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{2.129238in}}%
\pgfpathlineto{\pgfqpoint{1.721800in}{2.029002in}}%
\pgfpathlineto{\pgfqpoint{1.725201in}{2.150392in}}%
\pgfpathlineto{\pgfqpoint{1.728603in}{2.132540in}}%
\pgfpathlineto{\pgfqpoint{1.732004in}{2.041293in}}%
\pgfpathlineto{\pgfqpoint{1.735405in}{2.123143in}}%
\pgfpathlineto{\pgfqpoint{1.738806in}{2.127390in}}%
\pgfpathlineto{\pgfqpoint{1.742208in}{2.115167in}}%
\pgfpathlineto{\pgfqpoint{1.745609in}{2.172670in}}%
\pgfpathlineto{\pgfqpoint{1.749010in}{2.101663in}}%
\pgfpathlineto{\pgfqpoint{1.752411in}{2.160947in}}%
\pgfpathlineto{\pgfqpoint{1.755813in}{2.102162in}}%
\pgfpathlineto{\pgfqpoint{1.759214in}{2.263118in}}%
\pgfpathlineto{\pgfqpoint{1.762615in}{2.164795in}}%
\pgfpathlineto{\pgfqpoint{1.766016in}{2.098265in}}%
\pgfpathlineto{\pgfqpoint{1.769418in}{2.188281in}}%
\pgfpathlineto{\pgfqpoint{1.772819in}{2.175264in}}%
\pgfpathlineto{\pgfqpoint{1.776220in}{2.096648in}}%
\pgfpathlineto{\pgfqpoint{1.779621in}{2.168388in}}%
\pgfpathlineto{\pgfqpoint{1.783023in}{2.167927in}}%
\pgfpathlineto{\pgfqpoint{1.786424in}{2.056785in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{2.143977in}}%
\pgfpathlineto{\pgfqpoint{1.793226in}{2.092399in}}%
\pgfpathlineto{\pgfqpoint{1.796628in}{2.268602in}}%
\pgfpathlineto{\pgfqpoint{1.800029in}{2.190329in}}%
\pgfpathlineto{\pgfqpoint{1.803430in}{2.156765in}}%
\pgfpathlineto{\pgfqpoint{1.806831in}{2.097879in}}%
\pgfpathlineto{\pgfqpoint{1.810233in}{2.077482in}}%
\pgfpathlineto{\pgfqpoint{1.813634in}{2.180097in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{2.175943in}}%
\pgfpathlineto{\pgfqpoint{1.820437in}{2.155243in}}%
\pgfpathlineto{\pgfqpoint{1.823838in}{2.211674in}}%
\pgfpathlineto{\pgfqpoint{1.827239in}{2.177003in}}%
\pgfpathlineto{\pgfqpoint{1.830640in}{2.142635in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{2.161260in}}%
\pgfpathlineto{\pgfqpoint{1.837443in}{2.098602in}}%
\pgfpathlineto{\pgfqpoint{1.840844in}{2.182406in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{2.211508in}}%
\pgfpathlineto{\pgfqpoint{1.847647in}{2.140510in}}%
\pgfpathlineto{\pgfqpoint{1.851048in}{2.219813in}}%
\pgfpathlineto{\pgfqpoint{1.854449in}{2.131816in}}%
\pgfpathlineto{\pgfqpoint{1.857850in}{2.170136in}}%
\pgfpathlineto{\pgfqpoint{1.861252in}{2.183471in}}%
\pgfpathlineto{\pgfqpoint{1.864653in}{2.116086in}}%
\pgfpathlineto{\pgfqpoint{1.868054in}{2.060042in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{2.099220in}}%
\pgfpathlineto{\pgfqpoint{1.874857in}{2.089695in}}%
\pgfpathlineto{\pgfqpoint{1.878258in}{2.007635in}}%
\pgfpathlineto{\pgfqpoint{1.881659in}{2.197241in}}%
\pgfpathlineto{\pgfqpoint{1.885060in}{2.137428in}}%
\pgfpathlineto{\pgfqpoint{1.888462in}{2.141217in}}%
\pgfpathlineto{\pgfqpoint{1.891863in}{2.059124in}}%
\pgfpathlineto{\pgfqpoint{1.895264in}{2.161291in}}%
\pgfpathlineto{\pgfqpoint{1.898665in}{2.109708in}}%
\pgfpathlineto{\pgfqpoint{1.902067in}{2.133698in}}%
\pgfpathlineto{\pgfqpoint{1.905468in}{2.210002in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{2.152046in}}%
\pgfpathlineto{\pgfqpoint{1.912270in}{2.218319in}}%
\pgfpathlineto{\pgfqpoint{1.915672in}{2.140361in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{2.190097in}}%
\pgfpathlineto{\pgfqpoint{1.922474in}{2.189465in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{2.157158in}}%
\pgfpathlineto{\pgfqpoint{1.929277in}{2.156572in}}%
\pgfpathlineto{\pgfqpoint{1.932678in}{2.090886in}}%
\pgfpathlineto{\pgfqpoint{1.936079in}{2.201571in}}%
\pgfpathlineto{\pgfqpoint{1.939480in}{2.066385in}}%
\pgfpathlineto{\pgfqpoint{1.942882in}{2.166211in}}%
\pgfpathlineto{\pgfqpoint{1.946283in}{2.092326in}}%
\pgfpathlineto{\pgfqpoint{1.949684in}{2.257452in}}%
\pgfpathlineto{\pgfqpoint{1.953085in}{2.135025in}}%
\pgfpathlineto{\pgfqpoint{1.956487in}{2.206822in}}%
\pgfpathlineto{\pgfqpoint{1.959888in}{2.109088in}}%
\pgfpathlineto{\pgfqpoint{1.963289in}{2.050102in}}%
\pgfpathlineto{\pgfqpoint{1.966690in}{2.112523in}}%
\pgfpathlineto{\pgfqpoint{1.970092in}{2.212713in}}%
\pgfpathlineto{\pgfqpoint{1.973493in}{2.200977in}}%
\pgfpathlineto{\pgfqpoint{1.976894in}{2.180369in}}%
\pgfpathlineto{\pgfqpoint{1.980295in}{2.176653in}}%
\pgfpathlineto{\pgfqpoint{1.983697in}{2.198353in}}%
\pgfpathlineto{\pgfqpoint{1.987098in}{2.130847in}}%
\pgfpathlineto{\pgfqpoint{1.990499in}{2.220630in}}%
\pgfpathlineto{\pgfqpoint{1.993900in}{2.239894in}}%
\pgfpathlineto{\pgfqpoint{1.997302in}{2.173555in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{2.147623in}}%
\pgfpathlineto{\pgfqpoint{2.004104in}{2.114912in}}%
\pgfpathlineto{\pgfqpoint{2.007505in}{2.121597in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{2.058968in}}%
\pgfpathlineto{\pgfqpoint{2.014308in}{2.184596in}}%
\pgfpathlineto{\pgfqpoint{2.017709in}{2.178121in}}%
\pgfpathlineto{\pgfqpoint{2.021110in}{2.119863in}}%
\pgfpathlineto{\pgfqpoint{2.024512in}{2.205190in}}%
\pgfpathlineto{\pgfqpoint{2.027913in}{2.090465in}}%
\pgfpathlineto{\pgfqpoint{2.031314in}{2.135975in}}%
\pgfpathlineto{\pgfqpoint{2.034715in}{2.217332in}}%
\pgfpathlineto{\pgfqpoint{2.038117in}{2.171074in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{2.150919in}}%
\pgfpathlineto{\pgfqpoint{2.044919in}{2.222717in}}%
\pgfpathlineto{\pgfqpoint{2.048321in}{2.224922in}}%
\pgfpathlineto{\pgfqpoint{2.051722in}{2.123872in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{2.208087in}}%
\pgfpathlineto{\pgfqpoint{2.058524in}{2.199916in}}%
\pgfpathlineto{\pgfqpoint{2.061926in}{2.106340in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{2.147589in}}%
\pgfpathlineto{\pgfqpoint{2.068728in}{2.188888in}}%
\pgfpathlineto{\pgfqpoint{2.072129in}{2.212811in}}%
\pgfpathlineto{\pgfqpoint{2.075531in}{2.090554in}}%
\pgfpathlineto{\pgfqpoint{2.078932in}{2.252327in}}%
\pgfpathlineto{\pgfqpoint{2.082333in}{2.090869in}}%
\pgfpathlineto{\pgfqpoint{2.085734in}{2.207251in}}%
\pgfpathlineto{\pgfqpoint{2.089136in}{2.118054in}}%
\pgfpathlineto{\pgfqpoint{2.092537in}{2.253256in}}%
\pgfpathlineto{\pgfqpoint{2.095938in}{2.231189in}}%
\pgfpathlineto{\pgfqpoint{2.099339in}{2.185141in}}%
\pgfpathlineto{\pgfqpoint{2.102741in}{2.230915in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{2.187044in}}%
\pgfpathlineto{\pgfqpoint{2.109543in}{2.166029in}}%
\pgfpathlineto{\pgfqpoint{2.112944in}{2.390399in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{2.193747in}}%
\pgfpathlineto{\pgfqpoint{2.119747in}{2.155883in}}%
\pgfpathlineto{\pgfqpoint{2.123148in}{2.204474in}}%
\pgfpathlineto{\pgfqpoint{2.126549in}{2.055989in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{2.184906in}}%
\pgfpathlineto{\pgfqpoint{2.133352in}{2.151365in}}%
\pgfpathlineto{\pgfqpoint{2.136753in}{2.191954in}}%
\pgfpathlineto{\pgfqpoint{2.140154in}{2.149610in}}%
\pgfpathlineto{\pgfqpoint{2.143556in}{2.212255in}}%
\pgfpathlineto{\pgfqpoint{2.146957in}{2.155288in}}%
\pgfpathlineto{\pgfqpoint{2.150358in}{2.135983in}}%
\pgfpathlineto{\pgfqpoint{2.153759in}{2.193231in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{2.296562in}}%
\pgfpathlineto{\pgfqpoint{2.160562in}{2.286737in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{2.189986in}}%
\pgfpathlineto{\pgfqpoint{2.167364in}{2.237287in}}%
\pgfpathlineto{\pgfqpoint{2.170766in}{2.141417in}}%
\pgfpathlineto{\pgfqpoint{2.174167in}{2.187441in}}%
\pgfpathlineto{\pgfqpoint{2.177568in}{2.189198in}}%
\pgfpathlineto{\pgfqpoint{2.180969in}{2.203485in}}%
\pgfpathlineto{\pgfqpoint{2.184371in}{2.115721in}}%
\pgfpathlineto{\pgfqpoint{2.187772in}{2.269495in}}%
\pgfpathlineto{\pgfqpoint{2.191173in}{2.182480in}}%
\pgfpathlineto{\pgfqpoint{2.194574in}{2.141527in}}%
\pgfpathlineto{\pgfqpoint{2.197976in}{2.251519in}}%
\pgfpathlineto{\pgfqpoint{2.201377in}{2.197164in}}%
\pgfpathlineto{\pgfqpoint{2.204778in}{2.160706in}}%
\pgfpathlineto{\pgfqpoint{2.208179in}{2.289133in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{2.201657in}}%
\pgfpathlineto{\pgfqpoint{2.214982in}{2.293981in}}%
\pgfpathlineto{\pgfqpoint{2.218383in}{2.230888in}}%
\pgfpathlineto{\pgfqpoint{2.221784in}{2.248547in}}%
\pgfpathlineto{\pgfqpoint{2.225186in}{2.307517in}}%
\pgfpathlineto{\pgfqpoint{2.228587in}{2.156259in}}%
\pgfpathlineto{\pgfqpoint{2.231988in}{2.212580in}}%
\pgfpathlineto{\pgfqpoint{2.235389in}{2.139512in}}%
\pgfpathlineto{\pgfqpoint{2.238791in}{2.189999in}}%
\pgfpathlineto{\pgfqpoint{2.242192in}{2.196882in}}%
\pgfpathlineto{\pgfqpoint{2.245593in}{2.152713in}}%
\pgfpathlineto{\pgfqpoint{2.248994in}{2.199156in}}%
\pgfpathlineto{\pgfqpoint{2.252396in}{2.268111in}}%
\pgfpathlineto{\pgfqpoint{2.255797in}{2.204477in}}%
\pgfpathlineto{\pgfqpoint{2.259198in}{2.176042in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{2.243018in}}%
\pgfpathlineto{\pgfqpoint{2.266001in}{2.185817in}}%
\pgfpathlineto{\pgfqpoint{2.269402in}{2.223291in}}%
\pgfpathlineto{\pgfqpoint{2.272803in}{2.108830in}}%
\pgfpathlineto{\pgfqpoint{2.276205in}{2.138491in}}%
\pgfpathlineto{\pgfqpoint{2.279606in}{2.200848in}}%
\pgfpathlineto{\pgfqpoint{2.283007in}{2.237683in}}%
\pgfpathlineto{\pgfqpoint{2.286408in}{2.220264in}}%
\pgfpathlineto{\pgfqpoint{2.289810in}{2.223845in}}%
\pgfpathlineto{\pgfqpoint{2.293211in}{2.153661in}}%
\pgfpathlineto{\pgfqpoint{2.296612in}{2.208798in}}%
\pgfpathlineto{\pgfqpoint{2.300013in}{2.158060in}}%
\pgfpathlineto{\pgfqpoint{2.303415in}{2.225775in}}%
\pgfpathlineto{\pgfqpoint{2.306816in}{2.248353in}}%
\pgfpathlineto{\pgfqpoint{2.310217in}{2.205329in}}%
\pgfpathlineto{\pgfqpoint{2.313618in}{2.175580in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{2.297688in}}%
\pgfpathlineto{\pgfqpoint{2.320421in}{2.150079in}}%
\pgfpathlineto{\pgfqpoint{2.323822in}{2.271259in}}%
\pgfpathlineto{\pgfqpoint{2.327223in}{2.142392in}}%
\pgfpathlineto{\pgfqpoint{2.330625in}{2.164296in}}%
\pgfpathlineto{\pgfqpoint{2.334026in}{2.167457in}}%
\pgfpathlineto{\pgfqpoint{2.337427in}{2.150814in}}%
\pgfpathlineto{\pgfqpoint{2.340828in}{2.201022in}}%
\pgfpathlineto{\pgfqpoint{2.344230in}{2.279253in}}%
\pgfpathlineto{\pgfqpoint{2.347631in}{2.296804in}}%
\pgfpathlineto{\pgfqpoint{2.351032in}{2.198281in}}%
\pgfpathlineto{\pgfqpoint{2.354433in}{2.316803in}}%
\pgfpathlineto{\pgfqpoint{2.357835in}{2.122299in}}%
\pgfpathlineto{\pgfqpoint{2.361236in}{2.240588in}}%
\pgfpathlineto{\pgfqpoint{2.364637in}{2.171399in}}%
\pgfpathlineto{\pgfqpoint{2.368038in}{2.072415in}}%
\pgfpathlineto{\pgfqpoint{2.371440in}{2.235548in}}%
\pgfpathlineto{\pgfqpoint{2.374841in}{2.244102in}}%
\pgfpathlineto{\pgfqpoint{2.378242in}{2.103409in}}%
\pgfpathlineto{\pgfqpoint{2.381643in}{2.174969in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{2.250129in}}%
\pgfpathlineto{\pgfqpoint{2.388446in}{2.307439in}}%
\pgfpathlineto{\pgfqpoint{2.391847in}{2.296210in}}%
\pgfpathlineto{\pgfqpoint{2.395248in}{2.159433in}}%
\pgfpathlineto{\pgfqpoint{2.398650in}{2.142880in}}%
\pgfpathlineto{\pgfqpoint{2.402051in}{2.229837in}}%
\pgfpathlineto{\pgfqpoint{2.405452in}{2.222566in}}%
\pgfpathlineto{\pgfqpoint{2.408853in}{2.351089in}}%
\pgfpathlineto{\pgfqpoint{2.412255in}{2.130992in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{2.228207in}}%
\pgfpathlineto{\pgfqpoint{2.419057in}{2.218875in}}%
\pgfpathlineto{\pgfqpoint{2.422458in}{2.068039in}}%
\pgfpathlineto{\pgfqpoint{2.422458in}{2.302951in}}%
\pgfpathlineto{\pgfqpoint{2.422458in}{2.302951in}}%
\pgfpathlineto{\pgfqpoint{2.419057in}{2.491008in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{2.433072in}}%
\pgfpathlineto{\pgfqpoint{2.412255in}{2.347402in}}%
\pgfpathlineto{\pgfqpoint{2.408853in}{2.620253in}}%
\pgfpathlineto{\pgfqpoint{2.405452in}{2.474040in}}%
\pgfpathlineto{\pgfqpoint{2.402051in}{2.544321in}}%
\pgfpathlineto{\pgfqpoint{2.398650in}{2.343630in}}%
\pgfpathlineto{\pgfqpoint{2.395248in}{2.417270in}}%
\pgfpathlineto{\pgfqpoint{2.391847in}{2.572883in}}%
\pgfpathlineto{\pgfqpoint{2.388446in}{2.599010in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{2.432863in}}%
\pgfpathlineto{\pgfqpoint{2.381643in}{2.439468in}}%
\pgfpathlineto{\pgfqpoint{2.378242in}{2.304428in}}%
\pgfpathlineto{\pgfqpoint{2.374841in}{2.484193in}}%
\pgfpathlineto{\pgfqpoint{2.371440in}{2.436712in}}%
\pgfpathlineto{\pgfqpoint{2.368038in}{2.339679in}}%
\pgfpathlineto{\pgfqpoint{2.364637in}{2.482449in}}%
\pgfpathlineto{\pgfqpoint{2.361236in}{2.417799in}}%
\pgfpathlineto{\pgfqpoint{2.357835in}{2.292773in}}%
\pgfpathlineto{\pgfqpoint{2.354433in}{2.536082in}}%
\pgfpathlineto{\pgfqpoint{2.351032in}{2.435389in}}%
\pgfpathlineto{\pgfqpoint{2.347631in}{2.546270in}}%
\pgfpathlineto{\pgfqpoint{2.344230in}{2.566394in}}%
\pgfpathlineto{\pgfqpoint{2.340828in}{2.405822in}}%
\pgfpathlineto{\pgfqpoint{2.337427in}{2.372836in}}%
\pgfpathlineto{\pgfqpoint{2.334026in}{2.379857in}}%
\pgfpathlineto{\pgfqpoint{2.330625in}{2.420645in}}%
\pgfpathlineto{\pgfqpoint{2.327223in}{2.413391in}}%
\pgfpathlineto{\pgfqpoint{2.323822in}{2.515667in}}%
\pgfpathlineto{\pgfqpoint{2.320421in}{2.308395in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{2.462463in}}%
\pgfpathlineto{\pgfqpoint{2.313618in}{2.315189in}}%
\pgfpathlineto{\pgfqpoint{2.310217in}{2.425087in}}%
\pgfpathlineto{\pgfqpoint{2.306816in}{2.501324in}}%
\pgfpathlineto{\pgfqpoint{2.303415in}{2.523535in}}%
\pgfpathlineto{\pgfqpoint{2.300013in}{2.390378in}}%
\pgfpathlineto{\pgfqpoint{2.296612in}{2.426885in}}%
\pgfpathlineto{\pgfqpoint{2.293211in}{2.341391in}}%
\pgfpathlineto{\pgfqpoint{2.289810in}{2.458647in}}%
\pgfpathlineto{\pgfqpoint{2.286408in}{2.455188in}}%
\pgfpathlineto{\pgfqpoint{2.283007in}{2.484579in}}%
\pgfpathlineto{\pgfqpoint{2.279606in}{2.424799in}}%
\pgfpathlineto{\pgfqpoint{2.276205in}{2.318921in}}%
\pgfpathlineto{\pgfqpoint{2.272803in}{2.312172in}}%
\pgfpathlineto{\pgfqpoint{2.269402in}{2.461331in}}%
\pgfpathlineto{\pgfqpoint{2.266001in}{2.399919in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{2.468319in}}%
\pgfpathlineto{\pgfqpoint{2.259198in}{2.416008in}}%
\pgfpathlineto{\pgfqpoint{2.255797in}{2.471997in}}%
\pgfpathlineto{\pgfqpoint{2.252396in}{2.501128in}}%
\pgfpathlineto{\pgfqpoint{2.248994in}{2.412775in}}%
\pgfpathlineto{\pgfqpoint{2.245593in}{2.373808in}}%
\pgfpathlineto{\pgfqpoint{2.242192in}{2.400132in}}%
\pgfpathlineto{\pgfqpoint{2.238791in}{2.391890in}}%
\pgfpathlineto{\pgfqpoint{2.235389in}{2.388051in}}%
\pgfpathlineto{\pgfqpoint{2.231988in}{2.465554in}}%
\pgfpathlineto{\pgfqpoint{2.228587in}{2.427125in}}%
\pgfpathlineto{\pgfqpoint{2.225186in}{2.525321in}}%
\pgfpathlineto{\pgfqpoint{2.221784in}{2.480923in}}%
\pgfpathlineto{\pgfqpoint{2.218383in}{2.524349in}}%
\pgfpathlineto{\pgfqpoint{2.214982in}{2.535236in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{2.410362in}}%
\pgfpathlineto{\pgfqpoint{2.208179in}{2.466411in}}%
\pgfpathlineto{\pgfqpoint{2.204778in}{2.372813in}}%
\pgfpathlineto{\pgfqpoint{2.201377in}{2.460578in}}%
\pgfpathlineto{\pgfqpoint{2.197976in}{2.434281in}}%
\pgfpathlineto{\pgfqpoint{2.194574in}{2.340197in}}%
\pgfpathlineto{\pgfqpoint{2.191173in}{2.418036in}}%
\pgfpathlineto{\pgfqpoint{2.187772in}{2.527713in}}%
\pgfpathlineto{\pgfqpoint{2.184371in}{2.407513in}}%
\pgfpathlineto{\pgfqpoint{2.180969in}{2.455747in}}%
\pgfpathlineto{\pgfqpoint{2.177568in}{2.399782in}}%
\pgfpathlineto{\pgfqpoint{2.174167in}{2.417994in}}%
\pgfpathlineto{\pgfqpoint{2.170766in}{2.366499in}}%
\pgfpathlineto{\pgfqpoint{2.167364in}{2.471475in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{2.394307in}}%
\pgfpathlineto{\pgfqpoint{2.160562in}{2.496147in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{2.479780in}}%
\pgfpathlineto{\pgfqpoint{2.153759in}{2.417494in}}%
\pgfpathlineto{\pgfqpoint{2.150358in}{2.285652in}}%
\pgfpathlineto{\pgfqpoint{2.146957in}{2.365309in}}%
\pgfpathlineto{\pgfqpoint{2.143556in}{2.420975in}}%
\pgfpathlineto{\pgfqpoint{2.140154in}{2.320405in}}%
\pgfpathlineto{\pgfqpoint{2.136753in}{2.391055in}}%
\pgfpathlineto{\pgfqpoint{2.133352in}{2.447996in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{2.454690in}}%
\pgfpathlineto{\pgfqpoint{2.126549in}{2.258378in}}%
\pgfpathlineto{\pgfqpoint{2.123148in}{2.455511in}}%
\pgfpathlineto{\pgfqpoint{2.119747in}{2.396937in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{2.445535in}}%
\pgfpathlineto{\pgfqpoint{2.112944in}{2.556880in}}%
\pgfpathlineto{\pgfqpoint{2.109543in}{2.361813in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{2.391088in}}%
\pgfpathlineto{\pgfqpoint{2.102741in}{2.375790in}}%
\pgfpathlineto{\pgfqpoint{2.099339in}{2.394310in}}%
\pgfpathlineto{\pgfqpoint{2.095938in}{2.440062in}}%
\pgfpathlineto{\pgfqpoint{2.092537in}{2.452649in}}%
\pgfpathlineto{\pgfqpoint{2.089136in}{2.368356in}}%
\pgfpathlineto{\pgfqpoint{2.085734in}{2.465283in}}%
\pgfpathlineto{\pgfqpoint{2.082333in}{2.301396in}}%
\pgfpathlineto{\pgfqpoint{2.078932in}{2.504730in}}%
\pgfpathlineto{\pgfqpoint{2.075531in}{2.301414in}}%
\pgfpathlineto{\pgfqpoint{2.072129in}{2.474284in}}%
\pgfpathlineto{\pgfqpoint{2.068728in}{2.356731in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{2.325515in}}%
\pgfpathlineto{\pgfqpoint{2.061926in}{2.339900in}}%
\pgfpathlineto{\pgfqpoint{2.058524in}{2.486290in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{2.444196in}}%
\pgfpathlineto{\pgfqpoint{2.051722in}{2.355812in}}%
\pgfpathlineto{\pgfqpoint{2.048321in}{2.502655in}}%
\pgfpathlineto{\pgfqpoint{2.044919in}{2.452899in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{2.336162in}}%
\pgfpathlineto{\pgfqpoint{2.038117in}{2.427052in}}%
\pgfpathlineto{\pgfqpoint{2.034715in}{2.497291in}}%
\pgfpathlineto{\pgfqpoint{2.031314in}{2.383015in}}%
\pgfpathlineto{\pgfqpoint{2.027913in}{2.326321in}}%
\pgfpathlineto{\pgfqpoint{2.024512in}{2.387352in}}%
\pgfpathlineto{\pgfqpoint{2.021110in}{2.299611in}}%
\pgfpathlineto{\pgfqpoint{2.017709in}{2.362585in}}%
\pgfpathlineto{\pgfqpoint{2.014308in}{2.421789in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{2.305517in}}%
\pgfpathlineto{\pgfqpoint{2.007505in}{2.348540in}}%
\pgfpathlineto{\pgfqpoint{2.004104in}{2.390916in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{2.329358in}}%
\pgfpathlineto{\pgfqpoint{1.997302in}{2.375036in}}%
\pgfpathlineto{\pgfqpoint{1.993900in}{2.472520in}}%
\pgfpathlineto{\pgfqpoint{1.990499in}{2.506354in}}%
\pgfpathlineto{\pgfqpoint{1.987098in}{2.358139in}}%
\pgfpathlineto{\pgfqpoint{1.983697in}{2.493173in}}%
\pgfpathlineto{\pgfqpoint{1.980295in}{2.356944in}}%
\pgfpathlineto{\pgfqpoint{1.976894in}{2.451903in}}%
\pgfpathlineto{\pgfqpoint{1.973493in}{2.380674in}}%
\pgfpathlineto{\pgfqpoint{1.970092in}{2.446780in}}%
\pgfpathlineto{\pgfqpoint{1.966690in}{2.328990in}}%
\pgfpathlineto{\pgfqpoint{1.963289in}{2.281645in}}%
\pgfpathlineto{\pgfqpoint{1.959888in}{2.324052in}}%
\pgfpathlineto{\pgfqpoint{1.956487in}{2.411416in}}%
\pgfpathlineto{\pgfqpoint{1.953085in}{2.358035in}}%
\pgfpathlineto{\pgfqpoint{1.949684in}{2.447303in}}%
\pgfpathlineto{\pgfqpoint{1.946283in}{2.294601in}}%
\pgfpathlineto{\pgfqpoint{1.942882in}{2.403143in}}%
\pgfpathlineto{\pgfqpoint{1.939480in}{2.329468in}}%
\pgfpathlineto{\pgfqpoint{1.936079in}{2.404204in}}%
\pgfpathlineto{\pgfqpoint{1.932678in}{2.301748in}}%
\pgfpathlineto{\pgfqpoint{1.929277in}{2.301628in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{2.338337in}}%
\pgfpathlineto{\pgfqpoint{1.922474in}{2.479281in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{2.440300in}}%
\pgfpathlineto{\pgfqpoint{1.915672in}{2.336717in}}%
\pgfpathlineto{\pgfqpoint{1.912270in}{2.409223in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{2.315254in}}%
\pgfpathlineto{\pgfqpoint{1.905468in}{2.426742in}}%
\pgfpathlineto{\pgfqpoint{1.902067in}{2.334929in}}%
\pgfpathlineto{\pgfqpoint{1.898665in}{2.250937in}}%
\pgfpathlineto{\pgfqpoint{1.895264in}{2.396586in}}%
\pgfpathlineto{\pgfqpoint{1.891863in}{2.266800in}}%
\pgfpathlineto{\pgfqpoint{1.888462in}{2.359845in}}%
\pgfpathlineto{\pgfqpoint{1.885060in}{2.398158in}}%
\pgfpathlineto{\pgfqpoint{1.881659in}{2.443449in}}%
\pgfpathlineto{\pgfqpoint{1.878258in}{2.212389in}}%
\pgfpathlineto{\pgfqpoint{1.874857in}{2.279178in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{2.277638in}}%
\pgfpathlineto{\pgfqpoint{1.868054in}{2.302170in}}%
\pgfpathlineto{\pgfqpoint{1.864653in}{2.392095in}}%
\pgfpathlineto{\pgfqpoint{1.861252in}{2.400807in}}%
\pgfpathlineto{\pgfqpoint{1.857850in}{2.329928in}}%
\pgfpathlineto{\pgfqpoint{1.854449in}{2.401103in}}%
\pgfpathlineto{\pgfqpoint{1.851048in}{2.440636in}}%
\pgfpathlineto{\pgfqpoint{1.847647in}{2.353866in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{2.410449in}}%
\pgfpathlineto{\pgfqpoint{1.840844in}{2.376923in}}%
\pgfpathlineto{\pgfqpoint{1.837443in}{2.349290in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{2.338005in}}%
\pgfpathlineto{\pgfqpoint{1.830640in}{2.439539in}}%
\pgfpathlineto{\pgfqpoint{1.827239in}{2.384454in}}%
\pgfpathlineto{\pgfqpoint{1.823838in}{2.440603in}}%
\pgfpathlineto{\pgfqpoint{1.820437in}{2.353445in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{2.406509in}}%
\pgfpathlineto{\pgfqpoint{1.813634in}{2.419337in}}%
\pgfpathlineto{\pgfqpoint{1.810233in}{2.280891in}}%
\pgfpathlineto{\pgfqpoint{1.806831in}{2.423649in}}%
\pgfpathlineto{\pgfqpoint{1.803430in}{2.337181in}}%
\pgfpathlineto{\pgfqpoint{1.800029in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{1.796628in}{2.464796in}}%
\pgfpathlineto{\pgfqpoint{1.793226in}{2.296140in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{2.387152in}}%
\pgfpathlineto{\pgfqpoint{1.786424in}{2.276722in}}%
\pgfpathlineto{\pgfqpoint{1.783023in}{2.417554in}}%
\pgfpathlineto{\pgfqpoint{1.779621in}{2.364899in}}%
\pgfpathlineto{\pgfqpoint{1.776220in}{2.290651in}}%
\pgfpathlineto{\pgfqpoint{1.772819in}{2.329276in}}%
\pgfpathlineto{\pgfqpoint{1.769418in}{2.387271in}}%
\pgfpathlineto{\pgfqpoint{1.766016in}{2.335113in}}%
\pgfpathlineto{\pgfqpoint{1.762615in}{2.386285in}}%
\pgfpathlineto{\pgfqpoint{1.759214in}{2.443937in}}%
\pgfpathlineto{\pgfqpoint{1.755813in}{2.307698in}}%
\pgfpathlineto{\pgfqpoint{1.752411in}{2.319165in}}%
\pgfpathlineto{\pgfqpoint{1.749010in}{2.361465in}}%
\pgfpathlineto{\pgfqpoint{1.745609in}{2.284410in}}%
\pgfpathlineto{\pgfqpoint{1.742208in}{2.309561in}}%
\pgfpathlineto{\pgfqpoint{1.738806in}{2.345008in}}%
\pgfpathlineto{\pgfqpoint{1.735405in}{2.345976in}}%
\pgfpathlineto{\pgfqpoint{1.732004in}{2.238525in}}%
\pgfpathlineto{\pgfqpoint{1.728603in}{2.352076in}}%
\pgfpathlineto{\pgfqpoint{1.725201in}{2.382976in}}%
\pgfpathlineto{\pgfqpoint{1.721800in}{2.304935in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{2.387360in}}%
\pgfpathlineto{\pgfqpoint{1.714998in}{2.365584in}}%
\pgfpathlineto{\pgfqpoint{1.711596in}{2.364003in}}%
\pgfpathlineto{\pgfqpoint{1.708195in}{2.310745in}}%
\pgfpathlineto{\pgfqpoint{1.704794in}{2.334114in}}%
\pgfpathlineto{\pgfqpoint{1.701393in}{2.294742in}}%
\pgfpathlineto{\pgfqpoint{1.697991in}{2.305699in}}%
\pgfpathlineto{\pgfqpoint{1.694590in}{2.255841in}}%
\pgfpathlineto{\pgfqpoint{1.691189in}{2.299438in}}%
\pgfpathlineto{\pgfqpoint{1.687788in}{2.294103in}}%
\pgfpathlineto{\pgfqpoint{1.684386in}{2.365515in}}%
\pgfpathlineto{\pgfqpoint{1.680985in}{2.377696in}}%
\pgfpathlineto{\pgfqpoint{1.677584in}{2.287271in}}%
\pgfpathlineto{\pgfqpoint{1.674183in}{2.305244in}}%
\pgfpathlineto{\pgfqpoint{1.670781in}{2.352679in}}%
\pgfpathlineto{\pgfqpoint{1.667380in}{2.203527in}}%
\pgfpathlineto{\pgfqpoint{1.663979in}{2.366850in}}%
\pgfpathlineto{\pgfqpoint{1.660578in}{2.343733in}}%
\pgfpathlineto{\pgfqpoint{1.657176in}{2.353968in}}%
\pgfpathlineto{\pgfqpoint{1.653775in}{2.281071in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.216624in}}%
\pgfpathlineto{\pgfqpoint{1.646973in}{2.327348in}}%
\pgfpathlineto{\pgfqpoint{1.643571in}{2.318866in}}%
\pgfpathlineto{\pgfqpoint{1.640170in}{2.295754in}}%
\pgfpathlineto{\pgfqpoint{1.636769in}{2.257778in}}%
\pgfpathlineto{\pgfqpoint{1.633368in}{2.292243in}}%
\pgfpathlineto{\pgfqpoint{1.629966in}{2.401030in}}%
\pgfpathlineto{\pgfqpoint{1.626565in}{2.322181in}}%
\pgfpathlineto{\pgfqpoint{1.623164in}{2.304572in}}%
\pgfpathlineto{\pgfqpoint{1.619763in}{2.268441in}}%
\pgfpathlineto{\pgfqpoint{1.616361in}{2.316890in}}%
\pgfpathlineto{\pgfqpoint{1.612960in}{2.333397in}}%
\pgfpathlineto{\pgfqpoint{1.609559in}{2.297000in}}%
\pgfpathlineto{\pgfqpoint{1.606158in}{2.375940in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{2.338722in}}%
\pgfpathlineto{\pgfqpoint{1.599355in}{2.245372in}}%
\pgfpathlineto{\pgfqpoint{1.595954in}{2.309156in}}%
\pgfpathlineto{\pgfqpoint{1.592552in}{2.181842in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.246362in}}%
\pgfpathlineto{\pgfqpoint{1.585750in}{2.326872in}}%
\pgfpathlineto{\pgfqpoint{1.582349in}{2.204597in}}%
\pgfpathlineto{\pgfqpoint{1.578947in}{2.300829in}}%
\pgfpathlineto{\pgfqpoint{1.575546in}{2.239122in}}%
\pgfpathlineto{\pgfqpoint{1.572145in}{2.320593in}}%
\pgfpathlineto{\pgfqpoint{1.568744in}{2.307396in}}%
\pgfpathlineto{\pgfqpoint{1.565342in}{2.232692in}}%
\pgfpathlineto{\pgfqpoint{1.561941in}{2.267480in}}%
\pgfpathlineto{\pgfqpoint{1.558540in}{2.369368in}}%
\pgfpathlineto{\pgfqpoint{1.555139in}{2.304465in}}%
\pgfpathlineto{\pgfqpoint{1.551737in}{2.257850in}}%
\pgfpathlineto{\pgfqpoint{1.548336in}{2.250168in}}%
\pgfpathlineto{\pgfqpoint{1.544935in}{2.408168in}}%
\pgfpathlineto{\pgfqpoint{1.541534in}{2.182825in}}%
\pgfpathlineto{\pgfqpoint{1.538132in}{2.436940in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{2.162300in}}%
\pgfpathlineto{\pgfqpoint{1.531330in}{2.293870in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{2.311541in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{2.226520in}}%
\pgfpathlineto{\pgfqpoint{1.521126in}{2.159117in}}%
\pgfpathlineto{\pgfqpoint{1.517725in}{2.265278in}}%
\pgfpathlineto{\pgfqpoint{1.514324in}{2.185329in}}%
\pgfpathlineto{\pgfqpoint{1.510922in}{2.270857in}}%
\pgfpathlineto{\pgfqpoint{1.507521in}{2.153787in}}%
\pgfpathlineto{\pgfqpoint{1.504120in}{2.272416in}}%
\pgfpathlineto{\pgfqpoint{1.500719in}{2.230205in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{2.272816in}}%
\pgfpathlineto{\pgfqpoint{1.493916in}{2.278550in}}%
\pgfpathlineto{\pgfqpoint{1.490515in}{2.311718in}}%
\pgfpathlineto{\pgfqpoint{1.487114in}{2.318167in}}%
\pgfpathlineto{\pgfqpoint{1.483712in}{2.338300in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{2.307005in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{2.220461in}}%
\pgfpathlineto{\pgfqpoint{1.473509in}{2.360434in}}%
\pgfpathlineto{\pgfqpoint{1.470107in}{2.305292in}}%
\pgfpathlineto{\pgfqpoint{1.466706in}{2.193749in}}%
\pgfpathlineto{\pgfqpoint{1.463305in}{2.248304in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{2.323396in}}%
\pgfpathlineto{\pgfqpoint{1.456502in}{2.324301in}}%
\pgfpathlineto{\pgfqpoint{1.453101in}{2.281858in}}%
\pgfpathlineto{\pgfqpoint{1.449700in}{2.151388in}}%
\pgfpathlineto{\pgfqpoint{1.446299in}{2.341555in}}%
\pgfpathlineto{\pgfqpoint{1.442897in}{2.172734in}}%
\pgfpathlineto{\pgfqpoint{1.439496in}{2.217673in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{2.270673in}}%
\pgfpathlineto{\pgfqpoint{1.432694in}{2.197948in}}%
\pgfpathlineto{\pgfqpoint{1.429292in}{2.240699in}}%
\pgfpathlineto{\pgfqpoint{1.425891in}{2.220977in}}%
\pgfpathlineto{\pgfqpoint{1.422490in}{2.181798in}}%
\pgfpathlineto{\pgfqpoint{1.419089in}{2.233850in}}%
\pgfpathlineto{\pgfqpoint{1.415687in}{2.121436in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{2.153185in}}%
\pgfpathlineto{\pgfqpoint{1.408885in}{2.424852in}}%
\pgfpathlineto{\pgfqpoint{1.405484in}{2.190383in}}%
\pgfpathlineto{\pgfqpoint{1.402082in}{2.206359in}}%
\pgfpathlineto{\pgfqpoint{1.398681in}{2.261183in}}%
\pgfpathlineto{\pgfqpoint{1.395280in}{2.185407in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{2.134503in}}%
\pgfpathlineto{\pgfqpoint{1.388477in}{2.153649in}}%
\pgfpathlineto{\pgfqpoint{1.385076in}{2.159095in}}%
\pgfpathlineto{\pgfqpoint{1.381675in}{2.142035in}}%
\pgfpathlineto{\pgfqpoint{1.378273in}{2.213337in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{2.111914in}}%
\pgfpathlineto{\pgfqpoint{1.371471in}{2.302774in}}%
\pgfpathlineto{\pgfqpoint{1.368070in}{2.248855in}}%
\pgfpathlineto{\pgfqpoint{1.364668in}{2.281003in}}%
\pgfpathlineto{\pgfqpoint{1.361267in}{2.183261in}}%
\pgfpathlineto{\pgfqpoint{1.357866in}{2.226599in}}%
\pgfpathlineto{\pgfqpoint{1.354465in}{2.146424in}}%
\pgfpathlineto{\pgfqpoint{1.351063in}{2.269619in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{2.183741in}}%
\pgfpathlineto{\pgfqpoint{1.344261in}{2.193978in}}%
\pgfpathlineto{\pgfqpoint{1.340860in}{2.217014in}}%
\pgfpathlineto{\pgfqpoint{1.337458in}{2.117203in}}%
\pgfpathlineto{\pgfqpoint{1.334057in}{2.232212in}}%
\pgfpathlineto{\pgfqpoint{1.330656in}{2.289801in}}%
\pgfpathlineto{\pgfqpoint{1.327255in}{2.177618in}}%
\pgfpathlineto{\pgfqpoint{1.323853in}{2.194693in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{2.127927in}}%
\pgfpathlineto{\pgfqpoint{1.317051in}{2.206894in}}%
\pgfpathlineto{\pgfqpoint{1.313650in}{2.310298in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{2.200645in}}%
\pgfpathlineto{\pgfqpoint{1.306847in}{2.151622in}}%
\pgfpathlineto{\pgfqpoint{1.303446in}{2.162801in}}%
\pgfpathlineto{\pgfqpoint{1.300045in}{2.178428in}}%
\pgfpathlineto{\pgfqpoint{1.296643in}{2.157303in}}%
\pgfpathlineto{\pgfqpoint{1.293242in}{2.206788in}}%
\pgfpathlineto{\pgfqpoint{1.289841in}{2.132853in}}%
\pgfpathlineto{\pgfqpoint{1.286440in}{2.249565in}}%
\pgfpathlineto{\pgfqpoint{1.283038in}{2.010136in}}%
\pgfpathlineto{\pgfqpoint{1.279637in}{2.063978in}}%
\pgfpathlineto{\pgfqpoint{1.276236in}{2.070902in}}%
\pgfpathlineto{\pgfqpoint{1.272835in}{2.196712in}}%
\pgfpathlineto{\pgfqpoint{1.269433in}{2.175714in}}%
\pgfpathlineto{\pgfqpoint{1.266032in}{2.079411in}}%
\pgfpathlineto{\pgfqpoint{1.262631in}{2.124056in}}%
\pgfpathlineto{\pgfqpoint{1.259230in}{2.163882in}}%
\pgfpathlineto{\pgfqpoint{1.255828in}{2.150362in}}%
\pgfpathlineto{\pgfqpoint{1.252427in}{2.182666in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{2.105666in}}%
\pgfpathlineto{\pgfqpoint{1.245625in}{2.169522in}}%
\pgfpathlineto{\pgfqpoint{1.242223in}{2.036995in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{2.156226in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{2.161121in}}%
\pgfpathlineto{\pgfqpoint{1.232020in}{2.094763in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{2.157536in}}%
\pgfpathlineto{\pgfqpoint{1.225217in}{2.091904in}}%
\pgfpathlineto{\pgfqpoint{1.221816in}{2.187203in}}%
\pgfpathlineto{\pgfqpoint{1.218415in}{2.134382in}}%
\pgfpathlineto{\pgfqpoint{1.215013in}{2.164785in}}%
\pgfpathlineto{\pgfqpoint{1.211612in}{2.118309in}}%
\pgfpathlineto{\pgfqpoint{1.208211in}{2.046701in}}%
\pgfpathlineto{\pgfqpoint{1.204810in}{2.138997in}}%
\pgfpathlineto{\pgfqpoint{1.201408in}{2.142235in}}%
\pgfpathlineto{\pgfqpoint{1.198007in}{2.070503in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{2.082613in}}%
\pgfpathlineto{\pgfqpoint{1.191205in}{2.110189in}}%
\pgfpathlineto{\pgfqpoint{1.187803in}{2.139418in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{2.136191in}}%
\pgfpathlineto{\pgfqpoint{1.181001in}{2.046950in}}%
\pgfpathlineto{\pgfqpoint{1.177600in}{2.077247in}}%
\pgfpathlineto{\pgfqpoint{1.174198in}{2.074345in}}%
\pgfpathlineto{\pgfqpoint{1.170797in}{2.091291in}}%
\pgfpathlineto{\pgfqpoint{1.167396in}{2.085081in}}%
\pgfpathlineto{\pgfqpoint{1.163994in}{2.118419in}}%
\pgfpathlineto{\pgfqpoint{1.160593in}{2.095662in}}%
\pgfpathlineto{\pgfqpoint{1.157192in}{2.084440in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{1.972186in}}%
\pgfpathlineto{\pgfqpoint{1.150389in}{2.192347in}}%
\pgfpathlineto{\pgfqpoint{1.146988in}{2.070205in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{2.013886in}}%
\pgfpathlineto{\pgfqpoint{1.140186in}{1.986709in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{2.076311in}}%
\pgfpathlineto{\pgfqpoint{1.133383in}{2.042527in}}%
\pgfpathlineto{\pgfqpoint{1.129982in}{1.991424in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{2.062012in}}%
\pgfpathlineto{\pgfqpoint{1.123179in}{1.997880in}}%
\pgfpathlineto{\pgfqpoint{1.119778in}{2.010645in}}%
\pgfpathlineto{\pgfqpoint{1.116377in}{2.072867in}}%
\pgfpathlineto{\pgfqpoint{1.112976in}{2.033389in}}%
\pgfpathlineto{\pgfqpoint{1.109574in}{1.971939in}}%
\pgfpathlineto{\pgfqpoint{1.106173in}{2.048813in}}%
\pgfpathlineto{\pgfqpoint{1.102772in}{2.092576in}}%
\pgfpathlineto{\pgfqpoint{1.099371in}{2.049632in}}%
\pgfpathlineto{\pgfqpoint{1.095969in}{2.021150in}}%
\pgfpathlineto{\pgfqpoint{1.092568in}{2.012930in}}%
\pgfpathlineto{\pgfqpoint{1.089167in}{2.043281in}}%
\pgfpathlineto{\pgfqpoint{1.085766in}{2.037786in}}%
\pgfpathlineto{\pgfqpoint{1.082364in}{2.046051in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.999330in}}%
\pgfpathlineto{\pgfqpoint{1.075562in}{1.970687in}}%
\pgfpathlineto{\pgfqpoint{1.072161in}{1.963367in}}%
\pgfpathlineto{\pgfqpoint{1.068759in}{1.997534in}}%
\pgfpathlineto{\pgfqpoint{1.065358in}{1.970354in}}%
\pgfpathlineto{\pgfqpoint{1.061957in}{2.035365in}}%
\pgfpathlineto{\pgfqpoint{1.058556in}{1.969775in}}%
\pgfpathlineto{\pgfqpoint{1.055154in}{1.905098in}}%
\pgfpathlineto{\pgfqpoint{1.051753in}{1.947048in}}%
\pgfpathlineto{\pgfqpoint{1.048352in}{1.907180in}}%
\pgfpathlineto{\pgfqpoint{1.044951in}{1.902015in}}%
\pgfpathlineto{\pgfqpoint{1.041549in}{1.827315in}}%
\pgfpathlineto{\pgfqpoint{1.038148in}{1.952001in}}%
\pgfpathlineto{\pgfqpoint{1.034747in}{1.913512in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.897179in}}%
\pgfpathlineto{\pgfqpoint{1.027944in}{1.921508in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.930830in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{1.912048in}}%
\pgfpathlineto{\pgfqpoint{1.017741in}{1.914369in}}%
\pgfpathlineto{\pgfqpoint{1.014339in}{1.860321in}}%
\pgfpathlineto{\pgfqpoint{1.010938in}{1.880856in}}%
\pgfpathlineto{\pgfqpoint{1.007537in}{1.953677in}}%
\pgfpathlineto{\pgfqpoint{1.004136in}{1.852039in}}%
\pgfpathlineto{\pgfqpoint{1.000734in}{1.914947in}}%
\pgfpathlineto{\pgfqpoint{0.997333in}{1.902129in}}%
\pgfpathlineto{\pgfqpoint{0.993932in}{1.908209in}}%
\pgfpathlineto{\pgfqpoint{0.990531in}{1.888647in}}%
\pgfpathlineto{\pgfqpoint{0.987129in}{1.841490in}}%
\pgfpathlineto{\pgfqpoint{0.983728in}{1.864319in}}%
\pgfpathlineto{\pgfqpoint{0.980327in}{1.859280in}}%
\pgfpathlineto{\pgfqpoint{0.976926in}{1.849144in}}%
\pgfpathlineto{\pgfqpoint{0.973524in}{1.834900in}}%
\pgfpathlineto{\pgfqpoint{0.970123in}{1.812565in}}%
\pgfpathlineto{\pgfqpoint{0.966722in}{1.801692in}}%
\pgfpathlineto{\pgfqpoint{0.963321in}{1.812649in}}%
\pgfpathlineto{\pgfqpoint{0.959919in}{1.789670in}}%
\pgfpathlineto{\pgfqpoint{0.956518in}{1.798235in}}%
\pgfpathlineto{\pgfqpoint{0.953117in}{1.782972in}}%
\pgfpathlineto{\pgfqpoint{0.949715in}{1.786302in}}%
\pgfpathlineto{\pgfqpoint{0.946314in}{1.789894in}}%
\pgfpathlineto{\pgfqpoint{0.942913in}{1.713822in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{1.706243in}}%
\pgfpathlineto{\pgfqpoint{0.936110in}{1.772828in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{1.715391in}}%
\pgfpathlineto{\pgfqpoint{0.929308in}{1.713273in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{1.682848in}}%
\pgfpathlineto{\pgfqpoint{0.922505in}{1.684184in}}%
\pgfpathlineto{\pgfqpoint{0.919104in}{1.676966in}}%
\pgfpathlineto{\pgfqpoint{0.915703in}{1.676538in}}%
\pgfpathlineto{\pgfqpoint{0.912302in}{1.624388in}}%
\pgfpathlineto{\pgfqpoint{0.908900in}{1.616644in}}%
\pgfpathlineto{\pgfqpoint{0.905499in}{1.593041in}}%
\pgfpathlineto{\pgfqpoint{0.902098in}{1.586544in}}%
\pgfpathlineto{\pgfqpoint{0.898697in}{1.558324in}}%
\pgfpathlineto{\pgfqpoint{0.895295in}{1.567013in}}%
\pgfpathlineto{\pgfqpoint{0.891894in}{1.510863in}}%
\pgfpathlineto{\pgfqpoint{0.888493in}{1.483393in}}%
\pgfpathlineto{\pgfqpoint{0.885092in}{1.477671in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.438068in}}%
\pgfpathlineto{\pgfqpoint{0.878289in}{1.429066in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{1.419788in}}%
\pgfpathlineto{\pgfqpoint{0.871487in}{1.410127in}}%
\pgfpathlineto{\pgfqpoint{0.868085in}{1.382962in}}%
\pgfpathlineto{\pgfqpoint{0.864684in}{1.382168in}}%
\pgfpathlineto{\pgfqpoint{0.861283in}{1.353628in}}%
\pgfpathlineto{\pgfqpoint{0.857882in}{1.343491in}}%
\pgfpathlineto{\pgfqpoint{0.854480in}{1.345230in}}%
\pgfpathlineto{\pgfqpoint{0.851079in}{1.339257in}}%
\pgfpathlineto{\pgfqpoint{0.847678in}{1.333338in}}%
\pgfpathlineto{\pgfqpoint{0.844277in}{1.320861in}}%
\pgfpathlineto{\pgfqpoint{0.840875in}{1.317946in}}%
\pgfpathlineto{\pgfqpoint{0.837474in}{1.318122in}}%
\pgfpathlineto{\pgfqpoint{0.834073in}{1.307765in}}%
\pgfpathlineto{\pgfqpoint{0.830672in}{1.303223in}}%
\pgfpathlineto{\pgfqpoint{0.827270in}{1.293955in}}%
\pgfpathlineto{\pgfqpoint{0.823869in}{1.288515in}}%
\pgfpathlineto{\pgfqpoint{0.820468in}{1.291673in}}%
\pgfpathlineto{\pgfqpoint{0.817067in}{1.286012in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{0.810264in}{1.281737in}}%
\pgfpathlineto{\pgfqpoint{0.806863in}{1.277735in}}%
\pgfpathlineto{\pgfqpoint{0.803462in}{1.274477in}}%
\pgfpathlineto{\pgfqpoint{0.800060in}{1.274732in}}%
\pgfpathlineto{\pgfqpoint{0.796659in}{1.273912in}}%
\pgfpathlineto{\pgfqpoint{0.793258in}{1.273621in}}%
\pgfpathlineto{\pgfqpoint{0.789857in}{1.272261in}}%
\pgfpathlineto{\pgfqpoint{0.786455in}{1.270208in}}%
\pgfpathlineto{\pgfqpoint{0.783054in}{1.266765in}}%
\pgfpathlineto{\pgfqpoint{0.779653in}{1.271519in}}%
\pgfpathlineto{\pgfqpoint{0.776252in}{1.265389in}}%
\pgfpathlineto{\pgfqpoint{0.772850in}{1.267337in}}%
\pgfpathlineto{\pgfqpoint{0.769449in}{1.271152in}}%
\pgfpathlineto{\pgfqpoint{0.766048in}{1.266674in}}%
\pgfpathlineto{\pgfqpoint{0.762647in}{1.265092in}}%
\pgfpathlineto{\pgfqpoint{0.759245in}{1.262586in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{1.262166in}}%
\pgfpathlineto{\pgfqpoint{0.752443in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{0.749042in}{1.259431in}}%
\pgfpathlineto{\pgfqpoint{0.745640in}{1.257192in}}%
\pgfpathlineto{\pgfqpoint{0.742239in}{1.254938in}}%
\pgfpathlineto{\pgfqpoint{0.738838in}{1.254253in}}%
\pgfpathlineto{\pgfqpoint{0.735437in}{1.254834in}}%
\pgfpathlineto{\pgfqpoint{0.732035in}{1.256032in}}%
\pgfpathlineto{\pgfqpoint{0.728634in}{1.253368in}}%
\pgfpathlineto{\pgfqpoint{0.725233in}{1.254554in}}%
\pgfpathlineto{\pgfqpoint{0.721831in}{1.252835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.721831in}{1.247525in}}{\pgfqpoint{2.422458in}{1.336785in}}{%
\pgfpathmoveto{\pgfqpoint{0.721831in}{1.253731in}}%
\pgfpathlineto{\pgfqpoint{0.721831in}{1.249139in}}%
\pgfpathlineto{\pgfqpoint{0.725233in}{1.249840in}}%
\pgfpathlineto{\pgfqpoint{0.728634in}{1.250202in}}%
\pgfpathlineto{\pgfqpoint{0.732035in}{1.249261in}}%
\pgfpathlineto{\pgfqpoint{0.735437in}{1.250430in}}%
\pgfpathlineto{\pgfqpoint{0.738838in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{0.742239in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{0.745640in}{1.250042in}}%
\pgfpathlineto{\pgfqpoint{0.749042in}{1.251895in}}%
\pgfpathlineto{\pgfqpoint{0.752443in}{1.250085in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{1.250715in}}%
\pgfpathlineto{\pgfqpoint{0.759245in}{1.251385in}}%
\pgfpathlineto{\pgfqpoint{0.762647in}{1.251581in}}%
\pgfpathlineto{\pgfqpoint{0.766048in}{1.252179in}}%
\pgfpathlineto{\pgfqpoint{0.769449in}{1.252286in}}%
\pgfpathlineto{\pgfqpoint{0.772850in}{1.253208in}}%
\pgfpathlineto{\pgfqpoint{0.776252in}{1.253251in}}%
\pgfpathlineto{\pgfqpoint{0.779653in}{1.254386in}}%
\pgfpathlineto{\pgfqpoint{0.783054in}{1.252722in}}%
\pgfpathlineto{\pgfqpoint{0.786455in}{1.254411in}}%
\pgfpathlineto{\pgfqpoint{0.789857in}{1.252556in}}%
\pgfpathlineto{\pgfqpoint{0.793258in}{1.254358in}}%
\pgfpathlineto{\pgfqpoint{0.796659in}{1.250872in}}%
\pgfpathlineto{\pgfqpoint{0.800060in}{1.252025in}}%
\pgfpathlineto{\pgfqpoint{0.803462in}{1.253119in}}%
\pgfpathlineto{\pgfqpoint{0.806863in}{1.253285in}}%
\pgfpathlineto{\pgfqpoint{0.810264in}{1.253968in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{1.254338in}}%
\pgfpathlineto{\pgfqpoint{0.817067in}{1.253866in}}%
\pgfpathlineto{\pgfqpoint{0.820468in}{1.253999in}}%
\pgfpathlineto{\pgfqpoint{0.823869in}{1.252444in}}%
\pgfpathlineto{\pgfqpoint{0.827270in}{1.255101in}}%
\pgfpathlineto{\pgfqpoint{0.830672in}{1.253530in}}%
\pgfpathlineto{\pgfqpoint{0.834073in}{1.254254in}}%
\pgfpathlineto{\pgfqpoint{0.837474in}{1.252541in}}%
\pgfpathlineto{\pgfqpoint{0.840875in}{1.252695in}}%
\pgfpathlineto{\pgfqpoint{0.844277in}{1.253595in}}%
\pgfpathlineto{\pgfqpoint{0.847678in}{1.254032in}}%
\pgfpathlineto{\pgfqpoint{0.851079in}{1.256273in}}%
\pgfpathlineto{\pgfqpoint{0.854480in}{1.255968in}}%
\pgfpathlineto{\pgfqpoint{0.857882in}{1.254509in}}%
\pgfpathlineto{\pgfqpoint{0.861283in}{1.255689in}}%
\pgfpathlineto{\pgfqpoint{0.864684in}{1.256248in}}%
\pgfpathlineto{\pgfqpoint{0.868085in}{1.253768in}}%
\pgfpathlineto{\pgfqpoint{0.871487in}{1.251874in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{1.252243in}}%
\pgfpathlineto{\pgfqpoint{0.878289in}{1.251224in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.249768in}}%
\pgfpathlineto{\pgfqpoint{0.885092in}{1.255519in}}%
\pgfpathlineto{\pgfqpoint{0.888493in}{1.251442in}}%
\pgfpathlineto{\pgfqpoint{0.891894in}{1.254734in}}%
\pgfpathlineto{\pgfqpoint{0.895295in}{1.250809in}}%
\pgfpathlineto{\pgfqpoint{0.898697in}{1.254166in}}%
\pgfpathlineto{\pgfqpoint{0.902098in}{1.255066in}}%
\pgfpathlineto{\pgfqpoint{0.905499in}{1.255302in}}%
\pgfpathlineto{\pgfqpoint{0.908900in}{1.251369in}}%
\pgfpathlineto{\pgfqpoint{0.912302in}{1.253576in}}%
\pgfpathlineto{\pgfqpoint{0.915703in}{1.254046in}}%
\pgfpathlineto{\pgfqpoint{0.919104in}{1.253193in}}%
\pgfpathlineto{\pgfqpoint{0.922505in}{1.252372in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{1.251287in}}%
\pgfpathlineto{\pgfqpoint{0.929308in}{1.252869in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{1.253219in}}%
\pgfpathlineto{\pgfqpoint{0.936110in}{1.251271in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{1.252984in}}%
\pgfpathlineto{\pgfqpoint{0.942913in}{1.252397in}}%
\pgfpathlineto{\pgfqpoint{0.946314in}{1.254034in}}%
\pgfpathlineto{\pgfqpoint{0.949715in}{1.250534in}}%
\pgfpathlineto{\pgfqpoint{0.953117in}{1.253891in}}%
\pgfpathlineto{\pgfqpoint{0.956518in}{1.256582in}}%
\pgfpathlineto{\pgfqpoint{0.959919in}{1.254943in}}%
\pgfpathlineto{\pgfqpoint{0.963321in}{1.251862in}}%
\pgfpathlineto{\pgfqpoint{0.966722in}{1.253121in}}%
\pgfpathlineto{\pgfqpoint{0.970123in}{1.253082in}}%
\pgfpathlineto{\pgfqpoint{0.973524in}{1.253241in}}%
\pgfpathlineto{\pgfqpoint{0.976926in}{1.253773in}}%
\pgfpathlineto{\pgfqpoint{0.980327in}{1.255427in}}%
\pgfpathlineto{\pgfqpoint{0.983728in}{1.255810in}}%
\pgfpathlineto{\pgfqpoint{0.987129in}{1.255173in}}%
\pgfpathlineto{\pgfqpoint{0.990531in}{1.256200in}}%
\pgfpathlineto{\pgfqpoint{0.993932in}{1.255311in}}%
\pgfpathlineto{\pgfqpoint{0.997333in}{1.255241in}}%
\pgfpathlineto{\pgfqpoint{1.000734in}{1.256401in}}%
\pgfpathlineto{\pgfqpoint{1.004136in}{1.254169in}}%
\pgfpathlineto{\pgfqpoint{1.007537in}{1.256046in}}%
\pgfpathlineto{\pgfqpoint{1.010938in}{1.255029in}}%
\pgfpathlineto{\pgfqpoint{1.014339in}{1.255304in}}%
\pgfpathlineto{\pgfqpoint{1.017741in}{1.257722in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{1.257793in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.257072in}}%
\pgfpathlineto{\pgfqpoint{1.027944in}{1.256287in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.253791in}}%
\pgfpathlineto{\pgfqpoint{1.034747in}{1.257545in}}%
\pgfpathlineto{\pgfqpoint{1.038148in}{1.258735in}}%
\pgfpathlineto{\pgfqpoint{1.041549in}{1.257408in}}%
\pgfpathlineto{\pgfqpoint{1.044951in}{1.258155in}}%
\pgfpathlineto{\pgfqpoint{1.048352in}{1.257234in}}%
\pgfpathlineto{\pgfqpoint{1.051753in}{1.259480in}}%
\pgfpathlineto{\pgfqpoint{1.055154in}{1.255439in}}%
\pgfpathlineto{\pgfqpoint{1.058556in}{1.257531in}}%
\pgfpathlineto{\pgfqpoint{1.061957in}{1.259220in}}%
\pgfpathlineto{\pgfqpoint{1.065358in}{1.254714in}}%
\pgfpathlineto{\pgfqpoint{1.068759in}{1.259596in}}%
\pgfpathlineto{\pgfqpoint{1.072161in}{1.260616in}}%
\pgfpathlineto{\pgfqpoint{1.075562in}{1.259926in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.259042in}}%
\pgfpathlineto{\pgfqpoint{1.082364in}{1.256743in}}%
\pgfpathlineto{\pgfqpoint{1.085766in}{1.258605in}}%
\pgfpathlineto{\pgfqpoint{1.089167in}{1.254656in}}%
\pgfpathlineto{\pgfqpoint{1.092568in}{1.260256in}}%
\pgfpathlineto{\pgfqpoint{1.095969in}{1.257987in}}%
\pgfpathlineto{\pgfqpoint{1.099371in}{1.261067in}}%
\pgfpathlineto{\pgfqpoint{1.102772in}{1.258965in}}%
\pgfpathlineto{\pgfqpoint{1.106173in}{1.261025in}}%
\pgfpathlineto{\pgfqpoint{1.109574in}{1.264051in}}%
\pgfpathlineto{\pgfqpoint{1.112976in}{1.262703in}}%
\pgfpathlineto{\pgfqpoint{1.116377in}{1.264861in}}%
\pgfpathlineto{\pgfqpoint{1.119778in}{1.263187in}}%
\pgfpathlineto{\pgfqpoint{1.123179in}{1.263082in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{1.262657in}}%
\pgfpathlineto{\pgfqpoint{1.129982in}{1.262789in}}%
\pgfpathlineto{\pgfqpoint{1.133383in}{1.265182in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{1.266271in}}%
\pgfpathlineto{\pgfqpoint{1.140186in}{1.264036in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.262204in}}%
\pgfpathlineto{\pgfqpoint{1.146988in}{1.262560in}}%
\pgfpathlineto{\pgfqpoint{1.150389in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{1.262195in}}%
\pgfpathlineto{\pgfqpoint{1.157192in}{1.266652in}}%
\pgfpathlineto{\pgfqpoint{1.160593in}{1.266416in}}%
\pgfpathlineto{\pgfqpoint{1.163994in}{1.268005in}}%
\pgfpathlineto{\pgfqpoint{1.167396in}{1.268008in}}%
\pgfpathlineto{\pgfqpoint{1.170797in}{1.265259in}}%
\pgfpathlineto{\pgfqpoint{1.174198in}{1.263360in}}%
\pgfpathlineto{\pgfqpoint{1.177600in}{1.265033in}}%
\pgfpathlineto{\pgfqpoint{1.181001in}{1.261122in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{1.258704in}}%
\pgfpathlineto{\pgfqpoint{1.187803in}{1.257953in}}%
\pgfpathlineto{\pgfqpoint{1.191205in}{1.258775in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.263506in}}%
\pgfpathlineto{\pgfqpoint{1.198007in}{1.271046in}}%
\pgfpathlineto{\pgfqpoint{1.201408in}{1.263867in}}%
\pgfpathlineto{\pgfqpoint{1.204810in}{1.261792in}}%
\pgfpathlineto{\pgfqpoint{1.208211in}{1.261922in}}%
\pgfpathlineto{\pgfqpoint{1.211612in}{1.269776in}}%
\pgfpathlineto{\pgfqpoint{1.215013in}{1.269416in}}%
\pgfpathlineto{\pgfqpoint{1.218415in}{1.265989in}}%
\pgfpathlineto{\pgfqpoint{1.221816in}{1.270595in}}%
\pgfpathlineto{\pgfqpoint{1.225217in}{1.272232in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{1.272896in}}%
\pgfpathlineto{\pgfqpoint{1.232020in}{1.269788in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{1.273784in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{1.270659in}}%
\pgfpathlineto{\pgfqpoint{1.242223in}{1.271752in}}%
\pgfpathlineto{\pgfqpoint{1.245625in}{1.274292in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{1.269461in}}%
\pgfpathlineto{\pgfqpoint{1.252427in}{1.269494in}}%
\pgfpathlineto{\pgfqpoint{1.255828in}{1.267513in}}%
\pgfpathlineto{\pgfqpoint{1.259230in}{1.271521in}}%
\pgfpathlineto{\pgfqpoint{1.262631in}{1.277095in}}%
\pgfpathlineto{\pgfqpoint{1.266032in}{1.279481in}}%
\pgfpathlineto{\pgfqpoint{1.269433in}{1.278498in}}%
\pgfpathlineto{\pgfqpoint{1.272835in}{1.275199in}}%
\pgfpathlineto{\pgfqpoint{1.276236in}{1.278838in}}%
\pgfpathlineto{\pgfqpoint{1.279637in}{1.275824in}}%
\pgfpathlineto{\pgfqpoint{1.283038in}{1.278643in}}%
\pgfpathlineto{\pgfqpoint{1.286440in}{1.276231in}}%
\pgfpathlineto{\pgfqpoint{1.289841in}{1.277763in}}%
\pgfpathlineto{\pgfqpoint{1.293242in}{1.271022in}}%
\pgfpathlineto{\pgfqpoint{1.296643in}{1.278809in}}%
\pgfpathlineto{\pgfqpoint{1.300045in}{1.278208in}}%
\pgfpathlineto{\pgfqpoint{1.303446in}{1.275559in}}%
\pgfpathlineto{\pgfqpoint{1.306847in}{1.269694in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{1.276578in}}%
\pgfpathlineto{\pgfqpoint{1.313650in}{1.274527in}}%
\pgfpathlineto{\pgfqpoint{1.317051in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{1.278092in}}%
\pgfpathlineto{\pgfqpoint{1.323853in}{1.279035in}}%
\pgfpathlineto{\pgfqpoint{1.327255in}{1.284975in}}%
\pgfpathlineto{\pgfqpoint{1.330656in}{1.266408in}}%
\pgfpathlineto{\pgfqpoint{1.334057in}{1.269375in}}%
\pgfpathlineto{\pgfqpoint{1.337458in}{1.270969in}}%
\pgfpathlineto{\pgfqpoint{1.340860in}{1.272076in}}%
\pgfpathlineto{\pgfqpoint{1.344261in}{1.274998in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{1.277505in}}%
\pgfpathlineto{\pgfqpoint{1.351063in}{1.274300in}}%
\pgfpathlineto{\pgfqpoint{1.354465in}{1.279305in}}%
\pgfpathlineto{\pgfqpoint{1.357866in}{1.277762in}}%
\pgfpathlineto{\pgfqpoint{1.361267in}{1.278956in}}%
\pgfpathlineto{\pgfqpoint{1.364668in}{1.278583in}}%
\pgfpathlineto{\pgfqpoint{1.368070in}{1.276063in}}%
\pgfpathlineto{\pgfqpoint{1.371471in}{1.274169in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{1.273112in}}%
\pgfpathlineto{\pgfqpoint{1.378273in}{1.272654in}}%
\pgfpathlineto{\pgfqpoint{1.381675in}{1.272222in}}%
\pgfpathlineto{\pgfqpoint{1.385076in}{1.271863in}}%
\pgfpathlineto{\pgfqpoint{1.388477in}{1.275586in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.276156in}}%
\pgfpathlineto{\pgfqpoint{1.395280in}{1.271780in}}%
\pgfpathlineto{\pgfqpoint{1.398681in}{1.273647in}}%
\pgfpathlineto{\pgfqpoint{1.402082in}{1.275117in}}%
\pgfpathlineto{\pgfqpoint{1.405484in}{1.275217in}}%
\pgfpathlineto{\pgfqpoint{1.408885in}{1.273236in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{1.283584in}}%
\pgfpathlineto{\pgfqpoint{1.415687in}{1.282583in}}%
\pgfpathlineto{\pgfqpoint{1.419089in}{1.285322in}}%
\pgfpathlineto{\pgfqpoint{1.422490in}{1.288083in}}%
\pgfpathlineto{\pgfqpoint{1.425891in}{1.282676in}}%
\pgfpathlineto{\pgfqpoint{1.429292in}{1.283418in}}%
\pgfpathlineto{\pgfqpoint{1.432694in}{1.289844in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{1.284409in}}%
\pgfpathlineto{\pgfqpoint{1.439496in}{1.288603in}}%
\pgfpathlineto{\pgfqpoint{1.442897in}{1.281947in}}%
\pgfpathlineto{\pgfqpoint{1.446299in}{1.280650in}}%
\pgfpathlineto{\pgfqpoint{1.449700in}{1.281955in}}%
\pgfpathlineto{\pgfqpoint{1.453101in}{1.279006in}}%
\pgfpathlineto{\pgfqpoint{1.456502in}{1.278599in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{1.463305in}{1.280803in}}%
\pgfpathlineto{\pgfqpoint{1.466706in}{1.283696in}}%
\pgfpathlineto{\pgfqpoint{1.470107in}{1.284490in}}%
\pgfpathlineto{\pgfqpoint{1.473509in}{1.283131in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.280463in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{1.287397in}}%
\pgfpathlineto{\pgfqpoint{1.483712in}{1.283437in}}%
\pgfpathlineto{\pgfqpoint{1.487114in}{1.290715in}}%
\pgfpathlineto{\pgfqpoint{1.490515in}{1.288238in}}%
\pgfpathlineto{\pgfqpoint{1.493916in}{1.295314in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{1.290848in}}%
\pgfpathlineto{\pgfqpoint{1.500719in}{1.280387in}}%
\pgfpathlineto{\pgfqpoint{1.504120in}{1.290590in}}%
\pgfpathlineto{\pgfqpoint{1.507521in}{1.284752in}}%
\pgfpathlineto{\pgfqpoint{1.510922in}{1.285524in}}%
\pgfpathlineto{\pgfqpoint{1.514324in}{1.285831in}}%
\pgfpathlineto{\pgfqpoint{1.517725in}{1.274249in}}%
\pgfpathlineto{\pgfqpoint{1.521126in}{1.277598in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{1.285864in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{1.285199in}}%
\pgfpathlineto{\pgfqpoint{1.531330in}{1.283212in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{1.284098in}}%
\pgfpathlineto{\pgfqpoint{1.538132in}{1.282198in}}%
\pgfpathlineto{\pgfqpoint{1.541534in}{1.279395in}}%
\pgfpathlineto{\pgfqpoint{1.544935in}{1.274947in}}%
\pgfpathlineto{\pgfqpoint{1.548336in}{1.277618in}}%
\pgfpathlineto{\pgfqpoint{1.551737in}{1.280225in}}%
\pgfpathlineto{\pgfqpoint{1.555139in}{1.280262in}}%
\pgfpathlineto{\pgfqpoint{1.558540in}{1.276367in}}%
\pgfpathlineto{\pgfqpoint{1.561941in}{1.272223in}}%
\pgfpathlineto{\pgfqpoint{1.565342in}{1.272231in}}%
\pgfpathlineto{\pgfqpoint{1.568744in}{1.273800in}}%
\pgfpathlineto{\pgfqpoint{1.572145in}{1.275481in}}%
\pgfpathlineto{\pgfqpoint{1.575546in}{1.276085in}}%
\pgfpathlineto{\pgfqpoint{1.578947in}{1.277674in}}%
\pgfpathlineto{\pgfqpoint{1.582349in}{1.272110in}}%
\pgfpathlineto{\pgfqpoint{1.585750in}{1.272830in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.274506in}}%
\pgfpathlineto{\pgfqpoint{1.592552in}{1.275548in}}%
\pgfpathlineto{\pgfqpoint{1.595954in}{1.284426in}}%
\pgfpathlineto{\pgfqpoint{1.599355in}{1.279434in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{1.282230in}}%
\pgfpathlineto{\pgfqpoint{1.606158in}{1.282613in}}%
\pgfpathlineto{\pgfqpoint{1.609559in}{1.283001in}}%
\pgfpathlineto{\pgfqpoint{1.612960in}{1.285480in}}%
\pgfpathlineto{\pgfqpoint{1.616361in}{1.276177in}}%
\pgfpathlineto{\pgfqpoint{1.619763in}{1.283932in}}%
\pgfpathlineto{\pgfqpoint{1.623164in}{1.286634in}}%
\pgfpathlineto{\pgfqpoint{1.626565in}{1.277360in}}%
\pgfpathlineto{\pgfqpoint{1.629966in}{1.274857in}}%
\pgfpathlineto{\pgfqpoint{1.633368in}{1.276340in}}%
\pgfpathlineto{\pgfqpoint{1.636769in}{1.274096in}}%
\pgfpathlineto{\pgfqpoint{1.640170in}{1.273582in}}%
\pgfpathlineto{\pgfqpoint{1.643571in}{1.269564in}}%
\pgfpathlineto{\pgfqpoint{1.646973in}{1.267268in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{1.278000in}}%
\pgfpathlineto{\pgfqpoint{1.653775in}{1.281855in}}%
\pgfpathlineto{\pgfqpoint{1.657176in}{1.281389in}}%
\pgfpathlineto{\pgfqpoint{1.660578in}{1.280254in}}%
\pgfpathlineto{\pgfqpoint{1.663979in}{1.284852in}}%
\pgfpathlineto{\pgfqpoint{1.667380in}{1.281688in}}%
\pgfpathlineto{\pgfqpoint{1.670781in}{1.279753in}}%
\pgfpathlineto{\pgfqpoint{1.674183in}{1.286544in}}%
\pgfpathlineto{\pgfqpoint{1.677584in}{1.287842in}}%
\pgfpathlineto{\pgfqpoint{1.680985in}{1.289760in}}%
\pgfpathlineto{\pgfqpoint{1.684386in}{1.281629in}}%
\pgfpathlineto{\pgfqpoint{1.687788in}{1.284891in}}%
\pgfpathlineto{\pgfqpoint{1.691189in}{1.290863in}}%
\pgfpathlineto{\pgfqpoint{1.694590in}{1.287767in}}%
\pgfpathlineto{\pgfqpoint{1.697991in}{1.292597in}}%
\pgfpathlineto{\pgfqpoint{1.701393in}{1.291648in}}%
\pgfpathlineto{\pgfqpoint{1.704794in}{1.293211in}}%
\pgfpathlineto{\pgfqpoint{1.708195in}{1.289332in}}%
\pgfpathlineto{\pgfqpoint{1.711596in}{1.289351in}}%
\pgfpathlineto{\pgfqpoint{1.714998in}{1.287792in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{1.292579in}}%
\pgfpathlineto{\pgfqpoint{1.721800in}{1.288824in}}%
\pgfpathlineto{\pgfqpoint{1.725201in}{1.288472in}}%
\pgfpathlineto{\pgfqpoint{1.728603in}{1.292209in}}%
\pgfpathlineto{\pgfqpoint{1.732004in}{1.290662in}}%
\pgfpathlineto{\pgfqpoint{1.735405in}{1.286235in}}%
\pgfpathlineto{\pgfqpoint{1.738806in}{1.287503in}}%
\pgfpathlineto{\pgfqpoint{1.742208in}{1.293878in}}%
\pgfpathlineto{\pgfqpoint{1.745609in}{1.288701in}}%
\pgfpathlineto{\pgfqpoint{1.749010in}{1.283246in}}%
\pgfpathlineto{\pgfqpoint{1.752411in}{1.283569in}}%
\pgfpathlineto{\pgfqpoint{1.755813in}{1.287951in}}%
\pgfpathlineto{\pgfqpoint{1.759214in}{1.286450in}}%
\pgfpathlineto{\pgfqpoint{1.762615in}{1.287150in}}%
\pgfpathlineto{\pgfqpoint{1.766016in}{1.292846in}}%
\pgfpathlineto{\pgfqpoint{1.769418in}{1.287211in}}%
\pgfpathlineto{\pgfqpoint{1.772819in}{1.287965in}}%
\pgfpathlineto{\pgfqpoint{1.776220in}{1.285577in}}%
\pgfpathlineto{\pgfqpoint{1.779621in}{1.286986in}}%
\pgfpathlineto{\pgfqpoint{1.783023in}{1.280852in}}%
\pgfpathlineto{\pgfqpoint{1.786424in}{1.283944in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.283244in}}%
\pgfpathlineto{\pgfqpoint{1.793226in}{1.290827in}}%
\pgfpathlineto{\pgfqpoint{1.796628in}{1.285691in}}%
\pgfpathlineto{\pgfqpoint{1.800029in}{1.279567in}}%
\pgfpathlineto{\pgfqpoint{1.803430in}{1.289834in}}%
\pgfpathlineto{\pgfqpoint{1.806831in}{1.289432in}}%
\pgfpathlineto{\pgfqpoint{1.810233in}{1.298596in}}%
\pgfpathlineto{\pgfqpoint{1.813634in}{1.297386in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{1.820437in}{1.309094in}}%
\pgfpathlineto{\pgfqpoint{1.823838in}{1.297924in}}%
\pgfpathlineto{\pgfqpoint{1.827239in}{1.301466in}}%
\pgfpathlineto{\pgfqpoint{1.830640in}{1.294790in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{1.300559in}}%
\pgfpathlineto{\pgfqpoint{1.837443in}{1.298345in}}%
\pgfpathlineto{\pgfqpoint{1.840844in}{1.293419in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{1.290984in}}%
\pgfpathlineto{\pgfqpoint{1.847647in}{1.285234in}}%
\pgfpathlineto{\pgfqpoint{1.851048in}{1.282494in}}%
\pgfpathlineto{\pgfqpoint{1.854449in}{1.285582in}}%
\pgfpathlineto{\pgfqpoint{1.857850in}{1.282498in}}%
\pgfpathlineto{\pgfqpoint{1.861252in}{1.287366in}}%
\pgfpathlineto{\pgfqpoint{1.864653in}{1.287653in}}%
\pgfpathlineto{\pgfqpoint{1.868054in}{1.287544in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{1.293206in}}%
\pgfpathlineto{\pgfqpoint{1.874857in}{1.296592in}}%
\pgfpathlineto{\pgfqpoint{1.878258in}{1.292990in}}%
\pgfpathlineto{\pgfqpoint{1.881659in}{1.294411in}}%
\pgfpathlineto{\pgfqpoint{1.885060in}{1.297840in}}%
\pgfpathlineto{\pgfqpoint{1.888462in}{1.295794in}}%
\pgfpathlineto{\pgfqpoint{1.891863in}{1.297344in}}%
\pgfpathlineto{\pgfqpoint{1.895264in}{1.287866in}}%
\pgfpathlineto{\pgfqpoint{1.898665in}{1.296262in}}%
\pgfpathlineto{\pgfqpoint{1.902067in}{1.295287in}}%
\pgfpathlineto{\pgfqpoint{1.905468in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{1.303501in}}%
\pgfpathlineto{\pgfqpoint{1.912270in}{1.300794in}}%
\pgfpathlineto{\pgfqpoint{1.915672in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{1.298600in}}%
\pgfpathlineto{\pgfqpoint{1.922474in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{1.295372in}}%
\pgfpathlineto{\pgfqpoint{1.929277in}{1.298072in}}%
\pgfpathlineto{\pgfqpoint{1.932678in}{1.298804in}}%
\pgfpathlineto{\pgfqpoint{1.936079in}{1.302125in}}%
\pgfpathlineto{\pgfqpoint{1.939480in}{1.298642in}}%
\pgfpathlineto{\pgfqpoint{1.942882in}{1.304430in}}%
\pgfpathlineto{\pgfqpoint{1.946283in}{1.299363in}}%
\pgfpathlineto{\pgfqpoint{1.949684in}{1.301683in}}%
\pgfpathlineto{\pgfqpoint{1.953085in}{1.302013in}}%
\pgfpathlineto{\pgfqpoint{1.956487in}{1.299086in}}%
\pgfpathlineto{\pgfqpoint{1.959888in}{1.311905in}}%
\pgfpathlineto{\pgfqpoint{1.963289in}{1.299692in}}%
\pgfpathlineto{\pgfqpoint{1.966690in}{1.301301in}}%
\pgfpathlineto{\pgfqpoint{1.970092in}{1.294621in}}%
\pgfpathlineto{\pgfqpoint{1.973493in}{1.302198in}}%
\pgfpathlineto{\pgfqpoint{1.976894in}{1.299203in}}%
\pgfpathlineto{\pgfqpoint{1.980295in}{1.303654in}}%
\pgfpathlineto{\pgfqpoint{1.983697in}{1.299382in}}%
\pgfpathlineto{\pgfqpoint{1.987098in}{1.313391in}}%
\pgfpathlineto{\pgfqpoint{1.990499in}{1.307828in}}%
\pgfpathlineto{\pgfqpoint{1.993900in}{1.301520in}}%
\pgfpathlineto{\pgfqpoint{1.997302in}{1.288898in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{1.296608in}}%
\pgfpathlineto{\pgfqpoint{2.004104in}{1.286121in}}%
\pgfpathlineto{\pgfqpoint{2.007505in}{1.279591in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{1.291291in}}%
\pgfpathlineto{\pgfqpoint{2.014308in}{1.292309in}}%
\pgfpathlineto{\pgfqpoint{2.017709in}{1.297588in}}%
\pgfpathlineto{\pgfqpoint{2.021110in}{1.291448in}}%
\pgfpathlineto{\pgfqpoint{2.024512in}{1.291088in}}%
\pgfpathlineto{\pgfqpoint{2.027913in}{1.285403in}}%
\pgfpathlineto{\pgfqpoint{2.031314in}{1.294832in}}%
\pgfpathlineto{\pgfqpoint{2.034715in}{1.297337in}}%
\pgfpathlineto{\pgfqpoint{2.038117in}{1.302924in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{1.300595in}}%
\pgfpathlineto{\pgfqpoint{2.044919in}{1.308675in}}%
\pgfpathlineto{\pgfqpoint{2.048321in}{1.301489in}}%
\pgfpathlineto{\pgfqpoint{2.051722in}{1.300796in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{1.298063in}}%
\pgfpathlineto{\pgfqpoint{2.058524in}{1.289177in}}%
\pgfpathlineto{\pgfqpoint{2.061926in}{1.292356in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{1.288682in}}%
\pgfpathlineto{\pgfqpoint{2.068728in}{1.287429in}}%
\pgfpathlineto{\pgfqpoint{2.072129in}{1.288982in}}%
\pgfpathlineto{\pgfqpoint{2.075531in}{1.283194in}}%
\pgfpathlineto{\pgfqpoint{2.078932in}{1.287697in}}%
\pgfpathlineto{\pgfqpoint{2.082333in}{1.286488in}}%
\pgfpathlineto{\pgfqpoint{2.085734in}{1.294409in}}%
\pgfpathlineto{\pgfqpoint{2.089136in}{1.290854in}}%
\pgfpathlineto{\pgfqpoint{2.092537in}{1.298429in}}%
\pgfpathlineto{\pgfqpoint{2.095938in}{1.292261in}}%
\pgfpathlineto{\pgfqpoint{2.099339in}{1.296583in}}%
\pgfpathlineto{\pgfqpoint{2.102741in}{1.304301in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{1.302776in}}%
\pgfpathlineto{\pgfqpoint{2.109543in}{1.306230in}}%
\pgfpathlineto{\pgfqpoint{2.112944in}{1.299703in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{1.290192in}}%
\pgfpathlineto{\pgfqpoint{2.119747in}{1.301477in}}%
\pgfpathlineto{\pgfqpoint{2.123148in}{1.303774in}}%
\pgfpathlineto{\pgfqpoint{2.126549in}{1.290080in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{1.290852in}}%
\pgfpathlineto{\pgfqpoint{2.133352in}{1.283159in}}%
\pgfpathlineto{\pgfqpoint{2.136753in}{1.282752in}}%
\pgfpathlineto{\pgfqpoint{2.140154in}{1.280239in}}%
\pgfpathlineto{\pgfqpoint{2.143556in}{1.284146in}}%
\pgfpathlineto{\pgfqpoint{2.146957in}{1.281841in}}%
\pgfpathlineto{\pgfqpoint{2.150358in}{1.285645in}}%
\pgfpathlineto{\pgfqpoint{2.153759in}{1.285889in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{1.286212in}}%
\pgfpathlineto{\pgfqpoint{2.160562in}{1.286398in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{1.290809in}}%
\pgfpathlineto{\pgfqpoint{2.167364in}{1.288591in}}%
\pgfpathlineto{\pgfqpoint{2.170766in}{1.296742in}}%
\pgfpathlineto{\pgfqpoint{2.174167in}{1.293712in}}%
\pgfpathlineto{\pgfqpoint{2.177568in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{2.180969in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{2.184371in}{1.297219in}}%
\pgfpathlineto{\pgfqpoint{2.187772in}{1.296705in}}%
\pgfpathlineto{\pgfqpoint{2.191173in}{1.292264in}}%
\pgfpathlineto{\pgfqpoint{2.194574in}{1.293259in}}%
\pgfpathlineto{\pgfqpoint{2.197976in}{1.295193in}}%
\pgfpathlineto{\pgfqpoint{2.201377in}{1.292542in}}%
\pgfpathlineto{\pgfqpoint{2.204778in}{1.295273in}}%
\pgfpathlineto{\pgfqpoint{2.208179in}{1.291786in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.292452in}}%
\pgfpathlineto{\pgfqpoint{2.214982in}{1.294099in}}%
\pgfpathlineto{\pgfqpoint{2.218383in}{1.298415in}}%
\pgfpathlineto{\pgfqpoint{2.221784in}{1.290788in}}%
\pgfpathlineto{\pgfqpoint{2.225186in}{1.293937in}}%
\pgfpathlineto{\pgfqpoint{2.228587in}{1.295090in}}%
\pgfpathlineto{\pgfqpoint{2.231988in}{1.292727in}}%
\pgfpathlineto{\pgfqpoint{2.235389in}{1.300731in}}%
\pgfpathlineto{\pgfqpoint{2.238791in}{1.297335in}}%
\pgfpathlineto{\pgfqpoint{2.242192in}{1.297461in}}%
\pgfpathlineto{\pgfqpoint{2.245593in}{1.299712in}}%
\pgfpathlineto{\pgfqpoint{2.248994in}{1.286585in}}%
\pgfpathlineto{\pgfqpoint{2.252396in}{1.303520in}}%
\pgfpathlineto{\pgfqpoint{2.255797in}{1.303518in}}%
\pgfpathlineto{\pgfqpoint{2.259198in}{1.301292in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{1.298584in}}%
\pgfpathlineto{\pgfqpoint{2.266001in}{1.303420in}}%
\pgfpathlineto{\pgfqpoint{2.269402in}{1.304530in}}%
\pgfpathlineto{\pgfqpoint{2.272803in}{1.304545in}}%
\pgfpathlineto{\pgfqpoint{2.276205in}{1.301664in}}%
\pgfpathlineto{\pgfqpoint{2.279606in}{1.296209in}}%
\pgfpathlineto{\pgfqpoint{2.283007in}{1.302065in}}%
\pgfpathlineto{\pgfqpoint{2.286408in}{1.297587in}}%
\pgfpathlineto{\pgfqpoint{2.289810in}{1.296155in}}%
\pgfpathlineto{\pgfqpoint{2.293211in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{2.296612in}{1.292559in}}%
\pgfpathlineto{\pgfqpoint{2.300013in}{1.289039in}}%
\pgfpathlineto{\pgfqpoint{2.303415in}{1.299748in}}%
\pgfpathlineto{\pgfqpoint{2.306816in}{1.291303in}}%
\pgfpathlineto{\pgfqpoint{2.310217in}{1.291337in}}%
\pgfpathlineto{\pgfqpoint{2.313618in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{1.289633in}}%
\pgfpathlineto{\pgfqpoint{2.320421in}{1.295330in}}%
\pgfpathlineto{\pgfqpoint{2.323822in}{1.291944in}}%
\pgfpathlineto{\pgfqpoint{2.327223in}{1.303108in}}%
\pgfpathlineto{\pgfqpoint{2.330625in}{1.301125in}}%
\pgfpathlineto{\pgfqpoint{2.334026in}{1.301854in}}%
\pgfpathlineto{\pgfqpoint{2.337427in}{1.306957in}}%
\pgfpathlineto{\pgfqpoint{2.340828in}{1.305426in}}%
\pgfpathlineto{\pgfqpoint{2.344230in}{1.303988in}}%
\pgfpathlineto{\pgfqpoint{2.347631in}{1.299700in}}%
\pgfpathlineto{\pgfqpoint{2.351032in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{2.354433in}{1.291452in}}%
\pgfpathlineto{\pgfqpoint{2.357835in}{1.282997in}}%
\pgfpathlineto{\pgfqpoint{2.361236in}{1.287098in}}%
\pgfpathlineto{\pgfqpoint{2.364637in}{1.287540in}}%
\pgfpathlineto{\pgfqpoint{2.368038in}{1.287652in}}%
\pgfpathlineto{\pgfqpoint{2.371440in}{1.287883in}}%
\pgfpathlineto{\pgfqpoint{2.374841in}{1.287186in}}%
\pgfpathlineto{\pgfqpoint{2.378242in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{2.381643in}{1.293021in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{1.286636in}}%
\pgfpathlineto{\pgfqpoint{2.388446in}{1.285065in}}%
\pgfpathlineto{\pgfqpoint{2.391847in}{1.283363in}}%
\pgfpathlineto{\pgfqpoint{2.395248in}{1.283186in}}%
\pgfpathlineto{\pgfqpoint{2.398650in}{1.288181in}}%
\pgfpathlineto{\pgfqpoint{2.402051in}{1.283522in}}%
\pgfpathlineto{\pgfqpoint{2.405452in}{1.282758in}}%
\pgfpathlineto{\pgfqpoint{2.408853in}{1.281240in}}%
\pgfpathlineto{\pgfqpoint{2.412255in}{1.292354in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{1.290981in}}%
\pgfpathlineto{\pgfqpoint{2.419057in}{1.293947in}}%
\pgfpathlineto{\pgfqpoint{2.422458in}{1.286702in}}%
\pgfpathlineto{\pgfqpoint{2.422458in}{1.312236in}}%
\pgfpathlineto{\pgfqpoint{2.422458in}{1.312236in}}%
\pgfpathlineto{\pgfqpoint{2.419057in}{1.317379in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{1.311022in}}%
\pgfpathlineto{\pgfqpoint{2.412255in}{1.317658in}}%
\pgfpathlineto{\pgfqpoint{2.408853in}{1.298041in}}%
\pgfpathlineto{\pgfqpoint{2.405452in}{1.302367in}}%
\pgfpathlineto{\pgfqpoint{2.402051in}{1.301106in}}%
\pgfpathlineto{\pgfqpoint{2.398650in}{1.309829in}}%
\pgfpathlineto{\pgfqpoint{2.395248in}{1.302551in}}%
\pgfpathlineto{\pgfqpoint{2.391847in}{1.303952in}}%
\pgfpathlineto{\pgfqpoint{2.388446in}{1.307972in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{1.309476in}}%
\pgfpathlineto{\pgfqpoint{2.381643in}{1.316147in}}%
\pgfpathlineto{\pgfqpoint{2.378242in}{1.310613in}}%
\pgfpathlineto{\pgfqpoint{2.374841in}{1.308325in}}%
\pgfpathlineto{\pgfqpoint{2.371440in}{1.308152in}}%
\pgfpathlineto{\pgfqpoint{2.368038in}{1.302369in}}%
\pgfpathlineto{\pgfqpoint{2.364637in}{1.304563in}}%
\pgfpathlineto{\pgfqpoint{2.361236in}{1.306729in}}%
\pgfpathlineto{\pgfqpoint{2.357835in}{1.297954in}}%
\pgfpathlineto{\pgfqpoint{2.354433in}{1.312494in}}%
\pgfpathlineto{\pgfqpoint{2.351032in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{2.347631in}{1.318638in}}%
\pgfpathlineto{\pgfqpoint{2.344230in}{1.327081in}}%
\pgfpathlineto{\pgfqpoint{2.340828in}{1.328364in}}%
\pgfpathlineto{\pgfqpoint{2.337427in}{1.322671in}}%
\pgfpathlineto{\pgfqpoint{2.334026in}{1.325201in}}%
\pgfpathlineto{\pgfqpoint{2.330625in}{1.323456in}}%
\pgfpathlineto{\pgfqpoint{2.327223in}{1.325518in}}%
\pgfpathlineto{\pgfqpoint{2.323822in}{1.306604in}}%
\pgfpathlineto{\pgfqpoint{2.320421in}{1.310299in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{1.307186in}}%
\pgfpathlineto{\pgfqpoint{2.313618in}{1.297226in}}%
\pgfpathlineto{\pgfqpoint{2.310217in}{1.310888in}}%
\pgfpathlineto{\pgfqpoint{2.306816in}{1.305931in}}%
\pgfpathlineto{\pgfqpoint{2.303415in}{1.331609in}}%
\pgfpathlineto{\pgfqpoint{2.300013in}{1.309179in}}%
\pgfpathlineto{\pgfqpoint{2.296612in}{1.318465in}}%
\pgfpathlineto{\pgfqpoint{2.293211in}{1.321552in}}%
\pgfpathlineto{\pgfqpoint{2.289810in}{1.319275in}}%
\pgfpathlineto{\pgfqpoint{2.286408in}{1.321370in}}%
\pgfpathlineto{\pgfqpoint{2.283007in}{1.325293in}}%
\pgfpathlineto{\pgfqpoint{2.279606in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{2.276205in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{2.272803in}{1.325988in}}%
\pgfpathlineto{\pgfqpoint{2.269402in}{1.328443in}}%
\pgfpathlineto{\pgfqpoint{2.266001in}{1.323218in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{1.318969in}}%
\pgfpathlineto{\pgfqpoint{2.259198in}{1.325481in}}%
\pgfpathlineto{\pgfqpoint{2.255797in}{1.325089in}}%
\pgfpathlineto{\pgfqpoint{2.252396in}{1.326802in}}%
\pgfpathlineto{\pgfqpoint{2.248994in}{1.307514in}}%
\pgfpathlineto{\pgfqpoint{2.245593in}{1.320958in}}%
\pgfpathlineto{\pgfqpoint{2.242192in}{1.316847in}}%
\pgfpathlineto{\pgfqpoint{2.238791in}{1.315998in}}%
\pgfpathlineto{\pgfqpoint{2.235389in}{1.323963in}}%
\pgfpathlineto{\pgfqpoint{2.231988in}{1.317509in}}%
\pgfpathlineto{\pgfqpoint{2.228587in}{1.313077in}}%
\pgfpathlineto{\pgfqpoint{2.225186in}{1.311323in}}%
\pgfpathlineto{\pgfqpoint{2.221784in}{1.308046in}}%
\pgfpathlineto{\pgfqpoint{2.218383in}{1.314543in}}%
\pgfpathlineto{\pgfqpoint{2.214982in}{1.314426in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.309022in}}%
\pgfpathlineto{\pgfqpoint{2.208179in}{1.308411in}}%
\pgfpathlineto{\pgfqpoint{2.204778in}{1.320772in}}%
\pgfpathlineto{\pgfqpoint{2.201377in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{2.197976in}{1.316080in}}%
\pgfpathlineto{\pgfqpoint{2.194574in}{1.312240in}}%
\pgfpathlineto{\pgfqpoint{2.191173in}{1.312086in}}%
\pgfpathlineto{\pgfqpoint{2.187772in}{1.318286in}}%
\pgfpathlineto{\pgfqpoint{2.184371in}{1.318792in}}%
\pgfpathlineto{\pgfqpoint{2.180969in}{1.317973in}}%
\pgfpathlineto{\pgfqpoint{2.177568in}{1.316734in}}%
\pgfpathlineto{\pgfqpoint{2.174167in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{2.170766in}{1.317562in}}%
\pgfpathlineto{\pgfqpoint{2.167364in}{1.306408in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{1.308506in}}%
\pgfpathlineto{\pgfqpoint{2.160562in}{1.302974in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{1.305130in}}%
\pgfpathlineto{\pgfqpoint{2.153759in}{1.301978in}}%
\pgfpathlineto{\pgfqpoint{2.150358in}{1.300221in}}%
\pgfpathlineto{\pgfqpoint{2.146957in}{1.297962in}}%
\pgfpathlineto{\pgfqpoint{2.143556in}{1.300192in}}%
\pgfpathlineto{\pgfqpoint{2.140154in}{1.299070in}}%
\pgfpathlineto{\pgfqpoint{2.136753in}{1.300360in}}%
\pgfpathlineto{\pgfqpoint{2.133352in}{1.307818in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{1.315366in}}%
\pgfpathlineto{\pgfqpoint{2.126549in}{1.314177in}}%
\pgfpathlineto{\pgfqpoint{2.123148in}{1.332047in}}%
\pgfpathlineto{\pgfqpoint{2.119747in}{1.325584in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{1.317832in}}%
\pgfpathlineto{\pgfqpoint{2.112944in}{1.322725in}}%
\pgfpathlineto{\pgfqpoint{2.109543in}{1.336785in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{1.331666in}}%
\pgfpathlineto{\pgfqpoint{2.102741in}{1.331109in}}%
\pgfpathlineto{\pgfqpoint{2.099339in}{1.322038in}}%
\pgfpathlineto{\pgfqpoint{2.095938in}{1.312293in}}%
\pgfpathlineto{\pgfqpoint{2.092537in}{1.320988in}}%
\pgfpathlineto{\pgfqpoint{2.089136in}{1.310254in}}%
\pgfpathlineto{\pgfqpoint{2.085734in}{1.311690in}}%
\pgfpathlineto{\pgfqpoint{2.082333in}{1.304581in}}%
\pgfpathlineto{\pgfqpoint{2.078932in}{1.307781in}}%
\pgfpathlineto{\pgfqpoint{2.075531in}{1.299327in}}%
\pgfpathlineto{\pgfqpoint{2.072129in}{1.306241in}}%
\pgfpathlineto{\pgfqpoint{2.068728in}{1.309172in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{1.308893in}}%
\pgfpathlineto{\pgfqpoint{2.061926in}{1.313460in}}%
\pgfpathlineto{\pgfqpoint{2.058524in}{1.307555in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{1.316658in}}%
\pgfpathlineto{\pgfqpoint{2.051722in}{1.321990in}}%
\pgfpathlineto{\pgfqpoint{2.048321in}{1.320555in}}%
\pgfpathlineto{\pgfqpoint{2.044919in}{1.327563in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{1.322116in}}%
\pgfpathlineto{\pgfqpoint{2.038117in}{1.320804in}}%
\pgfpathlineto{\pgfqpoint{2.034715in}{1.313089in}}%
\pgfpathlineto{\pgfqpoint{2.031314in}{1.310364in}}%
\pgfpathlineto{\pgfqpoint{2.027913in}{1.302182in}}%
\pgfpathlineto{\pgfqpoint{2.024512in}{1.308450in}}%
\pgfpathlineto{\pgfqpoint{2.021110in}{1.308508in}}%
\pgfpathlineto{\pgfqpoint{2.017709in}{1.318027in}}%
\pgfpathlineto{\pgfqpoint{2.014308in}{1.309105in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{1.307845in}}%
\pgfpathlineto{\pgfqpoint{2.007505in}{1.298878in}}%
\pgfpathlineto{\pgfqpoint{2.004104in}{1.301703in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{1.313824in}}%
\pgfpathlineto{\pgfqpoint{1.997302in}{1.306652in}}%
\pgfpathlineto{\pgfqpoint{1.993900in}{1.325883in}}%
\pgfpathlineto{\pgfqpoint{1.990499in}{1.328114in}}%
\pgfpathlineto{\pgfqpoint{1.987098in}{1.335880in}}%
\pgfpathlineto{\pgfqpoint{1.983697in}{1.321970in}}%
\pgfpathlineto{\pgfqpoint{1.980295in}{1.327630in}}%
\pgfpathlineto{\pgfqpoint{1.976894in}{1.323470in}}%
\pgfpathlineto{\pgfqpoint{1.973493in}{1.321617in}}%
\pgfpathlineto{\pgfqpoint{1.970092in}{1.313145in}}%
\pgfpathlineto{\pgfqpoint{1.966690in}{1.319290in}}%
\pgfpathlineto{\pgfqpoint{1.963289in}{1.318101in}}%
\pgfpathlineto{\pgfqpoint{1.959888in}{1.332022in}}%
\pgfpathlineto{\pgfqpoint{1.956487in}{1.313420in}}%
\pgfpathlineto{\pgfqpoint{1.953085in}{1.315869in}}%
\pgfpathlineto{\pgfqpoint{1.949684in}{1.316918in}}%
\pgfpathlineto{\pgfqpoint{1.946283in}{1.312713in}}%
\pgfpathlineto{\pgfqpoint{1.942882in}{1.319478in}}%
\pgfpathlineto{\pgfqpoint{1.939480in}{1.314222in}}%
\pgfpathlineto{\pgfqpoint{1.936079in}{1.316018in}}%
\pgfpathlineto{\pgfqpoint{1.932678in}{1.315827in}}%
\pgfpathlineto{\pgfqpoint{1.929277in}{1.313208in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{1.310346in}}%
\pgfpathlineto{\pgfqpoint{1.922474in}{1.313755in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{1.313675in}}%
\pgfpathlineto{\pgfqpoint{1.915672in}{1.307276in}}%
\pgfpathlineto{\pgfqpoint{1.912270in}{1.314126in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{1.316180in}}%
\pgfpathlineto{\pgfqpoint{1.905468in}{1.311944in}}%
\pgfpathlineto{\pgfqpoint{1.902067in}{1.317143in}}%
\pgfpathlineto{\pgfqpoint{1.898665in}{1.313223in}}%
\pgfpathlineto{\pgfqpoint{1.895264in}{1.303351in}}%
\pgfpathlineto{\pgfqpoint{1.891863in}{1.316344in}}%
\pgfpathlineto{\pgfqpoint{1.888462in}{1.312349in}}%
\pgfpathlineto{\pgfqpoint{1.885060in}{1.312950in}}%
\pgfpathlineto{\pgfqpoint{1.881659in}{1.310209in}}%
\pgfpathlineto{\pgfqpoint{1.878258in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{1.874857in}{1.309857in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{1.310892in}}%
\pgfpathlineto{\pgfqpoint{1.868054in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{1.864653in}{1.306176in}}%
\pgfpathlineto{\pgfqpoint{1.861252in}{1.304241in}}%
\pgfpathlineto{\pgfqpoint{1.857850in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{1.854449in}{1.301835in}}%
\pgfpathlineto{\pgfqpoint{1.851048in}{1.302508in}}%
\pgfpathlineto{\pgfqpoint{1.847647in}{1.302730in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{1.308749in}}%
\pgfpathlineto{\pgfqpoint{1.840844in}{1.309824in}}%
\pgfpathlineto{\pgfqpoint{1.837443in}{1.315974in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{1.314948in}}%
\pgfpathlineto{\pgfqpoint{1.830640in}{1.308265in}}%
\pgfpathlineto{\pgfqpoint{1.827239in}{1.318483in}}%
\pgfpathlineto{\pgfqpoint{1.823838in}{1.314895in}}%
\pgfpathlineto{\pgfqpoint{1.820437in}{1.328115in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{1.313908in}}%
\pgfpathlineto{\pgfqpoint{1.813634in}{1.314310in}}%
\pgfpathlineto{\pgfqpoint{1.810233in}{1.313426in}}%
\pgfpathlineto{\pgfqpoint{1.806831in}{1.309768in}}%
\pgfpathlineto{\pgfqpoint{1.803430in}{1.304831in}}%
\pgfpathlineto{\pgfqpoint{1.800029in}{1.295542in}}%
\pgfpathlineto{\pgfqpoint{1.796628in}{1.303644in}}%
\pgfpathlineto{\pgfqpoint{1.793226in}{1.305864in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.296823in}}%
\pgfpathlineto{\pgfqpoint{1.786424in}{1.299863in}}%
\pgfpathlineto{\pgfqpoint{1.783023in}{1.292070in}}%
\pgfpathlineto{\pgfqpoint{1.779621in}{1.297544in}}%
\pgfpathlineto{\pgfqpoint{1.776220in}{1.299726in}}%
\pgfpathlineto{\pgfqpoint{1.772819in}{1.302834in}}%
\pgfpathlineto{\pgfqpoint{1.769418in}{1.301216in}}%
\pgfpathlineto{\pgfqpoint{1.766016in}{1.312187in}}%
\pgfpathlineto{\pgfqpoint{1.762615in}{1.302383in}}%
\pgfpathlineto{\pgfqpoint{1.759214in}{1.301689in}}%
\pgfpathlineto{\pgfqpoint{1.755813in}{1.304338in}}%
\pgfpathlineto{\pgfqpoint{1.752411in}{1.296283in}}%
\pgfpathlineto{\pgfqpoint{1.749010in}{1.296718in}}%
\pgfpathlineto{\pgfqpoint{1.745609in}{1.303576in}}%
\pgfpathlineto{\pgfqpoint{1.742208in}{1.309512in}}%
\pgfpathlineto{\pgfqpoint{1.738806in}{1.301685in}}%
\pgfpathlineto{\pgfqpoint{1.735405in}{1.304475in}}%
\pgfpathlineto{\pgfqpoint{1.732004in}{1.308893in}}%
\pgfpathlineto{\pgfqpoint{1.728603in}{1.305675in}}%
\pgfpathlineto{\pgfqpoint{1.725201in}{1.304783in}}%
\pgfpathlineto{\pgfqpoint{1.721800in}{1.304706in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{1.308440in}}%
\pgfpathlineto{\pgfqpoint{1.714998in}{1.300204in}}%
\pgfpathlineto{\pgfqpoint{1.711596in}{1.304677in}}%
\pgfpathlineto{\pgfqpoint{1.708195in}{1.307450in}}%
\pgfpathlineto{\pgfqpoint{1.704794in}{1.309330in}}%
\pgfpathlineto{\pgfqpoint{1.701393in}{1.307134in}}%
\pgfpathlineto{\pgfqpoint{1.697991in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.694590in}{1.302765in}}%
\pgfpathlineto{\pgfqpoint{1.691189in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{1.687788in}{1.301352in}}%
\pgfpathlineto{\pgfqpoint{1.684386in}{1.295992in}}%
\pgfpathlineto{\pgfqpoint{1.680985in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{1.677584in}{1.304683in}}%
\pgfpathlineto{\pgfqpoint{1.674183in}{1.301274in}}%
\pgfpathlineto{\pgfqpoint{1.670781in}{1.292935in}}%
\pgfpathlineto{\pgfqpoint{1.667380in}{1.297363in}}%
\pgfpathlineto{\pgfqpoint{1.663979in}{1.297078in}}%
\pgfpathlineto{\pgfqpoint{1.660578in}{1.294785in}}%
\pgfpathlineto{\pgfqpoint{1.657176in}{1.293925in}}%
\pgfpathlineto{\pgfqpoint{1.653775in}{1.295150in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{1.287852in}}%
\pgfpathlineto{\pgfqpoint{1.646973in}{1.279144in}}%
\pgfpathlineto{\pgfqpoint{1.643571in}{1.279803in}}%
\pgfpathlineto{\pgfqpoint{1.640170in}{1.285810in}}%
\pgfpathlineto{\pgfqpoint{1.636769in}{1.286657in}}%
\pgfpathlineto{\pgfqpoint{1.633368in}{1.290124in}}%
\pgfpathlineto{\pgfqpoint{1.629966in}{1.286984in}}%
\pgfpathlineto{\pgfqpoint{1.626565in}{1.291281in}}%
\pgfpathlineto{\pgfqpoint{1.623164in}{1.301971in}}%
\pgfpathlineto{\pgfqpoint{1.619763in}{1.300468in}}%
\pgfpathlineto{\pgfqpoint{1.616361in}{1.291362in}}%
\pgfpathlineto{\pgfqpoint{1.612960in}{1.303074in}}%
\pgfpathlineto{\pgfqpoint{1.609559in}{1.298645in}}%
\pgfpathlineto{\pgfqpoint{1.606158in}{1.299373in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{1.298000in}}%
\pgfpathlineto{\pgfqpoint{1.599355in}{1.293079in}}%
\pgfpathlineto{\pgfqpoint{1.595954in}{1.303728in}}%
\pgfpathlineto{\pgfqpoint{1.592552in}{1.285285in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{1.288995in}}%
\pgfpathlineto{\pgfqpoint{1.585750in}{1.284073in}}%
\pgfpathlineto{\pgfqpoint{1.582349in}{1.282245in}}%
\pgfpathlineto{\pgfqpoint{1.578947in}{1.290571in}}%
\pgfpathlineto{\pgfqpoint{1.575546in}{1.288851in}}%
\pgfpathlineto{\pgfqpoint{1.572145in}{1.288054in}}%
\pgfpathlineto{\pgfqpoint{1.568744in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{1.565342in}{1.286902in}}%
\pgfpathlineto{\pgfqpoint{1.561941in}{1.283699in}}%
\pgfpathlineto{\pgfqpoint{1.558540in}{1.291316in}}%
\pgfpathlineto{\pgfqpoint{1.555139in}{1.295199in}}%
\pgfpathlineto{\pgfqpoint{1.551737in}{1.294998in}}%
\pgfpathlineto{\pgfqpoint{1.548336in}{1.292171in}}%
\pgfpathlineto{\pgfqpoint{1.544935in}{1.291711in}}%
\pgfpathlineto{\pgfqpoint{1.541534in}{1.295557in}}%
\pgfpathlineto{\pgfqpoint{1.538132in}{1.300909in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{1.297320in}}%
\pgfpathlineto{\pgfqpoint{1.531330in}{1.298841in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{1.299420in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{1.299824in}}%
\pgfpathlineto{\pgfqpoint{1.521126in}{1.291356in}}%
\pgfpathlineto{\pgfqpoint{1.517725in}{1.286904in}}%
\pgfpathlineto{\pgfqpoint{1.514324in}{1.299918in}}%
\pgfpathlineto{\pgfqpoint{1.510922in}{1.300391in}}%
\pgfpathlineto{\pgfqpoint{1.507521in}{1.300497in}}%
\pgfpathlineto{\pgfqpoint{1.504120in}{1.306184in}}%
\pgfpathlineto{\pgfqpoint{1.500719in}{1.293914in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{1.308928in}}%
\pgfpathlineto{\pgfqpoint{1.493916in}{1.314152in}}%
\pgfpathlineto{\pgfqpoint{1.490515in}{1.303567in}}%
\pgfpathlineto{\pgfqpoint{1.487114in}{1.307560in}}%
\pgfpathlineto{\pgfqpoint{1.483712in}{1.299187in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{1.301977in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.294465in}}%
\pgfpathlineto{\pgfqpoint{1.473509in}{1.298778in}}%
\pgfpathlineto{\pgfqpoint{1.470107in}{1.297985in}}%
\pgfpathlineto{\pgfqpoint{1.466706in}{1.302728in}}%
\pgfpathlineto{\pgfqpoint{1.463305in}{1.292540in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{1.295527in}}%
\pgfpathlineto{\pgfqpoint{1.456502in}{1.292602in}}%
\pgfpathlineto{\pgfqpoint{1.453101in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{1.449700in}{1.298329in}}%
\pgfpathlineto{\pgfqpoint{1.446299in}{1.299804in}}%
\pgfpathlineto{\pgfqpoint{1.442897in}{1.294489in}}%
\pgfpathlineto{\pgfqpoint{1.439496in}{1.305647in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{1.301167in}}%
\pgfpathlineto{\pgfqpoint{1.432694in}{1.308384in}}%
\pgfpathlineto{\pgfqpoint{1.429292in}{1.301737in}}%
\pgfpathlineto{\pgfqpoint{1.425891in}{1.301089in}}%
\pgfpathlineto{\pgfqpoint{1.422490in}{1.306759in}}%
\pgfpathlineto{\pgfqpoint{1.419089in}{1.303227in}}%
\pgfpathlineto{\pgfqpoint{1.415687in}{1.300111in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{1.302933in}}%
\pgfpathlineto{\pgfqpoint{1.408885in}{1.289853in}}%
\pgfpathlineto{\pgfqpoint{1.405484in}{1.288326in}}%
\pgfpathlineto{\pgfqpoint{1.402082in}{1.287733in}}%
\pgfpathlineto{\pgfqpoint{1.398681in}{1.288430in}}%
\pgfpathlineto{\pgfqpoint{1.395280in}{1.281562in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.287395in}}%
\pgfpathlineto{\pgfqpoint{1.388477in}{1.288413in}}%
\pgfpathlineto{\pgfqpoint{1.385076in}{1.287002in}}%
\pgfpathlineto{\pgfqpoint{1.381675in}{1.288542in}}%
\pgfpathlineto{\pgfqpoint{1.378273in}{1.287003in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{1.289211in}}%
\pgfpathlineto{\pgfqpoint{1.371471in}{1.287791in}}%
\pgfpathlineto{\pgfqpoint{1.368070in}{1.289292in}}%
\pgfpathlineto{\pgfqpoint{1.364668in}{1.290883in}}%
\pgfpathlineto{\pgfqpoint{1.361267in}{1.294496in}}%
\pgfpathlineto{\pgfqpoint{1.357866in}{1.294759in}}%
\pgfpathlineto{\pgfqpoint{1.354465in}{1.295168in}}%
\pgfpathlineto{\pgfqpoint{1.351063in}{1.287342in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{1.289170in}}%
\pgfpathlineto{\pgfqpoint{1.344261in}{1.287307in}}%
\pgfpathlineto{\pgfqpoint{1.340860in}{1.285977in}}%
\pgfpathlineto{\pgfqpoint{1.337458in}{1.283965in}}%
\pgfpathlineto{\pgfqpoint{1.334057in}{1.283055in}}%
\pgfpathlineto{\pgfqpoint{1.330656in}{1.276758in}}%
\pgfpathlineto{\pgfqpoint{1.327255in}{1.302503in}}%
\pgfpathlineto{\pgfqpoint{1.323853in}{1.292256in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{1.290598in}}%
\pgfpathlineto{\pgfqpoint{1.317051in}{1.293048in}}%
\pgfpathlineto{\pgfqpoint{1.313650in}{1.287326in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{1.288004in}}%
\pgfpathlineto{\pgfqpoint{1.306847in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{1.303446in}{1.287714in}}%
\pgfpathlineto{\pgfqpoint{1.300045in}{1.290849in}}%
\pgfpathlineto{\pgfqpoint{1.296643in}{1.294397in}}%
\pgfpathlineto{\pgfqpoint{1.293242in}{1.284956in}}%
\pgfpathlineto{\pgfqpoint{1.289841in}{1.292065in}}%
\pgfpathlineto{\pgfqpoint{1.286440in}{1.292771in}}%
\pgfpathlineto{\pgfqpoint{1.283038in}{1.291204in}}%
\pgfpathlineto{\pgfqpoint{1.279637in}{1.287969in}}%
\pgfpathlineto{\pgfqpoint{1.276236in}{1.291663in}}%
\pgfpathlineto{\pgfqpoint{1.272835in}{1.288756in}}%
\pgfpathlineto{\pgfqpoint{1.269433in}{1.295001in}}%
\pgfpathlineto{\pgfqpoint{1.266032in}{1.293297in}}%
\pgfpathlineto{\pgfqpoint{1.262631in}{1.289571in}}%
\pgfpathlineto{\pgfqpoint{1.259230in}{1.283531in}}%
\pgfpathlineto{\pgfqpoint{1.255828in}{1.279220in}}%
\pgfpathlineto{\pgfqpoint{1.252427in}{1.280867in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{1.280502in}}%
\pgfpathlineto{\pgfqpoint{1.245625in}{1.284898in}}%
\pgfpathlineto{\pgfqpoint{1.242223in}{1.284088in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{1.282036in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{1.286956in}}%
\pgfpathlineto{\pgfqpoint{1.232020in}{1.279783in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{1.283460in}}%
\pgfpathlineto{\pgfqpoint{1.225217in}{1.283507in}}%
\pgfpathlineto{\pgfqpoint{1.221816in}{1.280722in}}%
\pgfpathlineto{\pgfqpoint{1.218415in}{1.278222in}}%
\pgfpathlineto{\pgfqpoint{1.215013in}{1.281120in}}%
\pgfpathlineto{\pgfqpoint{1.211612in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{1.208211in}{1.272897in}}%
\pgfpathlineto{\pgfqpoint{1.204810in}{1.269936in}}%
\pgfpathlineto{\pgfqpoint{1.201408in}{1.272890in}}%
\pgfpathlineto{\pgfqpoint{1.198007in}{1.280931in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.274020in}}%
\pgfpathlineto{\pgfqpoint{1.191205in}{1.267475in}}%
\pgfpathlineto{\pgfqpoint{1.187803in}{1.267289in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{1.268506in}}%
\pgfpathlineto{\pgfqpoint{1.181001in}{1.272522in}}%
\pgfpathlineto{\pgfqpoint{1.177600in}{1.274756in}}%
\pgfpathlineto{\pgfqpoint{1.174198in}{1.271672in}}%
\pgfpathlineto{\pgfqpoint{1.170797in}{1.274288in}}%
\pgfpathlineto{\pgfqpoint{1.167396in}{1.278535in}}%
\pgfpathlineto{\pgfqpoint{1.163994in}{1.277488in}}%
\pgfpathlineto{\pgfqpoint{1.160593in}{1.278254in}}%
\pgfpathlineto{\pgfqpoint{1.157192in}{1.275929in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{1.270352in}}%
\pgfpathlineto{\pgfqpoint{1.150389in}{1.276845in}}%
\pgfpathlineto{\pgfqpoint{1.146988in}{1.271295in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.270788in}}%
\pgfpathlineto{\pgfqpoint{1.140186in}{1.274559in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{1.133383in}{1.273967in}}%
\pgfpathlineto{\pgfqpoint{1.129982in}{1.272195in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{1.273408in}}%
\pgfpathlineto{\pgfqpoint{1.123179in}{1.271001in}}%
\pgfpathlineto{\pgfqpoint{1.119778in}{1.271049in}}%
\pgfpathlineto{\pgfqpoint{1.116377in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{1.112976in}{1.270198in}}%
\pgfpathlineto{\pgfqpoint{1.109574in}{1.271619in}}%
\pgfpathlineto{\pgfqpoint{1.106173in}{1.267231in}}%
\pgfpathlineto{\pgfqpoint{1.102772in}{1.265626in}}%
\pgfpathlineto{\pgfqpoint{1.099371in}{1.269651in}}%
\pgfpathlineto{\pgfqpoint{1.095969in}{1.265898in}}%
\pgfpathlineto{\pgfqpoint{1.092568in}{1.267743in}}%
\pgfpathlineto{\pgfqpoint{1.089167in}{1.261699in}}%
\pgfpathlineto{\pgfqpoint{1.085766in}{1.266430in}}%
\pgfpathlineto{\pgfqpoint{1.082364in}{1.265842in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.265991in}}%
\pgfpathlineto{\pgfqpoint{1.075562in}{1.267611in}}%
\pgfpathlineto{\pgfqpoint{1.072161in}{1.269616in}}%
\pgfpathlineto{\pgfqpoint{1.068759in}{1.269361in}}%
\pgfpathlineto{\pgfqpoint{1.065358in}{1.262268in}}%
\pgfpathlineto{\pgfqpoint{1.061957in}{1.269242in}}%
\pgfpathlineto{\pgfqpoint{1.058556in}{1.264949in}}%
\pgfpathlineto{\pgfqpoint{1.055154in}{1.262569in}}%
\pgfpathlineto{\pgfqpoint{1.051753in}{1.267771in}}%
\pgfpathlineto{\pgfqpoint{1.048352in}{1.264954in}}%
\pgfpathlineto{\pgfqpoint{1.044951in}{1.266997in}}%
\pgfpathlineto{\pgfqpoint{1.041549in}{1.262953in}}%
\pgfpathlineto{\pgfqpoint{1.038148in}{1.265255in}}%
\pgfpathlineto{\pgfqpoint{1.034747in}{1.264205in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.261311in}}%
\pgfpathlineto{\pgfqpoint{1.027944in}{1.263817in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.264031in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{1.265011in}}%
\pgfpathlineto{\pgfqpoint{1.017741in}{1.266079in}}%
\pgfpathlineto{\pgfqpoint{1.014339in}{1.263438in}}%
\pgfpathlineto{\pgfqpoint{1.010938in}{1.261958in}}%
\pgfpathlineto{\pgfqpoint{1.007537in}{1.263326in}}%
\pgfpathlineto{\pgfqpoint{1.004136in}{1.260526in}}%
\pgfpathlineto{\pgfqpoint{1.000734in}{1.263335in}}%
\pgfpathlineto{\pgfqpoint{0.997333in}{1.261798in}}%
\pgfpathlineto{\pgfqpoint{0.993932in}{1.261640in}}%
\pgfpathlineto{\pgfqpoint{0.990531in}{1.262307in}}%
\pgfpathlineto{\pgfqpoint{0.987129in}{1.260824in}}%
\pgfpathlineto{\pgfqpoint{0.983728in}{1.263016in}}%
\pgfpathlineto{\pgfqpoint{0.980327in}{1.262527in}}%
\pgfpathlineto{\pgfqpoint{0.976926in}{1.260644in}}%
\pgfpathlineto{\pgfqpoint{0.973524in}{1.260247in}}%
\pgfpathlineto{\pgfqpoint{0.970123in}{1.258629in}}%
\pgfpathlineto{\pgfqpoint{0.966722in}{1.258471in}}%
\pgfpathlineto{\pgfqpoint{0.963321in}{1.256752in}}%
\pgfpathlineto{\pgfqpoint{0.959919in}{1.262105in}}%
\pgfpathlineto{\pgfqpoint{0.956518in}{1.262602in}}%
\pgfpathlineto{\pgfqpoint{0.953117in}{1.260454in}}%
\pgfpathlineto{\pgfqpoint{0.949715in}{1.256663in}}%
\pgfpathlineto{\pgfqpoint{0.946314in}{1.259927in}}%
\pgfpathlineto{\pgfqpoint{0.942913in}{1.258596in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{1.258811in}}%
\pgfpathlineto{\pgfqpoint{0.936110in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{1.259295in}}%
\pgfpathlineto{\pgfqpoint{0.929308in}{1.257978in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{1.256978in}}%
\pgfpathlineto{\pgfqpoint{0.922505in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{0.919104in}{1.258394in}}%
\pgfpathlineto{\pgfqpoint{0.915703in}{1.259530in}}%
\pgfpathlineto{\pgfqpoint{0.912302in}{1.259617in}}%
\pgfpathlineto{\pgfqpoint{0.908900in}{1.256252in}}%
\pgfpathlineto{\pgfqpoint{0.905499in}{1.261500in}}%
\pgfpathlineto{\pgfqpoint{0.902098in}{1.261643in}}%
\pgfpathlineto{\pgfqpoint{0.898697in}{1.259445in}}%
\pgfpathlineto{\pgfqpoint{0.895295in}{1.257139in}}%
\pgfpathlineto{\pgfqpoint{0.891894in}{1.261168in}}%
\pgfpathlineto{\pgfqpoint{0.888493in}{1.257375in}}%
\pgfpathlineto{\pgfqpoint{0.885092in}{1.262408in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.255336in}}%
\pgfpathlineto{\pgfqpoint{0.878289in}{1.256569in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{1.258639in}}%
\pgfpathlineto{\pgfqpoint{0.871487in}{1.257583in}}%
\pgfpathlineto{\pgfqpoint{0.868085in}{1.259637in}}%
\pgfpathlineto{\pgfqpoint{0.864684in}{1.261555in}}%
\pgfpathlineto{\pgfqpoint{0.861283in}{1.261824in}}%
\pgfpathlineto{\pgfqpoint{0.857882in}{1.261263in}}%
\pgfpathlineto{\pgfqpoint{0.854480in}{1.261590in}}%
\pgfpathlineto{\pgfqpoint{0.851079in}{1.262539in}}%
\pgfpathlineto{\pgfqpoint{0.847678in}{1.260575in}}%
\pgfpathlineto{\pgfqpoint{0.844277in}{1.259547in}}%
\pgfpathlineto{\pgfqpoint{0.840875in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{0.837474in}{1.258449in}}%
\pgfpathlineto{\pgfqpoint{0.834073in}{1.261222in}}%
\pgfpathlineto{\pgfqpoint{0.830672in}{1.259335in}}%
\pgfpathlineto{\pgfqpoint{0.827270in}{1.260255in}}%
\pgfpathlineto{\pgfqpoint{0.823869in}{1.258062in}}%
\pgfpathlineto{\pgfqpoint{0.820468in}{1.259457in}}%
\pgfpathlineto{\pgfqpoint{0.817067in}{1.259657in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{1.259881in}}%
\pgfpathlineto{\pgfqpoint{0.810264in}{1.259279in}}%
\pgfpathlineto{\pgfqpoint{0.806863in}{1.259118in}}%
\pgfpathlineto{\pgfqpoint{0.803462in}{1.257701in}}%
\pgfpathlineto{\pgfqpoint{0.800060in}{1.256930in}}%
\pgfpathlineto{\pgfqpoint{0.796659in}{1.256144in}}%
\pgfpathlineto{\pgfqpoint{0.793258in}{1.260723in}}%
\pgfpathlineto{\pgfqpoint{0.789857in}{1.258510in}}%
\pgfpathlineto{\pgfqpoint{0.786455in}{1.258806in}}%
\pgfpathlineto{\pgfqpoint{0.783054in}{1.258116in}}%
\pgfpathlineto{\pgfqpoint{0.779653in}{1.259705in}}%
\pgfpathlineto{\pgfqpoint{0.776252in}{1.258163in}}%
\pgfpathlineto{\pgfqpoint{0.772850in}{1.259042in}}%
\pgfpathlineto{\pgfqpoint{0.769449in}{1.257779in}}%
\pgfpathlineto{\pgfqpoint{0.766048in}{1.257248in}}%
\pgfpathlineto{\pgfqpoint{0.762647in}{1.257673in}}%
\pgfpathlineto{\pgfqpoint{0.759245in}{1.256733in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{1.255397in}}%
\pgfpathlineto{\pgfqpoint{0.752443in}{1.254742in}}%
\pgfpathlineto{\pgfqpoint{0.749042in}{1.256501in}}%
\pgfpathlineto{\pgfqpoint{0.745640in}{1.254098in}}%
\pgfpathlineto{\pgfqpoint{0.742239in}{1.252112in}}%
\pgfpathlineto{\pgfqpoint{0.738838in}{1.251999in}}%
\pgfpathlineto{\pgfqpoint{0.735437in}{1.255991in}}%
\pgfpathlineto{\pgfqpoint{0.732035in}{1.253082in}}%
\pgfpathlineto{\pgfqpoint{0.728634in}{1.254685in}}%
\pgfpathlineto{\pgfqpoint{0.725233in}{1.253917in}}%
\pgfpathlineto{\pgfqpoint{0.721831in}{1.253731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721831in}{1.178889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721831in,y=1.081667in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402082in}{1.178889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.402082in,y=1.081667in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.082333in}{1.178889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.082333in,y=1.081667in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572145in,y=0.837920in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Environment Steps (1e6)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636800in}{1.225421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441663in, y=1.154010in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636800in}{1.736099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=1.664688in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636800in}{2.246777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=2.175366in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288192in,y=1.933889in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Averaged return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721831in}{1.251945in}}%
\pgfpathlineto{\pgfqpoint{0.725233in}{1.251877in}}%
\pgfpathlineto{\pgfqpoint{0.728634in}{1.249749in}}%
\pgfpathlineto{\pgfqpoint{0.732035in}{1.252046in}}%
\pgfpathlineto{\pgfqpoint{0.742239in}{1.251806in}}%
\pgfpathlineto{\pgfqpoint{0.745640in}{1.255111in}}%
\pgfpathlineto{\pgfqpoint{0.749042in}{1.254193in}}%
\pgfpathlineto{\pgfqpoint{0.752443in}{1.259436in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{1.255806in}}%
\pgfpathlineto{\pgfqpoint{0.759245in}{1.257305in}}%
\pgfpathlineto{\pgfqpoint{0.762647in}{1.261688in}}%
\pgfpathlineto{\pgfqpoint{0.766048in}{1.261168in}}%
\pgfpathlineto{\pgfqpoint{0.769449in}{1.264916in}}%
\pgfpathlineto{\pgfqpoint{0.772850in}{1.263323in}}%
\pgfpathlineto{\pgfqpoint{0.776252in}{1.265400in}}%
\pgfpathlineto{\pgfqpoint{0.779653in}{1.263304in}}%
\pgfpathlineto{\pgfqpoint{0.783054in}{1.264107in}}%
\pgfpathlineto{\pgfqpoint{0.786455in}{1.270792in}}%
\pgfpathlineto{\pgfqpoint{0.789857in}{1.267994in}}%
\pgfpathlineto{\pgfqpoint{0.796659in}{1.270351in}}%
\pgfpathlineto{\pgfqpoint{0.800060in}{1.269597in}}%
\pgfpathlineto{\pgfqpoint{0.810264in}{1.275850in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{1.274497in}}%
\pgfpathlineto{\pgfqpoint{0.817067in}{1.281905in}}%
\pgfpathlineto{\pgfqpoint{0.820468in}{1.280240in}}%
\pgfpathlineto{\pgfqpoint{0.823869in}{1.282481in}}%
\pgfpathlineto{\pgfqpoint{0.830672in}{1.293765in}}%
\pgfpathlineto{\pgfqpoint{0.834073in}{1.287812in}}%
\pgfpathlineto{\pgfqpoint{0.837474in}{1.297365in}}%
\pgfpathlineto{\pgfqpoint{0.840875in}{1.313164in}}%
\pgfpathlineto{\pgfqpoint{0.844277in}{1.307129in}}%
\pgfpathlineto{\pgfqpoint{0.847678in}{1.320332in}}%
\pgfpathlineto{\pgfqpoint{0.851079in}{1.322029in}}%
\pgfpathlineto{\pgfqpoint{0.854480in}{1.326343in}}%
\pgfpathlineto{\pgfqpoint{0.857882in}{1.339661in}}%
\pgfpathlineto{\pgfqpoint{0.861283in}{1.346258in}}%
\pgfpathlineto{\pgfqpoint{0.864684in}{1.372423in}}%
\pgfpathlineto{\pgfqpoint{0.868085in}{1.365999in}}%
\pgfpathlineto{\pgfqpoint{0.871487in}{1.401144in}}%
\pgfpathlineto{\pgfqpoint{0.878289in}{1.430249in}}%
\pgfpathlineto{\pgfqpoint{0.888493in}{1.512066in}}%
\pgfpathlineto{\pgfqpoint{0.891894in}{1.520504in}}%
\pgfpathlineto{\pgfqpoint{0.895295in}{1.550514in}}%
\pgfpathlineto{\pgfqpoint{0.902098in}{1.627251in}}%
\pgfpathlineto{\pgfqpoint{0.908900in}{1.681091in}}%
\pgfpathlineto{\pgfqpoint{0.915703in}{1.705308in}}%
\pgfpathlineto{\pgfqpoint{0.919104in}{1.734343in}}%
\pgfpathlineto{\pgfqpoint{0.922505in}{1.805452in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{1.778549in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{1.840970in}}%
\pgfpathlineto{\pgfqpoint{0.936110in}{1.769705in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{1.853235in}}%
\pgfpathlineto{\pgfqpoint{0.942913in}{1.796529in}}%
\pgfpathlineto{\pgfqpoint{0.946314in}{1.883855in}}%
\pgfpathlineto{\pgfqpoint{0.949715in}{1.849639in}}%
\pgfpathlineto{\pgfqpoint{0.953117in}{1.831974in}}%
\pgfpathlineto{\pgfqpoint{0.956518in}{1.845806in}}%
\pgfpathlineto{\pgfqpoint{0.959919in}{1.828844in}}%
\pgfpathlineto{\pgfqpoint{0.963321in}{1.824771in}}%
\pgfpathlineto{\pgfqpoint{0.966722in}{1.855597in}}%
\pgfpathlineto{\pgfqpoint{0.970123in}{1.825080in}}%
\pgfpathlineto{\pgfqpoint{0.973524in}{1.831085in}}%
\pgfpathlineto{\pgfqpoint{0.976926in}{1.847295in}}%
\pgfpathlineto{\pgfqpoint{0.980327in}{1.801689in}}%
\pgfpathlineto{\pgfqpoint{0.983728in}{1.796227in}}%
\pgfpathlineto{\pgfqpoint{0.987129in}{1.821985in}}%
\pgfpathlineto{\pgfqpoint{0.990531in}{1.884195in}}%
\pgfpathlineto{\pgfqpoint{0.997333in}{1.828021in}}%
\pgfpathlineto{\pgfqpoint{1.000734in}{1.856026in}}%
\pgfpathlineto{\pgfqpoint{1.004136in}{1.905679in}}%
\pgfpathlineto{\pgfqpoint{1.007537in}{1.913779in}}%
\pgfpathlineto{\pgfqpoint{1.010938in}{1.852731in}}%
\pgfpathlineto{\pgfqpoint{1.017741in}{1.905170in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{1.824891in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.886110in}}%
\pgfpathlineto{\pgfqpoint{1.027944in}{1.893132in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.934169in}}%
\pgfpathlineto{\pgfqpoint{1.034747in}{1.881554in}}%
\pgfpathlineto{\pgfqpoint{1.038148in}{1.929986in}}%
\pgfpathlineto{\pgfqpoint{1.041549in}{1.828361in}}%
\pgfpathlineto{\pgfqpoint{1.048352in}{1.945288in}}%
\pgfpathlineto{\pgfqpoint{1.051753in}{1.884350in}}%
\pgfpathlineto{\pgfqpoint{1.055154in}{1.887717in}}%
\pgfpathlineto{\pgfqpoint{1.058556in}{1.913265in}}%
\pgfpathlineto{\pgfqpoint{1.061957in}{1.911541in}}%
\pgfpathlineto{\pgfqpoint{1.065358in}{1.901899in}}%
\pgfpathlineto{\pgfqpoint{1.068759in}{1.865705in}}%
\pgfpathlineto{\pgfqpoint{1.072161in}{1.871088in}}%
\pgfpathlineto{\pgfqpoint{1.075562in}{1.854236in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.902750in}}%
\pgfpathlineto{\pgfqpoint{1.082364in}{1.915540in}}%
\pgfpathlineto{\pgfqpoint{1.085766in}{1.966689in}}%
\pgfpathlineto{\pgfqpoint{1.092568in}{1.878906in}}%
\pgfpathlineto{\pgfqpoint{1.095969in}{1.912964in}}%
\pgfpathlineto{\pgfqpoint{1.099371in}{1.912964in}}%
\pgfpathlineto{\pgfqpoint{1.102772in}{1.910108in}}%
\pgfpathlineto{\pgfqpoint{1.106173in}{1.928219in}}%
\pgfpathlineto{\pgfqpoint{1.109574in}{1.881301in}}%
\pgfpathlineto{\pgfqpoint{1.112976in}{1.913603in}}%
\pgfpathlineto{\pgfqpoint{1.116377in}{1.877046in}}%
\pgfpathlineto{\pgfqpoint{1.119778in}{1.944342in}}%
\pgfpathlineto{\pgfqpoint{1.123179in}{1.941426in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{1.895090in}}%
\pgfpathlineto{\pgfqpoint{1.129982in}{1.943136in}}%
\pgfpathlineto{\pgfqpoint{1.133383in}{1.944982in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{1.896452in}}%
\pgfpathlineto{\pgfqpoint{1.140186in}{1.889484in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.957014in}}%
\pgfpathlineto{\pgfqpoint{1.146988in}{1.929628in}}%
\pgfpathlineto{\pgfqpoint{1.150389in}{1.869045in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{1.920823in}}%
\pgfpathlineto{\pgfqpoint{1.157192in}{1.916949in}}%
\pgfpathlineto{\pgfqpoint{1.160593in}{1.888281in}}%
\pgfpathlineto{\pgfqpoint{1.163994in}{1.971011in}}%
\pgfpathlineto{\pgfqpoint{1.167396in}{1.983974in}}%
\pgfpathlineto{\pgfqpoint{1.170797in}{1.910208in}}%
\pgfpathlineto{\pgfqpoint{1.174198in}{1.939757in}}%
\pgfpathlineto{\pgfqpoint{1.177600in}{1.923073in}}%
\pgfpathlineto{\pgfqpoint{1.181001in}{1.967082in}}%
\pgfpathlineto{\pgfqpoint{1.187803in}{1.908270in}}%
\pgfpathlineto{\pgfqpoint{1.191205in}{1.917389in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.978198in}}%
\pgfpathlineto{\pgfqpoint{1.198007in}{1.921134in}}%
\pgfpathlineto{\pgfqpoint{1.201408in}{1.948336in}}%
\pgfpathlineto{\pgfqpoint{1.204810in}{1.950583in}}%
\pgfpathlineto{\pgfqpoint{1.208211in}{1.986709in}}%
\pgfpathlineto{\pgfqpoint{1.211612in}{1.991059in}}%
\pgfpathlineto{\pgfqpoint{1.215013in}{1.961932in}}%
\pgfpathlineto{\pgfqpoint{1.218415in}{1.948423in}}%
\pgfpathlineto{\pgfqpoint{1.221816in}{1.977990in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{1.908027in}}%
\pgfpathlineto{\pgfqpoint{1.232020in}{1.913985in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{1.999827in}}%
\pgfpathlineto{\pgfqpoint{1.242223in}{1.890887in}}%
\pgfpathlineto{\pgfqpoint{1.245625in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{1.915495in}}%
\pgfpathlineto{\pgfqpoint{1.252427in}{1.923675in}}%
\pgfpathlineto{\pgfqpoint{1.255828in}{1.827270in}}%
\pgfpathlineto{\pgfqpoint{1.259230in}{1.909729in}}%
\pgfpathlineto{\pgfqpoint{1.262631in}{1.919414in}}%
\pgfpathlineto{\pgfqpoint{1.269433in}{1.875214in}}%
\pgfpathlineto{\pgfqpoint{1.276236in}{2.009508in}}%
\pgfpathlineto{\pgfqpoint{1.279637in}{1.948942in}}%
\pgfpathlineto{\pgfqpoint{1.283038in}{2.014520in}}%
\pgfpathlineto{\pgfqpoint{1.286440in}{1.986724in}}%
\pgfpathlineto{\pgfqpoint{1.293242in}{2.019414in}}%
\pgfpathlineto{\pgfqpoint{1.296643in}{2.000460in}}%
\pgfpathlineto{\pgfqpoint{1.300045in}{1.894998in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{2.033926in}}%
\pgfpathlineto{\pgfqpoint{1.313650in}{1.928585in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{1.953530in}}%
\pgfpathlineto{\pgfqpoint{1.323853in}{1.920964in}}%
\pgfpathlineto{\pgfqpoint{1.327255in}{1.907857in}}%
\pgfpathlineto{\pgfqpoint{1.330656in}{1.946044in}}%
\pgfpathlineto{\pgfqpoint{1.334057in}{1.944596in}}%
\pgfpathlineto{\pgfqpoint{1.337458in}{1.994538in}}%
\pgfpathlineto{\pgfqpoint{1.340860in}{1.940005in}}%
\pgfpathlineto{\pgfqpoint{1.344261in}{1.924104in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{1.891685in}}%
\pgfpathlineto{\pgfqpoint{1.351063in}{1.918131in}}%
\pgfpathlineto{\pgfqpoint{1.354465in}{1.929804in}}%
\pgfpathlineto{\pgfqpoint{1.357866in}{1.955508in}}%
\pgfpathlineto{\pgfqpoint{1.361267in}{1.888208in}}%
\pgfpathlineto{\pgfqpoint{1.364668in}{1.968369in}}%
\pgfpathlineto{\pgfqpoint{1.368070in}{1.919943in}}%
\pgfpathlineto{\pgfqpoint{1.371471in}{1.951945in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{1.964136in}}%
\pgfpathlineto{\pgfqpoint{1.378273in}{1.997639in}}%
\pgfpathlineto{\pgfqpoint{1.381675in}{1.912872in}}%
\pgfpathlineto{\pgfqpoint{1.385076in}{1.939178in}}%
\pgfpathlineto{\pgfqpoint{1.388477in}{1.936320in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.961976in}}%
\pgfpathlineto{\pgfqpoint{1.395280in}{1.946709in}}%
\pgfpathlineto{\pgfqpoint{1.398681in}{1.952853in}}%
\pgfpathlineto{\pgfqpoint{1.402082in}{1.990891in}}%
\pgfpathlineto{\pgfqpoint{1.405484in}{1.987706in}}%
\pgfpathlineto{\pgfqpoint{1.408885in}{2.044752in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{1.935087in}}%
\pgfpathlineto{\pgfqpoint{1.415687in}{2.049246in}}%
\pgfpathlineto{\pgfqpoint{1.419089in}{1.971011in}}%
\pgfpathlineto{\pgfqpoint{1.422490in}{1.979900in}}%
\pgfpathlineto{\pgfqpoint{1.425891in}{1.963634in}}%
\pgfpathlineto{\pgfqpoint{1.429292in}{1.918921in}}%
\pgfpathlineto{\pgfqpoint{1.432694in}{1.972287in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{1.981437in}}%
\pgfpathlineto{\pgfqpoint{1.439496in}{1.953307in}}%
\pgfpathlineto{\pgfqpoint{1.442897in}{2.000516in}}%
\pgfpathlineto{\pgfqpoint{1.446299in}{1.935604in}}%
\pgfpathlineto{\pgfqpoint{1.449700in}{1.904799in}}%
\pgfpathlineto{\pgfqpoint{1.456502in}{1.997679in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{1.977212in}}%
\pgfpathlineto{\pgfqpoint{1.463305in}{1.938209in}}%
\pgfpathlineto{\pgfqpoint{1.466706in}{1.991966in}}%
\pgfpathlineto{\pgfqpoint{1.470107in}{1.967039in}}%
\pgfpathlineto{\pgfqpoint{1.473509in}{1.955123in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.999538in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{1.929022in}}%
\pgfpathlineto{\pgfqpoint{1.483712in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{1.487114in}{1.951464in}}%
\pgfpathlineto{\pgfqpoint{1.490515in}{1.955494in}}%
\pgfpathlineto{\pgfqpoint{1.493916in}{1.925544in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{1.951495in}}%
\pgfpathlineto{\pgfqpoint{1.500719in}{2.053898in}}%
\pgfpathlineto{\pgfqpoint{1.504120in}{2.017954in}}%
\pgfpathlineto{\pgfqpoint{1.507521in}{1.925414in}}%
\pgfpathlineto{\pgfqpoint{1.510922in}{1.915857in}}%
\pgfpathlineto{\pgfqpoint{1.514324in}{1.958973in}}%
\pgfpathlineto{\pgfqpoint{1.517725in}{1.972778in}}%
\pgfpathlineto{\pgfqpoint{1.521126in}{1.973828in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{1.930339in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{1.917477in}}%
\pgfpathlineto{\pgfqpoint{1.531330in}{1.941316in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{1.947179in}}%
\pgfpathlineto{\pgfqpoint{1.538132in}{1.940188in}}%
\pgfpathlineto{\pgfqpoint{1.541534in}{1.991802in}}%
\pgfpathlineto{\pgfqpoint{1.544935in}{1.958156in}}%
\pgfpathlineto{\pgfqpoint{1.548336in}{2.018150in}}%
\pgfpathlineto{\pgfqpoint{1.551737in}{1.997134in}}%
\pgfpathlineto{\pgfqpoint{1.555139in}{2.036973in}}%
\pgfpathlineto{\pgfqpoint{1.558540in}{1.962621in}}%
\pgfpathlineto{\pgfqpoint{1.561941in}{1.977941in}}%
\pgfpathlineto{\pgfqpoint{1.565342in}{1.934412in}}%
\pgfpathlineto{\pgfqpoint{1.568744in}{1.919262in}}%
\pgfpathlineto{\pgfqpoint{1.572145in}{1.876170in}}%
\pgfpathlineto{\pgfqpoint{1.578947in}{1.966244in}}%
\pgfpathlineto{\pgfqpoint{1.582349in}{1.945666in}}%
\pgfpathlineto{\pgfqpoint{1.585750in}{2.024915in}}%
\pgfpathlineto{\pgfqpoint{1.592552in}{1.922579in}}%
\pgfpathlineto{\pgfqpoint{1.599355in}{1.968261in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{2.021511in}}%
\pgfpathlineto{\pgfqpoint{1.606158in}{1.938327in}}%
\pgfpathlineto{\pgfqpoint{1.612960in}{2.047612in}}%
\pgfpathlineto{\pgfqpoint{1.616361in}{1.956099in}}%
\pgfpathlineto{\pgfqpoint{1.619763in}{1.965734in}}%
\pgfpathlineto{\pgfqpoint{1.623164in}{1.905855in}}%
\pgfpathlineto{\pgfqpoint{1.626565in}{1.901729in}}%
\pgfpathlineto{\pgfqpoint{1.629966in}{1.978867in}}%
\pgfpathlineto{\pgfqpoint{1.633368in}{1.983230in}}%
\pgfpathlineto{\pgfqpoint{1.636769in}{2.013436in}}%
\pgfpathlineto{\pgfqpoint{1.643571in}{1.913985in}}%
\pgfpathlineto{\pgfqpoint{1.646973in}{1.904112in}}%
\pgfpathlineto{\pgfqpoint{1.657176in}{2.009028in}}%
\pgfpathlineto{\pgfqpoint{1.660578in}{2.016972in}}%
\pgfpathlineto{\pgfqpoint{1.663979in}{2.087241in}}%
\pgfpathlineto{\pgfqpoint{1.670781in}{1.930156in}}%
\pgfpathlineto{\pgfqpoint{1.674183in}{1.978231in}}%
\pgfpathlineto{\pgfqpoint{1.677584in}{1.978671in}}%
\pgfpathlineto{\pgfqpoint{1.680985in}{1.944909in}}%
\pgfpathlineto{\pgfqpoint{1.684386in}{1.928838in}}%
\pgfpathlineto{\pgfqpoint{1.687788in}{1.927130in}}%
\pgfpathlineto{\pgfqpoint{1.691189in}{2.004008in}}%
\pgfpathlineto{\pgfqpoint{1.694590in}{1.917966in}}%
\pgfpathlineto{\pgfqpoint{1.697991in}{1.930886in}}%
\pgfpathlineto{\pgfqpoint{1.701393in}{1.884900in}}%
\pgfpathlineto{\pgfqpoint{1.708195in}{1.953333in}}%
\pgfpathlineto{\pgfqpoint{1.711596in}{1.907006in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{2.018106in}}%
\pgfpathlineto{\pgfqpoint{1.721800in}{1.922861in}}%
\pgfpathlineto{\pgfqpoint{1.725201in}{1.916154in}}%
\pgfpathlineto{\pgfqpoint{1.728603in}{1.944887in}}%
\pgfpathlineto{\pgfqpoint{1.732004in}{1.933075in}}%
\pgfpathlineto{\pgfqpoint{1.735405in}{1.907093in}}%
\pgfpathlineto{\pgfqpoint{1.738806in}{1.902616in}}%
\pgfpathlineto{\pgfqpoint{1.742208in}{1.939489in}}%
\pgfpathlineto{\pgfqpoint{1.745609in}{1.926411in}}%
\pgfpathlineto{\pgfqpoint{1.749010in}{1.939424in}}%
\pgfpathlineto{\pgfqpoint{1.752411in}{2.008217in}}%
\pgfpathlineto{\pgfqpoint{1.755813in}{1.879441in}}%
\pgfpathlineto{\pgfqpoint{1.759214in}{1.935446in}}%
\pgfpathlineto{\pgfqpoint{1.762615in}{1.873024in}}%
\pgfpathlineto{\pgfqpoint{1.769418in}{1.969602in}}%
\pgfpathlineto{\pgfqpoint{1.772819in}{1.875623in}}%
\pgfpathlineto{\pgfqpoint{1.776220in}{1.851089in}}%
\pgfpathlineto{\pgfqpoint{1.779621in}{1.860896in}}%
\pgfpathlineto{\pgfqpoint{1.783023in}{1.879441in}}%
\pgfpathlineto{\pgfqpoint{1.786424in}{1.964495in}}%
\pgfpathlineto{\pgfqpoint{1.793226in}{1.856108in}}%
\pgfpathlineto{\pgfqpoint{1.796628in}{1.939458in}}%
\pgfpathlineto{\pgfqpoint{1.800029in}{1.871017in}}%
\pgfpathlineto{\pgfqpoint{1.806831in}{1.857981in}}%
\pgfpathlineto{\pgfqpoint{1.810233in}{1.904793in}}%
\pgfpathlineto{\pgfqpoint{1.813634in}{1.981650in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{1.987425in}}%
\pgfpathlineto{\pgfqpoint{1.820437in}{1.877971in}}%
\pgfpathlineto{\pgfqpoint{1.823838in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{1.827239in}{1.893704in}}%
\pgfpathlineto{\pgfqpoint{1.830640in}{1.868875in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{1.823552in}}%
\pgfpathlineto{\pgfqpoint{1.837443in}{1.910081in}}%
\pgfpathlineto{\pgfqpoint{1.840844in}{1.934207in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{1.892648in}}%
\pgfpathlineto{\pgfqpoint{1.847647in}{1.925226in}}%
\pgfpathlineto{\pgfqpoint{1.851048in}{1.929062in}}%
\pgfpathlineto{\pgfqpoint{1.854449in}{1.877606in}}%
\pgfpathlineto{\pgfqpoint{1.857850in}{1.892950in}}%
\pgfpathlineto{\pgfqpoint{1.861252in}{1.940722in}}%
\pgfpathlineto{\pgfqpoint{1.864653in}{1.881838in}}%
\pgfpathlineto{\pgfqpoint{1.868054in}{1.929518in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{1.898283in}}%
\pgfpathlineto{\pgfqpoint{1.874857in}{1.944596in}}%
\pgfpathlineto{\pgfqpoint{1.878258in}{1.865410in}}%
\pgfpathlineto{\pgfqpoint{1.881659in}{1.867946in}}%
\pgfpathlineto{\pgfqpoint{1.885060in}{1.960608in}}%
\pgfpathlineto{\pgfqpoint{1.888462in}{1.936848in}}%
\pgfpathlineto{\pgfqpoint{1.891863in}{1.840046in}}%
\pgfpathlineto{\pgfqpoint{1.895264in}{1.787825in}}%
\pgfpathlineto{\pgfqpoint{1.898665in}{1.857179in}}%
\pgfpathlineto{\pgfqpoint{1.902067in}{1.848912in}}%
\pgfpathlineto{\pgfqpoint{1.905468in}{1.950976in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{1.854831in}}%
\pgfpathlineto{\pgfqpoint{1.912270in}{1.925414in}}%
\pgfpathlineto{\pgfqpoint{1.915672in}{1.875135in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{1.876618in}}%
\pgfpathlineto{\pgfqpoint{1.922474in}{1.818765in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{1.928332in}}%
\pgfpathlineto{\pgfqpoint{1.929277in}{1.913779in}}%
\pgfpathlineto{\pgfqpoint{1.932678in}{1.861215in}}%
\pgfpathlineto{\pgfqpoint{1.936079in}{1.871258in}}%
\pgfpathlineto{\pgfqpoint{1.939480in}{1.903918in}}%
\pgfpathlineto{\pgfqpoint{1.942882in}{1.807594in}}%
\pgfpathlineto{\pgfqpoint{1.946283in}{1.901899in}}%
\pgfpathlineto{\pgfqpoint{1.949684in}{1.786393in}}%
\pgfpathlineto{\pgfqpoint{1.953085in}{1.797234in}}%
\pgfpathlineto{\pgfqpoint{1.956487in}{1.844494in}}%
\pgfpathlineto{\pgfqpoint{1.959888in}{1.819619in}}%
\pgfpathlineto{\pgfqpoint{1.966690in}{1.873488in}}%
\pgfpathlineto{\pgfqpoint{1.970092in}{1.851907in}}%
\pgfpathlineto{\pgfqpoint{1.973493in}{1.857385in}}%
\pgfpathlineto{\pgfqpoint{1.980295in}{1.896415in}}%
\pgfpathlineto{\pgfqpoint{1.987098in}{1.805190in}}%
\pgfpathlineto{\pgfqpoint{1.990499in}{1.875173in}}%
\pgfpathlineto{\pgfqpoint{1.993900in}{1.793821in}}%
\pgfpathlineto{\pgfqpoint{1.997302in}{1.862780in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{1.842637in}}%
\pgfpathlineto{\pgfqpoint{2.004104in}{1.834211in}}%
\pgfpathlineto{\pgfqpoint{2.007505in}{1.886831in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{1.851441in}}%
\pgfpathlineto{\pgfqpoint{2.014308in}{1.837894in}}%
\pgfpathlineto{\pgfqpoint{2.017709in}{1.916591in}}%
\pgfpathlineto{\pgfqpoint{2.021110in}{1.809076in}}%
\pgfpathlineto{\pgfqpoint{2.024512in}{1.845735in}}%
\pgfpathlineto{\pgfqpoint{2.027913in}{1.812371in}}%
\pgfpathlineto{\pgfqpoint{2.034715in}{1.816455in}}%
\pgfpathlineto{\pgfqpoint{2.038117in}{1.822584in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{1.866762in}}%
\pgfpathlineto{\pgfqpoint{2.048321in}{1.809246in}}%
\pgfpathlineto{\pgfqpoint{2.051722in}{1.821722in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{1.794900in}}%
\pgfpathlineto{\pgfqpoint{2.058524in}{1.808072in}}%
\pgfpathlineto{\pgfqpoint{2.061926in}{1.802487in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{1.803923in}}%
\pgfpathlineto{\pgfqpoint{2.068728in}{1.855789in}}%
\pgfpathlineto{\pgfqpoint{2.072129in}{1.836121in}}%
\pgfpathlineto{\pgfqpoint{2.075531in}{1.849349in}}%
\pgfpathlineto{\pgfqpoint{2.078932in}{1.884195in}}%
\pgfpathlineto{\pgfqpoint{2.082333in}{1.890834in}}%
\pgfpathlineto{\pgfqpoint{2.089136in}{1.799933in}}%
\pgfpathlineto{\pgfqpoint{2.092537in}{1.860668in}}%
\pgfpathlineto{\pgfqpoint{2.095938in}{1.809030in}}%
\pgfpathlineto{\pgfqpoint{2.099339in}{1.876767in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{1.809782in}}%
\pgfpathlineto{\pgfqpoint{2.109543in}{1.817009in}}%
\pgfpathlineto{\pgfqpoint{2.112944in}{1.789870in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{1.776315in}}%
\pgfpathlineto{\pgfqpoint{2.123148in}{1.884031in}}%
\pgfpathlineto{\pgfqpoint{2.126549in}{1.813854in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{1.798657in}}%
\pgfpathlineto{\pgfqpoint{2.133352in}{1.885472in}}%
\pgfpathlineto{\pgfqpoint{2.143556in}{1.798773in}}%
\pgfpathlineto{\pgfqpoint{2.146957in}{1.836160in}}%
\pgfpathlineto{\pgfqpoint{2.150358in}{1.839937in}}%
\pgfpathlineto{\pgfqpoint{2.153759in}{1.763548in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{1.810220in}}%
\pgfpathlineto{\pgfqpoint{2.160562in}{1.799032in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{1.894057in}}%
\pgfpathlineto{\pgfqpoint{2.170766in}{1.837117in}}%
\pgfpathlineto{\pgfqpoint{2.174167in}{1.908635in}}%
\pgfpathlineto{\pgfqpoint{2.177568in}{1.813602in}}%
\pgfpathlineto{\pgfqpoint{2.180969in}{1.810998in}}%
\pgfpathlineto{\pgfqpoint{2.184371in}{1.812381in}}%
\pgfpathlineto{\pgfqpoint{2.187772in}{1.782789in}}%
\pgfpathlineto{\pgfqpoint{2.191173in}{1.797859in}}%
\pgfpathlineto{\pgfqpoint{2.197976in}{1.932527in}}%
\pgfpathlineto{\pgfqpoint{2.201377in}{1.820579in}}%
\pgfpathlineto{\pgfqpoint{2.204778in}{1.862888in}}%
\pgfpathlineto{\pgfqpoint{2.208179in}{1.871041in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.829297in}}%
\pgfpathlineto{\pgfqpoint{2.214982in}{1.824786in}}%
\pgfpathlineto{\pgfqpoint{2.218383in}{1.856520in}}%
\pgfpathlineto{\pgfqpoint{2.225186in}{1.813868in}}%
\pgfpathlineto{\pgfqpoint{2.228587in}{1.823408in}}%
\pgfpathlineto{\pgfqpoint{2.231988in}{1.825545in}}%
\pgfpathlineto{\pgfqpoint{2.235389in}{1.816906in}}%
\pgfpathlineto{\pgfqpoint{2.238791in}{1.787940in}}%
\pgfpathlineto{\pgfqpoint{2.242192in}{1.797225in}}%
\pgfpathlineto{\pgfqpoint{2.245593in}{1.794969in}}%
\pgfpathlineto{\pgfqpoint{2.248994in}{1.799392in}}%
\pgfpathlineto{\pgfqpoint{2.252396in}{1.886132in}}%
\pgfpathlineto{\pgfqpoint{2.255797in}{1.838389in}}%
\pgfpathlineto{\pgfqpoint{2.259198in}{1.742766in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{1.853555in}}%
\pgfpathlineto{\pgfqpoint{2.266001in}{1.776634in}}%
\pgfpathlineto{\pgfqpoint{2.269402in}{1.836068in}}%
\pgfpathlineto{\pgfqpoint{2.272803in}{1.934351in}}%
\pgfpathlineto{\pgfqpoint{2.276205in}{1.770645in}}%
\pgfpathlineto{\pgfqpoint{2.279606in}{1.873503in}}%
\pgfpathlineto{\pgfqpoint{2.283007in}{1.806392in}}%
\pgfpathlineto{\pgfqpoint{2.289810in}{1.847012in}}%
\pgfpathlineto{\pgfqpoint{2.293211in}{1.827170in}}%
\pgfpathlineto{\pgfqpoint{2.296612in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{2.303415in}{1.848293in}}%
\pgfpathlineto{\pgfqpoint{2.306816in}{1.803764in}}%
\pgfpathlineto{\pgfqpoint{2.310217in}{1.858661in}}%
\pgfpathlineto{\pgfqpoint{2.313618in}{1.853709in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{1.824989in}}%
\pgfpathlineto{\pgfqpoint{2.320421in}{1.845153in}}%
\pgfpathlineto{\pgfqpoint{2.327223in}{1.793775in}}%
\pgfpathlineto{\pgfqpoint{2.330625in}{1.810534in}}%
\pgfpathlineto{\pgfqpoint{2.334026in}{1.839717in}}%
\pgfpathlineto{\pgfqpoint{2.337427in}{1.746454in}}%
\pgfpathlineto{\pgfqpoint{2.340828in}{1.822276in}}%
\pgfpathlineto{\pgfqpoint{2.344230in}{1.825467in}}%
\pgfpathlineto{\pgfqpoint{2.347631in}{1.782352in}}%
\pgfpathlineto{\pgfqpoint{2.351032in}{1.800891in}}%
\pgfpathlineto{\pgfqpoint{2.354433in}{1.868077in}}%
\pgfpathlineto{\pgfqpoint{2.357835in}{1.817488in}}%
\pgfpathlineto{\pgfqpoint{2.361236in}{1.795059in}}%
\pgfpathlineto{\pgfqpoint{2.364637in}{1.783762in}}%
\pgfpathlineto{\pgfqpoint{2.371440in}{1.825808in}}%
\pgfpathlineto{\pgfqpoint{2.374841in}{1.757255in}}%
\pgfpathlineto{\pgfqpoint{2.378242in}{1.802642in}}%
\pgfpathlineto{\pgfqpoint{2.381643in}{1.797806in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{1.849504in}}%
\pgfpathlineto{\pgfqpoint{2.388446in}{1.792127in}}%
\pgfpathlineto{\pgfqpoint{2.391847in}{1.851852in}}%
\pgfpathlineto{\pgfqpoint{2.395248in}{1.839032in}}%
\pgfpathlineto{\pgfqpoint{2.398650in}{1.779056in}}%
\pgfpathlineto{\pgfqpoint{2.402051in}{1.836842in}}%
\pgfpathlineto{\pgfqpoint{2.408853in}{1.831116in}}%
\pgfpathlineto{\pgfqpoint{2.412255in}{1.904952in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{1.825235in}}%
\pgfpathlineto{\pgfqpoint{2.419057in}{1.800444in}}%
\pgfpathlineto{\pgfqpoint{2.419057in}{1.800444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721831in}{1.250542in}}%
\pgfpathlineto{\pgfqpoint{0.725233in}{1.252034in}}%
\pgfpathlineto{\pgfqpoint{0.728634in}{1.251238in}}%
\pgfpathlineto{\pgfqpoint{0.732035in}{1.253673in}}%
\pgfpathlineto{\pgfqpoint{0.738838in}{1.251558in}}%
\pgfpathlineto{\pgfqpoint{0.745640in}{1.254071in}}%
\pgfpathlineto{\pgfqpoint{0.749042in}{1.257091in}}%
\pgfpathlineto{\pgfqpoint{0.752443in}{1.256021in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{1.258701in}}%
\pgfpathlineto{\pgfqpoint{0.759245in}{1.259051in}}%
\pgfpathlineto{\pgfqpoint{0.769449in}{1.267389in}}%
\pgfpathlineto{\pgfqpoint{0.776252in}{1.262602in}}%
\pgfpathlineto{\pgfqpoint{0.779653in}{1.267734in}}%
\pgfpathlineto{\pgfqpoint{0.783054in}{1.263325in}}%
\pgfpathlineto{\pgfqpoint{0.789857in}{1.268099in}}%
\pgfpathlineto{\pgfqpoint{0.793258in}{1.270035in}}%
\pgfpathlineto{\pgfqpoint{0.803462in}{1.270889in}}%
\pgfpathlineto{\pgfqpoint{0.810264in}{1.277765in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{1.273171in}}%
\pgfpathlineto{\pgfqpoint{0.820468in}{1.286377in}}%
\pgfpathlineto{\pgfqpoint{0.823869in}{1.283900in}}%
\pgfpathlineto{\pgfqpoint{0.827270in}{1.288526in}}%
\pgfpathlineto{\pgfqpoint{0.837474in}{1.310482in}}%
\pgfpathlineto{\pgfqpoint{0.840875in}{1.309658in}}%
\pgfpathlineto{\pgfqpoint{0.844277in}{1.312536in}}%
\pgfpathlineto{\pgfqpoint{0.847678in}{1.324526in}}%
\pgfpathlineto{\pgfqpoint{0.851079in}{1.327875in}}%
\pgfpathlineto{\pgfqpoint{0.854480in}{1.333695in}}%
\pgfpathlineto{\pgfqpoint{0.857882in}{1.333607in}}%
\pgfpathlineto{\pgfqpoint{0.861283in}{1.340739in}}%
\pgfpathlineto{\pgfqpoint{0.864684in}{1.364473in}}%
\pgfpathlineto{\pgfqpoint{0.868085in}{1.365631in}}%
\pgfpathlineto{\pgfqpoint{0.871487in}{1.386923in}}%
\pgfpathlineto{\pgfqpoint{0.878289in}{1.407251in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.413039in}}%
\pgfpathlineto{\pgfqpoint{0.885092in}{1.448947in}}%
\pgfpathlineto{\pgfqpoint{0.888493in}{1.448361in}}%
\pgfpathlineto{\pgfqpoint{0.891894in}{1.476809in}}%
\pgfpathlineto{\pgfqpoint{0.895295in}{1.526328in}}%
\pgfpathlineto{\pgfqpoint{0.898697in}{1.514669in}}%
\pgfpathlineto{\pgfqpoint{0.902098in}{1.545412in}}%
\pgfpathlineto{\pgfqpoint{0.905499in}{1.546713in}}%
\pgfpathlineto{\pgfqpoint{0.912302in}{1.583360in}}%
\pgfpathlineto{\pgfqpoint{0.915703in}{1.629878in}}%
\pgfpathlineto{\pgfqpoint{0.919104in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{0.922505in}{1.635333in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{0.929308in}{1.665813in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{1.669285in}}%
\pgfpathlineto{\pgfqpoint{0.936110in}{1.716588in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{1.667095in}}%
\pgfpathlineto{\pgfqpoint{0.942913in}{1.666501in}}%
\pgfpathlineto{\pgfqpoint{0.946314in}{1.736524in}}%
\pgfpathlineto{\pgfqpoint{0.949715in}{1.735807in}}%
\pgfpathlineto{\pgfqpoint{0.953117in}{1.731292in}}%
\pgfpathlineto{\pgfqpoint{0.956518in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{0.959919in}{1.740741in}}%
\pgfpathlineto{\pgfqpoint{0.963321in}{1.761487in}}%
\pgfpathlineto{\pgfqpoint{0.966722in}{1.753121in}}%
\pgfpathlineto{\pgfqpoint{0.970123in}{1.764697in}}%
\pgfpathlineto{\pgfqpoint{0.973524in}{1.784463in}}%
\pgfpathlineto{\pgfqpoint{0.980327in}{1.792428in}}%
\pgfpathlineto{\pgfqpoint{0.983728in}{1.813977in}}%
\pgfpathlineto{\pgfqpoint{0.987129in}{1.789082in}}%
\pgfpathlineto{\pgfqpoint{0.993932in}{1.844139in}}%
\pgfpathlineto{\pgfqpoint{0.997333in}{1.846916in}}%
\pgfpathlineto{\pgfqpoint{1.000734in}{1.865910in}}%
\pgfpathlineto{\pgfqpoint{1.004136in}{1.788603in}}%
\pgfpathlineto{\pgfqpoint{1.007537in}{1.863938in}}%
\pgfpathlineto{\pgfqpoint{1.014339in}{1.807594in}}%
\pgfpathlineto{\pgfqpoint{1.017741in}{1.841107in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{1.853555in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.874510in}}%
\pgfpathlineto{\pgfqpoint{1.027944in}{1.863274in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.841469in}}%
\pgfpathlineto{\pgfqpoint{1.034747in}{1.863087in}}%
\pgfpathlineto{\pgfqpoint{1.038148in}{1.899345in}}%
\pgfpathlineto{\pgfqpoint{1.041549in}{1.783815in}}%
\pgfpathlineto{\pgfqpoint{1.044951in}{1.850924in}}%
\pgfpathlineto{\pgfqpoint{1.048352in}{1.844703in}}%
\pgfpathlineto{\pgfqpoint{1.051753in}{1.892648in}}%
\pgfpathlineto{\pgfqpoint{1.055154in}{1.830033in}}%
\pgfpathlineto{\pgfqpoint{1.061957in}{1.951288in}}%
\pgfpathlineto{\pgfqpoint{1.065358in}{1.902981in}}%
\pgfpathlineto{\pgfqpoint{1.068759in}{1.911553in}}%
\pgfpathlineto{\pgfqpoint{1.072161in}{1.891855in}}%
\pgfpathlineto{\pgfqpoint{1.075562in}{1.898154in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{1.911371in}}%
\pgfpathlineto{\pgfqpoint{1.082364in}{1.993991in}}%
\pgfpathlineto{\pgfqpoint{1.085766in}{1.956395in}}%
\pgfpathlineto{\pgfqpoint{1.089167in}{1.978765in}}%
\pgfpathlineto{\pgfqpoint{1.092568in}{1.925226in}}%
\pgfpathlineto{\pgfqpoint{1.095969in}{1.951173in}}%
\pgfpathlineto{\pgfqpoint{1.099371in}{1.947848in}}%
\pgfpathlineto{\pgfqpoint{1.102772in}{2.030779in}}%
\pgfpathlineto{\pgfqpoint{1.109574in}{1.917125in}}%
\pgfpathlineto{\pgfqpoint{1.116377in}{1.993707in}}%
\pgfpathlineto{\pgfqpoint{1.119778in}{1.937728in}}%
\pgfpathlineto{\pgfqpoint{1.123179in}{1.933257in}}%
\pgfpathlineto{\pgfqpoint{1.126581in}{1.989796in}}%
\pgfpathlineto{\pgfqpoint{1.129982in}{1.909025in}}%
\pgfpathlineto{\pgfqpoint{1.133383in}{1.973351in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{2.008400in}}%
\pgfpathlineto{\pgfqpoint{1.140186in}{1.941316in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.928748in}}%
\pgfpathlineto{\pgfqpoint{1.146988in}{1.965526in}}%
\pgfpathlineto{\pgfqpoint{1.150389in}{2.124001in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{1.919943in}}%
\pgfpathlineto{\pgfqpoint{1.157192in}{1.999687in}}%
\pgfpathlineto{\pgfqpoint{1.160593in}{2.025347in}}%
\pgfpathlineto{\pgfqpoint{1.163994in}{2.037946in}}%
\pgfpathlineto{\pgfqpoint{1.167396in}{1.999382in}}%
\pgfpathlineto{\pgfqpoint{1.174198in}{2.018978in}}%
\pgfpathlineto{\pgfqpoint{1.177600in}{1.965087in}}%
\pgfpathlineto{\pgfqpoint{1.181001in}{1.983116in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{2.054043in}}%
\pgfpathlineto{\pgfqpoint{1.187803in}{2.022522in}}%
\pgfpathlineto{\pgfqpoint{1.191205in}{2.017154in}}%
\pgfpathlineto{\pgfqpoint{1.194606in}{1.990870in}}%
\pgfpathlineto{\pgfqpoint{1.198007in}{1.980468in}}%
\pgfpathlineto{\pgfqpoint{1.201408in}{2.068825in}}%
\pgfpathlineto{\pgfqpoint{1.204810in}{2.041229in}}%
\pgfpathlineto{\pgfqpoint{1.208211in}{1.983689in}}%
\pgfpathlineto{\pgfqpoint{1.215013in}{2.068796in}}%
\pgfpathlineto{\pgfqpoint{1.218415in}{2.043323in}}%
\pgfpathlineto{\pgfqpoint{1.221816in}{2.083785in}}%
\pgfpathlineto{\pgfqpoint{1.225217in}{2.005056in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{2.063545in}}%
\pgfpathlineto{\pgfqpoint{1.232020in}{2.007305in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{2.055911in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{2.059339in}}%
\pgfpathlineto{\pgfqpoint{1.242223in}{1.965087in}}%
\pgfpathlineto{\pgfqpoint{1.245625in}{2.092591in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{2.042505in}}%
\pgfpathlineto{\pgfqpoint{1.252427in}{2.081317in}}%
\pgfpathlineto{\pgfqpoint{1.255828in}{2.076485in}}%
\pgfpathlineto{\pgfqpoint{1.259230in}{2.094850in}}%
\pgfpathlineto{\pgfqpoint{1.262631in}{2.074168in}}%
\pgfpathlineto{\pgfqpoint{1.266032in}{2.009595in}}%
\pgfpathlineto{\pgfqpoint{1.269433in}{2.083556in}}%
\pgfpathlineto{\pgfqpoint{1.272835in}{2.086764in}}%
\pgfpathlineto{\pgfqpoint{1.276236in}{1.989790in}}%
\pgfpathlineto{\pgfqpoint{1.279637in}{1.996923in}}%
\pgfpathlineto{\pgfqpoint{1.283038in}{1.949994in}}%
\pgfpathlineto{\pgfqpoint{1.286440in}{2.149748in}}%
\pgfpathlineto{\pgfqpoint{1.289841in}{2.043451in}}%
\pgfpathlineto{\pgfqpoint{1.293242in}{2.121328in}}%
\pgfpathlineto{\pgfqpoint{1.296643in}{2.073812in}}%
\pgfpathlineto{\pgfqpoint{1.300045in}{2.090305in}}%
\pgfpathlineto{\pgfqpoint{1.303446in}{2.068244in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{2.102463in}}%
\pgfpathlineto{\pgfqpoint{1.313650in}{2.202731in}}%
\pgfpathlineto{\pgfqpoint{1.317051in}{2.131541in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{2.022487in}}%
\pgfpathlineto{\pgfqpoint{1.323853in}{2.105012in}}%
\pgfpathlineto{\pgfqpoint{1.327255in}{2.085251in}}%
\pgfpathlineto{\pgfqpoint{1.330656in}{2.188604in}}%
\pgfpathlineto{\pgfqpoint{1.337458in}{2.042293in}}%
\pgfpathlineto{\pgfqpoint{1.340860in}{2.120384in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{2.098236in}}%
\pgfpathlineto{\pgfqpoint{1.351063in}{2.179112in}}%
\pgfpathlineto{\pgfqpoint{1.354465in}{2.070687in}}%
\pgfpathlineto{\pgfqpoint{1.357866in}{2.124880in}}%
\pgfpathlineto{\pgfqpoint{1.361267in}{2.074325in}}%
\pgfpathlineto{\pgfqpoint{1.364668in}{2.173061in}}%
\pgfpathlineto{\pgfqpoint{1.368070in}{2.144028in}}%
\pgfpathlineto{\pgfqpoint{1.371471in}{2.224351in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{2.035042in}}%
\pgfpathlineto{\pgfqpoint{1.378273in}{2.095412in}}%
\pgfpathlineto{\pgfqpoint{1.381675in}{2.038327in}}%
\pgfpathlineto{\pgfqpoint{1.385076in}{2.090108in}}%
\pgfpathlineto{\pgfqpoint{1.388477in}{2.090714in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{2.037966in}}%
\pgfpathlineto{\pgfqpoint{1.398681in}{2.147297in}}%
\pgfpathlineto{\pgfqpoint{1.402082in}{2.110596in}}%
\pgfpathlineto{\pgfqpoint{1.405484in}{2.092844in}}%
\pgfpathlineto{\pgfqpoint{1.408885in}{2.298773in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{2.091020in}}%
\pgfpathlineto{\pgfqpoint{1.415687in}{2.029122in}}%
\pgfpathlineto{\pgfqpoint{1.419089in}{2.166600in}}%
\pgfpathlineto{\pgfqpoint{1.422490in}{2.122133in}}%
\pgfpathlineto{\pgfqpoint{1.425891in}{2.112937in}}%
\pgfpathlineto{\pgfqpoint{1.429292in}{2.160628in}}%
\pgfpathlineto{\pgfqpoint{1.432694in}{2.102297in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{2.164402in}}%
\pgfpathlineto{\pgfqpoint{1.439496in}{2.078866in}}%
\pgfpathlineto{\pgfqpoint{1.442897in}{2.079104in}}%
\pgfpathlineto{\pgfqpoint{1.446299in}{2.225073in}}%
\pgfpathlineto{\pgfqpoint{1.449700in}{2.088270in}}%
\pgfpathlineto{\pgfqpoint{1.456502in}{2.228903in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{2.229599in}}%
\pgfpathlineto{\pgfqpoint{1.466706in}{2.110226in}}%
\pgfpathlineto{\pgfqpoint{1.470107in}{2.216349in}}%
\pgfpathlineto{\pgfqpoint{1.473509in}{2.245755in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{2.144233in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{2.202092in}}%
\pgfpathlineto{\pgfqpoint{1.483712in}{2.231456in}}%
\pgfpathlineto{\pgfqpoint{1.487114in}{2.198494in}}%
\pgfpathlineto{\pgfqpoint{1.490515in}{2.224435in}}%
\pgfpathlineto{\pgfqpoint{1.493916in}{2.180833in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{2.183941in}}%
\pgfpathlineto{\pgfqpoint{1.500719in}{2.115430in}}%
\pgfpathlineto{\pgfqpoint{1.504120in}{2.197041in}}%
\pgfpathlineto{\pgfqpoint{1.507521in}{2.079181in}}%
\pgfpathlineto{\pgfqpoint{1.510922in}{2.167425in}}%
\pgfpathlineto{\pgfqpoint{1.514324in}{2.092019in}}%
\pgfpathlineto{\pgfqpoint{1.517725in}{2.168260in}}%
\pgfpathlineto{\pgfqpoint{1.521126in}{2.096716in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{2.119958in}}%
\pgfpathlineto{\pgfqpoint{1.527929in}{2.193870in}}%
\pgfpathlineto{\pgfqpoint{1.531330in}{2.201038in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{2.067111in}}%
\pgfpathlineto{\pgfqpoint{1.538132in}{2.314790in}}%
\pgfpathlineto{\pgfqpoint{1.541534in}{2.070593in}}%
\pgfpathlineto{\pgfqpoint{1.544935in}{2.316182in}}%
\pgfpathlineto{\pgfqpoint{1.548336in}{2.158736in}}%
\pgfpathlineto{\pgfqpoint{1.551737in}{2.117732in}}%
\pgfpathlineto{\pgfqpoint{1.558540in}{2.268597in}}%
\pgfpathlineto{\pgfqpoint{1.561941in}{2.150812in}}%
\pgfpathlineto{\pgfqpoint{1.565342in}{2.150361in}}%
\pgfpathlineto{\pgfqpoint{1.568744in}{2.203369in}}%
\pgfpathlineto{\pgfqpoint{1.572145in}{2.195941in}}%
\pgfpathlineto{\pgfqpoint{1.575546in}{2.167955in}}%
\pgfpathlineto{\pgfqpoint{1.578947in}{2.214647in}}%
\pgfpathlineto{\pgfqpoint{1.582349in}{2.135410in}}%
\pgfpathlineto{\pgfqpoint{1.585750in}{2.227974in}}%
\pgfpathlineto{\pgfqpoint{1.589151in}{2.144854in}}%
\pgfpathlineto{\pgfqpoint{1.592552in}{2.105358in}}%
\pgfpathlineto{\pgfqpoint{1.595954in}{2.223286in}}%
\pgfpathlineto{\pgfqpoint{1.599355in}{2.153016in}}%
\pgfpathlineto{\pgfqpoint{1.606158in}{2.309079in}}%
\pgfpathlineto{\pgfqpoint{1.609559in}{2.187852in}}%
\pgfpathlineto{\pgfqpoint{1.612960in}{2.211029in}}%
\pgfpathlineto{\pgfqpoint{1.616361in}{2.196405in}}%
\pgfpathlineto{\pgfqpoint{1.619763in}{2.157997in}}%
\pgfpathlineto{\pgfqpoint{1.623164in}{2.160183in}}%
\pgfpathlineto{\pgfqpoint{1.629966in}{2.280435in}}%
\pgfpathlineto{\pgfqpoint{1.633368in}{2.184857in}}%
\pgfpathlineto{\pgfqpoint{1.636769in}{2.159323in}}%
\pgfpathlineto{\pgfqpoint{1.640170in}{2.221881in}}%
\pgfpathlineto{\pgfqpoint{1.643571in}{2.195931in}}%
\pgfpathlineto{\pgfqpoint{1.646973in}{2.219154in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{2.126878in}}%
\pgfpathlineto{\pgfqpoint{1.653775in}{2.215650in}}%
\pgfpathlineto{\pgfqpoint{1.657176in}{2.251883in}}%
\pgfpathlineto{\pgfqpoint{1.660578in}{2.235104in}}%
\pgfpathlineto{\pgfqpoint{1.663979in}{2.279739in}}%
\pgfpathlineto{\pgfqpoint{1.667380in}{2.116043in}}%
\pgfpathlineto{\pgfqpoint{1.670781in}{2.222171in}}%
\pgfpathlineto{\pgfqpoint{1.674183in}{2.202654in}}%
\pgfpathlineto{\pgfqpoint{1.677584in}{2.170175in}}%
\pgfpathlineto{\pgfqpoint{1.680985in}{2.273703in}}%
\pgfpathlineto{\pgfqpoint{1.684386in}{2.235286in}}%
\pgfpathlineto{\pgfqpoint{1.687788in}{2.172395in}}%
\pgfpathlineto{\pgfqpoint{1.691189in}{2.194155in}}%
\pgfpathlineto{\pgfqpoint{1.694590in}{2.191088in}}%
\pgfpathlineto{\pgfqpoint{1.701393in}{2.208809in}}%
\pgfpathlineto{\pgfqpoint{1.704794in}{2.246545in}}%
\pgfpathlineto{\pgfqpoint{1.708195in}{2.224957in}}%
\pgfpathlineto{\pgfqpoint{1.711596in}{2.300909in}}%
\pgfpathlineto{\pgfqpoint{1.714998in}{2.272098in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{2.263629in}}%
\pgfpathlineto{\pgfqpoint{1.721800in}{2.166050in}}%
\pgfpathlineto{\pgfqpoint{1.725201in}{2.268177in}}%
\pgfpathlineto{\pgfqpoint{1.728603in}{2.244112in}}%
\pgfpathlineto{\pgfqpoint{1.732004in}{2.142784in}}%
\pgfpathlineto{\pgfqpoint{1.735405in}{2.230568in}}%
\pgfpathlineto{\pgfqpoint{1.738806in}{2.241244in}}%
\pgfpathlineto{\pgfqpoint{1.742208in}{2.207547in}}%
\pgfpathlineto{\pgfqpoint{1.745609in}{2.227974in}}%
\pgfpathlineto{\pgfqpoint{1.749010in}{2.233778in}}%
\pgfpathlineto{\pgfqpoint{1.752411in}{2.243713in}}%
\pgfpathlineto{\pgfqpoint{1.755813in}{2.213118in}}%
\pgfpathlineto{\pgfqpoint{1.759214in}{2.359892in}}%
\pgfpathlineto{\pgfqpoint{1.766016in}{2.215923in}}%
\pgfpathlineto{\pgfqpoint{1.769418in}{2.288095in}}%
\pgfpathlineto{\pgfqpoint{1.772819in}{2.256504in}}%
\pgfpathlineto{\pgfqpoint{1.776220in}{2.192156in}}%
\pgfpathlineto{\pgfqpoint{1.779621in}{2.269868in}}%
\pgfpathlineto{\pgfqpoint{1.783023in}{2.286965in}}%
\pgfpathlineto{\pgfqpoint{1.786424in}{2.169409in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{2.260054in}}%
\pgfpathlineto{\pgfqpoint{1.793226in}{2.199539in}}%
\pgfpathlineto{\pgfqpoint{1.796628in}{2.357037in}}%
\pgfpathlineto{\pgfqpoint{1.800029in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{1.803430in}{2.260133in}}%
\pgfpathlineto{\pgfqpoint{1.806831in}{2.259260in}}%
\pgfpathlineto{\pgfqpoint{1.810233in}{2.174431in}}%
\pgfpathlineto{\pgfqpoint{1.813634in}{2.288117in}}%
\pgfpathlineto{\pgfqpoint{1.820437in}{2.257416in}}%
\pgfpathlineto{\pgfqpoint{1.823838in}{2.323622in}}%
\pgfpathlineto{\pgfqpoint{1.827239in}{2.269868in}}%
\pgfpathlineto{\pgfqpoint{1.830640in}{2.291279in}}%
\pgfpathlineto{\pgfqpoint{1.837443in}{2.220355in}}%
\pgfpathlineto{\pgfqpoint{1.844245in}{2.311633in}}%
\pgfpathlineto{\pgfqpoint{1.847647in}{2.243304in}}%
\pgfpathlineto{\pgfqpoint{1.851048in}{2.334613in}}%
\pgfpathlineto{\pgfqpoint{1.854449in}{2.261246in}}%
\pgfpathlineto{\pgfqpoint{1.857850in}{2.244778in}}%
\pgfpathlineto{\pgfqpoint{1.861252in}{2.292251in}}%
\pgfpathlineto{\pgfqpoint{1.864653in}{2.279363in}}%
\pgfpathlineto{\pgfqpoint{1.868054in}{2.179776in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{2.182942in}}%
\pgfpathlineto{\pgfqpoint{1.874857in}{2.179750in}}%
\pgfpathlineto{\pgfqpoint{1.878258in}{2.115777in}}%
\pgfpathlineto{\pgfqpoint{1.881659in}{2.316495in}}%
\pgfpathlineto{\pgfqpoint{1.885060in}{2.251187in}}%
\pgfpathlineto{\pgfqpoint{1.888462in}{2.243991in}}%
\pgfpathlineto{\pgfqpoint{1.891863in}{2.156344in}}%
\pgfpathlineto{\pgfqpoint{1.895264in}{2.276566in}}%
\pgfpathlineto{\pgfqpoint{1.898665in}{2.183580in}}%
\pgfpathlineto{\pgfqpoint{1.902067in}{2.223431in}}%
\pgfpathlineto{\pgfqpoint{1.905468in}{2.311706in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{2.227742in}}%
\pgfpathlineto{\pgfqpoint{1.912270in}{2.315974in}}%
\pgfpathlineto{\pgfqpoint{1.915672in}{2.229902in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{2.316647in}}%
\pgfpathlineto{\pgfqpoint{1.922474in}{2.329458in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{2.244862in}}%
\pgfpathlineto{\pgfqpoint{1.929277in}{2.230064in}}%
\pgfpathlineto{\pgfqpoint{1.932678in}{2.196438in}}%
\pgfpathlineto{\pgfqpoint{1.936079in}{2.299621in}}%
\pgfpathlineto{\pgfqpoint{1.939480in}{2.191712in}}%
\pgfpathlineto{\pgfqpoint{1.942882in}{2.280899in}}%
\pgfpathlineto{\pgfqpoint{1.946283in}{2.184799in}}%
\pgfpathlineto{\pgfqpoint{1.949684in}{2.353776in}}%
\pgfpathlineto{\pgfqpoint{1.953085in}{2.248402in}}%
\pgfpathlineto{\pgfqpoint{1.956487in}{2.303194in}}%
\pgfpathlineto{\pgfqpoint{1.959888in}{2.206331in}}%
\pgfpathlineto{\pgfqpoint{1.963289in}{2.153873in}}%
\pgfpathlineto{\pgfqpoint{1.966690in}{2.218325in}}%
\pgfpathlineto{\pgfqpoint{1.970092in}{2.327269in}}%
\pgfpathlineto{\pgfqpoint{1.973493in}{2.290961in}}%
\pgfpathlineto{\pgfqpoint{1.976894in}{2.309845in}}%
\pgfpathlineto{\pgfqpoint{1.980295in}{2.258100in}}%
\pgfpathlineto{\pgfqpoint{1.983697in}{2.339428in}}%
\pgfpathlineto{\pgfqpoint{1.987098in}{2.243063in}}%
\pgfpathlineto{\pgfqpoint{1.990499in}{2.361679in}}%
\pgfpathlineto{\pgfqpoint{1.993900in}{2.357965in}}%
\pgfpathlineto{\pgfqpoint{1.997302in}{2.264772in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{2.232069in}}%
\pgfpathlineto{\pgfqpoint{2.004104in}{2.242643in}}%
\pgfpathlineto{\pgfqpoint{2.007505in}{2.240819in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{2.186517in}}%
\pgfpathlineto{\pgfqpoint{2.014308in}{2.292294in}}%
\pgfpathlineto{\pgfqpoint{2.017709in}{2.266474in}}%
\pgfpathlineto{\pgfqpoint{2.021110in}{2.211029in}}%
\pgfpathlineto{\pgfqpoint{2.024512in}{2.287631in}}%
\pgfpathlineto{\pgfqpoint{2.027913in}{2.211795in}}%
\pgfpathlineto{\pgfqpoint{2.031314in}{2.264957in}}%
\pgfpathlineto{\pgfqpoint{2.034715in}{2.360470in}}%
\pgfpathlineto{\pgfqpoint{2.038117in}{2.314325in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{2.239006in}}%
\pgfpathlineto{\pgfqpoint{2.044919in}{2.333592in}}%
\pgfpathlineto{\pgfqpoint{2.048321in}{2.363768in}}%
\pgfpathlineto{\pgfqpoint{2.051722in}{2.252580in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{2.330187in}}%
\pgfpathlineto{\pgfqpoint{2.058524in}{2.338002in}}%
\pgfpathlineto{\pgfqpoint{2.061926in}{2.220314in}}%
\pgfpathlineto{\pgfqpoint{2.068728in}{2.277417in}}%
\pgfpathlineto{\pgfqpoint{2.072129in}{2.334056in}}%
\pgfpathlineto{\pgfqpoint{2.075531in}{2.205922in}}%
\pgfpathlineto{\pgfqpoint{2.078932in}{2.393657in}}%
\pgfpathlineto{\pgfqpoint{2.082333in}{2.177603in}}%
\pgfpathlineto{\pgfqpoint{2.085734in}{2.345198in}}%
\pgfpathlineto{\pgfqpoint{2.089136in}{2.234520in}}%
\pgfpathlineto{\pgfqpoint{2.092537in}{2.355934in}}%
\pgfpathlineto{\pgfqpoint{2.095938in}{2.330431in}}%
\pgfpathlineto{\pgfqpoint{2.099339in}{2.280435in}}%
\pgfpathlineto{\pgfqpoint{2.102741in}{2.300276in}}%
\pgfpathlineto{\pgfqpoint{2.109543in}{2.267690in}}%
\pgfpathlineto{\pgfqpoint{2.112944in}{2.479743in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{2.315254in}}%
\pgfpathlineto{\pgfqpoint{2.119747in}{2.272027in}}%
\pgfpathlineto{\pgfqpoint{2.123148in}{2.335812in}}%
\pgfpathlineto{\pgfqpoint{2.126549in}{2.154633in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{2.320217in}}%
\pgfpathlineto{\pgfqpoint{2.133352in}{2.284956in}}%
\pgfpathlineto{\pgfqpoint{2.136753in}{2.279274in}}%
\pgfpathlineto{\pgfqpoint{2.140154in}{2.229116in}}%
\pgfpathlineto{\pgfqpoint{2.143556in}{2.323123in}}%
\pgfpathlineto{\pgfqpoint{2.150358in}{2.211958in}}%
\pgfpathlineto{\pgfqpoint{2.157161in}{2.378094in}}%
\pgfpathlineto{\pgfqpoint{2.160562in}{2.384404in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{2.296512in}}%
\pgfpathlineto{\pgfqpoint{2.167364in}{2.358639in}}%
\pgfpathlineto{\pgfqpoint{2.170766in}{2.248266in}}%
\pgfpathlineto{\pgfqpoint{2.174167in}{2.302708in}}%
\pgfpathlineto{\pgfqpoint{2.177568in}{2.299632in}}%
\pgfpathlineto{\pgfqpoint{2.180969in}{2.304410in}}%
\pgfpathlineto{\pgfqpoint{2.184371in}{2.272755in}}%
\pgfpathlineto{\pgfqpoint{2.187772in}{2.382617in}}%
\pgfpathlineto{\pgfqpoint{2.194574in}{2.248553in}}%
\pgfpathlineto{\pgfqpoint{2.197976in}{2.341860in}}%
\pgfpathlineto{\pgfqpoint{2.201377in}{2.322612in}}%
\pgfpathlineto{\pgfqpoint{2.204778in}{2.275502in}}%
\pgfpathlineto{\pgfqpoint{2.208179in}{2.376878in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{2.306433in}}%
\pgfpathlineto{\pgfqpoint{2.214982in}{2.397292in}}%
\pgfpathlineto{\pgfqpoint{2.221784in}{2.349144in}}%
\pgfpathlineto{\pgfqpoint{2.225186in}{2.414328in}}%
\pgfpathlineto{\pgfqpoint{2.228587in}{2.294683in}}%
\pgfpathlineto{\pgfqpoint{2.231988in}{2.323622in}}%
\pgfpathlineto{\pgfqpoint{2.235389in}{2.262763in}}%
\pgfpathlineto{\pgfqpoint{2.242192in}{2.292251in}}%
\pgfpathlineto{\pgfqpoint{2.245593in}{2.262793in}}%
\pgfpathlineto{\pgfqpoint{2.248994in}{2.307614in}}%
\pgfpathlineto{\pgfqpoint{2.252396in}{2.382241in}}%
\pgfpathlineto{\pgfqpoint{2.259198in}{2.305969in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{2.341252in}}%
\pgfpathlineto{\pgfqpoint{2.266001in}{2.300065in}}%
\pgfpathlineto{\pgfqpoint{2.269402in}{2.341484in}}%
\pgfpathlineto{\pgfqpoint{2.272803in}{2.214975in}}%
\pgfpathlineto{\pgfqpoint{2.276205in}{2.225683in}}%
\pgfpathlineto{\pgfqpoint{2.283007in}{2.365858in}}%
\pgfpathlineto{\pgfqpoint{2.286408in}{2.344535in}}%
\pgfpathlineto{\pgfqpoint{2.289810in}{2.335537in}}%
\pgfpathlineto{\pgfqpoint{2.293211in}{2.252550in}}%
\pgfpathlineto{\pgfqpoint{2.296612in}{2.314497in}}%
\pgfpathlineto{\pgfqpoint{2.300013in}{2.273654in}}%
\pgfpathlineto{\pgfqpoint{2.303415in}{2.353555in}}%
\pgfpathlineto{\pgfqpoint{2.306816in}{2.372403in}}%
\pgfpathlineto{\pgfqpoint{2.313618in}{2.248236in}}%
\pgfpathlineto{\pgfqpoint{2.317020in}{2.382571in}}%
\pgfpathlineto{\pgfqpoint{2.320421in}{2.230064in}}%
\pgfpathlineto{\pgfqpoint{2.323822in}{2.391469in}}%
\pgfpathlineto{\pgfqpoint{2.327223in}{2.295899in}}%
\pgfpathlineto{\pgfqpoint{2.330625in}{2.280667in}}%
\pgfpathlineto{\pgfqpoint{2.334026in}{2.283983in}}%
\pgfpathlineto{\pgfqpoint{2.337427in}{2.255436in}}%
\pgfpathlineto{\pgfqpoint{2.340828in}{2.300033in}}%
\pgfpathlineto{\pgfqpoint{2.344230in}{2.418705in}}%
\pgfpathlineto{\pgfqpoint{2.347631in}{2.420152in}}%
\pgfpathlineto{\pgfqpoint{2.351032in}{2.327719in}}%
\pgfpathlineto{\pgfqpoint{2.354433in}{2.441995in}}%
\pgfpathlineto{\pgfqpoint{2.357835in}{2.207083in}}%
\pgfpathlineto{\pgfqpoint{2.361236in}{2.322162in}}%
\pgfpathlineto{\pgfqpoint{2.364637in}{2.312933in}}%
\pgfpathlineto{\pgfqpoint{2.368038in}{2.194548in}}%
\pgfpathlineto{\pgfqpoint{2.371440in}{2.337726in}}%
\pgfpathlineto{\pgfqpoint{2.374841in}{2.348426in}}%
\pgfpathlineto{\pgfqpoint{2.378242in}{2.212583in}}%
\pgfpathlineto{\pgfqpoint{2.388446in}{2.438536in}}%
\pgfpathlineto{\pgfqpoint{2.391847in}{2.427557in}}%
\pgfpathlineto{\pgfqpoint{2.395248in}{2.296629in}}%
\pgfpathlineto{\pgfqpoint{2.398650in}{2.250820in}}%
\pgfpathlineto{\pgfqpoint{2.402051in}{2.381166in}}%
\pgfpathlineto{\pgfqpoint{2.405452in}{2.351698in}}%
\pgfpathlineto{\pgfqpoint{2.408853in}{2.484120in}}%
\pgfpathlineto{\pgfqpoint{2.412255in}{2.234787in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{2.340486in}}%
\pgfpathlineto{\pgfqpoint{2.419057in}{2.339975in}}%
\pgfpathlineto{\pgfqpoint{2.422458in}{2.185495in}}%
\pgfpathlineto{\pgfqpoint{2.422458in}{2.185495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636800in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721831in}{1.251325in}}%
\pgfpathlineto{\pgfqpoint{0.728634in}{1.252196in}}%
\pgfpathlineto{\pgfqpoint{0.732035in}{1.251458in}}%
\pgfpathlineto{\pgfqpoint{0.735437in}{1.253027in}}%
\pgfpathlineto{\pgfqpoint{0.738838in}{1.249687in}}%
\pgfpathlineto{\pgfqpoint{0.742239in}{1.249687in}}%
\pgfpathlineto{\pgfqpoint{0.749042in}{1.254294in}}%
\pgfpathlineto{\pgfqpoint{0.752443in}{1.252430in}}%
\pgfpathlineto{\pgfqpoint{0.779653in}{1.257150in}}%
\pgfpathlineto{\pgfqpoint{0.783054in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.786455in}{1.256544in}}%
\pgfpathlineto{\pgfqpoint{0.789857in}{1.255724in}}%
\pgfpathlineto{\pgfqpoint{0.793258in}{1.257520in}}%
\pgfpathlineto{\pgfqpoint{0.796659in}{1.253528in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{1.257435in}}%
\pgfpathlineto{\pgfqpoint{0.823869in}{1.255040in}}%
\pgfpathlineto{\pgfqpoint{0.827270in}{1.257720in}}%
\pgfpathlineto{\pgfqpoint{0.830672in}{1.256454in}}%
\pgfpathlineto{\pgfqpoint{0.834073in}{1.257470in}}%
\pgfpathlineto{\pgfqpoint{0.837474in}{1.255475in}}%
\pgfpathlineto{\pgfqpoint{0.844277in}{1.256722in}}%
\pgfpathlineto{\pgfqpoint{0.847678in}{1.256936in}}%
\pgfpathlineto{\pgfqpoint{0.851079in}{1.259162in}}%
\pgfpathlineto{\pgfqpoint{0.868085in}{1.256854in}}%
\pgfpathlineto{\pgfqpoint{0.871487in}{1.255095in}}%
\pgfpathlineto{\pgfqpoint{0.874888in}{1.255393in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.252550in}}%
\pgfpathlineto{\pgfqpoint{0.885092in}{1.258909in}}%
\pgfpathlineto{\pgfqpoint{0.888493in}{1.254480in}}%
\pgfpathlineto{\pgfqpoint{0.891894in}{1.257622in}}%
\pgfpathlineto{\pgfqpoint{0.895295in}{1.253625in}}%
\pgfpathlineto{\pgfqpoint{0.902098in}{1.258284in}}%
\pgfpathlineto{\pgfqpoint{0.905499in}{1.258426in}}%
\pgfpathlineto{\pgfqpoint{0.908900in}{1.253945in}}%
\pgfpathlineto{\pgfqpoint{0.912302in}{1.256706in}}%
\pgfpathlineto{\pgfqpoint{0.919104in}{1.255793in}}%
\pgfpathlineto{\pgfqpoint{0.925907in}{1.254134in}}%
\pgfpathlineto{\pgfqpoint{0.932709in}{1.256013in}}%
\pgfpathlineto{\pgfqpoint{0.936110in}{1.254209in}}%
\pgfpathlineto{\pgfqpoint{0.939512in}{1.256061in}}%
\pgfpathlineto{\pgfqpoint{0.942913in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{0.946314in}{1.257074in}}%
\pgfpathlineto{\pgfqpoint{0.949715in}{1.253485in}}%
\pgfpathlineto{\pgfqpoint{0.956518in}{1.259545in}}%
\pgfpathlineto{\pgfqpoint{0.959919in}{1.258290in}}%
\pgfpathlineto{\pgfqpoint{0.963321in}{1.254221in}}%
\pgfpathlineto{\pgfqpoint{0.973524in}{1.256645in}}%
\pgfpathlineto{\pgfqpoint{0.976926in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{0.980327in}{1.259193in}}%
\pgfpathlineto{\pgfqpoint{0.997333in}{1.258759in}}%
\pgfpathlineto{\pgfqpoint{1.000734in}{1.259695in}}%
\pgfpathlineto{\pgfqpoint{1.004136in}{1.257764in}}%
\pgfpathlineto{\pgfqpoint{1.007537in}{1.259528in}}%
\pgfpathlineto{\pgfqpoint{1.010938in}{1.258566in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{1.261309in}}%
\pgfpathlineto{\pgfqpoint{1.031346in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.034747in}{1.261069in}}%
\pgfpathlineto{\pgfqpoint{1.038148in}{1.261752in}}%
\pgfpathlineto{\pgfqpoint{1.041549in}{1.260349in}}%
\pgfpathlineto{\pgfqpoint{1.044951in}{1.262457in}}%
\pgfpathlineto{\pgfqpoint{1.048352in}{1.260874in}}%
\pgfpathlineto{\pgfqpoint{1.051753in}{1.263577in}}%
\pgfpathlineto{\pgfqpoint{1.055154in}{1.259355in}}%
\pgfpathlineto{\pgfqpoint{1.058556in}{1.260824in}}%
\pgfpathlineto{\pgfqpoint{1.061957in}{1.264086in}}%
\pgfpathlineto{\pgfqpoint{1.065358in}{1.258782in}}%
\pgfpathlineto{\pgfqpoint{1.068759in}{1.264101in}}%
\pgfpathlineto{\pgfqpoint{1.072161in}{1.265324in}}%
\pgfpathlineto{\pgfqpoint{1.082364in}{1.261708in}}%
\pgfpathlineto{\pgfqpoint{1.085766in}{1.262720in}}%
\pgfpathlineto{\pgfqpoint{1.089167in}{1.258133in}}%
\pgfpathlineto{\pgfqpoint{1.092568in}{1.263646in}}%
\pgfpathlineto{\pgfqpoint{1.095969in}{1.261457in}}%
\pgfpathlineto{\pgfqpoint{1.099371in}{1.265035in}}%
\pgfpathlineto{\pgfqpoint{1.102772in}{1.262246in}}%
\pgfpathlineto{\pgfqpoint{1.106173in}{1.264080in}}%
\pgfpathlineto{\pgfqpoint{1.109574in}{1.268261in}}%
\pgfpathlineto{\pgfqpoint{1.112976in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{1.116377in}{1.269388in}}%
\pgfpathlineto{\pgfqpoint{1.119778in}{1.267431in}}%
\pgfpathlineto{\pgfqpoint{1.133383in}{1.268754in}}%
\pgfpathlineto{\pgfqpoint{1.136784in}{1.272111in}}%
\pgfpathlineto{\pgfqpoint{1.143587in}{1.266424in}}%
\pgfpathlineto{\pgfqpoint{1.146988in}{1.266878in}}%
\pgfpathlineto{\pgfqpoint{1.150389in}{1.271887in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{1.266509in}}%
\pgfpathlineto{\pgfqpoint{1.157192in}{1.270814in}}%
\pgfpathlineto{\pgfqpoint{1.167396in}{1.272919in}}%
\pgfpathlineto{\pgfqpoint{1.174198in}{1.267516in}}%
\pgfpathlineto{\pgfqpoint{1.177600in}{1.270140in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{1.263722in}}%
\pgfpathlineto{\pgfqpoint{1.187803in}{1.262533in}}%
\pgfpathlineto{\pgfqpoint{1.191205in}{1.263238in}}%
\pgfpathlineto{\pgfqpoint{1.198007in}{1.275486in}}%
\pgfpathlineto{\pgfqpoint{1.204810in}{1.265071in}}%
\pgfpathlineto{\pgfqpoint{1.208211in}{1.267221in}}%
\pgfpathlineto{\pgfqpoint{1.211612in}{1.274835in}}%
\pgfpathlineto{\pgfqpoint{1.215013in}{1.274573in}}%
\pgfpathlineto{\pgfqpoint{1.218415in}{1.271944in}}%
\pgfpathlineto{\pgfqpoint{1.225217in}{1.277539in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{1.278207in}}%
\pgfpathlineto{\pgfqpoint{1.232020in}{1.274675in}}%
\pgfpathlineto{\pgfqpoint{1.235421in}{1.279643in}}%
\pgfpathlineto{\pgfqpoint{1.238822in}{1.276778in}}%
\pgfpathlineto{\pgfqpoint{1.245625in}{1.279495in}}%
\pgfpathlineto{\pgfqpoint{1.249026in}{1.274436in}}%
\pgfpathlineto{\pgfqpoint{1.252427in}{1.274832in}}%
\pgfpathlineto{\pgfqpoint{1.255828in}{1.273243in}}%
\pgfpathlineto{\pgfqpoint{1.266032in}{1.285474in}}%
\pgfpathlineto{\pgfqpoint{1.269433in}{1.286407in}}%
\pgfpathlineto{\pgfqpoint{1.272835in}{1.280879in}}%
\pgfpathlineto{\pgfqpoint{1.276236in}{1.284836in}}%
\pgfpathlineto{\pgfqpoint{1.279637in}{1.282151in}}%
\pgfpathlineto{\pgfqpoint{1.283038in}{1.284125in}}%
\pgfpathlineto{\pgfqpoint{1.289841in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{1.293242in}{1.278007in}}%
\pgfpathlineto{\pgfqpoint{1.296643in}{1.285314in}}%
\pgfpathlineto{\pgfqpoint{1.303446in}{1.281740in}}%
\pgfpathlineto{\pgfqpoint{1.306847in}{1.275477in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{1.281884in}}%
\pgfpathlineto{\pgfqpoint{1.313650in}{1.281834in}}%
\pgfpathlineto{\pgfqpoint{1.317051in}{1.285573in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{1.284173in}}%
\pgfpathlineto{\pgfqpoint{1.323853in}{1.285720in}}%
\pgfpathlineto{\pgfqpoint{1.327255in}{1.293268in}}%
\pgfpathlineto{\pgfqpoint{1.330656in}{1.271471in}}%
\pgfpathlineto{\pgfqpoint{1.334057in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{1.347662in}{1.283731in}}%
\pgfpathlineto{\pgfqpoint{1.351063in}{1.280933in}}%
\pgfpathlineto{\pgfqpoint{1.354465in}{1.286362in}}%
\pgfpathlineto{\pgfqpoint{1.357866in}{1.285327in}}%
\pgfpathlineto{\pgfqpoint{1.361267in}{1.286083in}}%
\pgfpathlineto{\pgfqpoint{1.374872in}{1.280216in}}%
\pgfpathlineto{\pgfqpoint{1.388477in}{1.280894in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.281542in}}%
\pgfpathlineto{\pgfqpoint{1.395280in}{1.276338in}}%
\pgfpathlineto{\pgfqpoint{1.398681in}{1.281241in}}%
\pgfpathlineto{\pgfqpoint{1.408885in}{1.281853in}}%
\pgfpathlineto{\pgfqpoint{1.412286in}{1.292914in}}%
\pgfpathlineto{\pgfqpoint{1.415687in}{1.291288in}}%
\pgfpathlineto{\pgfqpoint{1.419089in}{1.293527in}}%
\pgfpathlineto{\pgfqpoint{1.422490in}{1.298352in}}%
\pgfpathlineto{\pgfqpoint{1.425891in}{1.292153in}}%
\pgfpathlineto{\pgfqpoint{1.429292in}{1.292538in}}%
\pgfpathlineto{\pgfqpoint{1.432694in}{1.297999in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{1.292163in}}%
\pgfpathlineto{\pgfqpoint{1.439496in}{1.296365in}}%
\pgfpathlineto{\pgfqpoint{1.442897in}{1.287916in}}%
\pgfpathlineto{\pgfqpoint{1.446299in}{1.289875in}}%
\pgfpathlineto{\pgfqpoint{1.449700in}{1.289151in}}%
\pgfpathlineto{\pgfqpoint{1.453101in}{1.285531in}}%
\pgfpathlineto{\pgfqpoint{1.463305in}{1.286459in}}%
\pgfpathlineto{\pgfqpoint{1.466706in}{1.293111in}}%
\pgfpathlineto{\pgfqpoint{1.476910in}{1.287586in}}%
\pgfpathlineto{\pgfqpoint{1.480311in}{1.294765in}}%
\pgfpathlineto{\pgfqpoint{1.483712in}{1.290210in}}%
\pgfpathlineto{\pgfqpoint{1.487114in}{1.298308in}}%
\pgfpathlineto{\pgfqpoint{1.490515in}{1.296172in}}%
\pgfpathlineto{\pgfqpoint{1.493916in}{1.305693in}}%
\pgfpathlineto{\pgfqpoint{1.497317in}{1.299864in}}%
\pgfpathlineto{\pgfqpoint{1.500719in}{1.287203in}}%
\pgfpathlineto{\pgfqpoint{1.504120in}{1.297758in}}%
\pgfpathlineto{\pgfqpoint{1.507521in}{1.292652in}}%
\pgfpathlineto{\pgfqpoint{1.514324in}{1.292567in}}%
\pgfpathlineto{\pgfqpoint{1.517725in}{1.280207in}}%
\pgfpathlineto{\pgfqpoint{1.521126in}{1.284484in}}%
\pgfpathlineto{\pgfqpoint{1.524527in}{1.292300in}}%
\pgfpathlineto{\pgfqpoint{1.534731in}{1.290729in}}%
\pgfpathlineto{\pgfqpoint{1.538132in}{1.292217in}}%
\pgfpathlineto{\pgfqpoint{1.544935in}{1.282537in}}%
\pgfpathlineto{\pgfqpoint{1.551737in}{1.287916in}}%
\pgfpathlineto{\pgfqpoint{1.555139in}{1.287865in}}%
\pgfpathlineto{\pgfqpoint{1.558540in}{1.284322in}}%
\pgfpathlineto{\pgfqpoint{1.561941in}{1.278041in}}%
\pgfpathlineto{\pgfqpoint{1.572145in}{1.281695in}}%
\pgfpathlineto{\pgfqpoint{1.575546in}{1.281984in}}%
\pgfpathlineto{\pgfqpoint{1.578947in}{1.283968in}}%
\pgfpathlineto{\pgfqpoint{1.582349in}{1.277072in}}%
\pgfpathlineto{\pgfqpoint{1.592552in}{1.280220in}}%
\pgfpathlineto{\pgfqpoint{1.595954in}{1.293918in}}%
\pgfpathlineto{\pgfqpoint{1.599355in}{1.286491in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{1.290053in}}%
\pgfpathlineto{\pgfqpoint{1.612960in}{1.293296in}}%
\pgfpathlineto{\pgfqpoint{1.616361in}{1.283398in}}%
\pgfpathlineto{\pgfqpoint{1.619763in}{1.292747in}}%
\pgfpathlineto{\pgfqpoint{1.623164in}{1.295574in}}%
\pgfpathlineto{\pgfqpoint{1.626565in}{1.284319in}}%
\pgfpathlineto{\pgfqpoint{1.629966in}{1.281177in}}%
\pgfpathlineto{\pgfqpoint{1.633368in}{1.282607in}}%
\pgfpathlineto{\pgfqpoint{1.640170in}{1.278521in}}%
\pgfpathlineto{\pgfqpoint{1.643571in}{1.274132in}}%
\pgfpathlineto{\pgfqpoint{1.646973in}{1.273179in}}%
\pgfpathlineto{\pgfqpoint{1.653775in}{1.288422in}}%
\pgfpathlineto{\pgfqpoint{1.660578in}{1.287049in}}%
\pgfpathlineto{\pgfqpoint{1.663979in}{1.290545in}}%
\pgfpathlineto{\pgfqpoint{1.670781in}{1.286447in}}%
\pgfpathlineto{\pgfqpoint{1.674183in}{1.293661in}}%
\pgfpathlineto{\pgfqpoint{1.677584in}{1.296551in}}%
\pgfpathlineto{\pgfqpoint{1.680985in}{1.296252in}}%
\pgfpathlineto{\pgfqpoint{1.684386in}{1.288745in}}%
\pgfpathlineto{\pgfqpoint{1.687788in}{1.292634in}}%
\pgfpathlineto{\pgfqpoint{1.691189in}{1.298896in}}%
\pgfpathlineto{\pgfqpoint{1.694590in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.697991in}{1.301145in}}%
\pgfpathlineto{\pgfqpoint{1.711596in}{1.297116in}}%
\pgfpathlineto{\pgfqpoint{1.714998in}{1.294519in}}%
\pgfpathlineto{\pgfqpoint{1.718399in}{1.299677in}}%
\pgfpathlineto{\pgfqpoint{1.721800in}{1.295803in}}%
\pgfpathlineto{\pgfqpoint{1.725201in}{1.296309in}}%
\pgfpathlineto{\pgfqpoint{1.732004in}{1.300114in}}%
\pgfpathlineto{\pgfqpoint{1.735405in}{1.294975in}}%
\pgfpathlineto{\pgfqpoint{1.738806in}{1.295298in}}%
\pgfpathlineto{\pgfqpoint{1.742208in}{1.301279in}}%
\pgfpathlineto{\pgfqpoint{1.749010in}{1.290707in}}%
\pgfpathlineto{\pgfqpoint{1.752411in}{1.289961in}}%
\pgfpathlineto{\pgfqpoint{1.755813in}{1.296014in}}%
\pgfpathlineto{\pgfqpoint{1.762615in}{1.294512in}}%
\pgfpathlineto{\pgfqpoint{1.766016in}{1.302022in}}%
\pgfpathlineto{\pgfqpoint{1.769418in}{1.294233in}}%
\pgfpathlineto{\pgfqpoint{1.772819in}{1.294944in}}%
\pgfpathlineto{\pgfqpoint{1.776220in}{1.292371in}}%
\pgfpathlineto{\pgfqpoint{1.779621in}{1.292242in}}%
\pgfpathlineto{\pgfqpoint{1.783023in}{1.286553in}}%
\pgfpathlineto{\pgfqpoint{1.786424in}{1.292398in}}%
\pgfpathlineto{\pgfqpoint{1.789825in}{1.290958in}}%
\pgfpathlineto{\pgfqpoint{1.793226in}{1.298141in}}%
\pgfpathlineto{\pgfqpoint{1.796628in}{1.295348in}}%
\pgfpathlineto{\pgfqpoint{1.800029in}{1.288028in}}%
\pgfpathlineto{\pgfqpoint{1.803430in}{1.297567in}}%
\pgfpathlineto{\pgfqpoint{1.806831in}{1.298824in}}%
\pgfpathlineto{\pgfqpoint{1.810233in}{1.305699in}}%
\pgfpathlineto{\pgfqpoint{1.813634in}{1.305129in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{1.307433in}}%
\pgfpathlineto{\pgfqpoint{1.820437in}{1.318770in}}%
\pgfpathlineto{\pgfqpoint{1.823838in}{1.306312in}}%
\pgfpathlineto{\pgfqpoint{1.827239in}{1.310501in}}%
\pgfpathlineto{\pgfqpoint{1.830640in}{1.301455in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{1.307181in}}%
\pgfpathlineto{\pgfqpoint{1.837443in}{1.306491in}}%
\pgfpathlineto{\pgfqpoint{1.847647in}{1.293962in}}%
\pgfpathlineto{\pgfqpoint{1.851048in}{1.292510in}}%
\pgfpathlineto{\pgfqpoint{1.854449in}{1.293661in}}%
\pgfpathlineto{\pgfqpoint{1.857850in}{1.291202in}}%
\pgfpathlineto{\pgfqpoint{1.861252in}{1.294801in}}%
\pgfpathlineto{\pgfqpoint{1.868054in}{1.296615in}}%
\pgfpathlineto{\pgfqpoint{1.871455in}{1.301966in}}%
\pgfpathlineto{\pgfqpoint{1.874857in}{1.303831in}}%
\pgfpathlineto{\pgfqpoint{1.881659in}{1.302788in}}%
\pgfpathlineto{\pgfqpoint{1.885060in}{1.304658in}}%
\pgfpathlineto{\pgfqpoint{1.888462in}{1.303812in}}%
\pgfpathlineto{\pgfqpoint{1.891863in}{1.305893in}}%
\pgfpathlineto{\pgfqpoint{1.895264in}{1.295435in}}%
\pgfpathlineto{\pgfqpoint{1.898665in}{1.305119in}}%
\pgfpathlineto{\pgfqpoint{1.905468in}{1.305627in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{1.310055in}}%
\pgfpathlineto{\pgfqpoint{1.912270in}{1.307129in}}%
\pgfpathlineto{\pgfqpoint{1.915672in}{1.299854in}}%
\pgfpathlineto{\pgfqpoint{1.919073in}{1.306088in}}%
\pgfpathlineto{\pgfqpoint{1.922474in}{1.306921in}}%
\pgfpathlineto{\pgfqpoint{1.925875in}{1.303708in}}%
\pgfpathlineto{\pgfqpoint{1.936079in}{1.309070in}}%
\pgfpathlineto{\pgfqpoint{1.939480in}{1.306733in}}%
\pgfpathlineto{\pgfqpoint{1.942882in}{1.312434in}}%
\pgfpathlineto{\pgfqpoint{1.946283in}{1.305801in}}%
\pgfpathlineto{\pgfqpoint{1.949684in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.956487in}{1.306472in}}%
\pgfpathlineto{\pgfqpoint{1.959888in}{1.322285in}}%
\pgfpathlineto{\pgfqpoint{1.963289in}{1.308494in}}%
\pgfpathlineto{\pgfqpoint{1.966690in}{1.309580in}}%
\pgfpathlineto{\pgfqpoint{1.970092in}{1.302977in}}%
\pgfpathlineto{\pgfqpoint{1.973493in}{1.310934in}}%
\pgfpathlineto{\pgfqpoint{1.976894in}{1.310321in}}%
\pgfpathlineto{\pgfqpoint{1.980295in}{1.314447in}}%
\pgfpathlineto{\pgfqpoint{1.983697in}{1.311000in}}%
\pgfpathlineto{\pgfqpoint{1.987098in}{1.324249in}}%
\pgfpathlineto{\pgfqpoint{1.993900in}{1.312019in}}%
\pgfpathlineto{\pgfqpoint{1.997302in}{1.298143in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{1.304780in}}%
\pgfpathlineto{\pgfqpoint{2.004104in}{1.294310in}}%
\pgfpathlineto{\pgfqpoint{2.007505in}{1.289806in}}%
\pgfpathlineto{\pgfqpoint{2.010907in}{1.299747in}}%
\pgfpathlineto{\pgfqpoint{2.014308in}{1.299292in}}%
\pgfpathlineto{\pgfqpoint{2.017709in}{1.307911in}}%
\pgfpathlineto{\pgfqpoint{2.021110in}{1.299960in}}%
\pgfpathlineto{\pgfqpoint{2.024512in}{1.299595in}}%
\pgfpathlineto{\pgfqpoint{2.027913in}{1.292995in}}%
\pgfpathlineto{\pgfqpoint{2.031314in}{1.302320in}}%
\pgfpathlineto{\pgfqpoint{2.034715in}{1.305444in}}%
\pgfpathlineto{\pgfqpoint{2.038117in}{1.312130in}}%
\pgfpathlineto{\pgfqpoint{2.041518in}{1.311427in}}%
\pgfpathlineto{\pgfqpoint{2.044919in}{1.317704in}}%
\pgfpathlineto{\pgfqpoint{2.048321in}{1.311185in}}%
\pgfpathlineto{\pgfqpoint{2.051722in}{1.310653in}}%
\pgfpathlineto{\pgfqpoint{2.055123in}{1.307179in}}%
\pgfpathlineto{\pgfqpoint{2.058524in}{1.298154in}}%
\pgfpathlineto{\pgfqpoint{2.061926in}{1.302223in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{1.298318in}}%
\pgfpathlineto{\pgfqpoint{2.068728in}{1.298948in}}%
\pgfpathlineto{\pgfqpoint{2.072129in}{1.297171in}}%
\pgfpathlineto{\pgfqpoint{2.075531in}{1.291705in}}%
\pgfpathlineto{\pgfqpoint{2.078932in}{1.297116in}}%
\pgfpathlineto{\pgfqpoint{2.082333in}{1.296756in}}%
\pgfpathlineto{\pgfqpoint{2.085734in}{1.302473in}}%
\pgfpathlineto{\pgfqpoint{2.089136in}{1.301477in}}%
\pgfpathlineto{\pgfqpoint{2.092537in}{1.309520in}}%
\pgfpathlineto{\pgfqpoint{2.095938in}{1.302730in}}%
\pgfpathlineto{\pgfqpoint{2.099339in}{1.306971in}}%
\pgfpathlineto{\pgfqpoint{2.102741in}{1.317071in}}%
\pgfpathlineto{\pgfqpoint{2.106142in}{1.315996in}}%
\pgfpathlineto{\pgfqpoint{2.109543in}{1.320028in}}%
\pgfpathlineto{\pgfqpoint{2.116346in}{1.305839in}}%
\pgfpathlineto{\pgfqpoint{2.123148in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{2.126549in}{1.301293in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{1.302654in}}%
\pgfpathlineto{\pgfqpoint{2.133352in}{1.295020in}}%
\pgfpathlineto{\pgfqpoint{2.140154in}{1.289506in}}%
\pgfpathlineto{\pgfqpoint{2.143556in}{1.292013in}}%
\pgfpathlineto{\pgfqpoint{2.146957in}{1.289354in}}%
\pgfpathlineto{\pgfqpoint{2.150358in}{1.292892in}}%
\pgfpathlineto{\pgfqpoint{2.160562in}{1.294913in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{1.299811in}}%
\pgfpathlineto{\pgfqpoint{2.167364in}{1.296816in}}%
\pgfpathlineto{\pgfqpoint{2.170766in}{1.306108in}}%
\pgfpathlineto{\pgfqpoint{2.174167in}{1.302899in}}%
\pgfpathlineto{\pgfqpoint{2.177568in}{1.304678in}}%
\pgfpathlineto{\pgfqpoint{2.180969in}{1.308224in}}%
\pgfpathlineto{\pgfqpoint{2.187772in}{1.306534in}}%
\pgfpathlineto{\pgfqpoint{2.191173in}{1.301213in}}%
\pgfpathlineto{\pgfqpoint{2.197976in}{1.305312in}}%
\pgfpathlineto{\pgfqpoint{2.201377in}{1.301437in}}%
\pgfpathlineto{\pgfqpoint{2.204778in}{1.307640in}}%
\pgfpathlineto{\pgfqpoint{2.208179in}{1.300082in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.301080in}}%
\pgfpathlineto{\pgfqpoint{2.218383in}{1.306725in}}%
\pgfpathlineto{\pgfqpoint{2.221784in}{1.298891in}}%
\pgfpathlineto{\pgfqpoint{2.228587in}{1.303539in}}%
\pgfpathlineto{\pgfqpoint{2.231988in}{1.302840in}}%
\pgfpathlineto{\pgfqpoint{2.235389in}{1.312290in}}%
\pgfpathlineto{\pgfqpoint{2.238791in}{1.306544in}}%
\pgfpathlineto{\pgfqpoint{2.245593in}{1.310389in}}%
\pgfpathlineto{\pgfqpoint{2.248994in}{1.298074in}}%
\pgfpathlineto{\pgfqpoint{2.252396in}{1.314601in}}%
\pgfpathlineto{\pgfqpoint{2.255797in}{1.312680in}}%
\pgfpathlineto{\pgfqpoint{2.259198in}{1.312809in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{1.308308in}}%
\pgfpathlineto{\pgfqpoint{2.269402in}{1.315569in}}%
\pgfpathlineto{\pgfqpoint{2.272803in}{1.315098in}}%
\pgfpathlineto{\pgfqpoint{2.279606in}{1.306968in}}%
\pgfpathlineto{\pgfqpoint{2.283007in}{1.312989in}}%
\pgfpathlineto{\pgfqpoint{2.289810in}{1.304684in}}%
\pgfpathlineto{\pgfqpoint{2.293211in}{1.307022in}}%
\pgfpathlineto{\pgfqpoint{2.296612in}{1.306000in}}%
\pgfpathlineto{\pgfqpoint{2.300013in}{1.299043in}}%
\pgfpathlineto{\pgfqpoint{2.303415in}{1.314652in}}%
\pgfpathlineto{\pgfqpoint{2.306816in}{1.298518in}}%
\pgfpathlineto{\pgfqpoint{2.310217in}{1.301814in}}%
\pgfpathlineto{\pgfqpoint{2.313618in}{1.290123in}}%
\pgfpathlineto{\pgfqpoint{2.320421in}{1.302176in}}%
\pgfpathlineto{\pgfqpoint{2.323822in}{1.299706in}}%
\pgfpathlineto{\pgfqpoint{2.327223in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{2.330625in}{1.312552in}}%
\pgfpathlineto{\pgfqpoint{2.337427in}{1.315085in}}%
\pgfpathlineto{\pgfqpoint{2.340828in}{1.317125in}}%
\pgfpathlineto{\pgfqpoint{2.344230in}{1.316409in}}%
\pgfpathlineto{\pgfqpoint{2.347631in}{1.308367in}}%
\pgfpathlineto{\pgfqpoint{2.351032in}{1.308030in}}%
\pgfpathlineto{\pgfqpoint{2.354433in}{1.302823in}}%
\pgfpathlineto{\pgfqpoint{2.357835in}{1.290385in}}%
\pgfpathlineto{\pgfqpoint{2.361236in}{1.296265in}}%
\pgfpathlineto{\pgfqpoint{2.368038in}{1.295564in}}%
\pgfpathlineto{\pgfqpoint{2.371440in}{1.298367in}}%
\pgfpathlineto{\pgfqpoint{2.374841in}{1.297561in}}%
\pgfpathlineto{\pgfqpoint{2.381643in}{1.303313in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{1.297284in}}%
\pgfpathlineto{\pgfqpoint{2.391847in}{1.293320in}}%
\pgfpathlineto{\pgfqpoint{2.395248in}{1.293786in}}%
\pgfpathlineto{\pgfqpoint{2.398650in}{1.299167in}}%
\pgfpathlineto{\pgfqpoint{2.402051in}{1.292013in}}%
\pgfpathlineto{\pgfqpoint{2.405452in}{1.293086in}}%
\pgfpathlineto{\pgfqpoint{2.408853in}{1.289331in}}%
\pgfpathlineto{\pgfqpoint{2.412255in}{1.305131in}}%
\pgfpathlineto{\pgfqpoint{2.415656in}{1.300939in}}%
\pgfpathlineto{\pgfqpoint{2.419057in}{1.304576in}}%
\pgfpathlineto{\pgfqpoint{2.422458in}{1.302022in}}%
\pgfpathlineto{\pgfqpoint{2.422458in}{1.302022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636800in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{0.636800in}{2.688889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507490in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{2.688889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636800in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{1.178889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636800in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{2.507490in}{2.688889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.572145in,y=2.772222in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont asterix}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881628in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{2.881628in}{2.688889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.966659in}{1.247525in}}{\pgfqpoint{4.663885in}{1.935155in}}{%
\pgfpathmoveto{\pgfqpoint{2.966659in}{1.249937in}}%
\pgfpathlineto{\pgfqpoint{2.966659in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{2.970060in}{1.248499in}}%
\pgfpathlineto{\pgfqpoint{2.973462in}{1.258428in}}%
\pgfpathlineto{\pgfqpoint{2.976863in}{1.280607in}}%
\pgfpathlineto{\pgfqpoint{2.980264in}{1.296754in}}%
\pgfpathlineto{\pgfqpoint{2.983665in}{1.308328in}}%
\pgfpathlineto{\pgfqpoint{2.987067in}{1.334202in}}%
\pgfpathlineto{\pgfqpoint{2.990468in}{1.348904in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{1.372356in}}%
\pgfpathlineto{\pgfqpoint{2.997270in}{1.424097in}}%
\pgfpathlineto{\pgfqpoint{3.000672in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{3.004073in}{1.498706in}}%
\pgfpathlineto{\pgfqpoint{3.007474in}{1.509886in}}%
\pgfpathlineto{\pgfqpoint{3.010875in}{1.543657in}}%
\pgfpathlineto{\pgfqpoint{3.014277in}{1.547634in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{1.543488in}}%
\pgfpathlineto{\pgfqpoint{3.021079in}{1.568575in}}%
\pgfpathlineto{\pgfqpoint{3.024480in}{1.564567in}}%
\pgfpathlineto{\pgfqpoint{3.027882in}{1.568680in}}%
\pgfpathlineto{\pgfqpoint{3.031283in}{1.571178in}}%
\pgfpathlineto{\pgfqpoint{3.034684in}{1.572587in}}%
\pgfpathlineto{\pgfqpoint{3.038085in}{1.569070in}}%
\pgfpathlineto{\pgfqpoint{3.041487in}{1.585350in}}%
\pgfpathlineto{\pgfqpoint{3.044888in}{1.580574in}}%
\pgfpathlineto{\pgfqpoint{3.048289in}{1.587969in}}%
\pgfpathlineto{\pgfqpoint{3.051690in}{1.591794in}}%
\pgfpathlineto{\pgfqpoint{3.055092in}{1.606064in}}%
\pgfpathlineto{\pgfqpoint{3.058493in}{1.613605in}}%
\pgfpathlineto{\pgfqpoint{3.061894in}{1.619811in}}%
\pgfpathlineto{\pgfqpoint{3.065295in}{1.611437in}}%
\pgfpathlineto{\pgfqpoint{3.068697in}{1.641759in}}%
\pgfpathlineto{\pgfqpoint{3.072098in}{1.642134in}}%
\pgfpathlineto{\pgfqpoint{3.075499in}{1.626727in}}%
\pgfpathlineto{\pgfqpoint{3.078900in}{1.624909in}}%
\pgfpathlineto{\pgfqpoint{3.082302in}{1.623484in}}%
\pgfpathlineto{\pgfqpoint{3.085703in}{1.638447in}}%
\pgfpathlineto{\pgfqpoint{3.089104in}{1.629763in}}%
\pgfpathlineto{\pgfqpoint{3.092505in}{1.634057in}}%
\pgfpathlineto{\pgfqpoint{3.095907in}{1.655179in}}%
\pgfpathlineto{\pgfqpoint{3.099308in}{1.640407in}}%
\pgfpathlineto{\pgfqpoint{3.102709in}{1.623015in}}%
\pgfpathlineto{\pgfqpoint{3.106110in}{1.633690in}}%
\pgfpathlineto{\pgfqpoint{3.109512in}{1.634533in}}%
\pgfpathlineto{\pgfqpoint{3.112913in}{1.645660in}}%
\pgfpathlineto{\pgfqpoint{3.116314in}{1.642134in}}%
\pgfpathlineto{\pgfqpoint{3.119715in}{1.645955in}}%
\pgfpathlineto{\pgfqpoint{3.123117in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{3.126518in}{1.655966in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{1.640219in}}%
\pgfpathlineto{\pgfqpoint{3.133321in}{1.651515in}}%
\pgfpathlineto{\pgfqpoint{3.136722in}{1.637651in}}%
\pgfpathlineto{\pgfqpoint{3.140123in}{1.653963in}}%
\pgfpathlineto{\pgfqpoint{3.143524in}{1.659546in}}%
\pgfpathlineto{\pgfqpoint{3.146926in}{1.690344in}}%
\pgfpathlineto{\pgfqpoint{3.150327in}{1.660419in}}%
\pgfpathlineto{\pgfqpoint{3.153728in}{1.677729in}}%
\pgfpathlineto{\pgfqpoint{3.157129in}{1.687351in}}%
\pgfpathlineto{\pgfqpoint{3.160531in}{1.685596in}}%
\pgfpathlineto{\pgfqpoint{3.163932in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{3.167333in}{1.671680in}}%
\pgfpathlineto{\pgfqpoint{3.170734in}{1.664685in}}%
\pgfpathlineto{\pgfqpoint{3.174136in}{1.696863in}}%
\pgfpathlineto{\pgfqpoint{3.177537in}{1.680188in}}%
\pgfpathlineto{\pgfqpoint{3.180938in}{1.691664in}}%
\pgfpathlineto{\pgfqpoint{3.184339in}{1.713663in}}%
\pgfpathlineto{\pgfqpoint{3.187741in}{1.693698in}}%
\pgfpathlineto{\pgfqpoint{3.191142in}{1.684943in}}%
\pgfpathlineto{\pgfqpoint{3.194543in}{1.728077in}}%
\pgfpathlineto{\pgfqpoint{3.197944in}{1.704836in}}%
\pgfpathlineto{\pgfqpoint{3.201346in}{1.730979in}}%
\pgfpathlineto{\pgfqpoint{3.204747in}{1.744665in}}%
\pgfpathlineto{\pgfqpoint{3.208148in}{1.707361in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.692467in}}%
\pgfpathlineto{\pgfqpoint{3.214951in}{1.723664in}}%
\pgfpathlineto{\pgfqpoint{3.218352in}{1.742120in}}%
\pgfpathlineto{\pgfqpoint{3.221753in}{1.719426in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{1.728224in}}%
\pgfpathlineto{\pgfqpoint{3.228556in}{1.708601in}}%
\pgfpathlineto{\pgfqpoint{3.231957in}{1.725571in}}%
\pgfpathlineto{\pgfqpoint{3.235358in}{1.728703in}}%
\pgfpathlineto{\pgfqpoint{3.238759in}{1.725791in}}%
\pgfpathlineto{\pgfqpoint{3.242161in}{1.735033in}}%
\pgfpathlineto{\pgfqpoint{3.245562in}{1.761897in}}%
\pgfpathlineto{\pgfqpoint{3.248963in}{1.700388in}}%
\pgfpathlineto{\pgfqpoint{3.252364in}{1.756696in}}%
\pgfpathlineto{\pgfqpoint{3.255766in}{1.729562in}}%
\pgfpathlineto{\pgfqpoint{3.259167in}{1.722719in}}%
\pgfpathlineto{\pgfqpoint{3.262568in}{1.720764in}}%
\pgfpathlineto{\pgfqpoint{3.265969in}{1.745075in}}%
\pgfpathlineto{\pgfqpoint{3.269371in}{1.734195in}}%
\pgfpathlineto{\pgfqpoint{3.272772in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.276173in}{1.732487in}}%
\pgfpathlineto{\pgfqpoint{3.279574in}{1.725892in}}%
\pgfpathlineto{\pgfqpoint{3.282976in}{1.746258in}}%
\pgfpathlineto{\pgfqpoint{3.286377in}{1.738974in}}%
\pgfpathlineto{\pgfqpoint{3.289778in}{1.718955in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.738523in}}%
\pgfpathlineto{\pgfqpoint{3.296581in}{1.728889in}}%
\pgfpathlineto{\pgfqpoint{3.299982in}{1.718079in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.735518in}}%
\pgfpathlineto{\pgfqpoint{3.306784in}{1.714636in}}%
\pgfpathlineto{\pgfqpoint{3.310186in}{1.721580in}}%
\pgfpathlineto{\pgfqpoint{3.313587in}{1.730222in}}%
\pgfpathlineto{\pgfqpoint{3.316988in}{1.730382in}}%
\pgfpathlineto{\pgfqpoint{3.320389in}{1.717208in}}%
\pgfpathlineto{\pgfqpoint{3.323791in}{1.746521in}}%
\pgfpathlineto{\pgfqpoint{3.327192in}{1.729239in}}%
\pgfpathlineto{\pgfqpoint{3.330593in}{1.727186in}}%
\pgfpathlineto{\pgfqpoint{3.333994in}{1.755794in}}%
\pgfpathlineto{\pgfqpoint{3.337396in}{1.750367in}}%
\pgfpathlineto{\pgfqpoint{3.340797in}{1.731291in}}%
\pgfpathlineto{\pgfqpoint{3.344198in}{1.733997in}}%
\pgfpathlineto{\pgfqpoint{3.347600in}{1.731097in}}%
\pgfpathlineto{\pgfqpoint{3.351001in}{1.713826in}}%
\pgfpathlineto{\pgfqpoint{3.354402in}{1.720026in}}%
\pgfpathlineto{\pgfqpoint{3.357803in}{1.748019in}}%
\pgfpathlineto{\pgfqpoint{3.361205in}{1.768562in}}%
\pgfpathlineto{\pgfqpoint{3.364606in}{1.743463in}}%
\pgfpathlineto{\pgfqpoint{3.368007in}{1.774753in}}%
\pgfpathlineto{\pgfqpoint{3.371408in}{1.709192in}}%
\pgfpathlineto{\pgfqpoint{3.374810in}{1.750752in}}%
\pgfpathlineto{\pgfqpoint{3.378211in}{1.770827in}}%
\pgfpathlineto{\pgfqpoint{3.381612in}{1.762843in}}%
\pgfpathlineto{\pgfqpoint{3.385013in}{1.754486in}}%
\pgfpathlineto{\pgfqpoint{3.388415in}{1.736968in}}%
\pgfpathlineto{\pgfqpoint{3.391816in}{1.750899in}}%
\pgfpathlineto{\pgfqpoint{3.395217in}{1.765817in}}%
\pgfpathlineto{\pgfqpoint{3.398618in}{1.731859in}}%
\pgfpathlineto{\pgfqpoint{3.402020in}{1.763666in}}%
\pgfpathlineto{\pgfqpoint{3.405421in}{1.752540in}}%
\pgfpathlineto{\pgfqpoint{3.408822in}{1.734558in}}%
\pgfpathlineto{\pgfqpoint{3.412223in}{1.716303in}}%
\pgfpathlineto{\pgfqpoint{3.415625in}{1.723029in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{1.738361in}}%
\pgfpathlineto{\pgfqpoint{3.422427in}{1.747033in}}%
\pgfpathlineto{\pgfqpoint{3.425828in}{1.742142in}}%
\pgfpathlineto{\pgfqpoint{3.429230in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{3.432631in}{1.756346in}}%
\pgfpathlineto{\pgfqpoint{3.436032in}{1.729757in}}%
\pgfpathlineto{\pgfqpoint{3.439433in}{1.752014in}}%
\pgfpathlineto{\pgfqpoint{3.442835in}{1.746908in}}%
\pgfpathlineto{\pgfqpoint{3.446236in}{1.770909in}}%
\pgfpathlineto{\pgfqpoint{3.449637in}{1.754719in}}%
\pgfpathlineto{\pgfqpoint{3.453038in}{1.759744in}}%
\pgfpathlineto{\pgfqpoint{3.456440in}{1.750647in}}%
\pgfpathlineto{\pgfqpoint{3.459841in}{1.769143in}}%
\pgfpathlineto{\pgfqpoint{3.463242in}{1.726353in}}%
\pgfpathlineto{\pgfqpoint{3.466643in}{1.752165in}}%
\pgfpathlineto{\pgfqpoint{3.470045in}{1.788488in}}%
\pgfpathlineto{\pgfqpoint{3.473446in}{1.772926in}}%
\pgfpathlineto{\pgfqpoint{3.476847in}{1.755181in}}%
\pgfpathlineto{\pgfqpoint{3.480248in}{1.757523in}}%
\pgfpathlineto{\pgfqpoint{3.483650in}{1.750801in}}%
\pgfpathlineto{\pgfqpoint{3.487051in}{1.719129in}}%
\pgfpathlineto{\pgfqpoint{3.490452in}{1.759286in}}%
\pgfpathlineto{\pgfqpoint{3.493853in}{1.748088in}}%
\pgfpathlineto{\pgfqpoint{3.497255in}{1.754517in}}%
\pgfpathlineto{\pgfqpoint{3.500656in}{1.752476in}}%
\pgfpathlineto{\pgfqpoint{3.504057in}{1.779224in}}%
\pgfpathlineto{\pgfqpoint{3.507458in}{1.749905in}}%
\pgfpathlineto{\pgfqpoint{3.510860in}{1.740877in}}%
\pgfpathlineto{\pgfqpoint{3.514261in}{1.758331in}}%
\pgfpathlineto{\pgfqpoint{3.517662in}{1.762503in}}%
\pgfpathlineto{\pgfqpoint{3.521063in}{1.776079in}}%
\pgfpathlineto{\pgfqpoint{3.524465in}{1.771025in}}%
\pgfpathlineto{\pgfqpoint{3.527866in}{1.781991in}}%
\pgfpathlineto{\pgfqpoint{3.531267in}{1.715519in}}%
\pgfpathlineto{\pgfqpoint{3.534668in}{1.729991in}}%
\pgfpathlineto{\pgfqpoint{3.538070in}{1.747554in}}%
\pgfpathlineto{\pgfqpoint{3.541471in}{1.769617in}}%
\pgfpathlineto{\pgfqpoint{3.544872in}{1.746893in}}%
\pgfpathlineto{\pgfqpoint{3.548273in}{1.765560in}}%
\pgfpathlineto{\pgfqpoint{3.551675in}{1.791318in}}%
\pgfpathlineto{\pgfqpoint{3.555076in}{1.761620in}}%
\pgfpathlineto{\pgfqpoint{3.558477in}{1.735578in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{1.758474in}}%
\pgfpathlineto{\pgfqpoint{3.565280in}{1.748345in}}%
\pgfpathlineto{\pgfqpoint{3.568681in}{1.750105in}}%
\pgfpathlineto{\pgfqpoint{3.572082in}{1.802391in}}%
\pgfpathlineto{\pgfqpoint{3.575484in}{1.808051in}}%
\pgfpathlineto{\pgfqpoint{3.578885in}{1.786799in}}%
\pgfpathlineto{\pgfqpoint{3.582286in}{1.756151in}}%
\pgfpathlineto{\pgfqpoint{3.585687in}{1.760896in}}%
\pgfpathlineto{\pgfqpoint{3.589089in}{1.787141in}}%
\pgfpathlineto{\pgfqpoint{3.592490in}{1.731865in}}%
\pgfpathlineto{\pgfqpoint{3.595891in}{1.756884in}}%
\pgfpathlineto{\pgfqpoint{3.599292in}{1.721148in}}%
\pgfpathlineto{\pgfqpoint{3.602694in}{1.776686in}}%
\pgfpathlineto{\pgfqpoint{3.606095in}{1.774082in}}%
\pgfpathlineto{\pgfqpoint{3.609496in}{1.774310in}}%
\pgfpathlineto{\pgfqpoint{3.612897in}{1.786265in}}%
\pgfpathlineto{\pgfqpoint{3.616299in}{1.782518in}}%
\pgfpathlineto{\pgfqpoint{3.619700in}{1.769421in}}%
\pgfpathlineto{\pgfqpoint{3.623101in}{1.772397in}}%
\pgfpathlineto{\pgfqpoint{3.626502in}{1.774630in}}%
\pgfpathlineto{\pgfqpoint{3.629904in}{1.771370in}}%
\pgfpathlineto{\pgfqpoint{3.633305in}{1.738248in}}%
\pgfpathlineto{\pgfqpoint{3.636706in}{1.791715in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{1.773178in}}%
\pgfpathlineto{\pgfqpoint{3.643509in}{1.785642in}}%
\pgfpathlineto{\pgfqpoint{3.646910in}{1.758978in}}%
\pgfpathlineto{\pgfqpoint{3.650311in}{1.784945in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{1.740914in}}%
\pgfpathlineto{\pgfqpoint{3.657114in}{1.764486in}}%
\pgfpathlineto{\pgfqpoint{3.660515in}{1.759924in}}%
\pgfpathlineto{\pgfqpoint{3.663916in}{1.791233in}}%
\pgfpathlineto{\pgfqpoint{3.667317in}{1.746577in}}%
\pgfpathlineto{\pgfqpoint{3.670719in}{1.786249in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{1.750469in}}%
\pgfpathlineto{\pgfqpoint{3.677521in}{1.785803in}}%
\pgfpathlineto{\pgfqpoint{3.680922in}{1.799297in}}%
\pgfpathlineto{\pgfqpoint{3.684324in}{1.786009in}}%
\pgfpathlineto{\pgfqpoint{3.687725in}{1.769116in}}%
\pgfpathlineto{\pgfqpoint{3.691126in}{1.778337in}}%
\pgfpathlineto{\pgfqpoint{3.694527in}{1.746077in}}%
\pgfpathlineto{\pgfqpoint{3.697929in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{3.701330in}{1.746784in}}%
\pgfpathlineto{\pgfqpoint{3.704731in}{1.767012in}}%
\pgfpathlineto{\pgfqpoint{3.708132in}{1.763343in}}%
\pgfpathlineto{\pgfqpoint{3.711534in}{1.764086in}}%
\pgfpathlineto{\pgfqpoint{3.714935in}{1.783953in}}%
\pgfpathlineto{\pgfqpoint{3.718336in}{1.753624in}}%
\pgfpathlineto{\pgfqpoint{3.721737in}{1.783805in}}%
\pgfpathlineto{\pgfqpoint{3.725139in}{1.752120in}}%
\pgfpathlineto{\pgfqpoint{3.728540in}{1.769791in}}%
\pgfpathlineto{\pgfqpoint{3.731941in}{1.732338in}}%
\pgfpathlineto{\pgfqpoint{3.735342in}{1.772769in}}%
\pgfpathlineto{\pgfqpoint{3.738744in}{1.752789in}}%
\pgfpathlineto{\pgfqpoint{3.742145in}{1.770453in}}%
\pgfpathlineto{\pgfqpoint{3.745546in}{1.769309in}}%
\pgfpathlineto{\pgfqpoint{3.748947in}{1.780464in}}%
\pgfpathlineto{\pgfqpoint{3.752349in}{1.766083in}}%
\pgfpathlineto{\pgfqpoint{3.755750in}{1.764271in}}%
\pgfpathlineto{\pgfqpoint{3.759151in}{1.764175in}}%
\pgfpathlineto{\pgfqpoint{3.762552in}{1.762767in}}%
\pgfpathlineto{\pgfqpoint{3.765954in}{1.774118in}}%
\pgfpathlineto{\pgfqpoint{3.769355in}{1.778704in}}%
\pgfpathlineto{\pgfqpoint{3.772756in}{1.802054in}}%
\pgfpathlineto{\pgfqpoint{3.776158in}{1.757757in}}%
\pgfpathlineto{\pgfqpoint{3.779559in}{1.751675in}}%
\pgfpathlineto{\pgfqpoint{3.782960in}{1.809355in}}%
\pgfpathlineto{\pgfqpoint{3.786361in}{1.784032in}}%
\pgfpathlineto{\pgfqpoint{3.789763in}{1.753757in}}%
\pgfpathlineto{\pgfqpoint{3.793164in}{1.764735in}}%
\pgfpathlineto{\pgfqpoint{3.796565in}{1.799971in}}%
\pgfpathlineto{\pgfqpoint{3.799966in}{1.763594in}}%
\pgfpathlineto{\pgfqpoint{3.803368in}{1.779269in}}%
\pgfpathlineto{\pgfqpoint{3.806769in}{1.778372in}}%
\pgfpathlineto{\pgfqpoint{3.810170in}{1.802249in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{1.819989in}}%
\pgfpathlineto{\pgfqpoint{3.816973in}{1.797228in}}%
\pgfpathlineto{\pgfqpoint{3.820374in}{1.763677in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{1.778374in}}%
\pgfpathlineto{\pgfqpoint{3.827176in}{1.750442in}}%
\pgfpathlineto{\pgfqpoint{3.830578in}{1.752933in}}%
\pgfpathlineto{\pgfqpoint{3.833979in}{1.781668in}}%
\pgfpathlineto{\pgfqpoint{3.837380in}{1.801226in}}%
\pgfpathlineto{\pgfqpoint{3.840781in}{1.765879in}}%
\pgfpathlineto{\pgfqpoint{3.844183in}{1.763503in}}%
\pgfpathlineto{\pgfqpoint{3.847584in}{1.782637in}}%
\pgfpathlineto{\pgfqpoint{3.850985in}{1.783265in}}%
\pgfpathlineto{\pgfqpoint{3.854386in}{1.791274in}}%
\pgfpathlineto{\pgfqpoint{3.857788in}{1.793751in}}%
\pgfpathlineto{\pgfqpoint{3.861189in}{1.747610in}}%
\pgfpathlineto{\pgfqpoint{3.864590in}{1.769831in}}%
\pgfpathlineto{\pgfqpoint{3.867991in}{1.788298in}}%
\pgfpathlineto{\pgfqpoint{3.871393in}{1.751667in}}%
\pgfpathlineto{\pgfqpoint{3.874794in}{1.771055in}}%
\pgfpathlineto{\pgfqpoint{3.878195in}{1.794182in}}%
\pgfpathlineto{\pgfqpoint{3.881596in}{1.764625in}}%
\pgfpathlineto{\pgfqpoint{3.884998in}{1.797066in}}%
\pgfpathlineto{\pgfqpoint{3.888399in}{1.799030in}}%
\pgfpathlineto{\pgfqpoint{3.891800in}{1.760019in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{1.751351in}}%
\pgfpathlineto{\pgfqpoint{3.898603in}{1.775079in}}%
\pgfpathlineto{\pgfqpoint{3.902004in}{1.773342in}}%
\pgfpathlineto{\pgfqpoint{3.905405in}{1.824494in}}%
\pgfpathlineto{\pgfqpoint{3.908806in}{1.794557in}}%
\pgfpathlineto{\pgfqpoint{3.912208in}{1.784760in}}%
\pgfpathlineto{\pgfqpoint{3.915609in}{1.775697in}}%
\pgfpathlineto{\pgfqpoint{3.919010in}{1.781988in}}%
\pgfpathlineto{\pgfqpoint{3.922411in}{1.821086in}}%
\pgfpathlineto{\pgfqpoint{3.925813in}{1.790165in}}%
\pgfpathlineto{\pgfqpoint{3.929214in}{1.774966in}}%
\pgfpathlineto{\pgfqpoint{3.932615in}{1.764257in}}%
\pgfpathlineto{\pgfqpoint{3.936016in}{1.800913in}}%
\pgfpathlineto{\pgfqpoint{3.939418in}{1.790843in}}%
\pgfpathlineto{\pgfqpoint{3.942819in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{3.946220in}{1.789513in}}%
\pgfpathlineto{\pgfqpoint{3.949621in}{1.794214in}}%
\pgfpathlineto{\pgfqpoint{3.953023in}{1.792589in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.770964in}}%
\pgfpathlineto{\pgfqpoint{3.959825in}{1.771280in}}%
\pgfpathlineto{\pgfqpoint{3.963226in}{1.771343in}}%
\pgfpathlineto{\pgfqpoint{3.966628in}{1.797110in}}%
\pgfpathlineto{\pgfqpoint{3.970029in}{1.760966in}}%
\pgfpathlineto{\pgfqpoint{3.973430in}{1.778463in}}%
\pgfpathlineto{\pgfqpoint{3.976831in}{1.796485in}}%
\pgfpathlineto{\pgfqpoint{3.980233in}{1.773573in}}%
\pgfpathlineto{\pgfqpoint{3.983634in}{1.792692in}}%
\pgfpathlineto{\pgfqpoint{3.987035in}{1.826793in}}%
\pgfpathlineto{\pgfqpoint{3.990437in}{1.738959in}}%
\pgfpathlineto{\pgfqpoint{3.993838in}{1.771448in}}%
\pgfpathlineto{\pgfqpoint{3.997239in}{1.773549in}}%
\pgfpathlineto{\pgfqpoint{4.000640in}{1.778452in}}%
\pgfpathlineto{\pgfqpoint{4.004042in}{1.789185in}}%
\pgfpathlineto{\pgfqpoint{4.007443in}{1.779592in}}%
\pgfpathlineto{\pgfqpoint{4.010844in}{1.775909in}}%
\pgfpathlineto{\pgfqpoint{4.014245in}{1.810268in}}%
\pgfpathlineto{\pgfqpoint{4.017647in}{1.809214in}}%
\pgfpathlineto{\pgfqpoint{4.021048in}{1.752727in}}%
\pgfpathlineto{\pgfqpoint{4.024449in}{1.746566in}}%
\pgfpathlineto{\pgfqpoint{4.027850in}{1.777403in}}%
\pgfpathlineto{\pgfqpoint{4.031252in}{1.783742in}}%
\pgfpathlineto{\pgfqpoint{4.034653in}{1.762529in}}%
\pgfpathlineto{\pgfqpoint{4.038054in}{1.787431in}}%
\pgfpathlineto{\pgfqpoint{4.041455in}{1.743661in}}%
\pgfpathlineto{\pgfqpoint{4.044857in}{1.785626in}}%
\pgfpathlineto{\pgfqpoint{4.048258in}{1.798796in}}%
\pgfpathlineto{\pgfqpoint{4.051659in}{1.829138in}}%
\pgfpathlineto{\pgfqpoint{4.055060in}{1.767607in}}%
\pgfpathlineto{\pgfqpoint{4.058462in}{1.803455in}}%
\pgfpathlineto{\pgfqpoint{4.061863in}{1.752399in}}%
\pgfpathlineto{\pgfqpoint{4.065264in}{1.778390in}}%
\pgfpathlineto{\pgfqpoint{4.068665in}{1.773345in}}%
\pgfpathlineto{\pgfqpoint{4.072067in}{1.759368in}}%
\pgfpathlineto{\pgfqpoint{4.075468in}{1.803173in}}%
\pgfpathlineto{\pgfqpoint{4.078869in}{1.765425in}}%
\pgfpathlineto{\pgfqpoint{4.082270in}{1.798212in}}%
\pgfpathlineto{\pgfqpoint{4.085672in}{1.795473in}}%
\pgfpathlineto{\pgfqpoint{4.089073in}{1.773160in}}%
\pgfpathlineto{\pgfqpoint{4.092474in}{1.782893in}}%
\pgfpathlineto{\pgfqpoint{4.095875in}{1.759518in}}%
\pgfpathlineto{\pgfqpoint{4.099277in}{1.781546in}}%
\pgfpathlineto{\pgfqpoint{4.102678in}{1.816389in}}%
\pgfpathlineto{\pgfqpoint{4.106079in}{1.814607in}}%
\pgfpathlineto{\pgfqpoint{4.109480in}{1.795720in}}%
\pgfpathlineto{\pgfqpoint{4.112882in}{1.798206in}}%
\pgfpathlineto{\pgfqpoint{4.116283in}{1.773809in}}%
\pgfpathlineto{\pgfqpoint{4.119684in}{1.775685in}}%
\pgfpathlineto{\pgfqpoint{4.123085in}{1.761310in}}%
\pgfpathlineto{\pgfqpoint{4.126487in}{1.785951in}}%
\pgfpathlineto{\pgfqpoint{4.129888in}{1.812013in}}%
\pgfpathlineto{\pgfqpoint{4.133289in}{1.781078in}}%
\pgfpathlineto{\pgfqpoint{4.136690in}{1.803505in}}%
\pgfpathlineto{\pgfqpoint{4.140092in}{1.780409in}}%
\pgfpathlineto{\pgfqpoint{4.143493in}{1.777824in}}%
\pgfpathlineto{\pgfqpoint{4.146894in}{1.768664in}}%
\pgfpathlineto{\pgfqpoint{4.150295in}{1.779243in}}%
\pgfpathlineto{\pgfqpoint{4.153697in}{1.847930in}}%
\pgfpathlineto{\pgfqpoint{4.157098in}{1.794676in}}%
\pgfpathlineto{\pgfqpoint{4.160499in}{1.813669in}}%
\pgfpathlineto{\pgfqpoint{4.163900in}{1.792469in}}%
\pgfpathlineto{\pgfqpoint{4.167302in}{1.763569in}}%
\pgfpathlineto{\pgfqpoint{4.170703in}{1.773084in}}%
\pgfpathlineto{\pgfqpoint{4.174104in}{1.791083in}}%
\pgfpathlineto{\pgfqpoint{4.177505in}{1.796138in}}%
\pgfpathlineto{\pgfqpoint{4.180907in}{1.752106in}}%
\pgfpathlineto{\pgfqpoint{4.184308in}{1.802858in}}%
\pgfpathlineto{\pgfqpoint{4.187709in}{1.768345in}}%
\pgfpathlineto{\pgfqpoint{4.191110in}{1.800378in}}%
\pgfpathlineto{\pgfqpoint{4.194512in}{1.748293in}}%
\pgfpathlineto{\pgfqpoint{4.197913in}{1.792922in}}%
\pgfpathlineto{\pgfqpoint{4.201314in}{1.760299in}}%
\pgfpathlineto{\pgfqpoint{4.204715in}{1.775026in}}%
\pgfpathlineto{\pgfqpoint{4.208117in}{1.796349in}}%
\pgfpathlineto{\pgfqpoint{4.211518in}{1.784775in}}%
\pgfpathlineto{\pgfqpoint{4.214919in}{1.850550in}}%
\pgfpathlineto{\pgfqpoint{4.218321in}{1.804790in}}%
\pgfpathlineto{\pgfqpoint{4.221722in}{1.795361in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{1.823257in}}%
\pgfpathlineto{\pgfqpoint{4.228524in}{1.789207in}}%
\pgfpathlineto{\pgfqpoint{4.231926in}{1.801774in}}%
\pgfpathlineto{\pgfqpoint{4.235327in}{1.795063in}}%
\pgfpathlineto{\pgfqpoint{4.238728in}{1.722326in}}%
\pgfpathlineto{\pgfqpoint{4.242129in}{1.780429in}}%
\pgfpathlineto{\pgfqpoint{4.245531in}{1.805627in}}%
\pgfpathlineto{\pgfqpoint{4.248932in}{1.753241in}}%
\pgfpathlineto{\pgfqpoint{4.252333in}{1.843469in}}%
\pgfpathlineto{\pgfqpoint{4.255734in}{1.771392in}}%
\pgfpathlineto{\pgfqpoint{4.259136in}{1.786422in}}%
\pgfpathlineto{\pgfqpoint{4.262537in}{1.746806in}}%
\pgfpathlineto{\pgfqpoint{4.265938in}{1.788393in}}%
\pgfpathlineto{\pgfqpoint{4.269339in}{1.738987in}}%
\pgfpathlineto{\pgfqpoint{4.272741in}{1.783206in}}%
\pgfpathlineto{\pgfqpoint{4.276142in}{1.773650in}}%
\pgfpathlineto{\pgfqpoint{4.279543in}{1.803250in}}%
\pgfpathlineto{\pgfqpoint{4.282944in}{1.790821in}}%
\pgfpathlineto{\pgfqpoint{4.286346in}{1.798173in}}%
\pgfpathlineto{\pgfqpoint{4.289747in}{1.838545in}}%
\pgfpathlineto{\pgfqpoint{4.293148in}{1.795704in}}%
\pgfpathlineto{\pgfqpoint{4.296549in}{1.810813in}}%
\pgfpathlineto{\pgfqpoint{4.299951in}{1.770083in}}%
\pgfpathlineto{\pgfqpoint{4.303352in}{1.775694in}}%
\pgfpathlineto{\pgfqpoint{4.306753in}{1.813886in}}%
\pgfpathlineto{\pgfqpoint{4.310154in}{1.793183in}}%
\pgfpathlineto{\pgfqpoint{4.313556in}{1.769039in}}%
\pgfpathlineto{\pgfqpoint{4.316957in}{1.787805in}}%
\pgfpathlineto{\pgfqpoint{4.320358in}{1.823546in}}%
\pgfpathlineto{\pgfqpoint{4.323759in}{1.795173in}}%
\pgfpathlineto{\pgfqpoint{4.327161in}{1.772290in}}%
\pgfpathlineto{\pgfqpoint{4.330562in}{1.786202in}}%
\pgfpathlineto{\pgfqpoint{4.333963in}{1.815376in}}%
\pgfpathlineto{\pgfqpoint{4.337364in}{1.770859in}}%
\pgfpathlineto{\pgfqpoint{4.340766in}{1.783836in}}%
\pgfpathlineto{\pgfqpoint{4.344167in}{1.822020in}}%
\pgfpathlineto{\pgfqpoint{4.347568in}{1.779633in}}%
\pgfpathlineto{\pgfqpoint{4.350969in}{1.755582in}}%
\pgfpathlineto{\pgfqpoint{4.354371in}{1.801711in}}%
\pgfpathlineto{\pgfqpoint{4.357772in}{1.763682in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{1.795881in}}%
\pgfpathlineto{\pgfqpoint{4.364574in}{1.816078in}}%
\pgfpathlineto{\pgfqpoint{4.367976in}{1.821143in}}%
\pgfpathlineto{\pgfqpoint{4.371377in}{1.783532in}}%
\pgfpathlineto{\pgfqpoint{4.374778in}{1.802158in}}%
\pgfpathlineto{\pgfqpoint{4.378179in}{1.787844in}}%
\pgfpathlineto{\pgfqpoint{4.381581in}{1.767361in}}%
\pgfpathlineto{\pgfqpoint{4.384982in}{1.794123in}}%
\pgfpathlineto{\pgfqpoint{4.388383in}{1.761364in}}%
\pgfpathlineto{\pgfqpoint{4.391784in}{1.822258in}}%
\pgfpathlineto{\pgfqpoint{4.395186in}{1.787020in}}%
\pgfpathlineto{\pgfqpoint{4.398587in}{1.798587in}}%
\pgfpathlineto{\pgfqpoint{4.401988in}{1.756861in}}%
\pgfpathlineto{\pgfqpoint{4.405389in}{1.814962in}}%
\pgfpathlineto{\pgfqpoint{4.408791in}{1.785237in}}%
\pgfpathlineto{\pgfqpoint{4.412192in}{1.811456in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{1.792057in}}%
\pgfpathlineto{\pgfqpoint{4.418994in}{1.742354in}}%
\pgfpathlineto{\pgfqpoint{4.422396in}{1.774899in}}%
\pgfpathlineto{\pgfqpoint{4.425797in}{1.785313in}}%
\pgfpathlineto{\pgfqpoint{4.429198in}{1.800635in}}%
\pgfpathlineto{\pgfqpoint{4.432600in}{1.791427in}}%
\pgfpathlineto{\pgfqpoint{4.436001in}{1.785044in}}%
\pgfpathlineto{\pgfqpoint{4.439402in}{1.767371in}}%
\pgfpathlineto{\pgfqpoint{4.442803in}{1.768258in}}%
\pgfpathlineto{\pgfqpoint{4.446205in}{1.801579in}}%
\pgfpathlineto{\pgfqpoint{4.449606in}{1.768672in}}%
\pgfpathlineto{\pgfqpoint{4.453007in}{1.792402in}}%
\pgfpathlineto{\pgfqpoint{4.456408in}{1.758481in}}%
\pgfpathlineto{\pgfqpoint{4.459810in}{1.789458in}}%
\pgfpathlineto{\pgfqpoint{4.463211in}{1.745320in}}%
\pgfpathlineto{\pgfqpoint{4.466612in}{1.789434in}}%
\pgfpathlineto{\pgfqpoint{4.470013in}{1.769763in}}%
\pgfpathlineto{\pgfqpoint{4.473415in}{1.763785in}}%
\pgfpathlineto{\pgfqpoint{4.476816in}{1.805020in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{1.752603in}}%
\pgfpathlineto{\pgfqpoint{4.483618in}{1.796026in}}%
\pgfpathlineto{\pgfqpoint{4.487020in}{1.786672in}}%
\pgfpathlineto{\pgfqpoint{4.490421in}{1.778174in}}%
\pgfpathlineto{\pgfqpoint{4.493822in}{1.801286in}}%
\pgfpathlineto{\pgfqpoint{4.497223in}{1.792823in}}%
\pgfpathlineto{\pgfqpoint{4.500625in}{1.823858in}}%
\pgfpathlineto{\pgfqpoint{4.504026in}{1.791934in}}%
\pgfpathlineto{\pgfqpoint{4.507427in}{1.803118in}}%
\pgfpathlineto{\pgfqpoint{4.510828in}{1.780075in}}%
\pgfpathlineto{\pgfqpoint{4.514230in}{1.774551in}}%
\pgfpathlineto{\pgfqpoint{4.517631in}{1.769758in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{1.818344in}}%
\pgfpathlineto{\pgfqpoint{4.524433in}{1.761408in}}%
\pgfpathlineto{\pgfqpoint{4.527835in}{1.763985in}}%
\pgfpathlineto{\pgfqpoint{4.531236in}{1.794062in}}%
\pgfpathlineto{\pgfqpoint{4.534637in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{4.538038in}{1.770235in}}%
\pgfpathlineto{\pgfqpoint{4.541440in}{1.780395in}}%
\pgfpathlineto{\pgfqpoint{4.544841in}{1.776107in}}%
\pgfpathlineto{\pgfqpoint{4.548242in}{1.801384in}}%
\pgfpathlineto{\pgfqpoint{4.551643in}{1.800381in}}%
\pgfpathlineto{\pgfqpoint{4.555045in}{1.810995in}}%
\pgfpathlineto{\pgfqpoint{4.558446in}{1.777422in}}%
\pgfpathlineto{\pgfqpoint{4.561847in}{1.770178in}}%
\pgfpathlineto{\pgfqpoint{4.565248in}{1.777074in}}%
\pgfpathlineto{\pgfqpoint{4.568650in}{1.792908in}}%
\pgfpathlineto{\pgfqpoint{4.572051in}{1.782682in}}%
\pgfpathlineto{\pgfqpoint{4.575452in}{1.812318in}}%
\pgfpathlineto{\pgfqpoint{4.578853in}{1.809551in}}%
\pgfpathlineto{\pgfqpoint{4.582255in}{1.750479in}}%
\pgfpathlineto{\pgfqpoint{4.585656in}{1.804632in}}%
\pgfpathlineto{\pgfqpoint{4.589057in}{1.778936in}}%
\pgfpathlineto{\pgfqpoint{4.592458in}{1.777637in}}%
\pgfpathlineto{\pgfqpoint{4.595860in}{1.760810in}}%
\pgfpathlineto{\pgfqpoint{4.599261in}{1.753252in}}%
\pgfpathlineto{\pgfqpoint{4.602662in}{1.802212in}}%
\pgfpathlineto{\pgfqpoint{4.606063in}{1.813859in}}%
\pgfpathlineto{\pgfqpoint{4.609465in}{1.789343in}}%
\pgfpathlineto{\pgfqpoint{4.612866in}{1.809714in}}%
\pgfpathlineto{\pgfqpoint{4.616267in}{1.798805in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{1.779798in}}%
\pgfpathlineto{\pgfqpoint{4.623070in}{1.815822in}}%
\pgfpathlineto{\pgfqpoint{4.626471in}{1.775689in}}%
\pgfpathlineto{\pgfqpoint{4.629872in}{1.799140in}}%
\pgfpathlineto{\pgfqpoint{4.633273in}{1.769654in}}%
\pgfpathlineto{\pgfqpoint{4.636675in}{1.785634in}}%
\pgfpathlineto{\pgfqpoint{4.640076in}{1.800409in}}%
\pgfpathlineto{\pgfqpoint{4.643477in}{1.798007in}}%
\pgfpathlineto{\pgfqpoint{4.646879in}{1.765935in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{1.781698in}}%
\pgfpathlineto{\pgfqpoint{4.653681in}{1.793813in}}%
\pgfpathlineto{\pgfqpoint{4.657082in}{1.757775in}}%
\pgfpathlineto{\pgfqpoint{4.660484in}{1.759380in}}%
\pgfpathlineto{\pgfqpoint{4.663885in}{1.786120in}}%
\pgfpathlineto{\pgfqpoint{4.663885in}{1.875215in}}%
\pgfpathlineto{\pgfqpoint{4.663885in}{1.875215in}}%
\pgfpathlineto{\pgfqpoint{4.660484in}{1.829393in}}%
\pgfpathlineto{\pgfqpoint{4.657082in}{1.828525in}}%
\pgfpathlineto{\pgfqpoint{4.653681in}{1.860018in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{1.850961in}}%
\pgfpathlineto{\pgfqpoint{4.646879in}{1.851529in}}%
\pgfpathlineto{\pgfqpoint{4.643477in}{1.875532in}}%
\pgfpathlineto{\pgfqpoint{4.640076in}{1.873698in}}%
\pgfpathlineto{\pgfqpoint{4.636675in}{1.861229in}}%
\pgfpathlineto{\pgfqpoint{4.633273in}{1.842659in}}%
\pgfpathlineto{\pgfqpoint{4.629872in}{1.868577in}}%
\pgfpathlineto{\pgfqpoint{4.626471in}{1.846878in}}%
\pgfpathlineto{\pgfqpoint{4.623070in}{1.889206in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{1.845936in}}%
\pgfpathlineto{\pgfqpoint{4.616267in}{1.875649in}}%
\pgfpathlineto{\pgfqpoint{4.612866in}{1.895465in}}%
\pgfpathlineto{\pgfqpoint{4.609465in}{1.858525in}}%
\pgfpathlineto{\pgfqpoint{4.606063in}{1.875870in}}%
\pgfpathlineto{\pgfqpoint{4.602662in}{1.870406in}}%
\pgfpathlineto{\pgfqpoint{4.599261in}{1.821792in}}%
\pgfpathlineto{\pgfqpoint{4.595860in}{1.831033in}}%
\pgfpathlineto{\pgfqpoint{4.592458in}{1.868394in}}%
\pgfpathlineto{\pgfqpoint{4.589057in}{1.849815in}}%
\pgfpathlineto{\pgfqpoint{4.585656in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{4.582255in}{1.811877in}}%
\pgfpathlineto{\pgfqpoint{4.578853in}{1.890705in}}%
\pgfpathlineto{\pgfqpoint{4.575452in}{1.882650in}}%
\pgfpathlineto{\pgfqpoint{4.572051in}{1.863992in}}%
\pgfpathlineto{\pgfqpoint{4.568650in}{1.874344in}}%
\pgfpathlineto{\pgfqpoint{4.565248in}{1.859449in}}%
\pgfpathlineto{\pgfqpoint{4.561847in}{1.830777in}}%
\pgfpathlineto{\pgfqpoint{4.558446in}{1.842879in}}%
\pgfpathlineto{\pgfqpoint{4.555045in}{1.888563in}}%
\pgfpathlineto{\pgfqpoint{4.551643in}{1.873127in}}%
\pgfpathlineto{\pgfqpoint{4.548242in}{1.868200in}}%
\pgfpathlineto{\pgfqpoint{4.544841in}{1.845591in}}%
\pgfpathlineto{\pgfqpoint{4.541440in}{1.847094in}}%
\pgfpathlineto{\pgfqpoint{4.538038in}{1.860544in}}%
\pgfpathlineto{\pgfqpoint{4.534637in}{1.868285in}}%
\pgfpathlineto{\pgfqpoint{4.531236in}{1.868437in}}%
\pgfpathlineto{\pgfqpoint{4.527835in}{1.835491in}}%
\pgfpathlineto{\pgfqpoint{4.524433in}{1.846045in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{4.517631in}{1.854568in}}%
\pgfpathlineto{\pgfqpoint{4.514230in}{1.850663in}}%
\pgfpathlineto{\pgfqpoint{4.510828in}{1.849679in}}%
\pgfpathlineto{\pgfqpoint{4.507427in}{1.875930in}}%
\pgfpathlineto{\pgfqpoint{4.504026in}{1.865676in}}%
\pgfpathlineto{\pgfqpoint{4.500625in}{1.906560in}}%
\pgfpathlineto{\pgfqpoint{4.497223in}{1.872630in}}%
\pgfpathlineto{\pgfqpoint{4.493822in}{1.870367in}}%
\pgfpathlineto{\pgfqpoint{4.490421in}{1.862006in}}%
\pgfpathlineto{\pgfqpoint{4.487020in}{1.853515in}}%
\pgfpathlineto{\pgfqpoint{4.483618in}{1.867367in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{1.814722in}}%
\pgfpathlineto{\pgfqpoint{4.476816in}{1.872752in}}%
\pgfpathlineto{\pgfqpoint{4.473415in}{1.833862in}}%
\pgfpathlineto{\pgfqpoint{4.470013in}{1.837181in}}%
\pgfpathlineto{\pgfqpoint{4.466612in}{1.862469in}}%
\pgfpathlineto{\pgfqpoint{4.463211in}{1.812050in}}%
\pgfpathlineto{\pgfqpoint{4.459810in}{1.875417in}}%
\pgfpathlineto{\pgfqpoint{4.456408in}{1.825782in}}%
\pgfpathlineto{\pgfqpoint{4.453007in}{1.869918in}}%
\pgfpathlineto{\pgfqpoint{4.449606in}{1.834934in}}%
\pgfpathlineto{\pgfqpoint{4.446205in}{1.868761in}}%
\pgfpathlineto{\pgfqpoint{4.442803in}{1.843981in}}%
\pgfpathlineto{\pgfqpoint{4.439402in}{1.836040in}}%
\pgfpathlineto{\pgfqpoint{4.436001in}{1.858590in}}%
\pgfpathlineto{\pgfqpoint{4.432600in}{1.859691in}}%
\pgfpathlineto{\pgfqpoint{4.429198in}{1.877475in}}%
\pgfpathlineto{\pgfqpoint{4.425797in}{1.863202in}}%
\pgfpathlineto{\pgfqpoint{4.422396in}{1.851246in}}%
\pgfpathlineto{\pgfqpoint{4.418994in}{1.806619in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{1.857186in}}%
\pgfpathlineto{\pgfqpoint{4.412192in}{1.889986in}}%
\pgfpathlineto{\pgfqpoint{4.408791in}{1.860371in}}%
\pgfpathlineto{\pgfqpoint{4.405389in}{1.895789in}}%
\pgfpathlineto{\pgfqpoint{4.401988in}{1.823609in}}%
\pgfpathlineto{\pgfqpoint{4.398587in}{1.875724in}}%
\pgfpathlineto{\pgfqpoint{4.395186in}{1.864126in}}%
\pgfpathlineto{\pgfqpoint{4.391784in}{1.896945in}}%
\pgfpathlineto{\pgfqpoint{4.388383in}{1.836775in}}%
\pgfpathlineto{\pgfqpoint{4.384982in}{1.866529in}}%
\pgfpathlineto{\pgfqpoint{4.381581in}{1.832395in}}%
\pgfpathlineto{\pgfqpoint{4.378179in}{1.860338in}}%
\pgfpathlineto{\pgfqpoint{4.374778in}{1.875234in}}%
\pgfpathlineto{\pgfqpoint{4.371377in}{1.856064in}}%
\pgfpathlineto{\pgfqpoint{4.367976in}{1.907122in}}%
\pgfpathlineto{\pgfqpoint{4.364574in}{1.902652in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{1.893298in}}%
\pgfpathlineto{\pgfqpoint{4.357772in}{1.838462in}}%
\pgfpathlineto{\pgfqpoint{4.354371in}{1.880252in}}%
\pgfpathlineto{\pgfqpoint{4.350969in}{1.827169in}}%
\pgfpathlineto{\pgfqpoint{4.347568in}{1.858890in}}%
\pgfpathlineto{\pgfqpoint{4.344167in}{1.894957in}}%
\pgfpathlineto{\pgfqpoint{4.340766in}{1.868718in}}%
\pgfpathlineto{\pgfqpoint{4.337364in}{1.859725in}}%
\pgfpathlineto{\pgfqpoint{4.333963in}{1.884063in}}%
\pgfpathlineto{\pgfqpoint{4.330562in}{1.865337in}}%
\pgfpathlineto{\pgfqpoint{4.327161in}{1.843550in}}%
\pgfpathlineto{\pgfqpoint{4.323759in}{1.864650in}}%
\pgfpathlineto{\pgfqpoint{4.320358in}{1.898938in}}%
\pgfpathlineto{\pgfqpoint{4.316957in}{1.862776in}}%
\pgfpathlineto{\pgfqpoint{4.313556in}{1.833155in}}%
\pgfpathlineto{\pgfqpoint{4.310154in}{1.873638in}}%
\pgfpathlineto{\pgfqpoint{4.306753in}{1.882761in}}%
\pgfpathlineto{\pgfqpoint{4.303352in}{1.848884in}}%
\pgfpathlineto{\pgfqpoint{4.299951in}{1.853879in}}%
\pgfpathlineto{\pgfqpoint{4.296549in}{1.890090in}}%
\pgfpathlineto{\pgfqpoint{4.293148in}{1.868364in}}%
\pgfpathlineto{\pgfqpoint{4.289747in}{1.922297in}}%
\pgfpathlineto{\pgfqpoint{4.286346in}{1.868161in}}%
\pgfpathlineto{\pgfqpoint{4.282944in}{1.858836in}}%
\pgfpathlineto{\pgfqpoint{4.279543in}{1.878111in}}%
\pgfpathlineto{\pgfqpoint{4.276142in}{1.840076in}}%
\pgfpathlineto{\pgfqpoint{4.272741in}{1.858632in}}%
\pgfpathlineto{\pgfqpoint{4.269339in}{1.813417in}}%
\pgfpathlineto{\pgfqpoint{4.265938in}{1.855330in}}%
\pgfpathlineto{\pgfqpoint{4.262537in}{1.821272in}}%
\pgfpathlineto{\pgfqpoint{4.259136in}{1.850050in}}%
\pgfpathlineto{\pgfqpoint{4.255734in}{1.851803in}}%
\pgfpathlineto{\pgfqpoint{4.252333in}{1.914383in}}%
\pgfpathlineto{\pgfqpoint{4.248932in}{1.822835in}}%
\pgfpathlineto{\pgfqpoint{4.245531in}{1.879934in}}%
\pgfpathlineto{\pgfqpoint{4.242129in}{1.852690in}}%
\pgfpathlineto{\pgfqpoint{4.238728in}{1.785728in}}%
\pgfpathlineto{\pgfqpoint{4.235327in}{1.877706in}}%
\pgfpathlineto{\pgfqpoint{4.231926in}{1.874195in}}%
\pgfpathlineto{\pgfqpoint{4.228524in}{1.860111in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{1.906085in}}%
\pgfpathlineto{\pgfqpoint{4.221722in}{1.869544in}}%
\pgfpathlineto{\pgfqpoint{4.218321in}{1.876490in}}%
\pgfpathlineto{\pgfqpoint{4.214919in}{1.924253in}}%
\pgfpathlineto{\pgfqpoint{4.211518in}{1.852325in}}%
\pgfpathlineto{\pgfqpoint{4.208117in}{1.867238in}}%
\pgfpathlineto{\pgfqpoint{4.204715in}{1.835618in}}%
\pgfpathlineto{\pgfqpoint{4.201314in}{1.828552in}}%
\pgfpathlineto{\pgfqpoint{4.197913in}{1.861952in}}%
\pgfpathlineto{\pgfqpoint{4.194512in}{1.817324in}}%
\pgfpathlineto{\pgfqpoint{4.191110in}{1.888302in}}%
\pgfpathlineto{\pgfqpoint{4.187709in}{1.842288in}}%
\pgfpathlineto{\pgfqpoint{4.184308in}{1.892836in}}%
\pgfpathlineto{\pgfqpoint{4.180907in}{1.830385in}}%
\pgfpathlineto{\pgfqpoint{4.177505in}{1.877443in}}%
\pgfpathlineto{\pgfqpoint{4.174104in}{1.861425in}}%
\pgfpathlineto{\pgfqpoint{4.170703in}{1.840841in}}%
\pgfpathlineto{\pgfqpoint{4.167302in}{1.845175in}}%
\pgfpathlineto{\pgfqpoint{4.163900in}{1.846572in}}%
\pgfpathlineto{\pgfqpoint{4.160499in}{1.887221in}}%
\pgfpathlineto{\pgfqpoint{4.157098in}{1.884391in}}%
\pgfpathlineto{\pgfqpoint{4.153697in}{1.935155in}}%
\pgfpathlineto{\pgfqpoint{4.150295in}{1.851427in}}%
\pgfpathlineto{\pgfqpoint{4.146894in}{1.847119in}}%
\pgfpathlineto{\pgfqpoint{4.143493in}{1.847712in}}%
\pgfpathlineto{\pgfqpoint{4.140092in}{1.863104in}}%
\pgfpathlineto{\pgfqpoint{4.136690in}{1.872087in}}%
\pgfpathlineto{\pgfqpoint{4.133289in}{1.859165in}}%
\pgfpathlineto{\pgfqpoint{4.129888in}{1.872641in}}%
\pgfpathlineto{\pgfqpoint{4.126487in}{1.856493in}}%
\pgfpathlineto{\pgfqpoint{4.123085in}{1.824310in}}%
\pgfpathlineto{\pgfqpoint{4.119684in}{1.837669in}}%
\pgfpathlineto{\pgfqpoint{4.116283in}{1.854327in}}%
\pgfpathlineto{\pgfqpoint{4.112882in}{1.876972in}}%
\pgfpathlineto{\pgfqpoint{4.109480in}{1.886275in}}%
\pgfpathlineto{\pgfqpoint{4.106079in}{1.872298in}}%
\pgfpathlineto{\pgfqpoint{4.102678in}{1.886180in}}%
\pgfpathlineto{\pgfqpoint{4.099277in}{1.850493in}}%
\pgfpathlineto{\pgfqpoint{4.095875in}{1.827625in}}%
\pgfpathlineto{\pgfqpoint{4.092474in}{1.855146in}}%
\pgfpathlineto{\pgfqpoint{4.089073in}{1.845855in}}%
\pgfpathlineto{\pgfqpoint{4.085672in}{1.874330in}}%
\pgfpathlineto{\pgfqpoint{4.082270in}{1.883516in}}%
\pgfpathlineto{\pgfqpoint{4.078869in}{1.838855in}}%
\pgfpathlineto{\pgfqpoint{4.075468in}{1.874016in}}%
\pgfpathlineto{\pgfqpoint{4.072067in}{1.839287in}}%
\pgfpathlineto{\pgfqpoint{4.068665in}{1.838495in}}%
\pgfpathlineto{\pgfqpoint{4.065264in}{1.858214in}}%
\pgfpathlineto{\pgfqpoint{4.061863in}{1.831379in}}%
\pgfpathlineto{\pgfqpoint{4.058462in}{1.889568in}}%
\pgfpathlineto{\pgfqpoint{4.055060in}{1.839742in}}%
\pgfpathlineto{\pgfqpoint{4.051659in}{1.908073in}}%
\pgfpathlineto{\pgfqpoint{4.048258in}{1.859503in}}%
\pgfpathlineto{\pgfqpoint{4.044857in}{1.858081in}}%
\pgfpathlineto{\pgfqpoint{4.041455in}{1.808144in}}%
\pgfpathlineto{\pgfqpoint{4.038054in}{1.868250in}}%
\pgfpathlineto{\pgfqpoint{4.034653in}{1.840251in}}%
\pgfpathlineto{\pgfqpoint{4.031252in}{1.847946in}}%
\pgfpathlineto{\pgfqpoint{4.027850in}{1.842986in}}%
\pgfpathlineto{\pgfqpoint{4.024449in}{1.825064in}}%
\pgfpathlineto{\pgfqpoint{4.021048in}{1.834137in}}%
\pgfpathlineto{\pgfqpoint{4.017647in}{1.882675in}}%
\pgfpathlineto{\pgfqpoint{4.014245in}{1.884805in}}%
\pgfpathlineto{\pgfqpoint{4.010844in}{1.851996in}}%
\pgfpathlineto{\pgfqpoint{4.007443in}{1.862888in}}%
\pgfpathlineto{\pgfqpoint{4.004042in}{1.864107in}}%
\pgfpathlineto{\pgfqpoint{4.000640in}{1.862134in}}%
\pgfpathlineto{\pgfqpoint{3.997239in}{1.845780in}}%
\pgfpathlineto{\pgfqpoint{3.993838in}{1.836313in}}%
\pgfpathlineto{\pgfqpoint{3.990437in}{1.809178in}}%
\pgfpathlineto{\pgfqpoint{3.987035in}{1.909669in}}%
\pgfpathlineto{\pgfqpoint{3.983634in}{1.862288in}}%
\pgfpathlineto{\pgfqpoint{3.980233in}{1.856914in}}%
\pgfpathlineto{\pgfqpoint{3.976831in}{1.869806in}}%
\pgfpathlineto{\pgfqpoint{3.973430in}{1.846711in}}%
\pgfpathlineto{\pgfqpoint{3.970029in}{1.837932in}}%
\pgfpathlineto{\pgfqpoint{3.966628in}{1.857139in}}%
\pgfpathlineto{\pgfqpoint{3.963226in}{1.841957in}}%
\pgfpathlineto{\pgfqpoint{3.959825in}{1.851953in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.837868in}}%
\pgfpathlineto{\pgfqpoint{3.953023in}{1.866054in}}%
\pgfpathlineto{\pgfqpoint{3.949621in}{1.866979in}}%
\pgfpathlineto{\pgfqpoint{3.946220in}{1.852363in}}%
\pgfpathlineto{\pgfqpoint{3.942819in}{1.809351in}}%
\pgfpathlineto{\pgfqpoint{3.939418in}{1.866695in}}%
\pgfpathlineto{\pgfqpoint{3.936016in}{1.880140in}}%
\pgfpathlineto{\pgfqpoint{3.932615in}{1.838579in}}%
\pgfpathlineto{\pgfqpoint{3.929214in}{1.844284in}}%
\pgfpathlineto{\pgfqpoint{3.925813in}{1.874666in}}%
\pgfpathlineto{\pgfqpoint{3.922411in}{1.898520in}}%
\pgfpathlineto{\pgfqpoint{3.919010in}{1.855527in}}%
\pgfpathlineto{\pgfqpoint{3.915609in}{1.835161in}}%
\pgfpathlineto{\pgfqpoint{3.912208in}{1.855671in}}%
\pgfpathlineto{\pgfqpoint{3.908806in}{1.878072in}}%
\pgfpathlineto{\pgfqpoint{3.905405in}{1.896524in}}%
\pgfpathlineto{\pgfqpoint{3.902004in}{1.848866in}}%
\pgfpathlineto{\pgfqpoint{3.898603in}{1.832795in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{1.822024in}}%
\pgfpathlineto{\pgfqpoint{3.891800in}{1.834929in}}%
\pgfpathlineto{\pgfqpoint{3.888399in}{1.862483in}}%
\pgfpathlineto{\pgfqpoint{3.884998in}{1.866520in}}%
\pgfpathlineto{\pgfqpoint{3.881596in}{1.836285in}}%
\pgfpathlineto{\pgfqpoint{3.878195in}{1.863404in}}%
\pgfpathlineto{\pgfqpoint{3.874794in}{1.841799in}}%
\pgfpathlineto{\pgfqpoint{3.871393in}{1.815762in}}%
\pgfpathlineto{\pgfqpoint{3.867991in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{3.864590in}{1.839176in}}%
\pgfpathlineto{\pgfqpoint{3.861189in}{1.823107in}}%
\pgfpathlineto{\pgfqpoint{3.857788in}{1.877416in}}%
\pgfpathlineto{\pgfqpoint{3.854386in}{1.863379in}}%
\pgfpathlineto{\pgfqpoint{3.850985in}{1.850069in}}%
\pgfpathlineto{\pgfqpoint{3.847584in}{1.855516in}}%
\pgfpathlineto{\pgfqpoint{3.844183in}{1.832320in}}%
\pgfpathlineto{\pgfqpoint{3.840781in}{1.839478in}}%
\pgfpathlineto{\pgfqpoint{3.837380in}{1.880576in}}%
\pgfpathlineto{\pgfqpoint{3.833979in}{1.861532in}}%
\pgfpathlineto{\pgfqpoint{3.830578in}{1.826214in}}%
\pgfpathlineto{\pgfqpoint{3.827176in}{1.809797in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{1.842955in}}%
\pgfpathlineto{\pgfqpoint{3.820374in}{1.830156in}}%
\pgfpathlineto{\pgfqpoint{3.816973in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{1.902510in}}%
\pgfpathlineto{\pgfqpoint{3.810170in}{1.877258in}}%
\pgfpathlineto{\pgfqpoint{3.806769in}{1.842629in}}%
\pgfpathlineto{\pgfqpoint{3.803368in}{1.844454in}}%
\pgfpathlineto{\pgfqpoint{3.799966in}{1.830500in}}%
\pgfpathlineto{\pgfqpoint{3.796565in}{1.868140in}}%
\pgfpathlineto{\pgfqpoint{3.793164in}{1.840077in}}%
\pgfpathlineto{\pgfqpoint{3.789763in}{1.821647in}}%
\pgfpathlineto{\pgfqpoint{3.786361in}{1.853091in}}%
\pgfpathlineto{\pgfqpoint{3.782960in}{1.880384in}}%
\pgfpathlineto{\pgfqpoint{3.779559in}{1.819918in}}%
\pgfpathlineto{\pgfqpoint{3.776158in}{1.832417in}}%
\pgfpathlineto{\pgfqpoint{3.772756in}{1.883028in}}%
\pgfpathlineto{\pgfqpoint{3.769355in}{1.841787in}}%
\pgfpathlineto{\pgfqpoint{3.765954in}{1.840197in}}%
\pgfpathlineto{\pgfqpoint{3.762552in}{1.835830in}}%
\pgfpathlineto{\pgfqpoint{3.759151in}{1.838234in}}%
\pgfpathlineto{\pgfqpoint{3.755750in}{1.837868in}}%
\pgfpathlineto{\pgfqpoint{3.752349in}{1.835833in}}%
\pgfpathlineto{\pgfqpoint{3.748947in}{1.859034in}}%
\pgfpathlineto{\pgfqpoint{3.745546in}{1.846963in}}%
\pgfpathlineto{\pgfqpoint{3.742145in}{1.837644in}}%
\pgfpathlineto{\pgfqpoint{3.738744in}{1.808132in}}%
\pgfpathlineto{\pgfqpoint{3.735342in}{1.836173in}}%
\pgfpathlineto{\pgfqpoint{3.731941in}{1.804605in}}%
\pgfpathlineto{\pgfqpoint{3.728540in}{1.831732in}}%
\pgfpathlineto{\pgfqpoint{3.725139in}{1.823364in}}%
\pgfpathlineto{\pgfqpoint{3.721737in}{1.850212in}}%
\pgfpathlineto{\pgfqpoint{3.718336in}{1.814840in}}%
\pgfpathlineto{\pgfqpoint{3.714935in}{1.859604in}}%
\pgfpathlineto{\pgfqpoint{3.711534in}{1.838465in}}%
\pgfpathlineto{\pgfqpoint{3.708132in}{1.840045in}}%
\pgfpathlineto{\pgfqpoint{3.704731in}{1.847048in}}%
\pgfpathlineto{\pgfqpoint{3.701330in}{1.818249in}}%
\pgfpathlineto{\pgfqpoint{3.697929in}{1.803680in}}%
\pgfpathlineto{\pgfqpoint{3.694527in}{1.815445in}}%
\pgfpathlineto{\pgfqpoint{3.691126in}{1.842992in}}%
\pgfpathlineto{\pgfqpoint{3.687725in}{1.851948in}}%
\pgfpathlineto{\pgfqpoint{3.684324in}{1.854386in}}%
\pgfpathlineto{\pgfqpoint{3.680922in}{1.873322in}}%
\pgfpathlineto{\pgfqpoint{3.677521in}{1.867156in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{1.816918in}}%
\pgfpathlineto{\pgfqpoint{3.670719in}{1.843820in}}%
\pgfpathlineto{\pgfqpoint{3.667317in}{1.808079in}}%
\pgfpathlineto{\pgfqpoint{3.663916in}{1.861817in}}%
\pgfpathlineto{\pgfqpoint{3.660515in}{1.819279in}}%
\pgfpathlineto{\pgfqpoint{3.657114in}{1.832852in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{1.813114in}}%
\pgfpathlineto{\pgfqpoint{3.650311in}{1.846943in}}%
\pgfpathlineto{\pgfqpoint{3.646910in}{1.832236in}}%
\pgfpathlineto{\pgfqpoint{3.643509in}{1.868108in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{1.854864in}}%
\pgfpathlineto{\pgfqpoint{3.636706in}{1.857530in}}%
\pgfpathlineto{\pgfqpoint{3.633305in}{1.801825in}}%
\pgfpathlineto{\pgfqpoint{3.629904in}{1.839535in}}%
\pgfpathlineto{\pgfqpoint{3.626502in}{1.857834in}}%
\pgfpathlineto{\pgfqpoint{3.623101in}{1.845771in}}%
\pgfpathlineto{\pgfqpoint{3.619700in}{1.841816in}}%
\pgfpathlineto{\pgfqpoint{3.616299in}{1.851998in}}%
\pgfpathlineto{\pgfqpoint{3.612897in}{1.864603in}}%
\pgfpathlineto{\pgfqpoint{3.609496in}{1.837071in}}%
\pgfpathlineto{\pgfqpoint{3.606095in}{1.842005in}}%
\pgfpathlineto{\pgfqpoint{3.602694in}{1.836168in}}%
\pgfpathlineto{\pgfqpoint{3.599292in}{1.781981in}}%
\pgfpathlineto{\pgfqpoint{3.595891in}{1.833488in}}%
\pgfpathlineto{\pgfqpoint{3.592490in}{1.805424in}}%
\pgfpathlineto{\pgfqpoint{3.589089in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{3.585687in}{1.827808in}}%
\pgfpathlineto{\pgfqpoint{3.582286in}{1.826194in}}%
\pgfpathlineto{\pgfqpoint{3.578885in}{1.848613in}}%
\pgfpathlineto{\pgfqpoint{3.575484in}{1.888057in}}%
\pgfpathlineto{\pgfqpoint{3.572082in}{1.874723in}}%
\pgfpathlineto{\pgfqpoint{3.568681in}{1.817238in}}%
\pgfpathlineto{\pgfqpoint{3.565280in}{1.807856in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{1.815648in}}%
\pgfpathlineto{\pgfqpoint{3.558477in}{1.803317in}}%
\pgfpathlineto{\pgfqpoint{3.555076in}{1.825508in}}%
\pgfpathlineto{\pgfqpoint{3.551675in}{1.859863in}}%
\pgfpathlineto{\pgfqpoint{3.548273in}{1.847203in}}%
\pgfpathlineto{\pgfqpoint{3.544872in}{1.825782in}}%
\pgfpathlineto{\pgfqpoint{3.541471in}{1.841548in}}%
\pgfpathlineto{\pgfqpoint{3.538070in}{1.810385in}}%
\pgfpathlineto{\pgfqpoint{3.534668in}{1.792934in}}%
\pgfpathlineto{\pgfqpoint{3.531267in}{1.777230in}}%
\pgfpathlineto{\pgfqpoint{3.527866in}{1.846907in}}%
\pgfpathlineto{\pgfqpoint{3.524465in}{1.841395in}}%
\pgfpathlineto{\pgfqpoint{3.521063in}{1.844715in}}%
\pgfpathlineto{\pgfqpoint{3.517662in}{1.833545in}}%
\pgfpathlineto{\pgfqpoint{3.514261in}{1.825877in}}%
\pgfpathlineto{\pgfqpoint{3.510860in}{1.800930in}}%
\pgfpathlineto{\pgfqpoint{3.507458in}{1.819465in}}%
\pgfpathlineto{\pgfqpoint{3.504057in}{1.851179in}}%
\pgfpathlineto{\pgfqpoint{3.500656in}{1.815653in}}%
\pgfpathlineto{\pgfqpoint{3.497255in}{1.824647in}}%
\pgfpathlineto{\pgfqpoint{3.493853in}{1.818598in}}%
\pgfpathlineto{\pgfqpoint{3.490452in}{1.823543in}}%
\pgfpathlineto{\pgfqpoint{3.487051in}{1.781027in}}%
\pgfpathlineto{\pgfqpoint{3.483650in}{1.816927in}}%
\pgfpathlineto{\pgfqpoint{3.480248in}{1.831466in}}%
\pgfpathlineto{\pgfqpoint{3.476847in}{1.824430in}}%
\pgfpathlineto{\pgfqpoint{3.473446in}{1.843187in}}%
\pgfpathlineto{\pgfqpoint{3.470045in}{1.860973in}}%
\pgfpathlineto{\pgfqpoint{3.466643in}{1.819088in}}%
\pgfpathlineto{\pgfqpoint{3.463242in}{1.786506in}}%
\pgfpathlineto{\pgfqpoint{3.459841in}{1.836156in}}%
\pgfpathlineto{\pgfqpoint{3.456440in}{1.819749in}}%
\pgfpathlineto{\pgfqpoint{3.453038in}{1.814253in}}%
\pgfpathlineto{\pgfqpoint{3.449637in}{1.830344in}}%
\pgfpathlineto{\pgfqpoint{3.446236in}{1.834126in}}%
\pgfpathlineto{\pgfqpoint{3.442835in}{1.811283in}}%
\pgfpathlineto{\pgfqpoint{3.439433in}{1.823491in}}%
\pgfpathlineto{\pgfqpoint{3.436032in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.432631in}{1.822227in}}%
\pgfpathlineto{\pgfqpoint{3.429230in}{1.810874in}}%
\pgfpathlineto{\pgfqpoint{3.425828in}{1.803827in}}%
\pgfpathlineto{\pgfqpoint{3.422427in}{1.808749in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{1.800604in}}%
\pgfpathlineto{\pgfqpoint{3.415625in}{1.796224in}}%
\pgfpathlineto{\pgfqpoint{3.412223in}{1.782327in}}%
\pgfpathlineto{\pgfqpoint{3.408822in}{1.802450in}}%
\pgfpathlineto{\pgfqpoint{3.405421in}{1.821242in}}%
\pgfpathlineto{\pgfqpoint{3.402020in}{1.832518in}}%
\pgfpathlineto{\pgfqpoint{3.398618in}{1.800948in}}%
\pgfpathlineto{\pgfqpoint{3.395217in}{1.831217in}}%
\pgfpathlineto{\pgfqpoint{3.391816in}{1.820429in}}%
\pgfpathlineto{\pgfqpoint{3.388415in}{1.804911in}}%
\pgfpathlineto{\pgfqpoint{3.385013in}{1.812991in}}%
\pgfpathlineto{\pgfqpoint{3.381612in}{1.832634in}}%
\pgfpathlineto{\pgfqpoint{3.378211in}{1.840492in}}%
\pgfpathlineto{\pgfqpoint{3.374810in}{1.806545in}}%
\pgfpathlineto{\pgfqpoint{3.371408in}{1.771280in}}%
\pgfpathlineto{\pgfqpoint{3.368007in}{1.843963in}}%
\pgfpathlineto{\pgfqpoint{3.364606in}{1.804384in}}%
\pgfpathlineto{\pgfqpoint{3.361205in}{1.834557in}}%
\pgfpathlineto{\pgfqpoint{3.357803in}{1.805848in}}%
\pgfpathlineto{\pgfqpoint{3.354402in}{1.776903in}}%
\pgfpathlineto{\pgfqpoint{3.351001in}{1.775992in}}%
\pgfpathlineto{\pgfqpoint{3.347600in}{1.795760in}}%
\pgfpathlineto{\pgfqpoint{3.344198in}{1.789627in}}%
\pgfpathlineto{\pgfqpoint{3.340797in}{1.789718in}}%
\pgfpathlineto{\pgfqpoint{3.337396in}{1.825391in}}%
\pgfpathlineto{\pgfqpoint{3.333994in}{1.830416in}}%
\pgfpathlineto{\pgfqpoint{3.330593in}{1.792645in}}%
\pgfpathlineto{\pgfqpoint{3.327192in}{1.788634in}}%
\pgfpathlineto{\pgfqpoint{3.323791in}{1.806544in}}%
\pgfpathlineto{\pgfqpoint{3.320389in}{1.776810in}}%
\pgfpathlineto{\pgfqpoint{3.316988in}{1.800106in}}%
\pgfpathlineto{\pgfqpoint{3.313587in}{1.796604in}}%
\pgfpathlineto{\pgfqpoint{3.310186in}{1.778137in}}%
\pgfpathlineto{\pgfqpoint{3.306784in}{1.771804in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.796107in}}%
\pgfpathlineto{\pgfqpoint{3.299982in}{1.777599in}}%
\pgfpathlineto{\pgfqpoint{3.296581in}{1.794559in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.793967in}}%
\pgfpathlineto{\pgfqpoint{3.289778in}{1.782792in}}%
\pgfpathlineto{\pgfqpoint{3.286377in}{1.807461in}}%
\pgfpathlineto{\pgfqpoint{3.282976in}{1.815775in}}%
\pgfpathlineto{\pgfqpoint{3.279574in}{1.785726in}}%
\pgfpathlineto{\pgfqpoint{3.276173in}{1.786224in}}%
\pgfpathlineto{\pgfqpoint{3.272772in}{1.781423in}}%
\pgfpathlineto{\pgfqpoint{3.269371in}{1.797524in}}%
\pgfpathlineto{\pgfqpoint{3.265969in}{1.815949in}}%
\pgfpathlineto{\pgfqpoint{3.262568in}{1.785611in}}%
\pgfpathlineto{\pgfqpoint{3.259167in}{1.789201in}}%
\pgfpathlineto{\pgfqpoint{3.255766in}{1.794260in}}%
\pgfpathlineto{\pgfqpoint{3.252364in}{1.819156in}}%
\pgfpathlineto{\pgfqpoint{3.248963in}{1.762126in}}%
\pgfpathlineto{\pgfqpoint{3.245562in}{1.830474in}}%
\pgfpathlineto{\pgfqpoint{3.242161in}{1.785255in}}%
\pgfpathlineto{\pgfqpoint{3.238759in}{1.788376in}}%
\pgfpathlineto{\pgfqpoint{3.235358in}{1.785900in}}%
\pgfpathlineto{\pgfqpoint{3.231957in}{1.779950in}}%
\pgfpathlineto{\pgfqpoint{3.228556in}{1.771293in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{1.790219in}}%
\pgfpathlineto{\pgfqpoint{3.221753in}{1.785913in}}%
\pgfpathlineto{\pgfqpoint{3.218352in}{1.802346in}}%
\pgfpathlineto{\pgfqpoint{3.214951in}{1.787557in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.749221in}}%
\pgfpathlineto{\pgfqpoint{3.208148in}{1.777618in}}%
\pgfpathlineto{\pgfqpoint{3.204747in}{1.800682in}}%
\pgfpathlineto{\pgfqpoint{3.201346in}{1.799240in}}%
\pgfpathlineto{\pgfqpoint{3.197944in}{1.762064in}}%
\pgfpathlineto{\pgfqpoint{3.194543in}{1.786656in}}%
\pgfpathlineto{\pgfqpoint{3.191142in}{1.750740in}}%
\pgfpathlineto{\pgfqpoint{3.187741in}{1.748549in}}%
\pgfpathlineto{\pgfqpoint{3.184339in}{1.769810in}}%
\pgfpathlineto{\pgfqpoint{3.180938in}{1.743540in}}%
\pgfpathlineto{\pgfqpoint{3.177537in}{1.733650in}}%
\pgfpathlineto{\pgfqpoint{3.174136in}{1.761190in}}%
\pgfpathlineto{\pgfqpoint{3.170734in}{1.717944in}}%
\pgfpathlineto{\pgfqpoint{3.167333in}{1.721499in}}%
\pgfpathlineto{\pgfqpoint{3.163932in}{1.727914in}}%
\pgfpathlineto{\pgfqpoint{3.160531in}{1.731594in}}%
\pgfpathlineto{\pgfqpoint{3.157129in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.153728in}{1.727189in}}%
\pgfpathlineto{\pgfqpoint{3.150327in}{1.707862in}}%
\pgfpathlineto{\pgfqpoint{3.146926in}{1.735848in}}%
\pgfpathlineto{\pgfqpoint{3.143524in}{1.703956in}}%
\pgfpathlineto{\pgfqpoint{3.140123in}{1.692669in}}%
\pgfpathlineto{\pgfqpoint{3.136722in}{1.685518in}}%
\pgfpathlineto{\pgfqpoint{3.133321in}{1.702834in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{1.681114in}}%
\pgfpathlineto{\pgfqpoint{3.126518in}{1.699877in}}%
\pgfpathlineto{\pgfqpoint{3.123117in}{1.691412in}}%
\pgfpathlineto{\pgfqpoint{3.119715in}{1.682872in}}%
\pgfpathlineto{\pgfqpoint{3.116314in}{1.684496in}}%
\pgfpathlineto{\pgfqpoint{3.112913in}{1.683510in}}%
\pgfpathlineto{\pgfqpoint{3.109512in}{1.670963in}}%
\pgfpathlineto{\pgfqpoint{3.106110in}{1.671588in}}%
\pgfpathlineto{\pgfqpoint{3.102709in}{1.661992in}}%
\pgfpathlineto{\pgfqpoint{3.099308in}{1.680080in}}%
\pgfpathlineto{\pgfqpoint{3.095907in}{1.685630in}}%
\pgfpathlineto{\pgfqpoint{3.092505in}{1.672445in}}%
\pgfpathlineto{\pgfqpoint{3.089104in}{1.669640in}}%
\pgfpathlineto{\pgfqpoint{3.085703in}{1.672081in}}%
\pgfpathlineto{\pgfqpoint{3.082302in}{1.656309in}}%
\pgfpathlineto{\pgfqpoint{3.078900in}{1.657479in}}%
\pgfpathlineto{\pgfqpoint{3.075499in}{1.666375in}}%
\pgfpathlineto{\pgfqpoint{3.072098in}{1.674632in}}%
\pgfpathlineto{\pgfqpoint{3.068697in}{1.670846in}}%
\pgfpathlineto{\pgfqpoint{3.065295in}{1.644075in}}%
\pgfpathlineto{\pgfqpoint{3.061894in}{1.658996in}}%
\pgfpathlineto{\pgfqpoint{3.058493in}{1.645593in}}%
\pgfpathlineto{\pgfqpoint{3.055092in}{1.632259in}}%
\pgfpathlineto{\pgfqpoint{3.051690in}{1.616953in}}%
\pgfpathlineto{\pgfqpoint{3.048289in}{1.614264in}}%
\pgfpathlineto{\pgfqpoint{3.044888in}{1.606212in}}%
\pgfpathlineto{\pgfqpoint{3.041487in}{1.606696in}}%
\pgfpathlineto{\pgfqpoint{3.038085in}{1.592481in}}%
\pgfpathlineto{\pgfqpoint{3.034684in}{1.595917in}}%
\pgfpathlineto{\pgfqpoint{3.031283in}{1.596568in}}%
\pgfpathlineto{\pgfqpoint{3.027882in}{1.589868in}}%
\pgfpathlineto{\pgfqpoint{3.024480in}{1.590335in}}%
\pgfpathlineto{\pgfqpoint{3.021079in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{1.564888in}}%
\pgfpathlineto{\pgfqpoint{3.014277in}{1.569414in}}%
\pgfpathlineto{\pgfqpoint{3.010875in}{1.562065in}}%
\pgfpathlineto{\pgfqpoint{3.007474in}{1.524302in}}%
\pgfpathlineto{\pgfqpoint{3.004073in}{1.513503in}}%
\pgfpathlineto{\pgfqpoint{3.000672in}{1.494017in}}%
\pgfpathlineto{\pgfqpoint{2.997270in}{1.435035in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{1.380629in}}%
\pgfpathlineto{\pgfqpoint{2.990468in}{1.354209in}}%
\pgfpathlineto{\pgfqpoint{2.987067in}{1.340993in}}%
\pgfpathlineto{\pgfqpoint{2.983665in}{1.313076in}}%
\pgfpathlineto{\pgfqpoint{2.980264in}{1.301904in}}%
\pgfpathlineto{\pgfqpoint{2.976863in}{1.284596in}}%
\pgfpathlineto{\pgfqpoint{2.973462in}{1.261432in}}%
\pgfpathlineto{\pgfqpoint{2.970060in}{1.250517in}}%
\pgfpathlineto{\pgfqpoint{2.966659in}{1.249937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.966659in}{1.247831in}}{\pgfqpoint{4.663885in}{2.620253in}}{%
\pgfpathmoveto{\pgfqpoint{2.966659in}{1.249853in}}%
\pgfpathlineto{\pgfqpoint{2.966659in}{1.247831in}}%
\pgfpathlineto{\pgfqpoint{2.970060in}{1.249146in}}%
\pgfpathlineto{\pgfqpoint{2.973462in}{1.258077in}}%
\pgfpathlineto{\pgfqpoint{2.976863in}{1.284287in}}%
\pgfpathlineto{\pgfqpoint{2.980264in}{1.306706in}}%
\pgfpathlineto{\pgfqpoint{2.983665in}{1.324274in}}%
\pgfpathlineto{\pgfqpoint{2.987067in}{1.343084in}}%
\pgfpathlineto{\pgfqpoint{2.990468in}{1.372592in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{1.394691in}}%
\pgfpathlineto{\pgfqpoint{2.997270in}{1.417493in}}%
\pgfpathlineto{\pgfqpoint{3.000672in}{1.434985in}}%
\pgfpathlineto{\pgfqpoint{3.004073in}{1.454631in}}%
\pgfpathlineto{\pgfqpoint{3.007474in}{1.467620in}}%
\pgfpathlineto{\pgfqpoint{3.010875in}{1.490533in}}%
\pgfpathlineto{\pgfqpoint{3.014277in}{1.512297in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{1.529142in}}%
\pgfpathlineto{\pgfqpoint{3.021079in}{1.543738in}}%
\pgfpathlineto{\pgfqpoint{3.024480in}{1.559237in}}%
\pgfpathlineto{\pgfqpoint{3.027882in}{1.575345in}}%
\pgfpathlineto{\pgfqpoint{3.031283in}{1.586777in}}%
\pgfpathlineto{\pgfqpoint{3.034684in}{1.590288in}}%
\pgfpathlineto{\pgfqpoint{3.038085in}{1.600039in}}%
\pgfpathlineto{\pgfqpoint{3.041487in}{1.613755in}}%
\pgfpathlineto{\pgfqpoint{3.044888in}{1.617258in}}%
\pgfpathlineto{\pgfqpoint{3.048289in}{1.608507in}}%
\pgfpathlineto{\pgfqpoint{3.051690in}{1.616750in}}%
\pgfpathlineto{\pgfqpoint{3.055092in}{1.630796in}}%
\pgfpathlineto{\pgfqpoint{3.058493in}{1.643150in}}%
\pgfpathlineto{\pgfqpoint{3.061894in}{1.642763in}}%
\pgfpathlineto{\pgfqpoint{3.065295in}{1.673525in}}%
\pgfpathlineto{\pgfqpoint{3.068697in}{1.652076in}}%
\pgfpathlineto{\pgfqpoint{3.072098in}{1.667116in}}%
\pgfpathlineto{\pgfqpoint{3.075499in}{1.659867in}}%
\pgfpathlineto{\pgfqpoint{3.078900in}{1.671757in}}%
\pgfpathlineto{\pgfqpoint{3.082302in}{1.672824in}}%
\pgfpathlineto{\pgfqpoint{3.085703in}{1.663824in}}%
\pgfpathlineto{\pgfqpoint{3.089104in}{1.667992in}}%
\pgfpathlineto{\pgfqpoint{3.092505in}{1.675491in}}%
\pgfpathlineto{\pgfqpoint{3.095907in}{1.694192in}}%
\pgfpathlineto{\pgfqpoint{3.099308in}{1.684138in}}%
\pgfpathlineto{\pgfqpoint{3.102709in}{1.685233in}}%
\pgfpathlineto{\pgfqpoint{3.106110in}{1.705848in}}%
\pgfpathlineto{\pgfqpoint{3.109512in}{1.707940in}}%
\pgfpathlineto{\pgfqpoint{3.112913in}{1.691899in}}%
\pgfpathlineto{\pgfqpoint{3.116314in}{1.710834in}}%
\pgfpathlineto{\pgfqpoint{3.119715in}{1.723940in}}%
\pgfpathlineto{\pgfqpoint{3.123117in}{1.723057in}}%
\pgfpathlineto{\pgfqpoint{3.126518in}{1.725803in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{1.729727in}}%
\pgfpathlineto{\pgfqpoint{3.133321in}{1.726870in}}%
\pgfpathlineto{\pgfqpoint{3.136722in}{1.737785in}}%
\pgfpathlineto{\pgfqpoint{3.140123in}{1.729464in}}%
\pgfpathlineto{\pgfqpoint{3.143524in}{1.751379in}}%
\pgfpathlineto{\pgfqpoint{3.146926in}{1.747374in}}%
\pgfpathlineto{\pgfqpoint{3.150327in}{1.743701in}}%
\pgfpathlineto{\pgfqpoint{3.153728in}{1.746651in}}%
\pgfpathlineto{\pgfqpoint{3.157129in}{1.761071in}}%
\pgfpathlineto{\pgfqpoint{3.160531in}{1.765179in}}%
\pgfpathlineto{\pgfqpoint{3.163932in}{1.789828in}}%
\pgfpathlineto{\pgfqpoint{3.167333in}{1.806305in}}%
\pgfpathlineto{\pgfqpoint{3.170734in}{1.804569in}}%
\pgfpathlineto{\pgfqpoint{3.174136in}{1.806588in}}%
\pgfpathlineto{\pgfqpoint{3.177537in}{1.818918in}}%
\pgfpathlineto{\pgfqpoint{3.180938in}{1.819518in}}%
\pgfpathlineto{\pgfqpoint{3.184339in}{1.814001in}}%
\pgfpathlineto{\pgfqpoint{3.187741in}{1.812247in}}%
\pgfpathlineto{\pgfqpoint{3.191142in}{1.837119in}}%
\pgfpathlineto{\pgfqpoint{3.194543in}{1.852267in}}%
\pgfpathlineto{\pgfqpoint{3.197944in}{1.866987in}}%
\pgfpathlineto{\pgfqpoint{3.201346in}{1.875662in}}%
\pgfpathlineto{\pgfqpoint{3.204747in}{1.863294in}}%
\pgfpathlineto{\pgfqpoint{3.208148in}{1.899739in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.875335in}}%
\pgfpathlineto{\pgfqpoint{3.214951in}{1.862572in}}%
\pgfpathlineto{\pgfqpoint{3.218352in}{1.883107in}}%
\pgfpathlineto{\pgfqpoint{3.221753in}{1.903633in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{1.900126in}}%
\pgfpathlineto{\pgfqpoint{3.228556in}{1.922899in}}%
\pgfpathlineto{\pgfqpoint{3.231957in}{1.904899in}}%
\pgfpathlineto{\pgfqpoint{3.235358in}{1.881650in}}%
\pgfpathlineto{\pgfqpoint{3.238759in}{1.923772in}}%
\pgfpathlineto{\pgfqpoint{3.242161in}{1.903079in}}%
\pgfpathlineto{\pgfqpoint{3.245562in}{1.924892in}}%
\pgfpathlineto{\pgfqpoint{3.248963in}{1.922835in}}%
\pgfpathlineto{\pgfqpoint{3.252364in}{1.941268in}}%
\pgfpathlineto{\pgfqpoint{3.255766in}{1.947535in}}%
\pgfpathlineto{\pgfqpoint{3.259167in}{1.933240in}}%
\pgfpathlineto{\pgfqpoint{3.262568in}{1.938586in}}%
\pgfpathlineto{\pgfqpoint{3.265969in}{1.966025in}}%
\pgfpathlineto{\pgfqpoint{3.269371in}{1.943072in}}%
\pgfpathlineto{\pgfqpoint{3.272772in}{1.954384in}}%
\pgfpathlineto{\pgfqpoint{3.276173in}{1.975015in}}%
\pgfpathlineto{\pgfqpoint{3.279574in}{1.957094in}}%
\pgfpathlineto{\pgfqpoint{3.282976in}{2.002158in}}%
\pgfpathlineto{\pgfqpoint{3.286377in}{1.964147in}}%
\pgfpathlineto{\pgfqpoint{3.289778in}{1.987707in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.944146in}}%
\pgfpathlineto{\pgfqpoint{3.296581in}{2.001436in}}%
\pgfpathlineto{\pgfqpoint{3.299982in}{2.005031in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.985852in}}%
\pgfpathlineto{\pgfqpoint{3.306784in}{1.964738in}}%
\pgfpathlineto{\pgfqpoint{3.310186in}{1.983487in}}%
\pgfpathlineto{\pgfqpoint{3.313587in}{2.026849in}}%
\pgfpathlineto{\pgfqpoint{3.316988in}{1.988748in}}%
\pgfpathlineto{\pgfqpoint{3.320389in}{2.026923in}}%
\pgfpathlineto{\pgfqpoint{3.323791in}{2.018142in}}%
\pgfpathlineto{\pgfqpoint{3.327192in}{2.017862in}}%
\pgfpathlineto{\pgfqpoint{3.330593in}{2.020257in}}%
\pgfpathlineto{\pgfqpoint{3.333994in}{2.016979in}}%
\pgfpathlineto{\pgfqpoint{3.337396in}{2.047744in}}%
\pgfpathlineto{\pgfqpoint{3.340797in}{2.035190in}}%
\pgfpathlineto{\pgfqpoint{3.344198in}{2.048004in}}%
\pgfpathlineto{\pgfqpoint{3.347600in}{2.023934in}}%
\pgfpathlineto{\pgfqpoint{3.351001in}{2.010939in}}%
\pgfpathlineto{\pgfqpoint{3.354402in}{1.983463in}}%
\pgfpathlineto{\pgfqpoint{3.357803in}{2.027522in}}%
\pgfpathlineto{\pgfqpoint{3.361205in}{2.023359in}}%
\pgfpathlineto{\pgfqpoint{3.364606in}{2.051805in}}%
\pgfpathlineto{\pgfqpoint{3.368007in}{2.059206in}}%
\pgfpathlineto{\pgfqpoint{3.371408in}{2.104225in}}%
\pgfpathlineto{\pgfqpoint{3.374810in}{2.044628in}}%
\pgfpathlineto{\pgfqpoint{3.378211in}{2.121101in}}%
\pgfpathlineto{\pgfqpoint{3.381612in}{2.071267in}}%
\pgfpathlineto{\pgfqpoint{3.385013in}{2.084083in}}%
\pgfpathlineto{\pgfqpoint{3.388415in}{2.085829in}}%
\pgfpathlineto{\pgfqpoint{3.391816in}{2.092530in}}%
\pgfpathlineto{\pgfqpoint{3.395217in}{2.103855in}}%
\pgfpathlineto{\pgfqpoint{3.398618in}{2.078659in}}%
\pgfpathlineto{\pgfqpoint{3.402020in}{2.083078in}}%
\pgfpathlineto{\pgfqpoint{3.405421in}{2.107211in}}%
\pgfpathlineto{\pgfqpoint{3.408822in}{2.076861in}}%
\pgfpathlineto{\pgfqpoint{3.412223in}{2.077011in}}%
\pgfpathlineto{\pgfqpoint{3.415625in}{2.114229in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{2.123177in}}%
\pgfpathlineto{\pgfqpoint{3.422427in}{2.127023in}}%
\pgfpathlineto{\pgfqpoint{3.425828in}{2.107390in}}%
\pgfpathlineto{\pgfqpoint{3.429230in}{2.075798in}}%
\pgfpathlineto{\pgfqpoint{3.432631in}{2.120682in}}%
\pgfpathlineto{\pgfqpoint{3.436032in}{2.082459in}}%
\pgfpathlineto{\pgfqpoint{3.439433in}{2.118548in}}%
\pgfpathlineto{\pgfqpoint{3.442835in}{2.114909in}}%
\pgfpathlineto{\pgfqpoint{3.446236in}{2.142108in}}%
\pgfpathlineto{\pgfqpoint{3.449637in}{2.125251in}}%
\pgfpathlineto{\pgfqpoint{3.453038in}{2.148188in}}%
\pgfpathlineto{\pgfqpoint{3.456440in}{2.112809in}}%
\pgfpathlineto{\pgfqpoint{3.459841in}{2.125086in}}%
\pgfpathlineto{\pgfqpoint{3.463242in}{2.146410in}}%
\pgfpathlineto{\pgfqpoint{3.466643in}{2.120693in}}%
\pgfpathlineto{\pgfqpoint{3.470045in}{2.104343in}}%
\pgfpathlineto{\pgfqpoint{3.473446in}{2.138149in}}%
\pgfpathlineto{\pgfqpoint{3.476847in}{2.144351in}}%
\pgfpathlineto{\pgfqpoint{3.480248in}{2.153482in}}%
\pgfpathlineto{\pgfqpoint{3.483650in}{2.145771in}}%
\pgfpathlineto{\pgfqpoint{3.487051in}{2.138687in}}%
\pgfpathlineto{\pgfqpoint{3.490452in}{2.168092in}}%
\pgfpathlineto{\pgfqpoint{3.493853in}{2.100806in}}%
\pgfpathlineto{\pgfqpoint{3.497255in}{2.164678in}}%
\pgfpathlineto{\pgfqpoint{3.500656in}{2.118555in}}%
\pgfpathlineto{\pgfqpoint{3.504057in}{2.152945in}}%
\pgfpathlineto{\pgfqpoint{3.507458in}{2.159321in}}%
\pgfpathlineto{\pgfqpoint{3.510860in}{2.158024in}}%
\pgfpathlineto{\pgfqpoint{3.514261in}{2.168757in}}%
\pgfpathlineto{\pgfqpoint{3.517662in}{2.207080in}}%
\pgfpathlineto{\pgfqpoint{3.521063in}{2.194034in}}%
\pgfpathlineto{\pgfqpoint{3.524465in}{2.195533in}}%
\pgfpathlineto{\pgfqpoint{3.527866in}{2.223043in}}%
\pgfpathlineto{\pgfqpoint{3.531267in}{2.185076in}}%
\pgfpathlineto{\pgfqpoint{3.534668in}{2.183172in}}%
\pgfpathlineto{\pgfqpoint{3.538070in}{2.184817in}}%
\pgfpathlineto{\pgfqpoint{3.541471in}{2.195464in}}%
\pgfpathlineto{\pgfqpoint{3.544872in}{2.162837in}}%
\pgfpathlineto{\pgfqpoint{3.548273in}{2.209159in}}%
\pgfpathlineto{\pgfqpoint{3.551675in}{2.231933in}}%
\pgfpathlineto{\pgfqpoint{3.555076in}{2.216581in}}%
\pgfpathlineto{\pgfqpoint{3.558477in}{2.199961in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{2.190277in}}%
\pgfpathlineto{\pgfqpoint{3.565280in}{2.204444in}}%
\pgfpathlineto{\pgfqpoint{3.568681in}{2.247721in}}%
\pgfpathlineto{\pgfqpoint{3.572082in}{2.269268in}}%
\pgfpathlineto{\pgfqpoint{3.575484in}{2.191228in}}%
\pgfpathlineto{\pgfqpoint{3.578885in}{2.202909in}}%
\pgfpathlineto{\pgfqpoint{3.582286in}{2.219165in}}%
\pgfpathlineto{\pgfqpoint{3.585687in}{2.264705in}}%
\pgfpathlineto{\pgfqpoint{3.589089in}{2.229336in}}%
\pgfpathlineto{\pgfqpoint{3.592490in}{2.229602in}}%
\pgfpathlineto{\pgfqpoint{3.595891in}{2.243943in}}%
\pgfpathlineto{\pgfqpoint{3.599292in}{2.158078in}}%
\pgfpathlineto{\pgfqpoint{3.602694in}{2.215118in}}%
\pgfpathlineto{\pgfqpoint{3.606095in}{2.227127in}}%
\pgfpathlineto{\pgfqpoint{3.609496in}{2.259096in}}%
\pgfpathlineto{\pgfqpoint{3.612897in}{2.210661in}}%
\pgfpathlineto{\pgfqpoint{3.616299in}{2.221407in}}%
\pgfpathlineto{\pgfqpoint{3.619700in}{2.183717in}}%
\pgfpathlineto{\pgfqpoint{3.623101in}{2.255658in}}%
\pgfpathlineto{\pgfqpoint{3.626502in}{2.209306in}}%
\pgfpathlineto{\pgfqpoint{3.629904in}{2.212229in}}%
\pgfpathlineto{\pgfqpoint{3.633305in}{2.239009in}}%
\pgfpathlineto{\pgfqpoint{3.636706in}{2.255091in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{2.226114in}}%
\pgfpathlineto{\pgfqpoint{3.643509in}{2.217162in}}%
\pgfpathlineto{\pgfqpoint{3.646910in}{2.243022in}}%
\pgfpathlineto{\pgfqpoint{3.650311in}{2.242398in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{2.284482in}}%
\pgfpathlineto{\pgfqpoint{3.657114in}{2.227376in}}%
\pgfpathlineto{\pgfqpoint{3.660515in}{2.240726in}}%
\pgfpathlineto{\pgfqpoint{3.663916in}{2.255433in}}%
\pgfpathlineto{\pgfqpoint{3.667317in}{2.300197in}}%
\pgfpathlineto{\pgfqpoint{3.670719in}{2.257857in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{2.273333in}}%
\pgfpathlineto{\pgfqpoint{3.677521in}{2.268530in}}%
\pgfpathlineto{\pgfqpoint{3.680922in}{2.273799in}}%
\pgfpathlineto{\pgfqpoint{3.684324in}{2.279251in}}%
\pgfpathlineto{\pgfqpoint{3.687725in}{2.259947in}}%
\pgfpathlineto{\pgfqpoint{3.691126in}{2.282204in}}%
\pgfpathlineto{\pgfqpoint{3.694527in}{2.188038in}}%
\pgfpathlineto{\pgfqpoint{3.697929in}{2.224663in}}%
\pgfpathlineto{\pgfqpoint{3.701330in}{2.250819in}}%
\pgfpathlineto{\pgfqpoint{3.704731in}{2.236898in}}%
\pgfpathlineto{\pgfqpoint{3.708132in}{2.275249in}}%
\pgfpathlineto{\pgfqpoint{3.711534in}{2.267220in}}%
\pgfpathlineto{\pgfqpoint{3.714935in}{2.214398in}}%
\pgfpathlineto{\pgfqpoint{3.718336in}{2.206974in}}%
\pgfpathlineto{\pgfqpoint{3.721737in}{2.238269in}}%
\pgfpathlineto{\pgfqpoint{3.725139in}{2.248929in}}%
\pgfpathlineto{\pgfqpoint{3.728540in}{2.266906in}}%
\pgfpathlineto{\pgfqpoint{3.731941in}{2.309794in}}%
\pgfpathlineto{\pgfqpoint{3.735342in}{2.257012in}}%
\pgfpathlineto{\pgfqpoint{3.738744in}{2.278223in}}%
\pgfpathlineto{\pgfqpoint{3.742145in}{2.253892in}}%
\pgfpathlineto{\pgfqpoint{3.745546in}{2.273517in}}%
\pgfpathlineto{\pgfqpoint{3.748947in}{2.261859in}}%
\pgfpathlineto{\pgfqpoint{3.752349in}{2.228092in}}%
\pgfpathlineto{\pgfqpoint{3.755750in}{2.281524in}}%
\pgfpathlineto{\pgfqpoint{3.759151in}{2.266989in}}%
\pgfpathlineto{\pgfqpoint{3.762552in}{2.212741in}}%
\pgfpathlineto{\pgfqpoint{3.765954in}{2.237388in}}%
\pgfpathlineto{\pgfqpoint{3.769355in}{2.238984in}}%
\pgfpathlineto{\pgfqpoint{3.772756in}{2.318549in}}%
\pgfpathlineto{\pgfqpoint{3.776158in}{2.258042in}}%
\pgfpathlineto{\pgfqpoint{3.779559in}{2.257865in}}%
\pgfpathlineto{\pgfqpoint{3.782960in}{2.286591in}}%
\pgfpathlineto{\pgfqpoint{3.786361in}{2.196002in}}%
\pgfpathlineto{\pgfqpoint{3.789763in}{2.278928in}}%
\pgfpathlineto{\pgfqpoint{3.793164in}{2.196829in}}%
\pgfpathlineto{\pgfqpoint{3.796565in}{2.267605in}}%
\pgfpathlineto{\pgfqpoint{3.799966in}{2.281780in}}%
\pgfpathlineto{\pgfqpoint{3.803368in}{2.290521in}}%
\pgfpathlineto{\pgfqpoint{3.806769in}{2.265697in}}%
\pgfpathlineto{\pgfqpoint{3.810170in}{2.256637in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{2.284260in}}%
\pgfpathlineto{\pgfqpoint{3.816973in}{2.333641in}}%
\pgfpathlineto{\pgfqpoint{3.820374in}{2.225833in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{2.284022in}}%
\pgfpathlineto{\pgfqpoint{3.827176in}{2.313684in}}%
\pgfpathlineto{\pgfqpoint{3.830578in}{2.287063in}}%
\pgfpathlineto{\pgfqpoint{3.833979in}{2.235734in}}%
\pgfpathlineto{\pgfqpoint{3.837380in}{2.313810in}}%
\pgfpathlineto{\pgfqpoint{3.840781in}{2.292236in}}%
\pgfpathlineto{\pgfqpoint{3.844183in}{2.260863in}}%
\pgfpathlineto{\pgfqpoint{3.847584in}{2.257931in}}%
\pgfpathlineto{\pgfqpoint{3.850985in}{2.268990in}}%
\pgfpathlineto{\pgfqpoint{3.854386in}{2.333213in}}%
\pgfpathlineto{\pgfqpoint{3.857788in}{2.273179in}}%
\pgfpathlineto{\pgfqpoint{3.861189in}{2.275442in}}%
\pgfpathlineto{\pgfqpoint{3.864590in}{2.281876in}}%
\pgfpathlineto{\pgfqpoint{3.867991in}{2.322628in}}%
\pgfpathlineto{\pgfqpoint{3.871393in}{2.249637in}}%
\pgfpathlineto{\pgfqpoint{3.874794in}{2.273412in}}%
\pgfpathlineto{\pgfqpoint{3.878195in}{2.269541in}}%
\pgfpathlineto{\pgfqpoint{3.881596in}{2.279263in}}%
\pgfpathlineto{\pgfqpoint{3.884998in}{2.292966in}}%
\pgfpathlineto{\pgfqpoint{3.888399in}{2.335416in}}%
\pgfpathlineto{\pgfqpoint{3.891800in}{2.239378in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{2.324660in}}%
\pgfpathlineto{\pgfqpoint{3.898603in}{2.257660in}}%
\pgfpathlineto{\pgfqpoint{3.902004in}{2.282739in}}%
\pgfpathlineto{\pgfqpoint{3.905405in}{2.263966in}}%
\pgfpathlineto{\pgfqpoint{3.908806in}{2.332835in}}%
\pgfpathlineto{\pgfqpoint{3.912208in}{2.234170in}}%
\pgfpathlineto{\pgfqpoint{3.915609in}{2.262738in}}%
\pgfpathlineto{\pgfqpoint{3.919010in}{2.276780in}}%
\pgfpathlineto{\pgfqpoint{3.922411in}{2.273295in}}%
\pgfpathlineto{\pgfqpoint{3.925813in}{2.266790in}}%
\pgfpathlineto{\pgfqpoint{3.929214in}{2.261681in}}%
\pgfpathlineto{\pgfqpoint{3.932615in}{2.307023in}}%
\pgfpathlineto{\pgfqpoint{3.936016in}{2.314989in}}%
\pgfpathlineto{\pgfqpoint{3.939418in}{2.274792in}}%
\pgfpathlineto{\pgfqpoint{3.942819in}{2.309852in}}%
\pgfpathlineto{\pgfqpoint{3.946220in}{2.282546in}}%
\pgfpathlineto{\pgfqpoint{3.949621in}{2.267458in}}%
\pgfpathlineto{\pgfqpoint{3.953023in}{2.287843in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{2.298084in}}%
\pgfpathlineto{\pgfqpoint{3.959825in}{2.269696in}}%
\pgfpathlineto{\pgfqpoint{3.963226in}{2.263291in}}%
\pgfpathlineto{\pgfqpoint{3.966628in}{2.324409in}}%
\pgfpathlineto{\pgfqpoint{3.970029in}{2.290814in}}%
\pgfpathlineto{\pgfqpoint{3.973430in}{2.233510in}}%
\pgfpathlineto{\pgfqpoint{3.976831in}{2.262945in}}%
\pgfpathlineto{\pgfqpoint{3.980233in}{2.303657in}}%
\pgfpathlineto{\pgfqpoint{3.983634in}{2.298676in}}%
\pgfpathlineto{\pgfqpoint{3.987035in}{2.262404in}}%
\pgfpathlineto{\pgfqpoint{3.990437in}{2.283788in}}%
\pgfpathlineto{\pgfqpoint{3.993838in}{2.279241in}}%
\pgfpathlineto{\pgfqpoint{3.997239in}{2.268372in}}%
\pgfpathlineto{\pgfqpoint{4.000640in}{2.276406in}}%
\pgfpathlineto{\pgfqpoint{4.004042in}{2.269911in}}%
\pgfpathlineto{\pgfqpoint{4.007443in}{2.264368in}}%
\pgfpathlineto{\pgfqpoint{4.010844in}{2.292314in}}%
\pgfpathlineto{\pgfqpoint{4.014245in}{2.300273in}}%
\pgfpathlineto{\pgfqpoint{4.017647in}{2.287649in}}%
\pgfpathlineto{\pgfqpoint{4.021048in}{2.333112in}}%
\pgfpathlineto{\pgfqpoint{4.024449in}{2.306567in}}%
\pgfpathlineto{\pgfqpoint{4.027850in}{2.296309in}}%
\pgfpathlineto{\pgfqpoint{4.031252in}{2.317662in}}%
\pgfpathlineto{\pgfqpoint{4.034653in}{2.281370in}}%
\pgfpathlineto{\pgfqpoint{4.038054in}{2.317493in}}%
\pgfpathlineto{\pgfqpoint{4.041455in}{2.275857in}}%
\pgfpathlineto{\pgfqpoint{4.044857in}{2.273073in}}%
\pgfpathlineto{\pgfqpoint{4.048258in}{2.303918in}}%
\pgfpathlineto{\pgfqpoint{4.051659in}{2.292805in}}%
\pgfpathlineto{\pgfqpoint{4.055060in}{2.291485in}}%
\pgfpathlineto{\pgfqpoint{4.058462in}{2.254923in}}%
\pgfpathlineto{\pgfqpoint{4.061863in}{2.276597in}}%
\pgfpathlineto{\pgfqpoint{4.065264in}{2.285782in}}%
\pgfpathlineto{\pgfqpoint{4.068665in}{2.265502in}}%
\pgfpathlineto{\pgfqpoint{4.072067in}{2.348351in}}%
\pgfpathlineto{\pgfqpoint{4.075468in}{2.345578in}}%
\pgfpathlineto{\pgfqpoint{4.078869in}{2.282589in}}%
\pgfpathlineto{\pgfqpoint{4.082270in}{2.302698in}}%
\pgfpathlineto{\pgfqpoint{4.085672in}{2.310967in}}%
\pgfpathlineto{\pgfqpoint{4.089073in}{2.271115in}}%
\pgfpathlineto{\pgfqpoint{4.092474in}{2.257438in}}%
\pgfpathlineto{\pgfqpoint{4.095875in}{2.274196in}}%
\pgfpathlineto{\pgfqpoint{4.099277in}{2.343341in}}%
\pgfpathlineto{\pgfqpoint{4.102678in}{2.295147in}}%
\pgfpathlineto{\pgfqpoint{4.106079in}{2.328330in}}%
\pgfpathlineto{\pgfqpoint{4.109480in}{2.292062in}}%
\pgfpathlineto{\pgfqpoint{4.112882in}{2.258249in}}%
\pgfpathlineto{\pgfqpoint{4.116283in}{2.297178in}}%
\pgfpathlineto{\pgfqpoint{4.119684in}{2.291564in}}%
\pgfpathlineto{\pgfqpoint{4.123085in}{2.293105in}}%
\pgfpathlineto{\pgfqpoint{4.126487in}{2.292609in}}%
\pgfpathlineto{\pgfqpoint{4.129888in}{2.366843in}}%
\pgfpathlineto{\pgfqpoint{4.133289in}{2.291819in}}%
\pgfpathlineto{\pgfqpoint{4.136690in}{2.294799in}}%
\pgfpathlineto{\pgfqpoint{4.140092in}{2.349643in}}%
\pgfpathlineto{\pgfqpoint{4.143493in}{2.286667in}}%
\pgfpathlineto{\pgfqpoint{4.146894in}{2.281774in}}%
\pgfpathlineto{\pgfqpoint{4.150295in}{2.332474in}}%
\pgfpathlineto{\pgfqpoint{4.153697in}{2.321591in}}%
\pgfpathlineto{\pgfqpoint{4.157098in}{2.273283in}}%
\pgfpathlineto{\pgfqpoint{4.160499in}{2.223240in}}%
\pgfpathlineto{\pgfqpoint{4.163900in}{2.218154in}}%
\pgfpathlineto{\pgfqpoint{4.167302in}{2.250422in}}%
\pgfpathlineto{\pgfqpoint{4.170703in}{2.324273in}}%
\pgfpathlineto{\pgfqpoint{4.174104in}{2.289370in}}%
\pgfpathlineto{\pgfqpoint{4.177505in}{2.351809in}}%
\pgfpathlineto{\pgfqpoint{4.180907in}{2.274661in}}%
\pgfpathlineto{\pgfqpoint{4.184308in}{2.301035in}}%
\pgfpathlineto{\pgfqpoint{4.187709in}{2.344203in}}%
\pgfpathlineto{\pgfqpoint{4.191110in}{2.318513in}}%
\pgfpathlineto{\pgfqpoint{4.194512in}{2.272368in}}%
\pgfpathlineto{\pgfqpoint{4.197913in}{2.276904in}}%
\pgfpathlineto{\pgfqpoint{4.201314in}{2.296600in}}%
\pgfpathlineto{\pgfqpoint{4.204715in}{2.305037in}}%
\pgfpathlineto{\pgfqpoint{4.208117in}{2.263256in}}%
\pgfpathlineto{\pgfqpoint{4.211518in}{2.315574in}}%
\pgfpathlineto{\pgfqpoint{4.214919in}{2.327291in}}%
\pgfpathlineto{\pgfqpoint{4.218321in}{2.285358in}}%
\pgfpathlineto{\pgfqpoint{4.221722in}{2.313584in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{2.309815in}}%
\pgfpathlineto{\pgfqpoint{4.228524in}{2.347569in}}%
\pgfpathlineto{\pgfqpoint{4.231926in}{2.295138in}}%
\pgfpathlineto{\pgfqpoint{4.235327in}{2.299920in}}%
\pgfpathlineto{\pgfqpoint{4.238728in}{2.343606in}}%
\pgfpathlineto{\pgfqpoint{4.242129in}{2.322830in}}%
\pgfpathlineto{\pgfqpoint{4.245531in}{2.318516in}}%
\pgfpathlineto{\pgfqpoint{4.248932in}{2.306339in}}%
\pgfpathlineto{\pgfqpoint{4.252333in}{2.294273in}}%
\pgfpathlineto{\pgfqpoint{4.255734in}{2.342208in}}%
\pgfpathlineto{\pgfqpoint{4.259136in}{2.300263in}}%
\pgfpathlineto{\pgfqpoint{4.262537in}{2.284474in}}%
\pgfpathlineto{\pgfqpoint{4.265938in}{2.283713in}}%
\pgfpathlineto{\pgfqpoint{4.269339in}{2.276069in}}%
\pgfpathlineto{\pgfqpoint{4.272741in}{2.273966in}}%
\pgfpathlineto{\pgfqpoint{4.276142in}{2.292003in}}%
\pgfpathlineto{\pgfqpoint{4.279543in}{2.291164in}}%
\pgfpathlineto{\pgfqpoint{4.282944in}{2.302501in}}%
\pgfpathlineto{\pgfqpoint{4.286346in}{2.263890in}}%
\pgfpathlineto{\pgfqpoint{4.289747in}{2.294606in}}%
\pgfpathlineto{\pgfqpoint{4.293148in}{2.315529in}}%
\pgfpathlineto{\pgfqpoint{4.296549in}{2.329862in}}%
\pgfpathlineto{\pgfqpoint{4.299951in}{2.307022in}}%
\pgfpathlineto{\pgfqpoint{4.303352in}{2.323911in}}%
\pgfpathlineto{\pgfqpoint{4.306753in}{2.280606in}}%
\pgfpathlineto{\pgfqpoint{4.310154in}{2.299115in}}%
\pgfpathlineto{\pgfqpoint{4.313556in}{2.300162in}}%
\pgfpathlineto{\pgfqpoint{4.316957in}{2.262591in}}%
\pgfpathlineto{\pgfqpoint{4.320358in}{2.261229in}}%
\pgfpathlineto{\pgfqpoint{4.323759in}{2.253102in}}%
\pgfpathlineto{\pgfqpoint{4.327161in}{2.292868in}}%
\pgfpathlineto{\pgfqpoint{4.330562in}{2.266705in}}%
\pgfpathlineto{\pgfqpoint{4.333963in}{2.293384in}}%
\pgfpathlineto{\pgfqpoint{4.337364in}{2.322048in}}%
\pgfpathlineto{\pgfqpoint{4.340766in}{2.311569in}}%
\pgfpathlineto{\pgfqpoint{4.344167in}{2.353679in}}%
\pgfpathlineto{\pgfqpoint{4.347568in}{2.266095in}}%
\pgfpathlineto{\pgfqpoint{4.350969in}{2.316273in}}%
\pgfpathlineto{\pgfqpoint{4.354371in}{2.321476in}}%
\pgfpathlineto{\pgfqpoint{4.357772in}{2.288771in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{2.312954in}}%
\pgfpathlineto{\pgfqpoint{4.364574in}{2.307244in}}%
\pgfpathlineto{\pgfqpoint{4.367976in}{2.274009in}}%
\pgfpathlineto{\pgfqpoint{4.371377in}{2.331853in}}%
\pgfpathlineto{\pgfqpoint{4.374778in}{2.278915in}}%
\pgfpathlineto{\pgfqpoint{4.378179in}{2.257982in}}%
\pgfpathlineto{\pgfqpoint{4.381581in}{2.263354in}}%
\pgfpathlineto{\pgfqpoint{4.384982in}{2.303054in}}%
\pgfpathlineto{\pgfqpoint{4.388383in}{2.261393in}}%
\pgfpathlineto{\pgfqpoint{4.391784in}{2.271787in}}%
\pgfpathlineto{\pgfqpoint{4.395186in}{2.332940in}}%
\pgfpathlineto{\pgfqpoint{4.398587in}{2.268311in}}%
\pgfpathlineto{\pgfqpoint{4.401988in}{2.360845in}}%
\pgfpathlineto{\pgfqpoint{4.405389in}{2.323684in}}%
\pgfpathlineto{\pgfqpoint{4.408791in}{2.277601in}}%
\pgfpathlineto{\pgfqpoint{4.412192in}{2.337302in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{2.330171in}}%
\pgfpathlineto{\pgfqpoint{4.418994in}{2.332537in}}%
\pgfpathlineto{\pgfqpoint{4.422396in}{2.278286in}}%
\pgfpathlineto{\pgfqpoint{4.425797in}{2.287115in}}%
\pgfpathlineto{\pgfqpoint{4.429198in}{2.295392in}}%
\pgfpathlineto{\pgfqpoint{4.432600in}{2.304207in}}%
\pgfpathlineto{\pgfqpoint{4.436001in}{2.308609in}}%
\pgfpathlineto{\pgfqpoint{4.439402in}{2.334408in}}%
\pgfpathlineto{\pgfqpoint{4.442803in}{2.375933in}}%
\pgfpathlineto{\pgfqpoint{4.446205in}{2.313542in}}%
\pgfpathlineto{\pgfqpoint{4.449606in}{2.315493in}}%
\pgfpathlineto{\pgfqpoint{4.453007in}{2.336654in}}%
\pgfpathlineto{\pgfqpoint{4.456408in}{2.355080in}}%
\pgfpathlineto{\pgfqpoint{4.459810in}{2.318331in}}%
\pgfpathlineto{\pgfqpoint{4.463211in}{2.294141in}}%
\pgfpathlineto{\pgfqpoint{4.466612in}{2.347122in}}%
\pgfpathlineto{\pgfqpoint{4.470013in}{2.305768in}}%
\pgfpathlineto{\pgfqpoint{4.473415in}{2.273808in}}%
\pgfpathlineto{\pgfqpoint{4.476816in}{2.300756in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{2.380646in}}%
\pgfpathlineto{\pgfqpoint{4.483618in}{2.301915in}}%
\pgfpathlineto{\pgfqpoint{4.487020in}{2.280484in}}%
\pgfpathlineto{\pgfqpoint{4.490421in}{2.371763in}}%
\pgfpathlineto{\pgfqpoint{4.493822in}{2.308865in}}%
\pgfpathlineto{\pgfqpoint{4.497223in}{2.397631in}}%
\pgfpathlineto{\pgfqpoint{4.500625in}{2.349874in}}%
\pgfpathlineto{\pgfqpoint{4.504026in}{2.325515in}}%
\pgfpathlineto{\pgfqpoint{4.507427in}{2.254482in}}%
\pgfpathlineto{\pgfqpoint{4.510828in}{2.356929in}}%
\pgfpathlineto{\pgfqpoint{4.514230in}{2.337898in}}%
\pgfpathlineto{\pgfqpoint{4.517631in}{2.291613in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{2.284877in}}%
\pgfpathlineto{\pgfqpoint{4.524433in}{2.368543in}}%
\pgfpathlineto{\pgfqpoint{4.527835in}{2.329532in}}%
\pgfpathlineto{\pgfqpoint{4.531236in}{2.268397in}}%
\pgfpathlineto{\pgfqpoint{4.534637in}{2.269074in}}%
\pgfpathlineto{\pgfqpoint{4.538038in}{2.312415in}}%
\pgfpathlineto{\pgfqpoint{4.541440in}{2.254775in}}%
\pgfpathlineto{\pgfqpoint{4.544841in}{2.312188in}}%
\pgfpathlineto{\pgfqpoint{4.548242in}{2.284830in}}%
\pgfpathlineto{\pgfqpoint{4.551643in}{2.298518in}}%
\pgfpathlineto{\pgfqpoint{4.555045in}{2.327480in}}%
\pgfpathlineto{\pgfqpoint{4.558446in}{2.264727in}}%
\pgfpathlineto{\pgfqpoint{4.561847in}{2.309645in}}%
\pgfpathlineto{\pgfqpoint{4.565248in}{2.330803in}}%
\pgfpathlineto{\pgfqpoint{4.568650in}{2.383149in}}%
\pgfpathlineto{\pgfqpoint{4.572051in}{2.353644in}}%
\pgfpathlineto{\pgfqpoint{4.575452in}{2.333028in}}%
\pgfpathlineto{\pgfqpoint{4.578853in}{2.378036in}}%
\pgfpathlineto{\pgfqpoint{4.582255in}{2.324702in}}%
\pgfpathlineto{\pgfqpoint{4.585656in}{2.328891in}}%
\pgfpathlineto{\pgfqpoint{4.589057in}{2.335451in}}%
\pgfpathlineto{\pgfqpoint{4.592458in}{2.309836in}}%
\pgfpathlineto{\pgfqpoint{4.595860in}{2.327159in}}%
\pgfpathlineto{\pgfqpoint{4.599261in}{2.380441in}}%
\pgfpathlineto{\pgfqpoint{4.602662in}{2.343375in}}%
\pgfpathlineto{\pgfqpoint{4.606063in}{2.393569in}}%
\pgfpathlineto{\pgfqpoint{4.609465in}{2.249635in}}%
\pgfpathlineto{\pgfqpoint{4.612866in}{2.309047in}}%
\pgfpathlineto{\pgfqpoint{4.616267in}{2.412378in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{2.355811in}}%
\pgfpathlineto{\pgfqpoint{4.623070in}{2.328842in}}%
\pgfpathlineto{\pgfqpoint{4.626471in}{2.360019in}}%
\pgfpathlineto{\pgfqpoint{4.629872in}{2.361416in}}%
\pgfpathlineto{\pgfqpoint{4.633273in}{2.329674in}}%
\pgfpathlineto{\pgfqpoint{4.636675in}{2.377087in}}%
\pgfpathlineto{\pgfqpoint{4.640076in}{2.345272in}}%
\pgfpathlineto{\pgfqpoint{4.643477in}{2.404128in}}%
\pgfpathlineto{\pgfqpoint{4.646879in}{2.328326in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{2.328765in}}%
\pgfpathlineto{\pgfqpoint{4.653681in}{2.369393in}}%
\pgfpathlineto{\pgfqpoint{4.657082in}{2.358650in}}%
\pgfpathlineto{\pgfqpoint{4.660484in}{2.340203in}}%
\pgfpathlineto{\pgfqpoint{4.663885in}{2.323736in}}%
\pgfpathlineto{\pgfqpoint{4.663885in}{2.446090in}}%
\pgfpathlineto{\pgfqpoint{4.663885in}{2.446090in}}%
\pgfpathlineto{\pgfqpoint{4.660484in}{2.561097in}}%
\pgfpathlineto{\pgfqpoint{4.657082in}{2.531115in}}%
\pgfpathlineto{\pgfqpoint{4.653681in}{2.521456in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{2.528611in}}%
\pgfpathlineto{\pgfqpoint{4.646879in}{2.503684in}}%
\pgfpathlineto{\pgfqpoint{4.643477in}{2.603220in}}%
\pgfpathlineto{\pgfqpoint{4.640076in}{2.590297in}}%
\pgfpathlineto{\pgfqpoint{4.636675in}{2.587277in}}%
\pgfpathlineto{\pgfqpoint{4.633273in}{2.520559in}}%
\pgfpathlineto{\pgfqpoint{4.629872in}{2.564065in}}%
\pgfpathlineto{\pgfqpoint{4.626471in}{2.546214in}}%
\pgfpathlineto{\pgfqpoint{4.623070in}{2.477708in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{2.513230in}}%
\pgfpathlineto{\pgfqpoint{4.616267in}{2.595469in}}%
\pgfpathlineto{\pgfqpoint{4.612866in}{2.501251in}}%
\pgfpathlineto{\pgfqpoint{4.609465in}{2.436223in}}%
\pgfpathlineto{\pgfqpoint{4.606063in}{2.582499in}}%
\pgfpathlineto{\pgfqpoint{4.602662in}{2.597652in}}%
\pgfpathlineto{\pgfqpoint{4.599261in}{2.554048in}}%
\pgfpathlineto{\pgfqpoint{4.595860in}{2.562159in}}%
\pgfpathlineto{\pgfqpoint{4.592458in}{2.466322in}}%
\pgfpathlineto{\pgfqpoint{4.589057in}{2.513890in}}%
\pgfpathlineto{\pgfqpoint{4.585656in}{2.526311in}}%
\pgfpathlineto{\pgfqpoint{4.582255in}{2.536203in}}%
\pgfpathlineto{\pgfqpoint{4.578853in}{2.564042in}}%
\pgfpathlineto{\pgfqpoint{4.575452in}{2.507746in}}%
\pgfpathlineto{\pgfqpoint{4.572051in}{2.575929in}}%
\pgfpathlineto{\pgfqpoint{4.568650in}{2.611191in}}%
\pgfpathlineto{\pgfqpoint{4.565248in}{2.526684in}}%
\pgfpathlineto{\pgfqpoint{4.561847in}{2.470387in}}%
\pgfpathlineto{\pgfqpoint{4.558446in}{2.446008in}}%
\pgfpathlineto{\pgfqpoint{4.555045in}{2.543788in}}%
\pgfpathlineto{\pgfqpoint{4.551643in}{2.515067in}}%
\pgfpathlineto{\pgfqpoint{4.548242in}{2.482287in}}%
\pgfpathlineto{\pgfqpoint{4.544841in}{2.483865in}}%
\pgfpathlineto{\pgfqpoint{4.541440in}{2.467886in}}%
\pgfpathlineto{\pgfqpoint{4.538038in}{2.518794in}}%
\pgfpathlineto{\pgfqpoint{4.534637in}{2.452289in}}%
\pgfpathlineto{\pgfqpoint{4.531236in}{2.486394in}}%
\pgfpathlineto{\pgfqpoint{4.527835in}{2.554433in}}%
\pgfpathlineto{\pgfqpoint{4.524433in}{2.590889in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{2.477727in}}%
\pgfpathlineto{\pgfqpoint{4.517631in}{2.443416in}}%
\pgfpathlineto{\pgfqpoint{4.514230in}{2.534939in}}%
\pgfpathlineto{\pgfqpoint{4.510828in}{2.537799in}}%
\pgfpathlineto{\pgfqpoint{4.507427in}{2.434935in}}%
\pgfpathlineto{\pgfqpoint{4.504026in}{2.529486in}}%
\pgfpathlineto{\pgfqpoint{4.500625in}{2.534167in}}%
\pgfpathlineto{\pgfqpoint{4.497223in}{2.593029in}}%
\pgfpathlineto{\pgfqpoint{4.493822in}{2.504353in}}%
\pgfpathlineto{\pgfqpoint{4.490421in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{4.487020in}{2.430891in}}%
\pgfpathlineto{\pgfqpoint{4.483618in}{2.502754in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{2.620253in}}%
\pgfpathlineto{\pgfqpoint{4.476816in}{2.522871in}}%
\pgfpathlineto{\pgfqpoint{4.473415in}{2.457435in}}%
\pgfpathlineto{\pgfqpoint{4.470013in}{2.487165in}}%
\pgfpathlineto{\pgfqpoint{4.466612in}{2.554746in}}%
\pgfpathlineto{\pgfqpoint{4.463211in}{2.507105in}}%
\pgfpathlineto{\pgfqpoint{4.459810in}{2.467060in}}%
\pgfpathlineto{\pgfqpoint{4.456408in}{2.557204in}}%
\pgfpathlineto{\pgfqpoint{4.453007in}{2.531126in}}%
\pgfpathlineto{\pgfqpoint{4.449606in}{2.498469in}}%
\pgfpathlineto{\pgfqpoint{4.446205in}{2.453515in}}%
\pgfpathlineto{\pgfqpoint{4.442803in}{2.549309in}}%
\pgfpathlineto{\pgfqpoint{4.439402in}{2.517361in}}%
\pgfpathlineto{\pgfqpoint{4.436001in}{2.496326in}}%
\pgfpathlineto{\pgfqpoint{4.432600in}{2.472512in}}%
\pgfpathlineto{\pgfqpoint{4.429198in}{2.465978in}}%
\pgfpathlineto{\pgfqpoint{4.425797in}{2.475787in}}%
\pgfpathlineto{\pgfqpoint{4.422396in}{2.451507in}}%
\pgfpathlineto{\pgfqpoint{4.418994in}{2.511835in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{2.522818in}}%
\pgfpathlineto{\pgfqpoint{4.412192in}{2.496779in}}%
\pgfpathlineto{\pgfqpoint{4.408791in}{2.425620in}}%
\pgfpathlineto{\pgfqpoint{4.405389in}{2.471257in}}%
\pgfpathlineto{\pgfqpoint{4.401988in}{2.497765in}}%
\pgfpathlineto{\pgfqpoint{4.398587in}{2.463056in}}%
\pgfpathlineto{\pgfqpoint{4.395186in}{2.531001in}}%
\pgfpathlineto{\pgfqpoint{4.391784in}{2.447394in}}%
\pgfpathlineto{\pgfqpoint{4.388383in}{2.421955in}}%
\pgfpathlineto{\pgfqpoint{4.384982in}{2.458900in}}%
\pgfpathlineto{\pgfqpoint{4.381581in}{2.406747in}}%
\pgfpathlineto{\pgfqpoint{4.378179in}{2.417551in}}%
\pgfpathlineto{\pgfqpoint{4.374778in}{2.469140in}}%
\pgfpathlineto{\pgfqpoint{4.371377in}{2.462119in}}%
\pgfpathlineto{\pgfqpoint{4.367976in}{2.451849in}}%
\pgfpathlineto{\pgfqpoint{4.364574in}{2.490177in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{2.457967in}}%
\pgfpathlineto{\pgfqpoint{4.357772in}{2.483156in}}%
\pgfpathlineto{\pgfqpoint{4.354371in}{2.500617in}}%
\pgfpathlineto{\pgfqpoint{4.350969in}{2.491207in}}%
\pgfpathlineto{\pgfqpoint{4.347568in}{2.441084in}}%
\pgfpathlineto{\pgfqpoint{4.344167in}{2.533629in}}%
\pgfpathlineto{\pgfqpoint{4.340766in}{2.514304in}}%
\pgfpathlineto{\pgfqpoint{4.337364in}{2.520157in}}%
\pgfpathlineto{\pgfqpoint{4.333963in}{2.528606in}}%
\pgfpathlineto{\pgfqpoint{4.330562in}{2.447109in}}%
\pgfpathlineto{\pgfqpoint{4.327161in}{2.501377in}}%
\pgfpathlineto{\pgfqpoint{4.323759in}{2.418050in}}%
\pgfpathlineto{\pgfqpoint{4.320358in}{2.418836in}}%
\pgfpathlineto{\pgfqpoint{4.316957in}{2.409051in}}%
\pgfpathlineto{\pgfqpoint{4.313556in}{2.465574in}}%
\pgfpathlineto{\pgfqpoint{4.310154in}{2.481754in}}%
\pgfpathlineto{\pgfqpoint{4.306753in}{2.437441in}}%
\pgfpathlineto{\pgfqpoint{4.303352in}{2.480247in}}%
\pgfpathlineto{\pgfqpoint{4.299951in}{2.507819in}}%
\pgfpathlineto{\pgfqpoint{4.296549in}{2.472789in}}%
\pgfpathlineto{\pgfqpoint{4.293148in}{2.445446in}}%
\pgfpathlineto{\pgfqpoint{4.289747in}{2.481540in}}%
\pgfpathlineto{\pgfqpoint{4.286346in}{2.463893in}}%
\pgfpathlineto{\pgfqpoint{4.282944in}{2.464944in}}%
\pgfpathlineto{\pgfqpoint{4.279543in}{2.440892in}}%
\pgfpathlineto{\pgfqpoint{4.276142in}{2.459882in}}%
\pgfpathlineto{\pgfqpoint{4.272741in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{4.269339in}{2.450484in}}%
\pgfpathlineto{\pgfqpoint{4.265938in}{2.438749in}}%
\pgfpathlineto{\pgfqpoint{4.262537in}{2.435280in}}%
\pgfpathlineto{\pgfqpoint{4.259136in}{2.465394in}}%
\pgfpathlineto{\pgfqpoint{4.255734in}{2.502498in}}%
\pgfpathlineto{\pgfqpoint{4.252333in}{2.483452in}}%
\pgfpathlineto{\pgfqpoint{4.248932in}{2.440437in}}%
\pgfpathlineto{\pgfqpoint{4.245531in}{2.532993in}}%
\pgfpathlineto{\pgfqpoint{4.242129in}{2.481004in}}%
\pgfpathlineto{\pgfqpoint{4.238728in}{2.525840in}}%
\pgfpathlineto{\pgfqpoint{4.235327in}{2.472055in}}%
\pgfpathlineto{\pgfqpoint{4.231926in}{2.441587in}}%
\pgfpathlineto{\pgfqpoint{4.228524in}{2.542782in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{2.477945in}}%
\pgfpathlineto{\pgfqpoint{4.221722in}{2.500086in}}%
\pgfpathlineto{\pgfqpoint{4.218321in}{2.496380in}}%
\pgfpathlineto{\pgfqpoint{4.214919in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{4.211518in}{2.489931in}}%
\pgfpathlineto{\pgfqpoint{4.208117in}{2.418532in}}%
\pgfpathlineto{\pgfqpoint{4.204715in}{2.449827in}}%
\pgfpathlineto{\pgfqpoint{4.201314in}{2.440310in}}%
\pgfpathlineto{\pgfqpoint{4.197913in}{2.460695in}}%
\pgfpathlineto{\pgfqpoint{4.194512in}{2.472518in}}%
\pgfpathlineto{\pgfqpoint{4.191110in}{2.488625in}}%
\pgfpathlineto{\pgfqpoint{4.187709in}{2.520414in}}%
\pgfpathlineto{\pgfqpoint{4.184308in}{2.424501in}}%
\pgfpathlineto{\pgfqpoint{4.180907in}{2.435864in}}%
\pgfpathlineto{\pgfqpoint{4.177505in}{2.509351in}}%
\pgfpathlineto{\pgfqpoint{4.174104in}{2.466315in}}%
\pgfpathlineto{\pgfqpoint{4.170703in}{2.505449in}}%
\pgfpathlineto{\pgfqpoint{4.167302in}{2.420310in}}%
\pgfpathlineto{\pgfqpoint{4.163900in}{2.354483in}}%
\pgfpathlineto{\pgfqpoint{4.160499in}{2.414006in}}%
\pgfpathlineto{\pgfqpoint{4.157098in}{2.433771in}}%
\pgfpathlineto{\pgfqpoint{4.153697in}{2.515905in}}%
\pgfpathlineto{\pgfqpoint{4.150295in}{2.477941in}}%
\pgfpathlineto{\pgfqpoint{4.146894in}{2.408368in}}%
\pgfpathlineto{\pgfqpoint{4.143493in}{2.476871in}}%
\pgfpathlineto{\pgfqpoint{4.140092in}{2.524635in}}%
\pgfpathlineto{\pgfqpoint{4.136690in}{2.429726in}}%
\pgfpathlineto{\pgfqpoint{4.133289in}{2.468283in}}%
\pgfpathlineto{\pgfqpoint{4.129888in}{2.535321in}}%
\pgfpathlineto{\pgfqpoint{4.126487in}{2.450513in}}%
\pgfpathlineto{\pgfqpoint{4.123085in}{2.493383in}}%
\pgfpathlineto{\pgfqpoint{4.119684in}{2.443282in}}%
\pgfpathlineto{\pgfqpoint{4.116283in}{2.456208in}}%
\pgfpathlineto{\pgfqpoint{4.112882in}{2.427133in}}%
\pgfpathlineto{\pgfqpoint{4.109480in}{2.478258in}}%
\pgfpathlineto{\pgfqpoint{4.106079in}{2.468973in}}%
\pgfpathlineto{\pgfqpoint{4.102678in}{2.435194in}}%
\pgfpathlineto{\pgfqpoint{4.099277in}{2.505409in}}%
\pgfpathlineto{\pgfqpoint{4.095875in}{2.458872in}}%
\pgfpathlineto{\pgfqpoint{4.092474in}{2.417517in}}%
\pgfpathlineto{\pgfqpoint{4.089073in}{2.424993in}}%
\pgfpathlineto{\pgfqpoint{4.085672in}{2.484018in}}%
\pgfpathlineto{\pgfqpoint{4.082270in}{2.452442in}}%
\pgfpathlineto{\pgfqpoint{4.078869in}{2.417771in}}%
\pgfpathlineto{\pgfqpoint{4.075468in}{2.496665in}}%
\pgfpathlineto{\pgfqpoint{4.072067in}{2.502463in}}%
\pgfpathlineto{\pgfqpoint{4.068665in}{2.426000in}}%
\pgfpathlineto{\pgfqpoint{4.065264in}{2.467647in}}%
\pgfpathlineto{\pgfqpoint{4.061863in}{2.468201in}}%
\pgfpathlineto{\pgfqpoint{4.058462in}{2.386696in}}%
\pgfpathlineto{\pgfqpoint{4.055060in}{2.455837in}}%
\pgfpathlineto{\pgfqpoint{4.051659in}{2.490170in}}%
\pgfpathlineto{\pgfqpoint{4.048258in}{2.441490in}}%
\pgfpathlineto{\pgfqpoint{4.044857in}{2.458503in}}%
\pgfpathlineto{\pgfqpoint{4.041455in}{2.478783in}}%
\pgfpathlineto{\pgfqpoint{4.038054in}{2.476805in}}%
\pgfpathlineto{\pgfqpoint{4.034653in}{2.430743in}}%
\pgfpathlineto{\pgfqpoint{4.031252in}{2.465529in}}%
\pgfpathlineto{\pgfqpoint{4.027850in}{2.471015in}}%
\pgfpathlineto{\pgfqpoint{4.024449in}{2.473079in}}%
\pgfpathlineto{\pgfqpoint{4.021048in}{2.513178in}}%
\pgfpathlineto{\pgfqpoint{4.017647in}{2.491422in}}%
\pgfpathlineto{\pgfqpoint{4.014245in}{2.458359in}}%
\pgfpathlineto{\pgfqpoint{4.010844in}{2.502356in}}%
\pgfpathlineto{\pgfqpoint{4.007443in}{2.392265in}}%
\pgfpathlineto{\pgfqpoint{4.004042in}{2.428941in}}%
\pgfpathlineto{\pgfqpoint{4.000640in}{2.455774in}}%
\pgfpathlineto{\pgfqpoint{3.997239in}{2.432759in}}%
\pgfpathlineto{\pgfqpoint{3.993838in}{2.425629in}}%
\pgfpathlineto{\pgfqpoint{3.990437in}{2.463601in}}%
\pgfpathlineto{\pgfqpoint{3.987035in}{2.380590in}}%
\pgfpathlineto{\pgfqpoint{3.983634in}{2.437107in}}%
\pgfpathlineto{\pgfqpoint{3.980233in}{2.503141in}}%
\pgfpathlineto{\pgfqpoint{3.976831in}{2.417984in}}%
\pgfpathlineto{\pgfqpoint{3.973430in}{2.404835in}}%
\pgfpathlineto{\pgfqpoint{3.970029in}{2.432238in}}%
\pgfpathlineto{\pgfqpoint{3.966628in}{2.490746in}}%
\pgfpathlineto{\pgfqpoint{3.963226in}{2.420593in}}%
\pgfpathlineto{\pgfqpoint{3.959825in}{2.415038in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{2.444112in}}%
\pgfpathlineto{\pgfqpoint{3.953023in}{2.432975in}}%
\pgfpathlineto{\pgfqpoint{3.949621in}{2.473393in}}%
\pgfpathlineto{\pgfqpoint{3.946220in}{2.432852in}}%
\pgfpathlineto{\pgfqpoint{3.942819in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{3.939418in}{2.409429in}}%
\pgfpathlineto{\pgfqpoint{3.936016in}{2.517257in}}%
\pgfpathlineto{\pgfqpoint{3.932615in}{2.445543in}}%
\pgfpathlineto{\pgfqpoint{3.929214in}{2.406659in}}%
\pgfpathlineto{\pgfqpoint{3.925813in}{2.424165in}}%
\pgfpathlineto{\pgfqpoint{3.922411in}{2.464847in}}%
\pgfpathlineto{\pgfqpoint{3.919010in}{2.471802in}}%
\pgfpathlineto{\pgfqpoint{3.915609in}{2.430221in}}%
\pgfpathlineto{\pgfqpoint{3.912208in}{2.392038in}}%
\pgfpathlineto{\pgfqpoint{3.908806in}{2.517944in}}%
\pgfpathlineto{\pgfqpoint{3.905405in}{2.420516in}}%
\pgfpathlineto{\pgfqpoint{3.902004in}{2.421437in}}%
\pgfpathlineto{\pgfqpoint{3.898603in}{2.403862in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{2.493708in}}%
\pgfpathlineto{\pgfqpoint{3.891800in}{2.388171in}}%
\pgfpathlineto{\pgfqpoint{3.888399in}{2.494736in}}%
\pgfpathlineto{\pgfqpoint{3.884998in}{2.466649in}}%
\pgfpathlineto{\pgfqpoint{3.881596in}{2.449931in}}%
\pgfpathlineto{\pgfqpoint{3.878195in}{2.440749in}}%
\pgfpathlineto{\pgfqpoint{3.874794in}{2.398072in}}%
\pgfpathlineto{\pgfqpoint{3.871393in}{2.412257in}}%
\pgfpathlineto{\pgfqpoint{3.867991in}{2.496002in}}%
\pgfpathlineto{\pgfqpoint{3.864590in}{2.462297in}}%
\pgfpathlineto{\pgfqpoint{3.861189in}{2.467023in}}%
\pgfpathlineto{\pgfqpoint{3.857788in}{2.426936in}}%
\pgfpathlineto{\pgfqpoint{3.854386in}{2.478704in}}%
\pgfpathlineto{\pgfqpoint{3.850985in}{2.452315in}}%
\pgfpathlineto{\pgfqpoint{3.847584in}{2.423389in}}%
\pgfpathlineto{\pgfqpoint{3.844183in}{2.428932in}}%
\pgfpathlineto{\pgfqpoint{3.840781in}{2.431710in}}%
\pgfpathlineto{\pgfqpoint{3.837380in}{2.485013in}}%
\pgfpathlineto{\pgfqpoint{3.833979in}{2.427008in}}%
\pgfpathlineto{\pgfqpoint{3.830578in}{2.478412in}}%
\pgfpathlineto{\pgfqpoint{3.827176in}{2.481499in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{2.414495in}}%
\pgfpathlineto{\pgfqpoint{3.820374in}{2.355753in}}%
\pgfpathlineto{\pgfqpoint{3.816973in}{2.493788in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{2.446621in}}%
\pgfpathlineto{\pgfqpoint{3.810170in}{2.389309in}}%
\pgfpathlineto{\pgfqpoint{3.806769in}{2.413077in}}%
\pgfpathlineto{\pgfqpoint{3.803368in}{2.422817in}}%
\pgfpathlineto{\pgfqpoint{3.799966in}{2.425637in}}%
\pgfpathlineto{\pgfqpoint{3.796565in}{2.450125in}}%
\pgfpathlineto{\pgfqpoint{3.793164in}{2.310736in}}%
\pgfpathlineto{\pgfqpoint{3.789763in}{2.410060in}}%
\pgfpathlineto{\pgfqpoint{3.786361in}{2.347697in}}%
\pgfpathlineto{\pgfqpoint{3.782960in}{2.427528in}}%
\pgfpathlineto{\pgfqpoint{3.779559in}{2.425167in}}%
\pgfpathlineto{\pgfqpoint{3.776158in}{2.442990in}}%
\pgfpathlineto{\pgfqpoint{3.772756in}{2.480701in}}%
\pgfpathlineto{\pgfqpoint{3.769355in}{2.425301in}}%
\pgfpathlineto{\pgfqpoint{3.765954in}{2.337324in}}%
\pgfpathlineto{\pgfqpoint{3.762552in}{2.367101in}}%
\pgfpathlineto{\pgfqpoint{3.759151in}{2.409111in}}%
\pgfpathlineto{\pgfqpoint{3.755750in}{2.454228in}}%
\pgfpathlineto{\pgfqpoint{3.752349in}{2.425735in}}%
\pgfpathlineto{\pgfqpoint{3.748947in}{2.439114in}}%
\pgfpathlineto{\pgfqpoint{3.745546in}{2.431769in}}%
\pgfpathlineto{\pgfqpoint{3.742145in}{2.406233in}}%
\pgfpathlineto{\pgfqpoint{3.738744in}{2.442234in}}%
\pgfpathlineto{\pgfqpoint{3.735342in}{2.399912in}}%
\pgfpathlineto{\pgfqpoint{3.731941in}{2.479129in}}%
\pgfpathlineto{\pgfqpoint{3.728540in}{2.413194in}}%
\pgfpathlineto{\pgfqpoint{3.725139in}{2.390600in}}%
\pgfpathlineto{\pgfqpoint{3.721737in}{2.406315in}}%
\pgfpathlineto{\pgfqpoint{3.718336in}{2.357785in}}%
\pgfpathlineto{\pgfqpoint{3.714935in}{2.350074in}}%
\pgfpathlineto{\pgfqpoint{3.711534in}{2.417895in}}%
\pgfpathlineto{\pgfqpoint{3.708132in}{2.390902in}}%
\pgfpathlineto{\pgfqpoint{3.704731in}{2.372799in}}%
\pgfpathlineto{\pgfqpoint{3.701330in}{2.364909in}}%
\pgfpathlineto{\pgfqpoint{3.697929in}{2.339383in}}%
\pgfpathlineto{\pgfqpoint{3.694527in}{2.356835in}}%
\pgfpathlineto{\pgfqpoint{3.691126in}{2.422281in}}%
\pgfpathlineto{\pgfqpoint{3.687725in}{2.405765in}}%
\pgfpathlineto{\pgfqpoint{3.684324in}{2.448214in}}%
\pgfpathlineto{\pgfqpoint{3.680922in}{2.450397in}}%
\pgfpathlineto{\pgfqpoint{3.677521in}{2.406892in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{2.414030in}}%
\pgfpathlineto{\pgfqpoint{3.670719in}{2.389882in}}%
\pgfpathlineto{\pgfqpoint{3.667317in}{2.462528in}}%
\pgfpathlineto{\pgfqpoint{3.663916in}{2.380471in}}%
\pgfpathlineto{\pgfqpoint{3.660515in}{2.369748in}}%
\pgfpathlineto{\pgfqpoint{3.657114in}{2.385625in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{2.419679in}}%
\pgfpathlineto{\pgfqpoint{3.650311in}{2.399204in}}%
\pgfpathlineto{\pgfqpoint{3.646910in}{2.361665in}}%
\pgfpathlineto{\pgfqpoint{3.643509in}{2.345240in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{2.383608in}}%
\pgfpathlineto{\pgfqpoint{3.636706in}{2.391811in}}%
\pgfpathlineto{\pgfqpoint{3.633305in}{2.371130in}}%
\pgfpathlineto{\pgfqpoint{3.629904in}{2.356518in}}%
\pgfpathlineto{\pgfqpoint{3.626502in}{2.333544in}}%
\pgfpathlineto{\pgfqpoint{3.623101in}{2.391515in}}%
\pgfpathlineto{\pgfqpoint{3.619700in}{2.325358in}}%
\pgfpathlineto{\pgfqpoint{3.616299in}{2.347963in}}%
\pgfpathlineto{\pgfqpoint{3.612897in}{2.348781in}}%
\pgfpathlineto{\pgfqpoint{3.609496in}{2.412488in}}%
\pgfpathlineto{\pgfqpoint{3.606095in}{2.360157in}}%
\pgfpathlineto{\pgfqpoint{3.602694in}{2.345959in}}%
\pgfpathlineto{\pgfqpoint{3.599292in}{2.265823in}}%
\pgfpathlineto{\pgfqpoint{3.595891in}{2.380817in}}%
\pgfpathlineto{\pgfqpoint{3.592490in}{2.337741in}}%
\pgfpathlineto{\pgfqpoint{3.589089in}{2.384032in}}%
\pgfpathlineto{\pgfqpoint{3.585687in}{2.385084in}}%
\pgfpathlineto{\pgfqpoint{3.582286in}{2.355196in}}%
\pgfpathlineto{\pgfqpoint{3.578885in}{2.342626in}}%
\pgfpathlineto{\pgfqpoint{3.575484in}{2.316271in}}%
\pgfpathlineto{\pgfqpoint{3.572082in}{2.393490in}}%
\pgfpathlineto{\pgfqpoint{3.568681in}{2.364649in}}%
\pgfpathlineto{\pgfqpoint{3.565280in}{2.369242in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{2.318326in}}%
\pgfpathlineto{\pgfqpoint{3.558477in}{2.336829in}}%
\pgfpathlineto{\pgfqpoint{3.555076in}{2.362467in}}%
\pgfpathlineto{\pgfqpoint{3.551675in}{2.371038in}}%
\pgfpathlineto{\pgfqpoint{3.548273in}{2.333389in}}%
\pgfpathlineto{\pgfqpoint{3.544872in}{2.310532in}}%
\pgfpathlineto{\pgfqpoint{3.541471in}{2.349370in}}%
\pgfpathlineto{\pgfqpoint{3.538070in}{2.316034in}}%
\pgfpathlineto{\pgfqpoint{3.534668in}{2.302039in}}%
\pgfpathlineto{\pgfqpoint{3.531267in}{2.333147in}}%
\pgfpathlineto{\pgfqpoint{3.527866in}{2.354179in}}%
\pgfpathlineto{\pgfqpoint{3.524465in}{2.342631in}}%
\pgfpathlineto{\pgfqpoint{3.521063in}{2.310509in}}%
\pgfpathlineto{\pgfqpoint{3.517662in}{2.326941in}}%
\pgfpathlineto{\pgfqpoint{3.514261in}{2.309183in}}%
\pgfpathlineto{\pgfqpoint{3.510860in}{2.295941in}}%
\pgfpathlineto{\pgfqpoint{3.507458in}{2.298983in}}%
\pgfpathlineto{\pgfqpoint{3.504057in}{2.269768in}}%
\pgfpathlineto{\pgfqpoint{3.500656in}{2.236580in}}%
\pgfpathlineto{\pgfqpoint{3.497255in}{2.280510in}}%
\pgfpathlineto{\pgfqpoint{3.493853in}{2.243986in}}%
\pgfpathlineto{\pgfqpoint{3.490452in}{2.323211in}}%
\pgfpathlineto{\pgfqpoint{3.487051in}{2.264665in}}%
\pgfpathlineto{\pgfqpoint{3.483650in}{2.279277in}}%
\pgfpathlineto{\pgfqpoint{3.480248in}{2.303204in}}%
\pgfpathlineto{\pgfqpoint{3.476847in}{2.286945in}}%
\pgfpathlineto{\pgfqpoint{3.473446in}{2.273645in}}%
\pgfpathlineto{\pgfqpoint{3.470045in}{2.214879in}}%
\pgfpathlineto{\pgfqpoint{3.466643in}{2.256876in}}%
\pgfpathlineto{\pgfqpoint{3.463242in}{2.271086in}}%
\pgfpathlineto{\pgfqpoint{3.459841in}{2.276366in}}%
\pgfpathlineto{\pgfqpoint{3.456440in}{2.234290in}}%
\pgfpathlineto{\pgfqpoint{3.453038in}{2.280345in}}%
\pgfpathlineto{\pgfqpoint{3.449637in}{2.273369in}}%
\pgfpathlineto{\pgfqpoint{3.446236in}{2.266442in}}%
\pgfpathlineto{\pgfqpoint{3.442835in}{2.283900in}}%
\pgfpathlineto{\pgfqpoint{3.439433in}{2.264668in}}%
\pgfpathlineto{\pgfqpoint{3.436032in}{2.221632in}}%
\pgfpathlineto{\pgfqpoint{3.432631in}{2.248372in}}%
\pgfpathlineto{\pgfqpoint{3.429230in}{2.206990in}}%
\pgfpathlineto{\pgfqpoint{3.425828in}{2.232824in}}%
\pgfpathlineto{\pgfqpoint{3.422427in}{2.258045in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{2.236545in}}%
\pgfpathlineto{\pgfqpoint{3.415625in}{2.239728in}}%
\pgfpathlineto{\pgfqpoint{3.412223in}{2.196307in}}%
\pgfpathlineto{\pgfqpoint{3.408822in}{2.205899in}}%
\pgfpathlineto{\pgfqpoint{3.405421in}{2.214050in}}%
\pgfpathlineto{\pgfqpoint{3.402020in}{2.217280in}}%
\pgfpathlineto{\pgfqpoint{3.398618in}{2.209442in}}%
\pgfpathlineto{\pgfqpoint{3.395217in}{2.211966in}}%
\pgfpathlineto{\pgfqpoint{3.391816in}{2.222615in}}%
\pgfpathlineto{\pgfqpoint{3.388415in}{2.199704in}}%
\pgfpathlineto{\pgfqpoint{3.385013in}{2.191258in}}%
\pgfpathlineto{\pgfqpoint{3.381612in}{2.210713in}}%
\pgfpathlineto{\pgfqpoint{3.378211in}{2.240251in}}%
\pgfpathlineto{\pgfqpoint{3.374810in}{2.153872in}}%
\pgfpathlineto{\pgfqpoint{3.371408in}{2.223990in}}%
\pgfpathlineto{\pgfqpoint{3.368007in}{2.175809in}}%
\pgfpathlineto{\pgfqpoint{3.364606in}{2.156251in}}%
\pgfpathlineto{\pgfqpoint{3.361205in}{2.123891in}}%
\pgfpathlineto{\pgfqpoint{3.357803in}{2.164539in}}%
\pgfpathlineto{\pgfqpoint{3.354402in}{2.093558in}}%
\pgfpathlineto{\pgfqpoint{3.351001in}{2.125120in}}%
\pgfpathlineto{\pgfqpoint{3.347600in}{2.132536in}}%
\pgfpathlineto{\pgfqpoint{3.344198in}{2.145062in}}%
\pgfpathlineto{\pgfqpoint{3.340797in}{2.154185in}}%
\pgfpathlineto{\pgfqpoint{3.337396in}{2.164430in}}%
\pgfpathlineto{\pgfqpoint{3.333994in}{2.121629in}}%
\pgfpathlineto{\pgfqpoint{3.330593in}{2.109637in}}%
\pgfpathlineto{\pgfqpoint{3.327192in}{2.114469in}}%
\pgfpathlineto{\pgfqpoint{3.323791in}{2.128037in}}%
\pgfpathlineto{\pgfqpoint{3.320389in}{2.143399in}}%
\pgfpathlineto{\pgfqpoint{3.316988in}{2.091472in}}%
\pgfpathlineto{\pgfqpoint{3.313587in}{2.133274in}}%
\pgfpathlineto{\pgfqpoint{3.310186in}{2.078270in}}%
\pgfpathlineto{\pgfqpoint{3.306784in}{2.051739in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{2.091717in}}%
\pgfpathlineto{\pgfqpoint{3.299982in}{2.092851in}}%
\pgfpathlineto{\pgfqpoint{3.296581in}{2.108602in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{2.042515in}}%
\pgfpathlineto{\pgfqpoint{3.289778in}{2.069607in}}%
\pgfpathlineto{\pgfqpoint{3.286377in}{2.072916in}}%
\pgfpathlineto{\pgfqpoint{3.282976in}{2.091444in}}%
\pgfpathlineto{\pgfqpoint{3.279574in}{2.038622in}}%
\pgfpathlineto{\pgfqpoint{3.276173in}{2.054700in}}%
\pgfpathlineto{\pgfqpoint{3.272772in}{2.043795in}}%
\pgfpathlineto{\pgfqpoint{3.269371in}{2.015241in}}%
\pgfpathlineto{\pgfqpoint{3.265969in}{2.060938in}}%
\pgfpathlineto{\pgfqpoint{3.262568in}{2.022453in}}%
\pgfpathlineto{\pgfqpoint{3.259167in}{2.024925in}}%
\pgfpathlineto{\pgfqpoint{3.255766in}{2.035492in}}%
\pgfpathlineto{\pgfqpoint{3.252364in}{2.023466in}}%
\pgfpathlineto{\pgfqpoint{3.248963in}{2.023780in}}%
\pgfpathlineto{\pgfqpoint{3.245562in}{2.006572in}}%
\pgfpathlineto{\pgfqpoint{3.242161in}{1.981320in}}%
\pgfpathlineto{\pgfqpoint{3.238759in}{2.018846in}}%
\pgfpathlineto{\pgfqpoint{3.235358in}{1.949552in}}%
\pgfpathlineto{\pgfqpoint{3.231957in}{1.977102in}}%
\pgfpathlineto{\pgfqpoint{3.228556in}{1.983798in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{1.967195in}}%
\pgfpathlineto{\pgfqpoint{3.221753in}{1.992872in}}%
\pgfpathlineto{\pgfqpoint{3.218352in}{1.960900in}}%
\pgfpathlineto{\pgfqpoint{3.214951in}{1.928799in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.960010in}}%
\pgfpathlineto{\pgfqpoint{3.208148in}{1.968660in}}%
\pgfpathlineto{\pgfqpoint{3.204747in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{3.201346in}{1.944308in}}%
\pgfpathlineto{\pgfqpoint{3.197944in}{1.941033in}}%
\pgfpathlineto{\pgfqpoint{3.194543in}{1.913115in}}%
\pgfpathlineto{\pgfqpoint{3.191142in}{1.891637in}}%
\pgfpathlineto{\pgfqpoint{3.187741in}{1.865461in}}%
\pgfpathlineto{\pgfqpoint{3.184339in}{1.873282in}}%
\pgfpathlineto{\pgfqpoint{3.180938in}{1.880898in}}%
\pgfpathlineto{\pgfqpoint{3.177537in}{1.880085in}}%
\pgfpathlineto{\pgfqpoint{3.174136in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{3.170734in}{1.874771in}}%
\pgfpathlineto{\pgfqpoint{3.167333in}{1.862963in}}%
\pgfpathlineto{\pgfqpoint{3.163932in}{1.854955in}}%
\pgfpathlineto{\pgfqpoint{3.160531in}{1.814890in}}%
\pgfpathlineto{\pgfqpoint{3.157129in}{1.818284in}}%
\pgfpathlineto{\pgfqpoint{3.153728in}{1.796092in}}%
\pgfpathlineto{\pgfqpoint{3.150327in}{1.795950in}}%
\pgfpathlineto{\pgfqpoint{3.146926in}{1.796484in}}%
\pgfpathlineto{\pgfqpoint{3.143524in}{1.799109in}}%
\pgfpathlineto{\pgfqpoint{3.140123in}{1.778387in}}%
\pgfpathlineto{\pgfqpoint{3.136722in}{1.782748in}}%
\pgfpathlineto{\pgfqpoint{3.133321in}{1.764104in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{1.772410in}}%
\pgfpathlineto{\pgfqpoint{3.126518in}{1.766646in}}%
\pgfpathlineto{\pgfqpoint{3.123117in}{1.760635in}}%
\pgfpathlineto{\pgfqpoint{3.119715in}{1.766163in}}%
\pgfpathlineto{\pgfqpoint{3.116314in}{1.745125in}}%
\pgfpathlineto{\pgfqpoint{3.112913in}{1.730299in}}%
\pgfpathlineto{\pgfqpoint{3.109512in}{1.740519in}}%
\pgfpathlineto{\pgfqpoint{3.106110in}{1.734985in}}%
\pgfpathlineto{\pgfqpoint{3.102709in}{1.723400in}}%
\pgfpathlineto{\pgfqpoint{3.099308in}{1.718429in}}%
\pgfpathlineto{\pgfqpoint{3.095907in}{1.719934in}}%
\pgfpathlineto{\pgfqpoint{3.092505in}{1.705572in}}%
\pgfpathlineto{\pgfqpoint{3.089104in}{1.692423in}}%
\pgfpathlineto{\pgfqpoint{3.085703in}{1.691683in}}%
\pgfpathlineto{\pgfqpoint{3.082302in}{1.702008in}}%
\pgfpathlineto{\pgfqpoint{3.078900in}{1.700550in}}%
\pgfpathlineto{\pgfqpoint{3.075499in}{1.686509in}}%
\pgfpathlineto{\pgfqpoint{3.072098in}{1.695575in}}%
\pgfpathlineto{\pgfqpoint{3.068697in}{1.680333in}}%
\pgfpathlineto{\pgfqpoint{3.065295in}{1.697601in}}%
\pgfpathlineto{\pgfqpoint{3.061894in}{1.671962in}}%
\pgfpathlineto{\pgfqpoint{3.058493in}{1.666893in}}%
\pgfpathlineto{\pgfqpoint{3.055092in}{1.658134in}}%
\pgfpathlineto{\pgfqpoint{3.051690in}{1.644402in}}%
\pgfpathlineto{\pgfqpoint{3.048289in}{1.640220in}}%
\pgfpathlineto{\pgfqpoint{3.044888in}{1.644655in}}%
\pgfpathlineto{\pgfqpoint{3.041487in}{1.636047in}}%
\pgfpathlineto{\pgfqpoint{3.038085in}{1.618954in}}%
\pgfpathlineto{\pgfqpoint{3.034684in}{1.611485in}}%
\pgfpathlineto{\pgfqpoint{3.031283in}{1.606987in}}%
\pgfpathlineto{\pgfqpoint{3.027882in}{1.595960in}}%
\pgfpathlineto{\pgfqpoint{3.024480in}{1.575727in}}%
\pgfpathlineto{\pgfqpoint{3.021079in}{1.556951in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{1.544204in}}%
\pgfpathlineto{\pgfqpoint{3.014277in}{1.527585in}}%
\pgfpathlineto{\pgfqpoint{3.010875in}{1.502976in}}%
\pgfpathlineto{\pgfqpoint{3.007474in}{1.476815in}}%
\pgfpathlineto{\pgfqpoint{3.004073in}{1.463395in}}%
\pgfpathlineto{\pgfqpoint{3.000672in}{1.441677in}}%
\pgfpathlineto{\pgfqpoint{2.997270in}{1.424324in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{1.401260in}}%
\pgfpathlineto{\pgfqpoint{2.990468in}{1.379629in}}%
\pgfpathlineto{\pgfqpoint{2.987067in}{1.350536in}}%
\pgfpathlineto{\pgfqpoint{2.983665in}{1.329880in}}%
\pgfpathlineto{\pgfqpoint{2.980264in}{1.311932in}}%
\pgfpathlineto{\pgfqpoint{2.976863in}{1.288675in}}%
\pgfpathlineto{\pgfqpoint{2.973462in}{1.260635in}}%
\pgfpathlineto{\pgfqpoint{2.970060in}{1.251273in}}%
\pgfpathlineto{\pgfqpoint{2.966659in}{1.249853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.966659in}{1.248068in}}{\pgfqpoint{4.667286in}{2.272397in}}{%
\pgfpathmoveto{\pgfqpoint{2.966659in}{1.250118in}}%
\pgfpathlineto{\pgfqpoint{2.966659in}{1.248068in}}%
\pgfpathlineto{\pgfqpoint{2.970060in}{1.248153in}}%
\pgfpathlineto{\pgfqpoint{2.973462in}{1.252583in}}%
\pgfpathlineto{\pgfqpoint{2.976863in}{1.270078in}}%
\pgfpathlineto{\pgfqpoint{2.980264in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{2.983665in}{1.298673in}}%
\pgfpathlineto{\pgfqpoint{2.987067in}{1.306175in}}%
\pgfpathlineto{\pgfqpoint{2.990468in}{1.333161in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{1.376395in}}%
\pgfpathlineto{\pgfqpoint{2.997270in}{1.396589in}}%
\pgfpathlineto{\pgfqpoint{3.000672in}{1.412755in}}%
\pgfpathlineto{\pgfqpoint{3.004073in}{1.407075in}}%
\pgfpathlineto{\pgfqpoint{3.007474in}{1.418296in}}%
\pgfpathlineto{\pgfqpoint{3.010875in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{3.014277in}{1.444834in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{1.427438in}}%
\pgfpathlineto{\pgfqpoint{3.021079in}{1.435870in}}%
\pgfpathlineto{\pgfqpoint{3.024480in}{1.440042in}}%
\pgfpathlineto{\pgfqpoint{3.027882in}{1.458873in}}%
\pgfpathlineto{\pgfqpoint{3.031283in}{1.478277in}}%
\pgfpathlineto{\pgfqpoint{3.034684in}{1.489963in}}%
\pgfpathlineto{\pgfqpoint{3.038085in}{1.496887in}}%
\pgfpathlineto{\pgfqpoint{3.041487in}{1.508547in}}%
\pgfpathlineto{\pgfqpoint{3.044888in}{1.516188in}}%
\pgfpathlineto{\pgfqpoint{3.048289in}{1.528837in}}%
\pgfpathlineto{\pgfqpoint{3.051690in}{1.534270in}}%
\pgfpathlineto{\pgfqpoint{3.055092in}{1.527651in}}%
\pgfpathlineto{\pgfqpoint{3.058493in}{1.534555in}}%
\pgfpathlineto{\pgfqpoint{3.061894in}{1.529704in}}%
\pgfpathlineto{\pgfqpoint{3.065295in}{1.532320in}}%
\pgfpathlineto{\pgfqpoint{3.068697in}{1.553771in}}%
\pgfpathlineto{\pgfqpoint{3.072098in}{1.560765in}}%
\pgfpathlineto{\pgfqpoint{3.075499in}{1.564591in}}%
\pgfpathlineto{\pgfqpoint{3.078900in}{1.577844in}}%
\pgfpathlineto{\pgfqpoint{3.082302in}{1.582939in}}%
\pgfpathlineto{\pgfqpoint{3.085703in}{1.584661in}}%
\pgfpathlineto{\pgfqpoint{3.089104in}{1.600566in}}%
\pgfpathlineto{\pgfqpoint{3.092505in}{1.576455in}}%
\pgfpathlineto{\pgfqpoint{3.095907in}{1.581042in}}%
\pgfpathlineto{\pgfqpoint{3.099308in}{1.573606in}}%
\pgfpathlineto{\pgfqpoint{3.102709in}{1.588663in}}%
\pgfpathlineto{\pgfqpoint{3.106110in}{1.596348in}}%
\pgfpathlineto{\pgfqpoint{3.109512in}{1.594009in}}%
\pgfpathlineto{\pgfqpoint{3.112913in}{1.615987in}}%
\pgfpathlineto{\pgfqpoint{3.116314in}{1.601782in}}%
\pgfpathlineto{\pgfqpoint{3.119715in}{1.597482in}}%
\pgfpathlineto{\pgfqpoint{3.123117in}{1.608046in}}%
\pgfpathlineto{\pgfqpoint{3.126518in}{1.641632in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{1.651666in}}%
\pgfpathlineto{\pgfqpoint{3.133321in}{1.668521in}}%
\pgfpathlineto{\pgfqpoint{3.136722in}{1.628122in}}%
\pgfpathlineto{\pgfqpoint{3.140123in}{1.614447in}}%
\pgfpathlineto{\pgfqpoint{3.143524in}{1.619622in}}%
\pgfpathlineto{\pgfqpoint{3.146926in}{1.637766in}}%
\pgfpathlineto{\pgfqpoint{3.150327in}{1.658070in}}%
\pgfpathlineto{\pgfqpoint{3.153728in}{1.660736in}}%
\pgfpathlineto{\pgfqpoint{3.157129in}{1.684201in}}%
\pgfpathlineto{\pgfqpoint{3.160531in}{1.675671in}}%
\pgfpathlineto{\pgfqpoint{3.163932in}{1.655235in}}%
\pgfpathlineto{\pgfqpoint{3.167333in}{1.666621in}}%
\pgfpathlineto{\pgfqpoint{3.170734in}{1.683560in}}%
\pgfpathlineto{\pgfqpoint{3.174136in}{1.666104in}}%
\pgfpathlineto{\pgfqpoint{3.177537in}{1.685409in}}%
\pgfpathlineto{\pgfqpoint{3.180938in}{1.695494in}}%
\pgfpathlineto{\pgfqpoint{3.184339in}{1.704070in}}%
\pgfpathlineto{\pgfqpoint{3.187741in}{1.706713in}}%
\pgfpathlineto{\pgfqpoint{3.191142in}{1.717373in}}%
\pgfpathlineto{\pgfqpoint{3.194543in}{1.756396in}}%
\pgfpathlineto{\pgfqpoint{3.197944in}{1.742549in}}%
\pgfpathlineto{\pgfqpoint{3.201346in}{1.734809in}}%
\pgfpathlineto{\pgfqpoint{3.204747in}{1.723757in}}%
\pgfpathlineto{\pgfqpoint{3.208148in}{1.723517in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.729231in}}%
\pgfpathlineto{\pgfqpoint{3.214951in}{1.768075in}}%
\pgfpathlineto{\pgfqpoint{3.218352in}{1.746711in}}%
\pgfpathlineto{\pgfqpoint{3.221753in}{1.760875in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{1.771909in}}%
\pgfpathlineto{\pgfqpoint{3.228556in}{1.782934in}}%
\pgfpathlineto{\pgfqpoint{3.231957in}{1.770881in}}%
\pgfpathlineto{\pgfqpoint{3.235358in}{1.765737in}}%
\pgfpathlineto{\pgfqpoint{3.238759in}{1.768221in}}%
\pgfpathlineto{\pgfqpoint{3.242161in}{1.763844in}}%
\pgfpathlineto{\pgfqpoint{3.245562in}{1.763717in}}%
\pgfpathlineto{\pgfqpoint{3.248963in}{1.769751in}}%
\pgfpathlineto{\pgfqpoint{3.252364in}{1.780568in}}%
\pgfpathlineto{\pgfqpoint{3.255766in}{1.754018in}}%
\pgfpathlineto{\pgfqpoint{3.259167in}{1.785819in}}%
\pgfpathlineto{\pgfqpoint{3.262568in}{1.777687in}}%
\pgfpathlineto{\pgfqpoint{3.265969in}{1.785187in}}%
\pgfpathlineto{\pgfqpoint{3.269371in}{1.765186in}}%
\pgfpathlineto{\pgfqpoint{3.272772in}{1.748900in}}%
\pgfpathlineto{\pgfqpoint{3.276173in}{1.739605in}}%
\pgfpathlineto{\pgfqpoint{3.279574in}{1.718726in}}%
\pgfpathlineto{\pgfqpoint{3.282976in}{1.737026in}}%
\pgfpathlineto{\pgfqpoint{3.286377in}{1.720753in}}%
\pgfpathlineto{\pgfqpoint{3.289778in}{1.763240in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.767697in}}%
\pgfpathlineto{\pgfqpoint{3.296581in}{1.802451in}}%
\pgfpathlineto{\pgfqpoint{3.299982in}{1.762763in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.745978in}}%
\pgfpathlineto{\pgfqpoint{3.306784in}{1.800627in}}%
\pgfpathlineto{\pgfqpoint{3.310186in}{1.826515in}}%
\pgfpathlineto{\pgfqpoint{3.313587in}{1.771227in}}%
\pgfpathlineto{\pgfqpoint{3.316988in}{1.716964in}}%
\pgfpathlineto{\pgfqpoint{3.320389in}{1.738209in}}%
\pgfpathlineto{\pgfqpoint{3.323791in}{1.739276in}}%
\pgfpathlineto{\pgfqpoint{3.327192in}{1.732021in}}%
\pgfpathlineto{\pgfqpoint{3.330593in}{1.778538in}}%
\pgfpathlineto{\pgfqpoint{3.333994in}{1.811749in}}%
\pgfpathlineto{\pgfqpoint{3.337396in}{1.796078in}}%
\pgfpathlineto{\pgfqpoint{3.340797in}{1.755207in}}%
\pgfpathlineto{\pgfqpoint{3.344198in}{1.777971in}}%
\pgfpathlineto{\pgfqpoint{3.347600in}{1.808189in}}%
\pgfpathlineto{\pgfqpoint{3.351001in}{1.729670in}}%
\pgfpathlineto{\pgfqpoint{3.354402in}{1.745586in}}%
\pgfpathlineto{\pgfqpoint{3.357803in}{1.691533in}}%
\pgfpathlineto{\pgfqpoint{3.361205in}{1.789411in}}%
\pgfpathlineto{\pgfqpoint{3.364606in}{1.904816in}}%
\pgfpathlineto{\pgfqpoint{3.368007in}{1.934560in}}%
\pgfpathlineto{\pgfqpoint{3.371408in}{1.921478in}}%
\pgfpathlineto{\pgfqpoint{3.374810in}{1.911004in}}%
\pgfpathlineto{\pgfqpoint{3.378211in}{1.925155in}}%
\pgfpathlineto{\pgfqpoint{3.381612in}{1.927269in}}%
\pgfpathlineto{\pgfqpoint{3.385013in}{1.944091in}}%
\pgfpathlineto{\pgfqpoint{3.388415in}{1.895352in}}%
\pgfpathlineto{\pgfqpoint{3.391816in}{1.902175in}}%
\pgfpathlineto{\pgfqpoint{3.395217in}{1.931190in}}%
\pgfpathlineto{\pgfqpoint{3.398618in}{1.843999in}}%
\pgfpathlineto{\pgfqpoint{3.402020in}{1.913244in}}%
\pgfpathlineto{\pgfqpoint{3.405421in}{1.844896in}}%
\pgfpathlineto{\pgfqpoint{3.408822in}{1.920278in}}%
\pgfpathlineto{\pgfqpoint{3.412223in}{1.912448in}}%
\pgfpathlineto{\pgfqpoint{3.415625in}{1.953408in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{1.899597in}}%
\pgfpathlineto{\pgfqpoint{3.422427in}{1.831110in}}%
\pgfpathlineto{\pgfqpoint{3.425828in}{1.821963in}}%
\pgfpathlineto{\pgfqpoint{3.429230in}{1.885609in}}%
\pgfpathlineto{\pgfqpoint{3.432631in}{1.890326in}}%
\pgfpathlineto{\pgfqpoint{3.436032in}{1.868760in}}%
\pgfpathlineto{\pgfqpoint{3.439433in}{1.837373in}}%
\pgfpathlineto{\pgfqpoint{3.442835in}{1.868607in}}%
\pgfpathlineto{\pgfqpoint{3.446236in}{1.938958in}}%
\pgfpathlineto{\pgfqpoint{3.449637in}{1.959919in}}%
\pgfpathlineto{\pgfqpoint{3.453038in}{1.963304in}}%
\pgfpathlineto{\pgfqpoint{3.456440in}{1.945137in}}%
\pgfpathlineto{\pgfqpoint{3.459841in}{1.861018in}}%
\pgfpathlineto{\pgfqpoint{3.463242in}{1.817805in}}%
\pgfpathlineto{\pgfqpoint{3.466643in}{1.883909in}}%
\pgfpathlineto{\pgfqpoint{3.470045in}{1.918431in}}%
\pgfpathlineto{\pgfqpoint{3.473446in}{1.907288in}}%
\pgfpathlineto{\pgfqpoint{3.476847in}{1.922399in}}%
\pgfpathlineto{\pgfqpoint{3.480248in}{1.905467in}}%
\pgfpathlineto{\pgfqpoint{3.483650in}{1.882152in}}%
\pgfpathlineto{\pgfqpoint{3.487051in}{1.792445in}}%
\pgfpathlineto{\pgfqpoint{3.490452in}{1.804759in}}%
\pgfpathlineto{\pgfqpoint{3.493853in}{1.806793in}}%
\pgfpathlineto{\pgfqpoint{3.497255in}{1.833752in}}%
\pgfpathlineto{\pgfqpoint{3.500656in}{1.886790in}}%
\pgfpathlineto{\pgfqpoint{3.504057in}{1.911328in}}%
\pgfpathlineto{\pgfqpoint{3.507458in}{1.931417in}}%
\pgfpathlineto{\pgfqpoint{3.510860in}{1.868083in}}%
\pgfpathlineto{\pgfqpoint{3.514261in}{1.840374in}}%
\pgfpathlineto{\pgfqpoint{3.517662in}{1.919712in}}%
\pgfpathlineto{\pgfqpoint{3.521063in}{1.932142in}}%
\pgfpathlineto{\pgfqpoint{3.524465in}{1.908030in}}%
\pgfpathlineto{\pgfqpoint{3.527866in}{1.899715in}}%
\pgfpathlineto{\pgfqpoint{3.531267in}{1.931787in}}%
\pgfpathlineto{\pgfqpoint{3.534668in}{1.908412in}}%
\pgfpathlineto{\pgfqpoint{3.538070in}{1.895517in}}%
\pgfpathlineto{\pgfqpoint{3.541471in}{1.866092in}}%
\pgfpathlineto{\pgfqpoint{3.544872in}{1.875074in}}%
\pgfpathlineto{\pgfqpoint{3.548273in}{1.837026in}}%
\pgfpathlineto{\pgfqpoint{3.551675in}{1.839906in}}%
\pgfpathlineto{\pgfqpoint{3.555076in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{3.558477in}{1.846779in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{1.831687in}}%
\pgfpathlineto{\pgfqpoint{3.565280in}{1.783632in}}%
\pgfpathlineto{\pgfqpoint{3.568681in}{1.708922in}}%
\pgfpathlineto{\pgfqpoint{3.572082in}{1.666753in}}%
\pgfpathlineto{\pgfqpoint{3.575484in}{1.679581in}}%
\pgfpathlineto{\pgfqpoint{3.578885in}{1.796410in}}%
\pgfpathlineto{\pgfqpoint{3.582286in}{1.840905in}}%
\pgfpathlineto{\pgfqpoint{3.585687in}{1.881365in}}%
\pgfpathlineto{\pgfqpoint{3.589089in}{1.857038in}}%
\pgfpathlineto{\pgfqpoint{3.592490in}{1.881921in}}%
\pgfpathlineto{\pgfqpoint{3.595891in}{1.896938in}}%
\pgfpathlineto{\pgfqpoint{3.599292in}{1.897678in}}%
\pgfpathlineto{\pgfqpoint{3.602694in}{1.903087in}}%
\pgfpathlineto{\pgfqpoint{3.606095in}{1.863340in}}%
\pgfpathlineto{\pgfqpoint{3.609496in}{1.842249in}}%
\pgfpathlineto{\pgfqpoint{3.612897in}{1.830100in}}%
\pgfpathlineto{\pgfqpoint{3.616299in}{1.835266in}}%
\pgfpathlineto{\pgfqpoint{3.619700in}{1.856644in}}%
\pgfpathlineto{\pgfqpoint{3.623101in}{1.878511in}}%
\pgfpathlineto{\pgfqpoint{3.626502in}{1.850970in}}%
\pgfpathlineto{\pgfqpoint{3.629904in}{1.872198in}}%
\pgfpathlineto{\pgfqpoint{3.633305in}{1.886845in}}%
\pgfpathlineto{\pgfqpoint{3.636706in}{1.894598in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{1.910789in}}%
\pgfpathlineto{\pgfqpoint{3.643509in}{1.929710in}}%
\pgfpathlineto{\pgfqpoint{3.646910in}{1.912081in}}%
\pgfpathlineto{\pgfqpoint{3.650311in}{1.929139in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{1.954597in}}%
\pgfpathlineto{\pgfqpoint{3.657114in}{1.948580in}}%
\pgfpathlineto{\pgfqpoint{3.660515in}{1.942231in}}%
\pgfpathlineto{\pgfqpoint{3.663916in}{1.962878in}}%
\pgfpathlineto{\pgfqpoint{3.667317in}{1.971631in}}%
\pgfpathlineto{\pgfqpoint{3.670719in}{1.987832in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{1.986930in}}%
\pgfpathlineto{\pgfqpoint{3.677521in}{1.975743in}}%
\pgfpathlineto{\pgfqpoint{3.680922in}{1.982563in}}%
\pgfpathlineto{\pgfqpoint{3.684324in}{2.033818in}}%
\pgfpathlineto{\pgfqpoint{3.687725in}{2.038258in}}%
\pgfpathlineto{\pgfqpoint{3.691126in}{2.032399in}}%
\pgfpathlineto{\pgfqpoint{3.694527in}{1.970449in}}%
\pgfpathlineto{\pgfqpoint{3.697929in}{1.971065in}}%
\pgfpathlineto{\pgfqpoint{3.701330in}{2.073653in}}%
\pgfpathlineto{\pgfqpoint{3.704731in}{2.073728in}}%
\pgfpathlineto{\pgfqpoint{3.708132in}{2.046842in}}%
\pgfpathlineto{\pgfqpoint{3.711534in}{2.048204in}}%
\pgfpathlineto{\pgfqpoint{3.714935in}{2.043855in}}%
\pgfpathlineto{\pgfqpoint{3.718336in}{2.009649in}}%
\pgfpathlineto{\pgfqpoint{3.721737in}{2.099147in}}%
\pgfpathlineto{\pgfqpoint{3.725139in}{2.055233in}}%
\pgfpathlineto{\pgfqpoint{3.728540in}{2.044546in}}%
\pgfpathlineto{\pgfqpoint{3.731941in}{2.018775in}}%
\pgfpathlineto{\pgfqpoint{3.735342in}{2.024943in}}%
\pgfpathlineto{\pgfqpoint{3.738744in}{2.032637in}}%
\pgfpathlineto{\pgfqpoint{3.742145in}{2.077567in}}%
\pgfpathlineto{\pgfqpoint{3.745546in}{2.091226in}}%
\pgfpathlineto{\pgfqpoint{3.748947in}{2.060578in}}%
\pgfpathlineto{\pgfqpoint{3.752349in}{2.040669in}}%
\pgfpathlineto{\pgfqpoint{3.755750in}{2.057290in}}%
\pgfpathlineto{\pgfqpoint{3.759151in}{2.054056in}}%
\pgfpathlineto{\pgfqpoint{3.762552in}{2.063368in}}%
\pgfpathlineto{\pgfqpoint{3.765954in}{2.032607in}}%
\pgfpathlineto{\pgfqpoint{3.769355in}{2.069433in}}%
\pgfpathlineto{\pgfqpoint{3.772756in}{2.043339in}}%
\pgfpathlineto{\pgfqpoint{3.776158in}{1.999271in}}%
\pgfpathlineto{\pgfqpoint{3.779559in}{2.008233in}}%
\pgfpathlineto{\pgfqpoint{3.782960in}{1.981936in}}%
\pgfpathlineto{\pgfqpoint{3.786361in}{2.034789in}}%
\pgfpathlineto{\pgfqpoint{3.789763in}{2.036622in}}%
\pgfpathlineto{\pgfqpoint{3.793164in}{2.002289in}}%
\pgfpathlineto{\pgfqpoint{3.796565in}{2.009433in}}%
\pgfpathlineto{\pgfqpoint{3.799966in}{2.047356in}}%
\pgfpathlineto{\pgfqpoint{3.803368in}{2.015974in}}%
\pgfpathlineto{\pgfqpoint{3.806769in}{1.972952in}}%
\pgfpathlineto{\pgfqpoint{3.810170in}{2.001912in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{1.997492in}}%
\pgfpathlineto{\pgfqpoint{3.816973in}{2.064783in}}%
\pgfpathlineto{\pgfqpoint{3.820374in}{2.001323in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{2.051308in}}%
\pgfpathlineto{\pgfqpoint{3.827176in}{2.069390in}}%
\pgfpathlineto{\pgfqpoint{3.830578in}{2.070686in}}%
\pgfpathlineto{\pgfqpoint{3.833979in}{2.027109in}}%
\pgfpathlineto{\pgfqpoint{3.837380in}{2.057111in}}%
\pgfpathlineto{\pgfqpoint{3.840781in}{2.057411in}}%
\pgfpathlineto{\pgfqpoint{3.844183in}{2.071408in}}%
\pgfpathlineto{\pgfqpoint{3.847584in}{2.016733in}}%
\pgfpathlineto{\pgfqpoint{3.850985in}{2.020566in}}%
\pgfpathlineto{\pgfqpoint{3.854386in}{2.072488in}}%
\pgfpathlineto{\pgfqpoint{3.857788in}{2.024427in}}%
\pgfpathlineto{\pgfqpoint{3.861189in}{2.014837in}}%
\pgfpathlineto{\pgfqpoint{3.864590in}{2.019758in}}%
\pgfpathlineto{\pgfqpoint{3.867991in}{2.061281in}}%
\pgfpathlineto{\pgfqpoint{3.871393in}{2.015363in}}%
\pgfpathlineto{\pgfqpoint{3.874794in}{1.978593in}}%
\pgfpathlineto{\pgfqpoint{3.878195in}{1.975863in}}%
\pgfpathlineto{\pgfqpoint{3.881596in}{1.996630in}}%
\pgfpathlineto{\pgfqpoint{3.884998in}{2.005118in}}%
\pgfpathlineto{\pgfqpoint{3.888399in}{1.998730in}}%
\pgfpathlineto{\pgfqpoint{3.891800in}{2.004228in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{2.000708in}}%
\pgfpathlineto{\pgfqpoint{3.898603in}{2.027386in}}%
\pgfpathlineto{\pgfqpoint{3.902004in}{2.032855in}}%
\pgfpathlineto{\pgfqpoint{3.905405in}{2.039267in}}%
\pgfpathlineto{\pgfqpoint{3.908806in}{2.075076in}}%
\pgfpathlineto{\pgfqpoint{3.912208in}{2.010248in}}%
\pgfpathlineto{\pgfqpoint{3.915609in}{2.112152in}}%
\pgfpathlineto{\pgfqpoint{3.919010in}{2.044657in}}%
\pgfpathlineto{\pgfqpoint{3.922411in}{2.031551in}}%
\pgfpathlineto{\pgfqpoint{3.925813in}{2.094327in}}%
\pgfpathlineto{\pgfqpoint{3.929214in}{2.056737in}}%
\pgfpathlineto{\pgfqpoint{3.932615in}{2.040090in}}%
\pgfpathlineto{\pgfqpoint{3.936016in}{2.036338in}}%
\pgfpathlineto{\pgfqpoint{3.939418in}{2.012583in}}%
\pgfpathlineto{\pgfqpoint{3.942819in}{2.027207in}}%
\pgfpathlineto{\pgfqpoint{3.946220in}{1.996280in}}%
\pgfpathlineto{\pgfqpoint{3.949621in}{2.030747in}}%
\pgfpathlineto{\pgfqpoint{3.953023in}{2.024517in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{2.020039in}}%
\pgfpathlineto{\pgfqpoint{3.959825in}{2.010460in}}%
\pgfpathlineto{\pgfqpoint{3.963226in}{2.030708in}}%
\pgfpathlineto{\pgfqpoint{3.966628in}{2.069953in}}%
\pgfpathlineto{\pgfqpoint{3.970029in}{2.028774in}}%
\pgfpathlineto{\pgfqpoint{3.973430in}{2.047664in}}%
\pgfpathlineto{\pgfqpoint{3.976831in}{2.065153in}}%
\pgfpathlineto{\pgfqpoint{3.980233in}{2.059297in}}%
\pgfpathlineto{\pgfqpoint{3.983634in}{2.031842in}}%
\pgfpathlineto{\pgfqpoint{3.987035in}{2.074245in}}%
\pgfpathlineto{\pgfqpoint{3.990437in}{2.087853in}}%
\pgfpathlineto{\pgfqpoint{3.993838in}{2.095064in}}%
\pgfpathlineto{\pgfqpoint{3.997239in}{2.082917in}}%
\pgfpathlineto{\pgfqpoint{4.000640in}{2.047538in}}%
\pgfpathlineto{\pgfqpoint{4.004042in}{1.916085in}}%
\pgfpathlineto{\pgfqpoint{4.007443in}{1.929616in}}%
\pgfpathlineto{\pgfqpoint{4.010844in}{1.973494in}}%
\pgfpathlineto{\pgfqpoint{4.014245in}{2.018704in}}%
\pgfpathlineto{\pgfqpoint{4.017647in}{1.958652in}}%
\pgfpathlineto{\pgfqpoint{4.021048in}{1.939956in}}%
\pgfpathlineto{\pgfqpoint{4.024449in}{1.919674in}}%
\pgfpathlineto{\pgfqpoint{4.027850in}{1.959573in}}%
\pgfpathlineto{\pgfqpoint{4.031252in}{2.013658in}}%
\pgfpathlineto{\pgfqpoint{4.034653in}{2.011239in}}%
\pgfpathlineto{\pgfqpoint{4.038054in}{2.036548in}}%
\pgfpathlineto{\pgfqpoint{4.041455in}{2.020436in}}%
\pgfpathlineto{\pgfqpoint{4.044857in}{2.008819in}}%
\pgfpathlineto{\pgfqpoint{4.048258in}{2.000597in}}%
\pgfpathlineto{\pgfqpoint{4.051659in}{2.021987in}}%
\pgfpathlineto{\pgfqpoint{4.055060in}{2.037716in}}%
\pgfpathlineto{\pgfqpoint{4.058462in}{2.042487in}}%
\pgfpathlineto{\pgfqpoint{4.061863in}{2.059347in}}%
\pgfpathlineto{\pgfqpoint{4.065264in}{2.075045in}}%
\pgfpathlineto{\pgfqpoint{4.068665in}{2.037742in}}%
\pgfpathlineto{\pgfqpoint{4.072067in}{2.034654in}}%
\pgfpathlineto{\pgfqpoint{4.075468in}{2.048318in}}%
\pgfpathlineto{\pgfqpoint{4.078869in}{2.045348in}}%
\pgfpathlineto{\pgfqpoint{4.082270in}{2.049098in}}%
\pgfpathlineto{\pgfqpoint{4.085672in}{2.051796in}}%
\pgfpathlineto{\pgfqpoint{4.089073in}{2.020173in}}%
\pgfpathlineto{\pgfqpoint{4.092474in}{2.069246in}}%
\pgfpathlineto{\pgfqpoint{4.095875in}{2.061277in}}%
\pgfpathlineto{\pgfqpoint{4.099277in}{2.084090in}}%
\pgfpathlineto{\pgfqpoint{4.102678in}{2.102010in}}%
\pgfpathlineto{\pgfqpoint{4.106079in}{2.039300in}}%
\pgfpathlineto{\pgfqpoint{4.109480in}{2.076686in}}%
\pgfpathlineto{\pgfqpoint{4.112882in}{2.031425in}}%
\pgfpathlineto{\pgfqpoint{4.116283in}{2.059754in}}%
\pgfpathlineto{\pgfqpoint{4.119684in}{2.080998in}}%
\pgfpathlineto{\pgfqpoint{4.123085in}{2.068365in}}%
\pgfpathlineto{\pgfqpoint{4.126487in}{2.082274in}}%
\pgfpathlineto{\pgfqpoint{4.129888in}{2.121175in}}%
\pgfpathlineto{\pgfqpoint{4.133289in}{2.105744in}}%
\pgfpathlineto{\pgfqpoint{4.136690in}{2.119977in}}%
\pgfpathlineto{\pgfqpoint{4.140092in}{2.079959in}}%
\pgfpathlineto{\pgfqpoint{4.143493in}{2.072034in}}%
\pgfpathlineto{\pgfqpoint{4.146894in}{2.106211in}}%
\pgfpathlineto{\pgfqpoint{4.150295in}{2.100935in}}%
\pgfpathlineto{\pgfqpoint{4.153697in}{2.098341in}}%
\pgfpathlineto{\pgfqpoint{4.157098in}{2.087976in}}%
\pgfpathlineto{\pgfqpoint{4.160499in}{2.076307in}}%
\pgfpathlineto{\pgfqpoint{4.163900in}{2.121046in}}%
\pgfpathlineto{\pgfqpoint{4.167302in}{2.079517in}}%
\pgfpathlineto{\pgfqpoint{4.170703in}{2.133168in}}%
\pgfpathlineto{\pgfqpoint{4.174104in}{2.045835in}}%
\pgfpathlineto{\pgfqpoint{4.177505in}{2.068067in}}%
\pgfpathlineto{\pgfqpoint{4.180907in}{2.080680in}}%
\pgfpathlineto{\pgfqpoint{4.184308in}{2.108168in}}%
\pgfpathlineto{\pgfqpoint{4.187709in}{2.126328in}}%
\pgfpathlineto{\pgfqpoint{4.191110in}{2.111625in}}%
\pgfpathlineto{\pgfqpoint{4.194512in}{2.087402in}}%
\pgfpathlineto{\pgfqpoint{4.197913in}{2.122160in}}%
\pgfpathlineto{\pgfqpoint{4.201314in}{2.066404in}}%
\pgfpathlineto{\pgfqpoint{4.204715in}{2.135965in}}%
\pgfpathlineto{\pgfqpoint{4.208117in}{2.142913in}}%
\pgfpathlineto{\pgfqpoint{4.211518in}{2.123853in}}%
\pgfpathlineto{\pgfqpoint{4.214919in}{2.124797in}}%
\pgfpathlineto{\pgfqpoint{4.218321in}{2.085626in}}%
\pgfpathlineto{\pgfqpoint{4.221722in}{2.054408in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{2.060156in}}%
\pgfpathlineto{\pgfqpoint{4.228524in}{2.109787in}}%
\pgfpathlineto{\pgfqpoint{4.231926in}{2.051447in}}%
\pgfpathlineto{\pgfqpoint{4.235327in}{2.045747in}}%
\pgfpathlineto{\pgfqpoint{4.238728in}{2.040029in}}%
\pgfpathlineto{\pgfqpoint{4.242129in}{2.065040in}}%
\pgfpathlineto{\pgfqpoint{4.245531in}{2.083446in}}%
\pgfpathlineto{\pgfqpoint{4.248932in}{2.147727in}}%
\pgfpathlineto{\pgfqpoint{4.252333in}{2.130273in}}%
\pgfpathlineto{\pgfqpoint{4.255734in}{2.130508in}}%
\pgfpathlineto{\pgfqpoint{4.259136in}{2.114280in}}%
\pgfpathlineto{\pgfqpoint{4.262537in}{2.049708in}}%
\pgfpathlineto{\pgfqpoint{4.265938in}{2.076182in}}%
\pgfpathlineto{\pgfqpoint{4.269339in}{2.106152in}}%
\pgfpathlineto{\pgfqpoint{4.272741in}{2.060380in}}%
\pgfpathlineto{\pgfqpoint{4.276142in}{2.102086in}}%
\pgfpathlineto{\pgfqpoint{4.279543in}{2.102100in}}%
\pgfpathlineto{\pgfqpoint{4.282944in}{2.043500in}}%
\pgfpathlineto{\pgfqpoint{4.286346in}{2.025650in}}%
\pgfpathlineto{\pgfqpoint{4.289747in}{2.043241in}}%
\pgfpathlineto{\pgfqpoint{4.293148in}{2.018149in}}%
\pgfpathlineto{\pgfqpoint{4.296549in}{2.063397in}}%
\pgfpathlineto{\pgfqpoint{4.299951in}{2.066325in}}%
\pgfpathlineto{\pgfqpoint{4.303352in}{2.067857in}}%
\pgfpathlineto{\pgfqpoint{4.306753in}{2.055013in}}%
\pgfpathlineto{\pgfqpoint{4.310154in}{2.080148in}}%
\pgfpathlineto{\pgfqpoint{4.313556in}{2.052035in}}%
\pgfpathlineto{\pgfqpoint{4.316957in}{2.077504in}}%
\pgfpathlineto{\pgfqpoint{4.320358in}{2.099090in}}%
\pgfpathlineto{\pgfqpoint{4.323759in}{2.071391in}}%
\pgfpathlineto{\pgfqpoint{4.327161in}{2.077234in}}%
\pgfpathlineto{\pgfqpoint{4.330562in}{2.056714in}}%
\pgfpathlineto{\pgfqpoint{4.333963in}{2.063640in}}%
\pgfpathlineto{\pgfqpoint{4.337364in}{2.076769in}}%
\pgfpathlineto{\pgfqpoint{4.340766in}{2.053108in}}%
\pgfpathlineto{\pgfqpoint{4.344167in}{1.973866in}}%
\pgfpathlineto{\pgfqpoint{4.347568in}{2.026087in}}%
\pgfpathlineto{\pgfqpoint{4.350969in}{2.025958in}}%
\pgfpathlineto{\pgfqpoint{4.354371in}{1.970308in}}%
\pgfpathlineto{\pgfqpoint{4.357772in}{2.094775in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{2.036134in}}%
\pgfpathlineto{\pgfqpoint{4.364574in}{2.110360in}}%
\pgfpathlineto{\pgfqpoint{4.367976in}{2.064332in}}%
\pgfpathlineto{\pgfqpoint{4.371377in}{2.054112in}}%
\pgfpathlineto{\pgfqpoint{4.374778in}{2.059477in}}%
\pgfpathlineto{\pgfqpoint{4.378179in}{2.067781in}}%
\pgfpathlineto{\pgfqpoint{4.381581in}{2.037422in}}%
\pgfpathlineto{\pgfqpoint{4.384982in}{2.042183in}}%
\pgfpathlineto{\pgfqpoint{4.388383in}{2.039242in}}%
\pgfpathlineto{\pgfqpoint{4.391784in}{2.096480in}}%
\pgfpathlineto{\pgfqpoint{4.395186in}{2.050760in}}%
\pgfpathlineto{\pgfqpoint{4.398587in}{2.078166in}}%
\pgfpathlineto{\pgfqpoint{4.401988in}{2.050121in}}%
\pgfpathlineto{\pgfqpoint{4.405389in}{2.077382in}}%
\pgfpathlineto{\pgfqpoint{4.408791in}{1.989635in}}%
\pgfpathlineto{\pgfqpoint{4.412192in}{2.015959in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{2.001423in}}%
\pgfpathlineto{\pgfqpoint{4.418994in}{2.099876in}}%
\pgfpathlineto{\pgfqpoint{4.422396in}{2.085530in}}%
\pgfpathlineto{\pgfqpoint{4.425797in}{2.044782in}}%
\pgfpathlineto{\pgfqpoint{4.429198in}{2.061176in}}%
\pgfpathlineto{\pgfqpoint{4.432600in}{2.047259in}}%
\pgfpathlineto{\pgfqpoint{4.436001in}{2.044466in}}%
\pgfpathlineto{\pgfqpoint{4.439402in}{2.069848in}}%
\pgfpathlineto{\pgfqpoint{4.442803in}{2.013398in}}%
\pgfpathlineto{\pgfqpoint{4.446205in}{2.043325in}}%
\pgfpathlineto{\pgfqpoint{4.449606in}{2.073189in}}%
\pgfpathlineto{\pgfqpoint{4.453007in}{2.097349in}}%
\pgfpathlineto{\pgfqpoint{4.456408in}{2.022377in}}%
\pgfpathlineto{\pgfqpoint{4.459810in}{2.070713in}}%
\pgfpathlineto{\pgfqpoint{4.463211in}{2.049640in}}%
\pgfpathlineto{\pgfqpoint{4.466612in}{2.027850in}}%
\pgfpathlineto{\pgfqpoint{4.470013in}{2.039036in}}%
\pgfpathlineto{\pgfqpoint{4.473415in}{2.097512in}}%
\pgfpathlineto{\pgfqpoint{4.476816in}{2.062051in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{2.062783in}}%
\pgfpathlineto{\pgfqpoint{4.483618in}{2.048770in}}%
\pgfpathlineto{\pgfqpoint{4.487020in}{2.049363in}}%
\pgfpathlineto{\pgfqpoint{4.490421in}{2.077702in}}%
\pgfpathlineto{\pgfqpoint{4.493822in}{2.055735in}}%
\pgfpathlineto{\pgfqpoint{4.497223in}{1.983597in}}%
\pgfpathlineto{\pgfqpoint{4.500625in}{1.998113in}}%
\pgfpathlineto{\pgfqpoint{4.504026in}{2.097673in}}%
\pgfpathlineto{\pgfqpoint{4.507427in}{2.075139in}}%
\pgfpathlineto{\pgfqpoint{4.510828in}{2.007513in}}%
\pgfpathlineto{\pgfqpoint{4.514230in}{2.072989in}}%
\pgfpathlineto{\pgfqpoint{4.517631in}{2.061725in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{2.019505in}}%
\pgfpathlineto{\pgfqpoint{4.524433in}{2.036456in}}%
\pgfpathlineto{\pgfqpoint{4.527835in}{1.990534in}}%
\pgfpathlineto{\pgfqpoint{4.531236in}{2.022894in}}%
\pgfpathlineto{\pgfqpoint{4.534637in}{2.083033in}}%
\pgfpathlineto{\pgfqpoint{4.538038in}{2.070341in}}%
\pgfpathlineto{\pgfqpoint{4.541440in}{2.006159in}}%
\pgfpathlineto{\pgfqpoint{4.544841in}{1.977494in}}%
\pgfpathlineto{\pgfqpoint{4.548242in}{1.943948in}}%
\pgfpathlineto{\pgfqpoint{4.551643in}{2.008973in}}%
\pgfpathlineto{\pgfqpoint{4.555045in}{2.042968in}}%
\pgfpathlineto{\pgfqpoint{4.558446in}{2.032785in}}%
\pgfpathlineto{\pgfqpoint{4.561847in}{2.013541in}}%
\pgfpathlineto{\pgfqpoint{4.565248in}{2.035258in}}%
\pgfpathlineto{\pgfqpoint{4.568650in}{2.029558in}}%
\pgfpathlineto{\pgfqpoint{4.572051in}{2.000728in}}%
\pgfpathlineto{\pgfqpoint{4.575452in}{1.981635in}}%
\pgfpathlineto{\pgfqpoint{4.578853in}{1.933436in}}%
\pgfpathlineto{\pgfqpoint{4.582255in}{2.020822in}}%
\pgfpathlineto{\pgfqpoint{4.585656in}{1.991532in}}%
\pgfpathlineto{\pgfqpoint{4.589057in}{1.971441in}}%
\pgfpathlineto{\pgfqpoint{4.592458in}{2.042867in}}%
\pgfpathlineto{\pgfqpoint{4.595860in}{2.025334in}}%
\pgfpathlineto{\pgfqpoint{4.599261in}{2.060440in}}%
\pgfpathlineto{\pgfqpoint{4.602662in}{1.991933in}}%
\pgfpathlineto{\pgfqpoint{4.606063in}{2.004609in}}%
\pgfpathlineto{\pgfqpoint{4.609465in}{1.987127in}}%
\pgfpathlineto{\pgfqpoint{4.612866in}{1.980124in}}%
\pgfpathlineto{\pgfqpoint{4.616267in}{2.007796in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{1.973320in}}%
\pgfpathlineto{\pgfqpoint{4.623070in}{1.965144in}}%
\pgfpathlineto{\pgfqpoint{4.626471in}{2.002808in}}%
\pgfpathlineto{\pgfqpoint{4.629872in}{1.996733in}}%
\pgfpathlineto{\pgfqpoint{4.633273in}{1.966486in}}%
\pgfpathlineto{\pgfqpoint{4.636675in}{1.962522in}}%
\pgfpathlineto{\pgfqpoint{4.640076in}{1.983867in}}%
\pgfpathlineto{\pgfqpoint{4.643477in}{2.065374in}}%
\pgfpathlineto{\pgfqpoint{4.646879in}{2.014171in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{2.073399in}}%
\pgfpathlineto{\pgfqpoint{4.653681in}{2.079175in}}%
\pgfpathlineto{\pgfqpoint{4.657082in}{2.089528in}}%
\pgfpathlineto{\pgfqpoint{4.660484in}{2.093705in}}%
\pgfpathlineto{\pgfqpoint{4.663885in}{2.067094in}}%
\pgfpathlineto{\pgfqpoint{4.667286in}{1.832786in}}%
\pgfpathlineto{\pgfqpoint{4.667286in}{2.097900in}}%
\pgfpathlineto{\pgfqpoint{4.667286in}{2.097900in}}%
\pgfpathlineto{\pgfqpoint{4.663885in}{2.209109in}}%
\pgfpathlineto{\pgfqpoint{4.660484in}{2.230789in}}%
\pgfpathlineto{\pgfqpoint{4.657082in}{2.227820in}}%
\pgfpathlineto{\pgfqpoint{4.653681in}{2.224332in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{2.231440in}}%
\pgfpathlineto{\pgfqpoint{4.646879in}{2.135641in}}%
\pgfpathlineto{\pgfqpoint{4.643477in}{2.203299in}}%
\pgfpathlineto{\pgfqpoint{4.640076in}{2.124019in}}%
\pgfpathlineto{\pgfqpoint{4.636675in}{2.116327in}}%
\pgfpathlineto{\pgfqpoint{4.633273in}{2.124067in}}%
\pgfpathlineto{\pgfqpoint{4.629872in}{2.151618in}}%
\pgfpathlineto{\pgfqpoint{4.626471in}{2.138757in}}%
\pgfpathlineto{\pgfqpoint{4.623070in}{2.123453in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{2.093815in}}%
\pgfpathlineto{\pgfqpoint{4.616267in}{2.136308in}}%
\pgfpathlineto{\pgfqpoint{4.612866in}{2.125108in}}%
\pgfpathlineto{\pgfqpoint{4.609465in}{2.137250in}}%
\pgfpathlineto{\pgfqpoint{4.606063in}{2.139497in}}%
\pgfpathlineto{\pgfqpoint{4.602662in}{2.142347in}}%
\pgfpathlineto{\pgfqpoint{4.599261in}{2.203047in}}%
\pgfpathlineto{\pgfqpoint{4.595860in}{2.163074in}}%
\pgfpathlineto{\pgfqpoint{4.592458in}{2.169266in}}%
\pgfpathlineto{\pgfqpoint{4.589057in}{2.142807in}}%
\pgfpathlineto{\pgfqpoint{4.585656in}{2.130491in}}%
\pgfpathlineto{\pgfqpoint{4.582255in}{2.134785in}}%
\pgfpathlineto{\pgfqpoint{4.578853in}{2.104311in}}%
\pgfpathlineto{\pgfqpoint{4.575452in}{2.131211in}}%
\pgfpathlineto{\pgfqpoint{4.572051in}{2.138009in}}%
\pgfpathlineto{\pgfqpoint{4.568650in}{2.133090in}}%
\pgfpathlineto{\pgfqpoint{4.565248in}{2.171412in}}%
\pgfpathlineto{\pgfqpoint{4.561847in}{2.133271in}}%
\pgfpathlineto{\pgfqpoint{4.558446in}{2.153364in}}%
\pgfpathlineto{\pgfqpoint{4.555045in}{2.154011in}}%
\pgfpathlineto{\pgfqpoint{4.551643in}{2.136087in}}%
\pgfpathlineto{\pgfqpoint{4.548242in}{2.091580in}}%
\pgfpathlineto{\pgfqpoint{4.544841in}{2.118650in}}%
\pgfpathlineto{\pgfqpoint{4.541440in}{2.137795in}}%
\pgfpathlineto{\pgfqpoint{4.538038in}{2.185194in}}%
\pgfpathlineto{\pgfqpoint{4.534637in}{2.207560in}}%
\pgfpathlineto{\pgfqpoint{4.531236in}{2.120178in}}%
\pgfpathlineto{\pgfqpoint{4.527835in}{2.116876in}}%
\pgfpathlineto{\pgfqpoint{4.524433in}{2.154025in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{2.127571in}}%
\pgfpathlineto{\pgfqpoint{4.517631in}{2.183231in}}%
\pgfpathlineto{\pgfqpoint{4.514230in}{2.219439in}}%
\pgfpathlineto{\pgfqpoint{4.510828in}{2.120111in}}%
\pgfpathlineto{\pgfqpoint{4.507427in}{2.212912in}}%
\pgfpathlineto{\pgfqpoint{4.504026in}{2.226964in}}%
\pgfpathlineto{\pgfqpoint{4.500625in}{2.112099in}}%
\pgfpathlineto{\pgfqpoint{4.497223in}{2.096595in}}%
\pgfpathlineto{\pgfqpoint{4.493822in}{2.202740in}}%
\pgfpathlineto{\pgfqpoint{4.490421in}{2.180654in}}%
\pgfpathlineto{\pgfqpoint{4.487020in}{2.163210in}}%
\pgfpathlineto{\pgfqpoint{4.483618in}{2.165175in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{2.164867in}}%
\pgfpathlineto{\pgfqpoint{4.476816in}{2.159429in}}%
\pgfpathlineto{\pgfqpoint{4.473415in}{2.215006in}}%
\pgfpathlineto{\pgfqpoint{4.470013in}{2.169421in}}%
\pgfpathlineto{\pgfqpoint{4.466612in}{2.133126in}}%
\pgfpathlineto{\pgfqpoint{4.463211in}{2.162197in}}%
\pgfpathlineto{\pgfqpoint{4.459810in}{2.176904in}}%
\pgfpathlineto{\pgfqpoint{4.456408in}{2.125322in}}%
\pgfpathlineto{\pgfqpoint{4.453007in}{2.192449in}}%
\pgfpathlineto{\pgfqpoint{4.449606in}{2.189806in}}%
\pgfpathlineto{\pgfqpoint{4.446205in}{2.149477in}}%
\pgfpathlineto{\pgfqpoint{4.442803in}{2.110026in}}%
\pgfpathlineto{\pgfqpoint{4.439402in}{2.165919in}}%
\pgfpathlineto{\pgfqpoint{4.436001in}{2.144731in}}%
\pgfpathlineto{\pgfqpoint{4.432600in}{2.187123in}}%
\pgfpathlineto{\pgfqpoint{4.429198in}{2.169288in}}%
\pgfpathlineto{\pgfqpoint{4.425797in}{2.130269in}}%
\pgfpathlineto{\pgfqpoint{4.422396in}{2.203529in}}%
\pgfpathlineto{\pgfqpoint{4.418994in}{2.202482in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{2.131915in}}%
\pgfpathlineto{\pgfqpoint{4.412192in}{2.166769in}}%
\pgfpathlineto{\pgfqpoint{4.408791in}{2.116362in}}%
\pgfpathlineto{\pgfqpoint{4.405389in}{2.191916in}}%
\pgfpathlineto{\pgfqpoint{4.401988in}{2.145418in}}%
\pgfpathlineto{\pgfqpoint{4.398587in}{2.178134in}}%
\pgfpathlineto{\pgfqpoint{4.395186in}{2.170092in}}%
\pgfpathlineto{\pgfqpoint{4.391784in}{2.210979in}}%
\pgfpathlineto{\pgfqpoint{4.388383in}{2.139371in}}%
\pgfpathlineto{\pgfqpoint{4.384982in}{2.133464in}}%
\pgfpathlineto{\pgfqpoint{4.381581in}{2.141426in}}%
\pgfpathlineto{\pgfqpoint{4.378179in}{2.164552in}}%
\pgfpathlineto{\pgfqpoint{4.374778in}{2.164858in}}%
\pgfpathlineto{\pgfqpoint{4.371377in}{2.156802in}}%
\pgfpathlineto{\pgfqpoint{4.367976in}{2.183502in}}%
\pgfpathlineto{\pgfqpoint{4.364574in}{2.212915in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{2.159732in}}%
\pgfpathlineto{\pgfqpoint{4.357772in}{2.220688in}}%
\pgfpathlineto{\pgfqpoint{4.354371in}{2.134393in}}%
\pgfpathlineto{\pgfqpoint{4.350969in}{2.167371in}}%
\pgfpathlineto{\pgfqpoint{4.347568in}{2.152173in}}%
\pgfpathlineto{\pgfqpoint{4.344167in}{2.117824in}}%
\pgfpathlineto{\pgfqpoint{4.340766in}{2.175928in}}%
\pgfpathlineto{\pgfqpoint{4.337364in}{2.178472in}}%
\pgfpathlineto{\pgfqpoint{4.333963in}{2.162993in}}%
\pgfpathlineto{\pgfqpoint{4.330562in}{2.160649in}}%
\pgfpathlineto{\pgfqpoint{4.327161in}{2.179304in}}%
\pgfpathlineto{\pgfqpoint{4.323759in}{2.203822in}}%
\pgfpathlineto{\pgfqpoint{4.320358in}{2.199396in}}%
\pgfpathlineto{\pgfqpoint{4.316957in}{2.182553in}}%
\pgfpathlineto{\pgfqpoint{4.313556in}{2.159755in}}%
\pgfpathlineto{\pgfqpoint{4.310154in}{2.198311in}}%
\pgfpathlineto{\pgfqpoint{4.306753in}{2.161629in}}%
\pgfpathlineto{\pgfqpoint{4.303352in}{2.196151in}}%
\pgfpathlineto{\pgfqpoint{4.299951in}{2.190623in}}%
\pgfpathlineto{\pgfqpoint{4.296549in}{2.169045in}}%
\pgfpathlineto{\pgfqpoint{4.293148in}{2.137256in}}%
\pgfpathlineto{\pgfqpoint{4.289747in}{2.173899in}}%
\pgfpathlineto{\pgfqpoint{4.286346in}{2.156174in}}%
\pgfpathlineto{\pgfqpoint{4.282944in}{2.155350in}}%
\pgfpathlineto{\pgfqpoint{4.279543in}{2.228466in}}%
\pgfpathlineto{\pgfqpoint{4.276142in}{2.213963in}}%
\pgfpathlineto{\pgfqpoint{4.272741in}{2.175992in}}%
\pgfpathlineto{\pgfqpoint{4.269339in}{2.225969in}}%
\pgfpathlineto{\pgfqpoint{4.265938in}{2.186766in}}%
\pgfpathlineto{\pgfqpoint{4.262537in}{2.151784in}}%
\pgfpathlineto{\pgfqpoint{4.259136in}{2.212163in}}%
\pgfpathlineto{\pgfqpoint{4.255734in}{2.244953in}}%
\pgfpathlineto{\pgfqpoint{4.252333in}{2.232824in}}%
\pgfpathlineto{\pgfqpoint{4.248932in}{2.272397in}}%
\pgfpathlineto{\pgfqpoint{4.245531in}{2.178165in}}%
\pgfpathlineto{\pgfqpoint{4.242129in}{2.186846in}}%
\pgfpathlineto{\pgfqpoint{4.238728in}{2.136824in}}%
\pgfpathlineto{\pgfqpoint{4.235327in}{2.166361in}}%
\pgfpathlineto{\pgfqpoint{4.231926in}{2.158335in}}%
\pgfpathlineto{\pgfqpoint{4.228524in}{2.241126in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{2.156776in}}%
\pgfpathlineto{\pgfqpoint{4.221722in}{2.180507in}}%
\pgfpathlineto{\pgfqpoint{4.218321in}{2.207186in}}%
\pgfpathlineto{\pgfqpoint{4.214919in}{2.239044in}}%
\pgfpathlineto{\pgfqpoint{4.211518in}{2.228893in}}%
\pgfpathlineto{\pgfqpoint{4.208117in}{2.254749in}}%
\pgfpathlineto{\pgfqpoint{4.204715in}{2.254574in}}%
\pgfpathlineto{\pgfqpoint{4.201314in}{2.192052in}}%
\pgfpathlineto{\pgfqpoint{4.197913in}{2.258344in}}%
\pgfpathlineto{\pgfqpoint{4.194512in}{2.204256in}}%
\pgfpathlineto{\pgfqpoint{4.191110in}{2.223980in}}%
\pgfpathlineto{\pgfqpoint{4.187709in}{2.233383in}}%
\pgfpathlineto{\pgfqpoint{4.184308in}{2.244170in}}%
\pgfpathlineto{\pgfqpoint{4.180907in}{2.199699in}}%
\pgfpathlineto{\pgfqpoint{4.177505in}{2.193977in}}%
\pgfpathlineto{\pgfqpoint{4.174104in}{2.175596in}}%
\pgfpathlineto{\pgfqpoint{4.170703in}{2.230661in}}%
\pgfpathlineto{\pgfqpoint{4.167302in}{2.188516in}}%
\pgfpathlineto{\pgfqpoint{4.163900in}{2.226936in}}%
\pgfpathlineto{\pgfqpoint{4.160499in}{2.202885in}}%
\pgfpathlineto{\pgfqpoint{4.157098in}{2.188908in}}%
\pgfpathlineto{\pgfqpoint{4.153697in}{2.194731in}}%
\pgfpathlineto{\pgfqpoint{4.150295in}{2.220333in}}%
\pgfpathlineto{\pgfqpoint{4.146894in}{2.220279in}}%
\pgfpathlineto{\pgfqpoint{4.143493in}{2.176956in}}%
\pgfpathlineto{\pgfqpoint{4.140092in}{2.169401in}}%
\pgfpathlineto{\pgfqpoint{4.136690in}{2.231276in}}%
\pgfpathlineto{\pgfqpoint{4.133289in}{2.218155in}}%
\pgfpathlineto{\pgfqpoint{4.129888in}{2.238456in}}%
\pgfpathlineto{\pgfqpoint{4.126487in}{2.185412in}}%
\pgfpathlineto{\pgfqpoint{4.123085in}{2.172682in}}%
\pgfpathlineto{\pgfqpoint{4.119684in}{2.186477in}}%
\pgfpathlineto{\pgfqpoint{4.116283in}{2.159489in}}%
\pgfpathlineto{\pgfqpoint{4.112882in}{2.120470in}}%
\pgfpathlineto{\pgfqpoint{4.109480in}{2.207687in}}%
\pgfpathlineto{\pgfqpoint{4.106079in}{2.160043in}}%
\pgfpathlineto{\pgfqpoint{4.102678in}{2.199328in}}%
\pgfpathlineto{\pgfqpoint{4.099277in}{2.188981in}}%
\pgfpathlineto{\pgfqpoint{4.095875in}{2.176550in}}%
\pgfpathlineto{\pgfqpoint{4.092474in}{2.170531in}}%
\pgfpathlineto{\pgfqpoint{4.089073in}{2.147405in}}%
\pgfpathlineto{\pgfqpoint{4.085672in}{2.169743in}}%
\pgfpathlineto{\pgfqpoint{4.082270in}{2.153293in}}%
\pgfpathlineto{\pgfqpoint{4.078869in}{2.132967in}}%
\pgfpathlineto{\pgfqpoint{4.075468in}{2.159173in}}%
\pgfpathlineto{\pgfqpoint{4.072067in}{2.162123in}}%
\pgfpathlineto{\pgfqpoint{4.068665in}{2.157699in}}%
\pgfpathlineto{\pgfqpoint{4.065264in}{2.193116in}}%
\pgfpathlineto{\pgfqpoint{4.061863in}{2.185240in}}%
\pgfpathlineto{\pgfqpoint{4.058462in}{2.147177in}}%
\pgfpathlineto{\pgfqpoint{4.055060in}{2.136112in}}%
\pgfpathlineto{\pgfqpoint{4.051659in}{2.143421in}}%
\pgfpathlineto{\pgfqpoint{4.048258in}{2.125154in}}%
\pgfpathlineto{\pgfqpoint{4.044857in}{2.113027in}}%
\pgfpathlineto{\pgfqpoint{4.041455in}{2.151674in}}%
\pgfpathlineto{\pgfqpoint{4.038054in}{2.149607in}}%
\pgfpathlineto{\pgfqpoint{4.034653in}{2.134841in}}%
\pgfpathlineto{\pgfqpoint{4.031252in}{2.143825in}}%
\pgfpathlineto{\pgfqpoint{4.027850in}{2.084705in}}%
\pgfpathlineto{\pgfqpoint{4.024449in}{2.036589in}}%
\pgfpathlineto{\pgfqpoint{4.021048in}{2.064585in}}%
\pgfpathlineto{\pgfqpoint{4.017647in}{2.091041in}}%
\pgfpathlineto{\pgfqpoint{4.014245in}{2.151312in}}%
\pgfpathlineto{\pgfqpoint{4.010844in}{2.128265in}}%
\pgfpathlineto{\pgfqpoint{4.007443in}{2.044060in}}%
\pgfpathlineto{\pgfqpoint{4.004042in}{2.063763in}}%
\pgfpathlineto{\pgfqpoint{4.000640in}{2.169634in}}%
\pgfpathlineto{\pgfqpoint{3.997239in}{2.190426in}}%
\pgfpathlineto{\pgfqpoint{3.993838in}{2.202366in}}%
\pgfpathlineto{\pgfqpoint{3.990437in}{2.219445in}}%
\pgfpathlineto{\pgfqpoint{3.987035in}{2.197460in}}%
\pgfpathlineto{\pgfqpoint{3.983634in}{2.147073in}}%
\pgfpathlineto{\pgfqpoint{3.980233in}{2.143627in}}%
\pgfpathlineto{\pgfqpoint{3.976831in}{2.171576in}}%
\pgfpathlineto{\pgfqpoint{3.973430in}{2.167741in}}%
\pgfpathlineto{\pgfqpoint{3.970029in}{2.140011in}}%
\pgfpathlineto{\pgfqpoint{3.966628in}{2.162817in}}%
\pgfpathlineto{\pgfqpoint{3.963226in}{2.133562in}}%
\pgfpathlineto{\pgfqpoint{3.959825in}{2.136714in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{2.141516in}}%
\pgfpathlineto{\pgfqpoint{3.953023in}{2.134648in}}%
\pgfpathlineto{\pgfqpoint{3.949621in}{2.136681in}}%
\pgfpathlineto{\pgfqpoint{3.946220in}{2.109589in}}%
\pgfpathlineto{\pgfqpoint{3.942819in}{2.112175in}}%
\pgfpathlineto{\pgfqpoint{3.939418in}{2.108949in}}%
\pgfpathlineto{\pgfqpoint{3.936016in}{2.168048in}}%
\pgfpathlineto{\pgfqpoint{3.932615in}{2.148195in}}%
\pgfpathlineto{\pgfqpoint{3.929214in}{2.185759in}}%
\pgfpathlineto{\pgfqpoint{3.925813in}{2.184251in}}%
\pgfpathlineto{\pgfqpoint{3.922411in}{2.145340in}}%
\pgfpathlineto{\pgfqpoint{3.919010in}{2.158213in}}%
\pgfpathlineto{\pgfqpoint{3.915609in}{2.203849in}}%
\pgfpathlineto{\pgfqpoint{3.912208in}{2.121594in}}%
\pgfpathlineto{\pgfqpoint{3.908806in}{2.179483in}}%
\pgfpathlineto{\pgfqpoint{3.905405in}{2.162150in}}%
\pgfpathlineto{\pgfqpoint{3.902004in}{2.151020in}}%
\pgfpathlineto{\pgfqpoint{3.898603in}{2.139828in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{2.104729in}}%
\pgfpathlineto{\pgfqpoint{3.891800in}{2.115548in}}%
\pgfpathlineto{\pgfqpoint{3.888399in}{2.096345in}}%
\pgfpathlineto{\pgfqpoint{3.884998in}{2.123688in}}%
\pgfpathlineto{\pgfqpoint{3.881596in}{2.111883in}}%
\pgfpathlineto{\pgfqpoint{3.878195in}{2.107478in}}%
\pgfpathlineto{\pgfqpoint{3.874794in}{2.078580in}}%
\pgfpathlineto{\pgfqpoint{3.871393in}{2.134686in}}%
\pgfpathlineto{\pgfqpoint{3.867991in}{2.157560in}}%
\pgfpathlineto{\pgfqpoint{3.864590in}{2.113392in}}%
\pgfpathlineto{\pgfqpoint{3.861189in}{2.123657in}}%
\pgfpathlineto{\pgfqpoint{3.857788in}{2.129627in}}%
\pgfpathlineto{\pgfqpoint{3.854386in}{2.175427in}}%
\pgfpathlineto{\pgfqpoint{3.850985in}{2.143530in}}%
\pgfpathlineto{\pgfqpoint{3.847584in}{2.123606in}}%
\pgfpathlineto{\pgfqpoint{3.844183in}{2.164088in}}%
\pgfpathlineto{\pgfqpoint{3.840781in}{2.174079in}}%
\pgfpathlineto{\pgfqpoint{3.837380in}{2.165377in}}%
\pgfpathlineto{\pgfqpoint{3.833979in}{2.142565in}}%
\pgfpathlineto{\pgfqpoint{3.830578in}{2.196725in}}%
\pgfpathlineto{\pgfqpoint{3.827176in}{2.189385in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{2.165611in}}%
\pgfpathlineto{\pgfqpoint{3.820374in}{2.118027in}}%
\pgfpathlineto{\pgfqpoint{3.816973in}{2.165178in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{2.087305in}}%
\pgfpathlineto{\pgfqpoint{3.810170in}{2.118165in}}%
\pgfpathlineto{\pgfqpoint{3.806769in}{2.108027in}}%
\pgfpathlineto{\pgfqpoint{3.803368in}{2.124766in}}%
\pgfpathlineto{\pgfqpoint{3.799966in}{2.178531in}}%
\pgfpathlineto{\pgfqpoint{3.796565in}{2.127698in}}%
\pgfpathlineto{\pgfqpoint{3.793164in}{2.105223in}}%
\pgfpathlineto{\pgfqpoint{3.789763in}{2.138639in}}%
\pgfpathlineto{\pgfqpoint{3.786361in}{2.139478in}}%
\pgfpathlineto{\pgfqpoint{3.782960in}{2.076683in}}%
\pgfpathlineto{\pgfqpoint{3.779559in}{2.137486in}}%
\pgfpathlineto{\pgfqpoint{3.776158in}{2.112811in}}%
\pgfpathlineto{\pgfqpoint{3.772756in}{2.174794in}}%
\pgfpathlineto{\pgfqpoint{3.769355in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{3.765954in}{2.149836in}}%
\pgfpathlineto{\pgfqpoint{3.762552in}{2.154572in}}%
\pgfpathlineto{\pgfqpoint{3.759151in}{2.155102in}}%
\pgfpathlineto{\pgfqpoint{3.755750in}{2.182405in}}%
\pgfpathlineto{\pgfqpoint{3.752349in}{2.145065in}}%
\pgfpathlineto{\pgfqpoint{3.748947in}{2.157461in}}%
\pgfpathlineto{\pgfqpoint{3.745546in}{2.207829in}}%
\pgfpathlineto{\pgfqpoint{3.742145in}{2.218816in}}%
\pgfpathlineto{\pgfqpoint{3.738744in}{2.137989in}}%
\pgfpathlineto{\pgfqpoint{3.735342in}{2.127218in}}%
\pgfpathlineto{\pgfqpoint{3.731941in}{2.145977in}}%
\pgfpathlineto{\pgfqpoint{3.728540in}{2.164910in}}%
\pgfpathlineto{\pgfqpoint{3.725139in}{2.153434in}}%
\pgfpathlineto{\pgfqpoint{3.721737in}{2.248448in}}%
\pgfpathlineto{\pgfqpoint{3.718336in}{2.113093in}}%
\pgfpathlineto{\pgfqpoint{3.714935in}{2.160174in}}%
\pgfpathlineto{\pgfqpoint{3.711534in}{2.186217in}}%
\pgfpathlineto{\pgfqpoint{3.708132in}{2.179924in}}%
\pgfpathlineto{\pgfqpoint{3.704731in}{2.222816in}}%
\pgfpathlineto{\pgfqpoint{3.701330in}{2.204485in}}%
\pgfpathlineto{\pgfqpoint{3.697929in}{2.071127in}}%
\pgfpathlineto{\pgfqpoint{3.694527in}{2.065275in}}%
\pgfpathlineto{\pgfqpoint{3.691126in}{2.158056in}}%
\pgfpathlineto{\pgfqpoint{3.687725in}{2.158454in}}%
\pgfpathlineto{\pgfqpoint{3.684324in}{2.147613in}}%
\pgfpathlineto{\pgfqpoint{3.680922in}{2.118366in}}%
\pgfpathlineto{\pgfqpoint{3.677521in}{2.111813in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{2.106244in}}%
\pgfpathlineto{\pgfqpoint{3.670719in}{2.120981in}}%
\pgfpathlineto{\pgfqpoint{3.667317in}{2.111100in}}%
\pgfpathlineto{\pgfqpoint{3.663916in}{2.084074in}}%
\pgfpathlineto{\pgfqpoint{3.660515in}{2.072457in}}%
\pgfpathlineto{\pgfqpoint{3.657114in}{2.106737in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{2.107048in}}%
\pgfpathlineto{\pgfqpoint{3.650311in}{2.064798in}}%
\pgfpathlineto{\pgfqpoint{3.646910in}{2.033527in}}%
\pgfpathlineto{\pgfqpoint{3.643509in}{2.056712in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{2.040623in}}%
\pgfpathlineto{\pgfqpoint{3.636706in}{2.051648in}}%
\pgfpathlineto{\pgfqpoint{3.633305in}{2.035749in}}%
\pgfpathlineto{\pgfqpoint{3.629904in}{2.008096in}}%
\pgfpathlineto{\pgfqpoint{3.626502in}{1.987348in}}%
\pgfpathlineto{\pgfqpoint{3.623101in}{2.021978in}}%
\pgfpathlineto{\pgfqpoint{3.619700in}{1.978065in}}%
\pgfpathlineto{\pgfqpoint{3.616299in}{1.982012in}}%
\pgfpathlineto{\pgfqpoint{3.612897in}{1.964794in}}%
\pgfpathlineto{\pgfqpoint{3.609496in}{1.986906in}}%
\pgfpathlineto{\pgfqpoint{3.606095in}{1.989318in}}%
\pgfpathlineto{\pgfqpoint{3.602694in}{2.052979in}}%
\pgfpathlineto{\pgfqpoint{3.599292in}{2.054684in}}%
\pgfpathlineto{\pgfqpoint{3.595891in}{2.050425in}}%
\pgfpathlineto{\pgfqpoint{3.592490in}{2.028547in}}%
\pgfpathlineto{\pgfqpoint{3.589089in}{1.988577in}}%
\pgfpathlineto{\pgfqpoint{3.585687in}{2.022410in}}%
\pgfpathlineto{\pgfqpoint{3.582286in}{1.989547in}}%
\pgfpathlineto{\pgfqpoint{3.578885in}{1.941252in}}%
\pgfpathlineto{\pgfqpoint{3.575484in}{1.828025in}}%
\pgfpathlineto{\pgfqpoint{3.572082in}{1.834997in}}%
\pgfpathlineto{\pgfqpoint{3.568681in}{1.864052in}}%
\pgfpathlineto{\pgfqpoint{3.565280in}{1.936412in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{1.976371in}}%
\pgfpathlineto{\pgfqpoint{3.558477in}{1.993697in}}%
\pgfpathlineto{\pgfqpoint{3.555076in}{2.020187in}}%
\pgfpathlineto{\pgfqpoint{3.551675in}{1.982562in}}%
\pgfpathlineto{\pgfqpoint{3.548273in}{1.980598in}}%
\pgfpathlineto{\pgfqpoint{3.544872in}{1.981000in}}%
\pgfpathlineto{\pgfqpoint{3.541471in}{2.008475in}}%
\pgfpathlineto{\pgfqpoint{3.538070in}{2.037779in}}%
\pgfpathlineto{\pgfqpoint{3.534668in}{2.066414in}}%
\pgfpathlineto{\pgfqpoint{3.531267in}{2.048527in}}%
\pgfpathlineto{\pgfqpoint{3.527866in}{2.031045in}}%
\pgfpathlineto{\pgfqpoint{3.524465in}{2.060083in}}%
\pgfpathlineto{\pgfqpoint{3.521063in}{2.056306in}}%
\pgfpathlineto{\pgfqpoint{3.517662in}{2.049474in}}%
\pgfpathlineto{\pgfqpoint{3.514261in}{1.969227in}}%
\pgfpathlineto{\pgfqpoint{3.510860in}{2.013572in}}%
\pgfpathlineto{\pgfqpoint{3.507458in}{2.078795in}}%
\pgfpathlineto{\pgfqpoint{3.504057in}{2.035255in}}%
\pgfpathlineto{\pgfqpoint{3.500656in}{2.018979in}}%
\pgfpathlineto{\pgfqpoint{3.497255in}{1.981634in}}%
\pgfpathlineto{\pgfqpoint{3.493853in}{1.936776in}}%
\pgfpathlineto{\pgfqpoint{3.490452in}{1.949499in}}%
\pgfpathlineto{\pgfqpoint{3.487051in}{1.934324in}}%
\pgfpathlineto{\pgfqpoint{3.483650in}{2.007881in}}%
\pgfpathlineto{\pgfqpoint{3.480248in}{2.031932in}}%
\pgfpathlineto{\pgfqpoint{3.476847in}{2.062555in}}%
\pgfpathlineto{\pgfqpoint{3.473446in}{2.062216in}}%
\pgfpathlineto{\pgfqpoint{3.470045in}{2.055887in}}%
\pgfpathlineto{\pgfqpoint{3.466643in}{2.025573in}}%
\pgfpathlineto{\pgfqpoint{3.463242in}{1.965307in}}%
\pgfpathlineto{\pgfqpoint{3.459841in}{1.982700in}}%
\pgfpathlineto{\pgfqpoint{3.456440in}{2.082242in}}%
\pgfpathlineto{\pgfqpoint{3.453038in}{2.083913in}}%
\pgfpathlineto{\pgfqpoint{3.449637in}{2.081872in}}%
\pgfpathlineto{\pgfqpoint{3.446236in}{2.063518in}}%
\pgfpathlineto{\pgfqpoint{3.442835in}{1.980266in}}%
\pgfpathlineto{\pgfqpoint{3.439433in}{1.977155in}}%
\pgfpathlineto{\pgfqpoint{3.436032in}{2.018281in}}%
\pgfpathlineto{\pgfqpoint{3.432631in}{2.033004in}}%
\pgfpathlineto{\pgfqpoint{3.429230in}{2.034280in}}%
\pgfpathlineto{\pgfqpoint{3.425828in}{1.949111in}}%
\pgfpathlineto{\pgfqpoint{3.422427in}{1.941163in}}%
\pgfpathlineto{\pgfqpoint{3.419026in}{2.034129in}}%
\pgfpathlineto{\pgfqpoint{3.415625in}{2.093224in}}%
\pgfpathlineto{\pgfqpoint{3.412223in}{2.011633in}}%
\pgfpathlineto{\pgfqpoint{3.408822in}{2.053054in}}%
\pgfpathlineto{\pgfqpoint{3.405421in}{1.974471in}}%
\pgfpathlineto{\pgfqpoint{3.402020in}{2.028491in}}%
\pgfpathlineto{\pgfqpoint{3.398618in}{1.959407in}}%
\pgfpathlineto{\pgfqpoint{3.395217in}{2.041939in}}%
\pgfpathlineto{\pgfqpoint{3.391816in}{2.010737in}}%
\pgfpathlineto{\pgfqpoint{3.388415in}{2.002783in}}%
\pgfpathlineto{\pgfqpoint{3.385013in}{2.048394in}}%
\pgfpathlineto{\pgfqpoint{3.381612in}{2.028369in}}%
\pgfpathlineto{\pgfqpoint{3.378211in}{2.035415in}}%
\pgfpathlineto{\pgfqpoint{3.374810in}{2.014476in}}%
\pgfpathlineto{\pgfqpoint{3.371408in}{2.044450in}}%
\pgfpathlineto{\pgfqpoint{3.368007in}{2.058520in}}%
\pgfpathlineto{\pgfqpoint{3.364606in}{2.021549in}}%
\pgfpathlineto{\pgfqpoint{3.361205in}{1.909027in}}%
\pgfpathlineto{\pgfqpoint{3.357803in}{1.834665in}}%
\pgfpathlineto{\pgfqpoint{3.354402in}{1.866411in}}%
\pgfpathlineto{\pgfqpoint{3.351001in}{1.861257in}}%
\pgfpathlineto{\pgfqpoint{3.347600in}{1.926324in}}%
\pgfpathlineto{\pgfqpoint{3.344198in}{1.885597in}}%
\pgfpathlineto{\pgfqpoint{3.340797in}{1.882066in}}%
\pgfpathlineto{\pgfqpoint{3.337396in}{1.926971in}}%
\pgfpathlineto{\pgfqpoint{3.333994in}{1.931284in}}%
\pgfpathlineto{\pgfqpoint{3.330593in}{1.906630in}}%
\pgfpathlineto{\pgfqpoint{3.327192in}{1.843239in}}%
\pgfpathlineto{\pgfqpoint{3.323791in}{1.843951in}}%
\pgfpathlineto{\pgfqpoint{3.320389in}{1.872847in}}%
\pgfpathlineto{\pgfqpoint{3.316988in}{1.838779in}}%
\pgfpathlineto{\pgfqpoint{3.313587in}{1.884209in}}%
\pgfpathlineto{\pgfqpoint{3.310186in}{1.932515in}}%
\pgfpathlineto{\pgfqpoint{3.306784in}{1.892960in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.838445in}}%
\pgfpathlineto{\pgfqpoint{3.299982in}{1.853523in}}%
\pgfpathlineto{\pgfqpoint{3.296581in}{1.881395in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.846784in}}%
\pgfpathlineto{\pgfqpoint{3.289778in}{1.860132in}}%
\pgfpathlineto{\pgfqpoint{3.286377in}{1.826999in}}%
\pgfpathlineto{\pgfqpoint{3.282976in}{1.830376in}}%
\pgfpathlineto{\pgfqpoint{3.279574in}{1.819155in}}%
\pgfpathlineto{\pgfqpoint{3.276173in}{1.833379in}}%
\pgfpathlineto{\pgfqpoint{3.272772in}{1.845722in}}%
\pgfpathlineto{\pgfqpoint{3.269371in}{1.863281in}}%
\pgfpathlineto{\pgfqpoint{3.265969in}{1.860462in}}%
\pgfpathlineto{\pgfqpoint{3.262568in}{1.866650in}}%
\pgfpathlineto{\pgfqpoint{3.259167in}{1.862588in}}%
\pgfpathlineto{\pgfqpoint{3.255766in}{1.839587in}}%
\pgfpathlineto{\pgfqpoint{3.252364in}{1.860924in}}%
\pgfpathlineto{\pgfqpoint{3.248963in}{1.843793in}}%
\pgfpathlineto{\pgfqpoint{3.245562in}{1.842919in}}%
\pgfpathlineto{\pgfqpoint{3.242161in}{1.842368in}}%
\pgfpathlineto{\pgfqpoint{3.238759in}{1.838602in}}%
\pgfpathlineto{\pgfqpoint{3.235358in}{1.844771in}}%
\pgfpathlineto{\pgfqpoint{3.231957in}{1.833248in}}%
\pgfpathlineto{\pgfqpoint{3.228556in}{1.848168in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{1.840294in}}%
\pgfpathlineto{\pgfqpoint{3.221753in}{1.814017in}}%
\pgfpathlineto{\pgfqpoint{3.218352in}{1.803751in}}%
\pgfpathlineto{\pgfqpoint{3.214951in}{1.828693in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.798715in}}%
\pgfpathlineto{\pgfqpoint{3.208148in}{1.781406in}}%
\pgfpathlineto{\pgfqpoint{3.204747in}{1.786668in}}%
\pgfpathlineto{\pgfqpoint{3.201346in}{1.796799in}}%
\pgfpathlineto{\pgfqpoint{3.197944in}{1.814933in}}%
\pgfpathlineto{\pgfqpoint{3.194543in}{1.822776in}}%
\pgfpathlineto{\pgfqpoint{3.191142in}{1.772308in}}%
\pgfpathlineto{\pgfqpoint{3.187741in}{1.769590in}}%
\pgfpathlineto{\pgfqpoint{3.184339in}{1.770416in}}%
\pgfpathlineto{\pgfqpoint{3.180938in}{1.759681in}}%
\pgfpathlineto{\pgfqpoint{3.177537in}{1.745645in}}%
\pgfpathlineto{\pgfqpoint{3.174136in}{1.733474in}}%
\pgfpathlineto{\pgfqpoint{3.170734in}{1.744288in}}%
\pgfpathlineto{\pgfqpoint{3.167333in}{1.734417in}}%
\pgfpathlineto{\pgfqpoint{3.163932in}{1.726829in}}%
\pgfpathlineto{\pgfqpoint{3.160531in}{1.745638in}}%
\pgfpathlineto{\pgfqpoint{3.157129in}{1.750158in}}%
\pgfpathlineto{\pgfqpoint{3.153728in}{1.720015in}}%
\pgfpathlineto{\pgfqpoint{3.150327in}{1.726168in}}%
\pgfpathlineto{\pgfqpoint{3.146926in}{1.679623in}}%
\pgfpathlineto{\pgfqpoint{3.143524in}{1.658740in}}%
\pgfpathlineto{\pgfqpoint{3.140123in}{1.655087in}}%
\pgfpathlineto{\pgfqpoint{3.136722in}{1.664987in}}%
\pgfpathlineto{\pgfqpoint{3.133321in}{1.704811in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{1.681625in}}%
\pgfpathlineto{\pgfqpoint{3.126518in}{1.671367in}}%
\pgfpathlineto{\pgfqpoint{3.123117in}{1.638098in}}%
\pgfpathlineto{\pgfqpoint{3.119715in}{1.627028in}}%
\pgfpathlineto{\pgfqpoint{3.116314in}{1.631564in}}%
\pgfpathlineto{\pgfqpoint{3.112913in}{1.644259in}}%
\pgfpathlineto{\pgfqpoint{3.109512in}{1.622954in}}%
\pgfpathlineto{\pgfqpoint{3.106110in}{1.629554in}}%
\pgfpathlineto{\pgfqpoint{3.102709in}{1.618548in}}%
\pgfpathlineto{\pgfqpoint{3.099308in}{1.603069in}}%
\pgfpathlineto{\pgfqpoint{3.095907in}{1.606885in}}%
\pgfpathlineto{\pgfqpoint{3.092505in}{1.601001in}}%
\pgfpathlineto{\pgfqpoint{3.089104in}{1.629943in}}%
\pgfpathlineto{\pgfqpoint{3.085703in}{1.611493in}}%
\pgfpathlineto{\pgfqpoint{3.082302in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{3.078900in}{1.599683in}}%
\pgfpathlineto{\pgfqpoint{3.075499in}{1.584953in}}%
\pgfpathlineto{\pgfqpoint{3.072098in}{1.582960in}}%
\pgfpathlineto{\pgfqpoint{3.068697in}{1.577265in}}%
\pgfpathlineto{\pgfqpoint{3.065295in}{1.557911in}}%
\pgfpathlineto{\pgfqpoint{3.061894in}{1.555669in}}%
\pgfpathlineto{\pgfqpoint{3.058493in}{1.560438in}}%
\pgfpathlineto{\pgfqpoint{3.055092in}{1.547517in}}%
\pgfpathlineto{\pgfqpoint{3.051690in}{1.559882in}}%
\pgfpathlineto{\pgfqpoint{3.048289in}{1.550643in}}%
\pgfpathlineto{\pgfqpoint{3.044888in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{3.041487in}{1.528369in}}%
\pgfpathlineto{\pgfqpoint{3.038085in}{1.517800in}}%
\pgfpathlineto{\pgfqpoint{3.034684in}{1.508028in}}%
\pgfpathlineto{\pgfqpoint{3.031283in}{1.495314in}}%
\pgfpathlineto{\pgfqpoint{3.027882in}{1.474708in}}%
\pgfpathlineto{\pgfqpoint{3.024480in}{1.454553in}}%
\pgfpathlineto{\pgfqpoint{3.021079in}{1.450425in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{1.446103in}}%
\pgfpathlineto{\pgfqpoint{3.014277in}{1.458918in}}%
\pgfpathlineto{\pgfqpoint{3.010875in}{1.450062in}}%
\pgfpathlineto{\pgfqpoint{3.007474in}{1.430883in}}%
\pgfpathlineto{\pgfqpoint{3.004073in}{1.421892in}}%
\pgfpathlineto{\pgfqpoint{3.000672in}{1.420793in}}%
\pgfpathlineto{\pgfqpoint{2.997270in}{1.405833in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{1.385555in}}%
\pgfpathlineto{\pgfqpoint{2.990468in}{1.346575in}}%
\pgfpathlineto{\pgfqpoint{2.987067in}{1.316208in}}%
\pgfpathlineto{\pgfqpoint{2.983665in}{1.307417in}}%
\pgfpathlineto{\pgfqpoint{2.980264in}{1.299084in}}%
\pgfpathlineto{\pgfqpoint{2.976863in}{1.273530in}}%
\pgfpathlineto{\pgfqpoint{2.973462in}{1.254780in}}%
\pgfpathlineto{\pgfqpoint{2.970060in}{1.250207in}}%
\pgfpathlineto{\pgfqpoint{2.966659in}{1.250118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966659in}{1.178889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966659in,y=1.081667in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.646910in}{1.178889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.646910in,y=1.081667in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327161in}{1.178889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327161in,y=1.081667in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881628in}{1.214187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.686490in, y=1.142776in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881628in}{1.893966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588575in, y=1.822555in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881628in}{2.573745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588575in, y=2.502334in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966659in}{1.248712in}}%
\pgfpathlineto{\pgfqpoint{2.970060in}{1.249539in}}%
\pgfpathlineto{\pgfqpoint{2.973462in}{1.259838in}}%
\pgfpathlineto{\pgfqpoint{2.980264in}{1.299454in}}%
\pgfpathlineto{\pgfqpoint{2.983665in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{2.987067in}{1.337504in}}%
\pgfpathlineto{\pgfqpoint{2.990468in}{1.351735in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{1.375953in}}%
\pgfpathlineto{\pgfqpoint{3.000672in}{1.486775in}}%
\pgfpathlineto{\pgfqpoint{3.014277in}{1.559755in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{1.554242in}}%
\pgfpathlineto{\pgfqpoint{3.021079in}{1.580575in}}%
\pgfpathlineto{\pgfqpoint{3.024480in}{1.578134in}}%
\pgfpathlineto{\pgfqpoint{3.027882in}{1.579207in}}%
\pgfpathlineto{\pgfqpoint{3.031283in}{1.583845in}}%
\pgfpathlineto{\pgfqpoint{3.034684in}{1.583752in}}%
\pgfpathlineto{\pgfqpoint{3.038085in}{1.580517in}}%
\pgfpathlineto{\pgfqpoint{3.041487in}{1.595608in}}%
\pgfpathlineto{\pgfqpoint{3.044888in}{1.592690in}}%
\pgfpathlineto{\pgfqpoint{3.048289in}{1.601987in}}%
\pgfpathlineto{\pgfqpoint{3.051690in}{1.606087in}}%
\pgfpathlineto{\pgfqpoint{3.061894in}{1.638288in}}%
\pgfpathlineto{\pgfqpoint{3.065295in}{1.628314in}}%
\pgfpathlineto{\pgfqpoint{3.068697in}{1.655110in}}%
\pgfpathlineto{\pgfqpoint{3.072098in}{1.659417in}}%
\pgfpathlineto{\pgfqpoint{3.075499in}{1.646912in}}%
\pgfpathlineto{\pgfqpoint{3.078900in}{1.641528in}}%
\pgfpathlineto{\pgfqpoint{3.082302in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{3.085703in}{1.655577in}}%
\pgfpathlineto{\pgfqpoint{3.089104in}{1.650666in}}%
\pgfpathlineto{\pgfqpoint{3.092505in}{1.651581in}}%
\pgfpathlineto{\pgfqpoint{3.095907in}{1.670914in}}%
\pgfpathlineto{\pgfqpoint{3.099308in}{1.661700in}}%
\pgfpathlineto{\pgfqpoint{3.102709in}{1.644528in}}%
\pgfpathlineto{\pgfqpoint{3.106110in}{1.653692in}}%
\pgfpathlineto{\pgfqpoint{3.109512in}{1.652391in}}%
\pgfpathlineto{\pgfqpoint{3.112913in}{1.663691in}}%
\pgfpathlineto{\pgfqpoint{3.116314in}{1.662789in}}%
\pgfpathlineto{\pgfqpoint{3.119715in}{1.663632in}}%
\pgfpathlineto{\pgfqpoint{3.126518in}{1.681168in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{1.660959in}}%
\pgfpathlineto{\pgfqpoint{3.133321in}{1.678190in}}%
\pgfpathlineto{\pgfqpoint{3.136722in}{1.659311in}}%
\pgfpathlineto{\pgfqpoint{3.143524in}{1.680429in}}%
\pgfpathlineto{\pgfqpoint{3.146926in}{1.712254in}}%
\pgfpathlineto{\pgfqpoint{3.150327in}{1.684733in}}%
\pgfpathlineto{\pgfqpoint{3.153728in}{1.704190in}}%
\pgfpathlineto{\pgfqpoint{3.157129in}{1.711875in}}%
\pgfpathlineto{\pgfqpoint{3.160531in}{1.707939in}}%
\pgfpathlineto{\pgfqpoint{3.167333in}{1.695780in}}%
\pgfpathlineto{\pgfqpoint{3.170734in}{1.692869in}}%
\pgfpathlineto{\pgfqpoint{3.174136in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.177537in}{1.707326in}}%
\pgfpathlineto{\pgfqpoint{3.180938in}{1.718561in}}%
\pgfpathlineto{\pgfqpoint{3.184339in}{1.736662in}}%
\pgfpathlineto{\pgfqpoint{3.187741in}{1.720678in}}%
\pgfpathlineto{\pgfqpoint{3.191142in}{1.718840in}}%
\pgfpathlineto{\pgfqpoint{3.194543in}{1.757597in}}%
\pgfpathlineto{\pgfqpoint{3.197944in}{1.733123in}}%
\pgfpathlineto{\pgfqpoint{3.201346in}{1.762502in}}%
\pgfpathlineto{\pgfqpoint{3.204747in}{1.771727in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.716834in}}%
\pgfpathlineto{\pgfqpoint{3.214951in}{1.756125in}}%
\pgfpathlineto{\pgfqpoint{3.218352in}{1.771847in}}%
\pgfpathlineto{\pgfqpoint{3.221753in}{1.754583in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{1.760372in}}%
\pgfpathlineto{\pgfqpoint{3.228556in}{1.736336in}}%
\pgfpathlineto{\pgfqpoint{3.231957in}{1.752459in}}%
\pgfpathlineto{\pgfqpoint{3.235358in}{1.758417in}}%
\pgfpathlineto{\pgfqpoint{3.238759in}{1.756468in}}%
\pgfpathlineto{\pgfqpoint{3.242161in}{1.759056in}}%
\pgfpathlineto{\pgfqpoint{3.245562in}{1.798559in}}%
\pgfpathlineto{\pgfqpoint{3.248963in}{1.728243in}}%
\pgfpathlineto{\pgfqpoint{3.252364in}{1.790151in}}%
\pgfpathlineto{\pgfqpoint{3.255766in}{1.761853in}}%
\pgfpathlineto{\pgfqpoint{3.259167in}{1.755405in}}%
\pgfpathlineto{\pgfqpoint{3.262568in}{1.753139in}}%
\pgfpathlineto{\pgfqpoint{3.265969in}{1.779935in}}%
\pgfpathlineto{\pgfqpoint{3.272772in}{1.752869in}}%
\pgfpathlineto{\pgfqpoint{3.276173in}{1.758817in}}%
\pgfpathlineto{\pgfqpoint{3.279574in}{1.752941in}}%
\pgfpathlineto{\pgfqpoint{3.282976in}{1.781221in}}%
\pgfpathlineto{\pgfqpoint{3.286377in}{1.773675in}}%
\pgfpathlineto{\pgfqpoint{3.289778in}{1.749295in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.764408in}}%
\pgfpathlineto{\pgfqpoint{3.296581in}{1.761497in}}%
\pgfpathlineto{\pgfqpoint{3.299982in}{1.750694in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.764692in}}%
\pgfpathlineto{\pgfqpoint{3.306784in}{1.743746in}}%
\pgfpathlineto{\pgfqpoint{3.310186in}{1.748714in}}%
\pgfpathlineto{\pgfqpoint{3.313587in}{1.762792in}}%
\pgfpathlineto{\pgfqpoint{3.316988in}{1.762136in}}%
\pgfpathlineto{\pgfqpoint{3.320389in}{1.743958in}}%
\pgfpathlineto{\pgfqpoint{3.323791in}{1.773852in}}%
\pgfpathlineto{\pgfqpoint{3.327192in}{1.758824in}}%
\pgfpathlineto{\pgfqpoint{3.330593in}{1.761838in}}%
\pgfpathlineto{\pgfqpoint{3.333994in}{1.787896in}}%
\pgfpathlineto{\pgfqpoint{3.337396in}{1.788209in}}%
\pgfpathlineto{\pgfqpoint{3.340797in}{1.759769in}}%
\pgfpathlineto{\pgfqpoint{3.347600in}{1.763626in}}%
\pgfpathlineto{\pgfqpoint{3.351001in}{1.745038in}}%
\pgfpathlineto{\pgfqpoint{3.354402in}{1.750356in}}%
\pgfpathlineto{\pgfqpoint{3.361205in}{1.798554in}}%
\pgfpathlineto{\pgfqpoint{3.364606in}{1.772031in}}%
\pgfpathlineto{\pgfqpoint{3.368007in}{1.807537in}}%
\pgfpathlineto{\pgfqpoint{3.371408in}{1.738286in}}%
\pgfpathlineto{\pgfqpoint{3.378211in}{1.803077in}}%
\pgfpathlineto{\pgfqpoint{3.381612in}{1.795156in}}%
\pgfpathlineto{\pgfqpoint{3.388415in}{1.772009in}}%
\pgfpathlineto{\pgfqpoint{3.395217in}{1.798369in}}%
\pgfpathlineto{\pgfqpoint{3.398618in}{1.763762in}}%
\pgfpathlineto{\pgfqpoint{3.402020in}{1.799532in}}%
\pgfpathlineto{\pgfqpoint{3.405421in}{1.788783in}}%
\pgfpathlineto{\pgfqpoint{3.412223in}{1.747134in}}%
\pgfpathlineto{\pgfqpoint{3.422427in}{1.777321in}}%
\pgfpathlineto{\pgfqpoint{3.425828in}{1.770095in}}%
\pgfpathlineto{\pgfqpoint{3.429230in}{1.774502in}}%
\pgfpathlineto{\pgfqpoint{3.432631in}{1.791150in}}%
\pgfpathlineto{\pgfqpoint{3.436032in}{1.756877in}}%
\pgfpathlineto{\pgfqpoint{3.439433in}{1.784138in}}%
\pgfpathlineto{\pgfqpoint{3.442835in}{1.780400in}}%
\pgfpathlineto{\pgfqpoint{3.446236in}{1.803819in}}%
\pgfpathlineto{\pgfqpoint{3.453038in}{1.782201in}}%
\pgfpathlineto{\pgfqpoint{3.456440in}{1.782134in}}%
\pgfpathlineto{\pgfqpoint{3.459841in}{1.803774in}}%
\pgfpathlineto{\pgfqpoint{3.463242in}{1.757023in}}%
\pgfpathlineto{\pgfqpoint{3.470045in}{1.828657in}}%
\pgfpathlineto{\pgfqpoint{3.476847in}{1.790417in}}%
\pgfpathlineto{\pgfqpoint{3.480248in}{1.798190in}}%
\pgfpathlineto{\pgfqpoint{3.483650in}{1.784359in}}%
\pgfpathlineto{\pgfqpoint{3.487051in}{1.753195in}}%
\pgfpathlineto{\pgfqpoint{3.490452in}{1.787896in}}%
\pgfpathlineto{\pgfqpoint{3.493853in}{1.784467in}}%
\pgfpathlineto{\pgfqpoint{3.497255in}{1.788394in}}%
\pgfpathlineto{\pgfqpoint{3.500656in}{1.785141in}}%
\pgfpathlineto{\pgfqpoint{3.504057in}{1.817819in}}%
\pgfpathlineto{\pgfqpoint{3.507458in}{1.783234in}}%
\pgfpathlineto{\pgfqpoint{3.510860in}{1.768266in}}%
\pgfpathlineto{\pgfqpoint{3.514261in}{1.794105in}}%
\pgfpathlineto{\pgfqpoint{3.517662in}{1.795584in}}%
\pgfpathlineto{\pgfqpoint{3.521063in}{1.807778in}}%
\pgfpathlineto{\pgfqpoint{3.524465in}{1.812516in}}%
\pgfpathlineto{\pgfqpoint{3.527866in}{1.813266in}}%
\pgfpathlineto{\pgfqpoint{3.531267in}{1.748299in}}%
\pgfpathlineto{\pgfqpoint{3.538070in}{1.778463in}}%
\pgfpathlineto{\pgfqpoint{3.541471in}{1.804003in}}%
\pgfpathlineto{\pgfqpoint{3.544872in}{1.784563in}}%
\pgfpathlineto{\pgfqpoint{3.551675in}{1.823955in}}%
\pgfpathlineto{\pgfqpoint{3.558477in}{1.771020in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{1.788039in}}%
\pgfpathlineto{\pgfqpoint{3.565280in}{1.774247in}}%
\pgfpathlineto{\pgfqpoint{3.568681in}{1.780789in}}%
\pgfpathlineto{\pgfqpoint{3.572082in}{1.839965in}}%
\pgfpathlineto{\pgfqpoint{3.575484in}{1.848581in}}%
\pgfpathlineto{\pgfqpoint{3.582286in}{1.787825in}}%
\pgfpathlineto{\pgfqpoint{3.585687in}{1.794609in}}%
\pgfpathlineto{\pgfqpoint{3.589089in}{1.823787in}}%
\pgfpathlineto{\pgfqpoint{3.592490in}{1.770844in}}%
\pgfpathlineto{\pgfqpoint{3.595891in}{1.794871in}}%
\pgfpathlineto{\pgfqpoint{3.599292in}{1.750703in}}%
\pgfpathlineto{\pgfqpoint{3.602694in}{1.805044in}}%
\pgfpathlineto{\pgfqpoint{3.606095in}{1.804632in}}%
\pgfpathlineto{\pgfqpoint{3.609496in}{1.807052in}}%
\pgfpathlineto{\pgfqpoint{3.612897in}{1.823167in}}%
\pgfpathlineto{\pgfqpoint{3.616299in}{1.812393in}}%
\pgfpathlineto{\pgfqpoint{3.619700in}{1.808870in}}%
\pgfpathlineto{\pgfqpoint{3.623101in}{1.809025in}}%
\pgfpathlineto{\pgfqpoint{3.626502in}{1.812633in}}%
\pgfpathlineto{\pgfqpoint{3.629904in}{1.805224in}}%
\pgfpathlineto{\pgfqpoint{3.633305in}{1.774266in}}%
\pgfpathlineto{\pgfqpoint{3.636706in}{1.822967in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{1.814659in}}%
\pgfpathlineto{\pgfqpoint{3.643509in}{1.826242in}}%
\pgfpathlineto{\pgfqpoint{3.646910in}{1.798426in}}%
\pgfpathlineto{\pgfqpoint{3.650311in}{1.816286in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{1.780473in}}%
\pgfpathlineto{\pgfqpoint{3.657114in}{1.798677in}}%
\pgfpathlineto{\pgfqpoint{3.660515in}{1.786901in}}%
\pgfpathlineto{\pgfqpoint{3.663916in}{1.826051in}}%
\pgfpathlineto{\pgfqpoint{3.667317in}{1.778818in}}%
\pgfpathlineto{\pgfqpoint{3.670719in}{1.815137in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{1.783745in}}%
\pgfpathlineto{\pgfqpoint{3.677521in}{1.823494in}}%
\pgfpathlineto{\pgfqpoint{3.680922in}{1.835311in}}%
\pgfpathlineto{\pgfqpoint{3.687725in}{1.804483in}}%
\pgfpathlineto{\pgfqpoint{3.691126in}{1.809524in}}%
\pgfpathlineto{\pgfqpoint{3.694527in}{1.778230in}}%
\pgfpathlineto{\pgfqpoint{3.697929in}{1.776453in}}%
\pgfpathlineto{\pgfqpoint{3.701330in}{1.785436in}}%
\pgfpathlineto{\pgfqpoint{3.704731in}{1.805054in}}%
\pgfpathlineto{\pgfqpoint{3.708132in}{1.805343in}}%
\pgfpathlineto{\pgfqpoint{3.711534in}{1.803850in}}%
\pgfpathlineto{\pgfqpoint{3.714935in}{1.821563in}}%
\pgfpathlineto{\pgfqpoint{3.718336in}{1.782413in}}%
\pgfpathlineto{\pgfqpoint{3.721737in}{1.815359in}}%
\pgfpathlineto{\pgfqpoint{3.725139in}{1.791003in}}%
\pgfpathlineto{\pgfqpoint{3.728540in}{1.798984in}}%
\pgfpathlineto{\pgfqpoint{3.731941in}{1.770354in}}%
\pgfpathlineto{\pgfqpoint{3.735342in}{1.804151in}}%
\pgfpathlineto{\pgfqpoint{3.738744in}{1.782713in}}%
\pgfpathlineto{\pgfqpoint{3.742145in}{1.802407in}}%
\pgfpathlineto{\pgfqpoint{3.745546in}{1.806484in}}%
\pgfpathlineto{\pgfqpoint{3.748947in}{1.815792in}}%
\pgfpathlineto{\pgfqpoint{3.752349in}{1.802682in}}%
\pgfpathlineto{\pgfqpoint{3.755750in}{1.798316in}}%
\pgfpathlineto{\pgfqpoint{3.759151in}{1.806955in}}%
\pgfpathlineto{\pgfqpoint{3.762552in}{1.798615in}}%
\pgfpathlineto{\pgfqpoint{3.765954in}{1.807078in}}%
\pgfpathlineto{\pgfqpoint{3.769355in}{1.809201in}}%
\pgfpathlineto{\pgfqpoint{3.772756in}{1.842656in}}%
\pgfpathlineto{\pgfqpoint{3.776158in}{1.799044in}}%
\pgfpathlineto{\pgfqpoint{3.779559in}{1.787468in}}%
\pgfpathlineto{\pgfqpoint{3.782960in}{1.840879in}}%
\pgfpathlineto{\pgfqpoint{3.786361in}{1.820261in}}%
\pgfpathlineto{\pgfqpoint{3.789763in}{1.787945in}}%
\pgfpathlineto{\pgfqpoint{3.793164in}{1.801286in}}%
\pgfpathlineto{\pgfqpoint{3.796565in}{1.835182in}}%
\pgfpathlineto{\pgfqpoint{3.799966in}{1.800748in}}%
\pgfpathlineto{\pgfqpoint{3.803368in}{1.807078in}}%
\pgfpathlineto{\pgfqpoint{3.806769in}{1.808422in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{1.859378in}}%
\pgfpathlineto{\pgfqpoint{3.816973in}{1.842379in}}%
\pgfpathlineto{\pgfqpoint{3.820374in}{1.794695in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{1.805533in}}%
\pgfpathlineto{\pgfqpoint{3.827176in}{1.782330in}}%
\pgfpathlineto{\pgfqpoint{3.830578in}{1.786946in}}%
\pgfpathlineto{\pgfqpoint{3.837380in}{1.838087in}}%
\pgfpathlineto{\pgfqpoint{3.840781in}{1.800646in}}%
\pgfpathlineto{\pgfqpoint{3.844183in}{1.793820in}}%
\pgfpathlineto{\pgfqpoint{3.847584in}{1.817428in}}%
\pgfpathlineto{\pgfqpoint{3.854386in}{1.823955in}}%
\pgfpathlineto{\pgfqpoint{3.857788in}{1.832975in}}%
\pgfpathlineto{\pgfqpoint{3.861189in}{1.784844in}}%
\pgfpathlineto{\pgfqpoint{3.867991in}{1.823681in}}%
\pgfpathlineto{\pgfqpoint{3.871393in}{1.786931in}}%
\pgfpathlineto{\pgfqpoint{3.874794in}{1.801528in}}%
\pgfpathlineto{\pgfqpoint{3.878195in}{1.828584in}}%
\pgfpathlineto{\pgfqpoint{3.881596in}{1.803531in}}%
\pgfpathlineto{\pgfqpoint{3.884998in}{1.833982in}}%
\pgfpathlineto{\pgfqpoint{3.888399in}{1.832145in}}%
\pgfpathlineto{\pgfqpoint{3.891800in}{1.796066in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{1.789954in}}%
\pgfpathlineto{\pgfqpoint{3.902004in}{1.811821in}}%
\pgfpathlineto{\pgfqpoint{3.905405in}{1.856093in}}%
\pgfpathlineto{\pgfqpoint{3.915609in}{1.806468in}}%
\pgfpathlineto{\pgfqpoint{3.919010in}{1.819803in}}%
\pgfpathlineto{\pgfqpoint{3.922411in}{1.858261in}}%
\pgfpathlineto{\pgfqpoint{3.929214in}{1.808314in}}%
\pgfpathlineto{\pgfqpoint{3.932615in}{1.796352in}}%
\pgfpathlineto{\pgfqpoint{3.936016in}{1.837788in}}%
\pgfpathlineto{\pgfqpoint{3.939418in}{1.830268in}}%
\pgfpathlineto{\pgfqpoint{3.942819in}{1.770551in}}%
\pgfpathlineto{\pgfqpoint{3.946220in}{1.822926in}}%
\pgfpathlineto{\pgfqpoint{3.949621in}{1.826694in}}%
\pgfpathlineto{\pgfqpoint{3.953023in}{1.826114in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{1.802527in}}%
\pgfpathlineto{\pgfqpoint{3.959825in}{1.809674in}}%
\pgfpathlineto{\pgfqpoint{3.963226in}{1.806718in}}%
\pgfpathlineto{\pgfqpoint{3.966628in}{1.830709in}}%
\pgfpathlineto{\pgfqpoint{3.970029in}{1.796492in}}%
\pgfpathlineto{\pgfqpoint{3.976831in}{1.832163in}}%
\pgfpathlineto{\pgfqpoint{3.980233in}{1.815297in}}%
\pgfpathlineto{\pgfqpoint{3.983634in}{1.826497in}}%
\pgfpathlineto{\pgfqpoint{3.987035in}{1.864285in}}%
\pgfpathlineto{\pgfqpoint{3.990437in}{1.777876in}}%
\pgfpathlineto{\pgfqpoint{3.993838in}{1.803309in}}%
\pgfpathlineto{\pgfqpoint{4.004042in}{1.826861in}}%
\pgfpathlineto{\pgfqpoint{4.007443in}{1.824792in}}%
\pgfpathlineto{\pgfqpoint{4.010844in}{1.810910in}}%
\pgfpathlineto{\pgfqpoint{4.014245in}{1.848502in}}%
\pgfpathlineto{\pgfqpoint{4.017647in}{1.848781in}}%
\pgfpathlineto{\pgfqpoint{4.021048in}{1.795398in}}%
\pgfpathlineto{\pgfqpoint{4.024449in}{1.789069in}}%
\pgfpathlineto{\pgfqpoint{4.027850in}{1.810971in}}%
\pgfpathlineto{\pgfqpoint{4.031252in}{1.818567in}}%
\pgfpathlineto{\pgfqpoint{4.034653in}{1.805411in}}%
\pgfpathlineto{\pgfqpoint{4.038054in}{1.826425in}}%
\pgfpathlineto{\pgfqpoint{4.041455in}{1.777754in}}%
\pgfpathlineto{\pgfqpoint{4.044857in}{1.819877in}}%
\pgfpathlineto{\pgfqpoint{4.048258in}{1.828578in}}%
\pgfpathlineto{\pgfqpoint{4.051659in}{1.866439in}}%
\pgfpathlineto{\pgfqpoint{4.055060in}{1.803610in}}%
\pgfpathlineto{\pgfqpoint{4.058462in}{1.851002in}}%
\pgfpathlineto{\pgfqpoint{4.061863in}{1.786991in}}%
\pgfpathlineto{\pgfqpoint{4.065264in}{1.815074in}}%
\pgfpathlineto{\pgfqpoint{4.072067in}{1.800254in}}%
\pgfpathlineto{\pgfqpoint{4.075468in}{1.838538in}}%
\pgfpathlineto{\pgfqpoint{4.078869in}{1.803185in}}%
\pgfpathlineto{\pgfqpoint{4.082270in}{1.844009in}}%
\pgfpathlineto{\pgfqpoint{4.085672in}{1.837253in}}%
\pgfpathlineto{\pgfqpoint{4.089073in}{1.807052in}}%
\pgfpathlineto{\pgfqpoint{4.092474in}{1.817257in}}%
\pgfpathlineto{\pgfqpoint{4.095875in}{1.794325in}}%
\pgfpathlineto{\pgfqpoint{4.099277in}{1.816043in}}%
\pgfpathlineto{\pgfqpoint{4.102678in}{1.851108in}}%
\pgfpathlineto{\pgfqpoint{4.106079in}{1.840021in}}%
\pgfpathlineto{\pgfqpoint{4.109480in}{1.836476in}}%
\pgfpathlineto{\pgfqpoint{4.112882in}{1.836541in}}%
\pgfpathlineto{\pgfqpoint{4.116283in}{1.811071in}}%
\pgfpathlineto{\pgfqpoint{4.119684in}{1.809746in}}%
\pgfpathlineto{\pgfqpoint{4.123085in}{1.792300in}}%
\pgfpathlineto{\pgfqpoint{4.129888in}{1.840418in}}%
\pgfpathlineto{\pgfqpoint{4.133289in}{1.819067in}}%
\pgfpathlineto{\pgfqpoint{4.136690in}{1.836994in}}%
\pgfpathlineto{\pgfqpoint{4.143493in}{1.812207in}}%
\pgfpathlineto{\pgfqpoint{4.146894in}{1.810451in}}%
\pgfpathlineto{\pgfqpoint{4.150295in}{1.816232in}}%
\pgfpathlineto{\pgfqpoint{4.153697in}{1.884072in}}%
\pgfpathlineto{\pgfqpoint{4.157098in}{1.834159in}}%
\pgfpathlineto{\pgfqpoint{4.160499in}{1.849454in}}%
\pgfpathlineto{\pgfqpoint{4.163900in}{1.819987in}}%
\pgfpathlineto{\pgfqpoint{4.167302in}{1.804483in}}%
\pgfpathlineto{\pgfqpoint{4.170703in}{1.808783in}}%
\pgfpathlineto{\pgfqpoint{4.174104in}{1.824691in}}%
\pgfpathlineto{\pgfqpoint{4.177505in}{1.832592in}}%
\pgfpathlineto{\pgfqpoint{4.180907in}{1.790330in}}%
\pgfpathlineto{\pgfqpoint{4.184308in}{1.841572in}}%
\pgfpathlineto{\pgfqpoint{4.187709in}{1.801431in}}%
\pgfpathlineto{\pgfqpoint{4.191110in}{1.841380in}}%
\pgfpathlineto{\pgfqpoint{4.194512in}{1.783381in}}%
\pgfpathlineto{\pgfqpoint{4.197913in}{1.828148in}}%
\pgfpathlineto{\pgfqpoint{4.201314in}{1.791596in}}%
\pgfpathlineto{\pgfqpoint{4.204715in}{1.803850in}}%
\pgfpathlineto{\pgfqpoint{4.208117in}{1.827271in}}%
\pgfpathlineto{\pgfqpoint{4.211518in}{1.815977in}}%
\pgfpathlineto{\pgfqpoint{4.214919in}{1.888570in}}%
\pgfpathlineto{\pgfqpoint{4.218321in}{1.838101in}}%
\pgfpathlineto{\pgfqpoint{4.221722in}{1.833107in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{1.861949in}}%
\pgfpathlineto{\pgfqpoint{4.228524in}{1.821028in}}%
\pgfpathlineto{\pgfqpoint{4.231926in}{1.838045in}}%
\pgfpathlineto{\pgfqpoint{4.235327in}{1.834518in}}%
\pgfpathlineto{\pgfqpoint{4.238728in}{1.755336in}}%
\pgfpathlineto{\pgfqpoint{4.242129in}{1.816006in}}%
\pgfpathlineto{\pgfqpoint{4.245531in}{1.842303in}}%
\pgfpathlineto{\pgfqpoint{4.248932in}{1.789713in}}%
\pgfpathlineto{\pgfqpoint{4.252333in}{1.876602in}}%
\pgfpathlineto{\pgfqpoint{4.255734in}{1.809055in}}%
\pgfpathlineto{\pgfqpoint{4.259136in}{1.815856in}}%
\pgfpathlineto{\pgfqpoint{4.262537in}{1.786469in}}%
\pgfpathlineto{\pgfqpoint{4.265938in}{1.824679in}}%
\pgfpathlineto{\pgfqpoint{4.269339in}{1.776330in}}%
\pgfpathlineto{\pgfqpoint{4.272741in}{1.826694in}}%
\pgfpathlineto{\pgfqpoint{4.276142in}{1.805234in}}%
\pgfpathlineto{\pgfqpoint{4.279543in}{1.842002in}}%
\pgfpathlineto{\pgfqpoint{4.282944in}{1.825091in}}%
\pgfpathlineto{\pgfqpoint{4.286346in}{1.830092in}}%
\pgfpathlineto{\pgfqpoint{4.289747in}{1.878242in}}%
\pgfpathlineto{\pgfqpoint{4.293148in}{1.830457in}}%
\pgfpathlineto{\pgfqpoint{4.296549in}{1.851949in}}%
\pgfpathlineto{\pgfqpoint{4.299951in}{1.811651in}}%
\pgfpathlineto{\pgfqpoint{4.303352in}{1.815701in}}%
\pgfpathlineto{\pgfqpoint{4.306753in}{1.852124in}}%
\pgfpathlineto{\pgfqpoint{4.313556in}{1.803774in}}%
\pgfpathlineto{\pgfqpoint{4.320358in}{1.858789in}}%
\pgfpathlineto{\pgfqpoint{4.327161in}{1.809540in}}%
\pgfpathlineto{\pgfqpoint{4.330562in}{1.825233in}}%
\pgfpathlineto{\pgfqpoint{4.333963in}{1.850956in}}%
\pgfpathlineto{\pgfqpoint{4.337364in}{1.814513in}}%
\pgfpathlineto{\pgfqpoint{4.340766in}{1.828041in}}%
\pgfpathlineto{\pgfqpoint{4.344167in}{1.858618in}}%
\pgfpathlineto{\pgfqpoint{4.350969in}{1.792059in}}%
\pgfpathlineto{\pgfqpoint{4.354371in}{1.839522in}}%
\pgfpathlineto{\pgfqpoint{4.357772in}{1.801264in}}%
\pgfpathlineto{\pgfqpoint{4.364574in}{1.863275in}}%
\pgfpathlineto{\pgfqpoint{4.367976in}{1.863507in}}%
\pgfpathlineto{\pgfqpoint{4.371377in}{1.821033in}}%
\pgfpathlineto{\pgfqpoint{4.374778in}{1.837869in}}%
\pgfpathlineto{\pgfqpoint{4.381581in}{1.802352in}}%
\pgfpathlineto{\pgfqpoint{4.384982in}{1.830042in}}%
\pgfpathlineto{\pgfqpoint{4.388383in}{1.796357in}}%
\pgfpathlineto{\pgfqpoint{4.391784in}{1.856056in}}%
\pgfpathlineto{\pgfqpoint{4.395186in}{1.826179in}}%
\pgfpathlineto{\pgfqpoint{4.398587in}{1.840426in}}%
\pgfpathlineto{\pgfqpoint{4.401988in}{1.791821in}}%
\pgfpathlineto{\pgfqpoint{4.405389in}{1.861862in}}%
\pgfpathlineto{\pgfqpoint{4.408791in}{1.821986in}}%
\pgfpathlineto{\pgfqpoint{4.412192in}{1.848539in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{1.820999in}}%
\pgfpathlineto{\pgfqpoint{4.418994in}{1.776676in}}%
\pgfpathlineto{\pgfqpoint{4.422396in}{1.811558in}}%
\pgfpathlineto{\pgfqpoint{4.429198in}{1.835391in}}%
\pgfpathlineto{\pgfqpoint{4.439402in}{1.799388in}}%
\pgfpathlineto{\pgfqpoint{4.442803in}{1.802752in}}%
\pgfpathlineto{\pgfqpoint{4.446205in}{1.832163in}}%
\pgfpathlineto{\pgfqpoint{4.449606in}{1.802852in}}%
\pgfpathlineto{\pgfqpoint{4.453007in}{1.832287in}}%
\pgfpathlineto{\pgfqpoint{4.456408in}{1.794858in}}%
\pgfpathlineto{\pgfqpoint{4.459810in}{1.832409in}}%
\pgfpathlineto{\pgfqpoint{4.463211in}{1.780460in}}%
\pgfpathlineto{\pgfqpoint{4.466612in}{1.825860in}}%
\pgfpathlineto{\pgfqpoint{4.470013in}{1.803231in}}%
\pgfpathlineto{\pgfqpoint{4.473415in}{1.800371in}}%
\pgfpathlineto{\pgfqpoint{4.476816in}{1.840982in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{1.782975in}}%
\pgfpathlineto{\pgfqpoint{4.483618in}{1.830261in}}%
\pgfpathlineto{\pgfqpoint{4.487020in}{1.818758in}}%
\pgfpathlineto{\pgfqpoint{4.490421in}{1.818946in}}%
\pgfpathlineto{\pgfqpoint{4.493822in}{1.838289in}}%
\pgfpathlineto{\pgfqpoint{4.497223in}{1.834005in}}%
\pgfpathlineto{\pgfqpoint{4.500625in}{1.862683in}}%
\pgfpathlineto{\pgfqpoint{4.504026in}{1.828622in}}%
\pgfpathlineto{\pgfqpoint{4.507427in}{1.843218in}}%
\pgfpathlineto{\pgfqpoint{4.510828in}{1.815434in}}%
\pgfpathlineto{\pgfqpoint{4.514230in}{1.814556in}}%
\pgfpathlineto{\pgfqpoint{4.517631in}{1.811775in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{1.852921in}}%
\pgfpathlineto{\pgfqpoint{4.524433in}{1.801186in}}%
\pgfpathlineto{\pgfqpoint{4.527835in}{1.799716in}}%
\pgfpathlineto{\pgfqpoint{4.531236in}{1.827373in}}%
\pgfpathlineto{\pgfqpoint{4.534637in}{1.826172in}}%
\pgfpathlineto{\pgfqpoint{4.541440in}{1.814247in}}%
\pgfpathlineto{\pgfqpoint{4.544841in}{1.811179in}}%
\pgfpathlineto{\pgfqpoint{4.548242in}{1.831452in}}%
\pgfpathlineto{\pgfqpoint{4.551643in}{1.832466in}}%
\pgfpathlineto{\pgfqpoint{4.555045in}{1.848288in}}%
\pgfpathlineto{\pgfqpoint{4.558446in}{1.811575in}}%
\pgfpathlineto{\pgfqpoint{4.561847in}{1.800941in}}%
\pgfpathlineto{\pgfqpoint{4.568650in}{1.829067in}}%
\pgfpathlineto{\pgfqpoint{4.572051in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{4.575452in}{1.846318in}}%
\pgfpathlineto{\pgfqpoint{4.578853in}{1.853245in}}%
\pgfpathlineto{\pgfqpoint{4.582255in}{1.778765in}}%
\pgfpathlineto{\pgfqpoint{4.585656in}{1.840465in}}%
\pgfpathlineto{\pgfqpoint{4.589057in}{1.808904in}}%
\pgfpathlineto{\pgfqpoint{4.592458in}{1.824877in}}%
\pgfpathlineto{\pgfqpoint{4.595860in}{1.795457in}}%
\pgfpathlineto{\pgfqpoint{4.599261in}{1.788270in}}%
\pgfpathlineto{\pgfqpoint{4.602662in}{1.831601in}}%
\pgfpathlineto{\pgfqpoint{4.606063in}{1.843423in}}%
\pgfpathlineto{\pgfqpoint{4.609465in}{1.826120in}}%
\pgfpathlineto{\pgfqpoint{4.612866in}{1.855834in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{1.812636in}}%
\pgfpathlineto{\pgfqpoint{4.623070in}{1.852791in}}%
\pgfpathlineto{\pgfqpoint{4.626471in}{1.810544in}}%
\pgfpathlineto{\pgfqpoint{4.629872in}{1.832594in}}%
\pgfpathlineto{\pgfqpoint{4.633273in}{1.801745in}}%
\pgfpathlineto{\pgfqpoint{4.636675in}{1.826854in}}%
\pgfpathlineto{\pgfqpoint{4.640076in}{1.832038in}}%
\pgfpathlineto{\pgfqpoint{4.643477in}{1.832346in}}%
\pgfpathlineto{\pgfqpoint{4.646879in}{1.805469in}}%
\pgfpathlineto{\pgfqpoint{4.653681in}{1.824966in}}%
\pgfpathlineto{\pgfqpoint{4.657082in}{1.798494in}}%
\pgfpathlineto{\pgfqpoint{4.660484in}{1.795935in}}%
\pgfpathlineto{\pgfqpoint{4.663885in}{1.828720in}}%
\pgfpathlineto{\pgfqpoint{4.663885in}{1.828720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966659in}{1.248796in}}%
\pgfpathlineto{\pgfqpoint{2.970060in}{1.250250in}}%
\pgfpathlineto{\pgfqpoint{2.973462in}{1.259523in}}%
\pgfpathlineto{\pgfqpoint{2.980264in}{1.309258in}}%
\pgfpathlineto{\pgfqpoint{2.987067in}{1.346780in}}%
\pgfpathlineto{\pgfqpoint{2.997270in}{1.421116in}}%
\pgfpathlineto{\pgfqpoint{3.010875in}{1.496859in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{1.535988in}}%
\pgfpathlineto{\pgfqpoint{3.031283in}{1.595892in}}%
\pgfpathlineto{\pgfqpoint{3.034684in}{1.600749in}}%
\pgfpathlineto{\pgfqpoint{3.038085in}{1.609120in}}%
\pgfpathlineto{\pgfqpoint{3.041487in}{1.624754in}}%
\pgfpathlineto{\pgfqpoint{3.044888in}{1.630809in}}%
\pgfpathlineto{\pgfqpoint{3.048289in}{1.625429in}}%
\pgfpathlineto{\pgfqpoint{3.051690in}{1.630443in}}%
\pgfpathlineto{\pgfqpoint{3.058493in}{1.654447in}}%
\pgfpathlineto{\pgfqpoint{3.061894in}{1.657783in}}%
\pgfpathlineto{\pgfqpoint{3.065295in}{1.685373in}}%
\pgfpathlineto{\pgfqpoint{3.068697in}{1.665903in}}%
\pgfpathlineto{\pgfqpoint{3.072098in}{1.681042in}}%
\pgfpathlineto{\pgfqpoint{3.075499in}{1.672467in}}%
\pgfpathlineto{\pgfqpoint{3.078900in}{1.685280in}}%
\pgfpathlineto{\pgfqpoint{3.082302in}{1.686076in}}%
\pgfpathlineto{\pgfqpoint{3.085703in}{1.678575in}}%
\pgfpathlineto{\pgfqpoint{3.089104in}{1.680439in}}%
\pgfpathlineto{\pgfqpoint{3.095907in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.099308in}{1.701136in}}%
\pgfpathlineto{\pgfqpoint{3.102709in}{1.704314in}}%
\pgfpathlineto{\pgfqpoint{3.106110in}{1.720171in}}%
\pgfpathlineto{\pgfqpoint{3.109512in}{1.723273in}}%
\pgfpathlineto{\pgfqpoint{3.112913in}{1.711715in}}%
\pgfpathlineto{\pgfqpoint{3.119715in}{1.746252in}}%
\pgfpathlineto{\pgfqpoint{3.123117in}{1.741166in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{1.751880in}}%
\pgfpathlineto{\pgfqpoint{3.133321in}{1.744851in}}%
\pgfpathlineto{\pgfqpoint{3.136722in}{1.759395in}}%
\pgfpathlineto{\pgfqpoint{3.140123in}{1.753667in}}%
\pgfpathlineto{\pgfqpoint{3.143524in}{1.776075in}}%
\pgfpathlineto{\pgfqpoint{3.150327in}{1.767181in}}%
\pgfpathlineto{\pgfqpoint{3.153728in}{1.771480in}}%
\pgfpathlineto{\pgfqpoint{3.157129in}{1.789123in}}%
\pgfpathlineto{\pgfqpoint{3.160531in}{1.791084in}}%
\pgfpathlineto{\pgfqpoint{3.163932in}{1.820976in}}%
\pgfpathlineto{\pgfqpoint{3.167333in}{1.832571in}}%
\pgfpathlineto{\pgfqpoint{3.174136in}{1.839584in}}%
\pgfpathlineto{\pgfqpoint{3.177537in}{1.851088in}}%
\pgfpathlineto{\pgfqpoint{3.187741in}{1.838405in}}%
\pgfpathlineto{\pgfqpoint{3.197944in}{1.904736in}}%
\pgfpathlineto{\pgfqpoint{3.201346in}{1.908097in}}%
\pgfpathlineto{\pgfqpoint{3.204747in}{1.897938in}}%
\pgfpathlineto{\pgfqpoint{3.208148in}{1.934362in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.918813in}}%
\pgfpathlineto{\pgfqpoint{3.214951in}{1.895112in}}%
\pgfpathlineto{\pgfqpoint{3.221753in}{1.948589in}}%
\pgfpathlineto{\pgfqpoint{3.225154in}{1.934595in}}%
\pgfpathlineto{\pgfqpoint{3.228556in}{1.951098in}}%
\pgfpathlineto{\pgfqpoint{3.231957in}{1.938738in}}%
\pgfpathlineto{\pgfqpoint{3.235358in}{1.915964in}}%
\pgfpathlineto{\pgfqpoint{3.238759in}{1.970001in}}%
\pgfpathlineto{\pgfqpoint{3.242161in}{1.946005in}}%
\pgfpathlineto{\pgfqpoint{3.245562in}{1.965383in}}%
\pgfpathlineto{\pgfqpoint{3.248963in}{1.975783in}}%
\pgfpathlineto{\pgfqpoint{3.252364in}{1.980659in}}%
\pgfpathlineto{\pgfqpoint{3.255766in}{1.997471in}}%
\pgfpathlineto{\pgfqpoint{3.259167in}{1.980928in}}%
\pgfpathlineto{\pgfqpoint{3.262568in}{1.976113in}}%
\pgfpathlineto{\pgfqpoint{3.265969in}{2.007598in}}%
\pgfpathlineto{\pgfqpoint{3.269371in}{1.983894in}}%
\pgfpathlineto{\pgfqpoint{3.276173in}{2.014117in}}%
\pgfpathlineto{\pgfqpoint{3.279574in}{2.000356in}}%
\pgfpathlineto{\pgfqpoint{3.282976in}{2.047453in}}%
\pgfpathlineto{\pgfqpoint{3.286377in}{2.017334in}}%
\pgfpathlineto{\pgfqpoint{3.289778in}{2.027153in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.985359in}}%
\pgfpathlineto{\pgfqpoint{3.296581in}{2.055650in}}%
\pgfpathlineto{\pgfqpoint{3.299982in}{2.050746in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{2.038550in}}%
\pgfpathlineto{\pgfqpoint{3.306784in}{2.010689in}}%
\pgfpathlineto{\pgfqpoint{3.310186in}{2.030593in}}%
\pgfpathlineto{\pgfqpoint{3.313587in}{2.077690in}}%
\pgfpathlineto{\pgfqpoint{3.316988in}{2.046271in}}%
\pgfpathlineto{\pgfqpoint{3.320389in}{2.074770in}}%
\pgfpathlineto{\pgfqpoint{3.327192in}{2.068191in}}%
\pgfpathlineto{\pgfqpoint{3.330593in}{2.063117in}}%
\pgfpathlineto{\pgfqpoint{3.333994in}{2.070029in}}%
\pgfpathlineto{\pgfqpoint{3.337396in}{2.112130in}}%
\pgfpathlineto{\pgfqpoint{3.340797in}{2.095428in}}%
\pgfpathlineto{\pgfqpoint{3.344198in}{2.096680in}}%
\pgfpathlineto{\pgfqpoint{3.347600in}{2.074593in}}%
\pgfpathlineto{\pgfqpoint{3.351001in}{2.065853in}}%
\pgfpathlineto{\pgfqpoint{3.354402in}{2.035145in}}%
\pgfpathlineto{\pgfqpoint{3.357803in}{2.102585in}}%
\pgfpathlineto{\pgfqpoint{3.361205in}{2.077162in}}%
\pgfpathlineto{\pgfqpoint{3.364606in}{2.106218in}}%
\pgfpathlineto{\pgfqpoint{3.368007in}{2.106934in}}%
\pgfpathlineto{\pgfqpoint{3.371408in}{2.161036in}}%
\pgfpathlineto{\pgfqpoint{3.374810in}{2.093244in}}%
\pgfpathlineto{\pgfqpoint{3.378211in}{2.174399in}}%
\pgfpathlineto{\pgfqpoint{3.381612in}{2.139697in}}%
\pgfpathlineto{\pgfqpoint{3.388415in}{2.137345in}}%
\pgfpathlineto{\pgfqpoint{3.391816in}{2.160634in}}%
\pgfpathlineto{\pgfqpoint{3.395217in}{2.157452in}}%
\pgfpathlineto{\pgfqpoint{3.398618in}{2.140084in}}%
\pgfpathlineto{\pgfqpoint{3.402020in}{2.146043in}}%
\pgfpathlineto{\pgfqpoint{3.405421in}{2.160245in}}%
\pgfpathlineto{\pgfqpoint{3.408822in}{2.142036in}}%
\pgfpathlineto{\pgfqpoint{3.412223in}{2.134031in}}%
\pgfpathlineto{\pgfqpoint{3.415625in}{2.176169in}}%
\pgfpathlineto{\pgfqpoint{3.422427in}{2.192169in}}%
\pgfpathlineto{\pgfqpoint{3.429230in}{2.141802in}}%
\pgfpathlineto{\pgfqpoint{3.432631in}{2.188214in}}%
\pgfpathlineto{\pgfqpoint{3.436032in}{2.154807in}}%
\pgfpathlineto{\pgfqpoint{3.439433in}{2.191370in}}%
\pgfpathlineto{\pgfqpoint{3.442835in}{2.199567in}}%
\pgfpathlineto{\pgfqpoint{3.446236in}{2.198548in}}%
\pgfpathlineto{\pgfqpoint{3.449637in}{2.204940in}}%
\pgfpathlineto{\pgfqpoint{3.453038in}{2.220057in}}%
\pgfpathlineto{\pgfqpoint{3.456440in}{2.167432in}}%
\pgfpathlineto{\pgfqpoint{3.459841in}{2.211894in}}%
\pgfpathlineto{\pgfqpoint{3.463242in}{2.207150in}}%
\pgfpathlineto{\pgfqpoint{3.466643in}{2.195868in}}%
\pgfpathlineto{\pgfqpoint{3.470045in}{2.155139in}}%
\pgfpathlineto{\pgfqpoint{3.473446in}{2.202566in}}%
\pgfpathlineto{\pgfqpoint{3.480248in}{2.232311in}}%
\pgfpathlineto{\pgfqpoint{3.487051in}{2.201000in}}%
\pgfpathlineto{\pgfqpoint{3.490452in}{2.240451in}}%
\pgfpathlineto{\pgfqpoint{3.493853in}{2.168833in}}%
\pgfpathlineto{\pgfqpoint{3.497255in}{2.224862in}}%
\pgfpathlineto{\pgfqpoint{3.500656in}{2.177546in}}%
\pgfpathlineto{\pgfqpoint{3.504057in}{2.211985in}}%
\pgfpathlineto{\pgfqpoint{3.507458in}{2.225536in}}%
\pgfpathlineto{\pgfqpoint{3.510860in}{2.220156in}}%
\pgfpathlineto{\pgfqpoint{3.517662in}{2.259583in}}%
\pgfpathlineto{\pgfqpoint{3.521063in}{2.247780in}}%
\pgfpathlineto{\pgfqpoint{3.524465in}{2.260944in}}%
\pgfpathlineto{\pgfqpoint{3.527866in}{2.285158in}}%
\pgfpathlineto{\pgfqpoint{3.531267in}{2.250581in}}%
\pgfpathlineto{\pgfqpoint{3.534668in}{2.238854in}}%
\pgfpathlineto{\pgfqpoint{3.538070in}{2.247128in}}%
\pgfpathlineto{\pgfqpoint{3.541471in}{2.273348in}}%
\pgfpathlineto{\pgfqpoint{3.544872in}{2.236946in}}%
\pgfpathlineto{\pgfqpoint{3.551675in}{2.308738in}}%
\pgfpathlineto{\pgfqpoint{3.558477in}{2.269727in}}%
\pgfpathlineto{\pgfqpoint{3.561879in}{2.246510in}}%
\pgfpathlineto{\pgfqpoint{3.565280in}{2.297075in}}%
\pgfpathlineto{\pgfqpoint{3.568681in}{2.300647in}}%
\pgfpathlineto{\pgfqpoint{3.572082in}{2.327465in}}%
\pgfpathlineto{\pgfqpoint{3.575484in}{2.255691in}}%
\pgfpathlineto{\pgfqpoint{3.578885in}{2.282233in}}%
\pgfpathlineto{\pgfqpoint{3.582286in}{2.280813in}}%
\pgfpathlineto{\pgfqpoint{3.585687in}{2.317435in}}%
\pgfpathlineto{\pgfqpoint{3.592490in}{2.284839in}}%
\pgfpathlineto{\pgfqpoint{3.595891in}{2.305452in}}%
\pgfpathlineto{\pgfqpoint{3.599292in}{2.212955in}}%
\pgfpathlineto{\pgfqpoint{3.602694in}{2.278809in}}%
\pgfpathlineto{\pgfqpoint{3.606095in}{2.292805in}}%
\pgfpathlineto{\pgfqpoint{3.609496in}{2.334065in}}%
\pgfpathlineto{\pgfqpoint{3.612897in}{2.280378in}}%
\pgfpathlineto{\pgfqpoint{3.616299in}{2.282927in}}%
\pgfpathlineto{\pgfqpoint{3.619700in}{2.250850in}}%
\pgfpathlineto{\pgfqpoint{3.623101in}{2.325297in}}%
\pgfpathlineto{\pgfqpoint{3.626502in}{2.272079in}}%
\pgfpathlineto{\pgfqpoint{3.629904in}{2.283743in}}%
\pgfpathlineto{\pgfqpoint{3.636706in}{2.323214in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{2.304620in}}%
\pgfpathlineto{\pgfqpoint{3.643509in}{2.270459in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{2.350551in}}%
\pgfpathlineto{\pgfqpoint{3.657114in}{2.300755in}}%
\pgfpathlineto{\pgfqpoint{3.660515in}{2.307479in}}%
\pgfpathlineto{\pgfqpoint{3.663916in}{2.319218in}}%
\pgfpathlineto{\pgfqpoint{3.667317in}{2.377176in}}%
\pgfpathlineto{\pgfqpoint{3.670719in}{2.325682in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{2.341214in}}%
\pgfpathlineto{\pgfqpoint{3.677521in}{2.341097in}}%
\pgfpathlineto{\pgfqpoint{3.680922in}{2.359096in}}%
\pgfpathlineto{\pgfqpoint{3.684324in}{2.350801in}}%
\pgfpathlineto{\pgfqpoint{3.687725in}{2.334263in}}%
\pgfpathlineto{\pgfqpoint{3.691126in}{2.348266in}}%
\pgfpathlineto{\pgfqpoint{3.694527in}{2.271411in}}%
\pgfpathlineto{\pgfqpoint{3.697929in}{2.283922in}}%
\pgfpathlineto{\pgfqpoint{3.701330in}{2.311917in}}%
\pgfpathlineto{\pgfqpoint{3.704731in}{2.308193in}}%
\pgfpathlineto{\pgfqpoint{3.708132in}{2.328790in}}%
\pgfpathlineto{\pgfqpoint{3.711534in}{2.332205in}}%
\pgfpathlineto{\pgfqpoint{3.714935in}{2.278851in}}%
\pgfpathlineto{\pgfqpoint{3.718336in}{2.276871in}}%
\pgfpathlineto{\pgfqpoint{3.721737in}{2.317849in}}%
\pgfpathlineto{\pgfqpoint{3.725139in}{2.318886in}}%
\pgfpathlineto{\pgfqpoint{3.728540in}{2.346884in}}%
\pgfpathlineto{\pgfqpoint{3.731941in}{2.394696in}}%
\pgfpathlineto{\pgfqpoint{3.735342in}{2.331099in}}%
\pgfpathlineto{\pgfqpoint{3.738744in}{2.356907in}}%
\pgfpathlineto{\pgfqpoint{3.742145in}{2.332424in}}%
\pgfpathlineto{\pgfqpoint{3.745546in}{2.351313in}}%
\pgfpathlineto{\pgfqpoint{3.748947in}{2.340276in}}%
\pgfpathlineto{\pgfqpoint{3.752349in}{2.315769in}}%
\pgfpathlineto{\pgfqpoint{3.755750in}{2.366125in}}%
\pgfpathlineto{\pgfqpoint{3.759151in}{2.338655in}}%
\pgfpathlineto{\pgfqpoint{3.762552in}{2.293030in}}%
\pgfpathlineto{\pgfqpoint{3.765954in}{2.289258in}}%
\pgfpathlineto{\pgfqpoint{3.769355in}{2.326065in}}%
\pgfpathlineto{\pgfqpoint{3.772756in}{2.396760in}}%
\pgfpathlineto{\pgfqpoint{3.776158in}{2.341488in}}%
\pgfpathlineto{\pgfqpoint{3.779559in}{2.334065in}}%
\pgfpathlineto{\pgfqpoint{3.782960in}{2.359381in}}%
\pgfpathlineto{\pgfqpoint{3.786361in}{2.275520in}}%
\pgfpathlineto{\pgfqpoint{3.789763in}{2.341827in}}%
\pgfpathlineto{\pgfqpoint{3.793164in}{2.257486in}}%
\pgfpathlineto{\pgfqpoint{3.796565in}{2.360201in}}%
\pgfpathlineto{\pgfqpoint{3.799966in}{2.346884in}}%
\pgfpathlineto{\pgfqpoint{3.803368in}{2.355864in}}%
\pgfpathlineto{\pgfqpoint{3.810170in}{2.325338in}}%
\pgfpathlineto{\pgfqpoint{3.816973in}{2.411711in}}%
\pgfpathlineto{\pgfqpoint{3.820374in}{2.289883in}}%
\pgfpathlineto{\pgfqpoint{3.827176in}{2.393968in}}%
\pgfpathlineto{\pgfqpoint{3.830578in}{2.379352in}}%
\pgfpathlineto{\pgfqpoint{3.833979in}{2.334392in}}%
\pgfpathlineto{\pgfqpoint{3.837380in}{2.402608in}}%
\pgfpathlineto{\pgfqpoint{3.840781in}{2.360271in}}%
\pgfpathlineto{\pgfqpoint{3.844183in}{2.346077in}}%
\pgfpathlineto{\pgfqpoint{3.847584in}{2.347272in}}%
\pgfpathlineto{\pgfqpoint{3.850985in}{2.361344in}}%
\pgfpathlineto{\pgfqpoint{3.854386in}{2.398824in}}%
\pgfpathlineto{\pgfqpoint{3.857788in}{2.344464in}}%
\pgfpathlineto{\pgfqpoint{3.861189in}{2.366472in}}%
\pgfpathlineto{\pgfqpoint{3.864590in}{2.359913in}}%
\pgfpathlineto{\pgfqpoint{3.867991in}{2.405014in}}%
\pgfpathlineto{\pgfqpoint{3.871393in}{2.337112in}}%
\pgfpathlineto{\pgfqpoint{3.874794in}{2.333479in}}%
\pgfpathlineto{\pgfqpoint{3.878195in}{2.354341in}}%
\pgfpathlineto{\pgfqpoint{3.884998in}{2.372407in}}%
\pgfpathlineto{\pgfqpoint{3.888399in}{2.412055in}}%
\pgfpathlineto{\pgfqpoint{3.891800in}{2.308308in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{2.408584in}}%
\pgfpathlineto{\pgfqpoint{3.898603in}{2.340745in}}%
\pgfpathlineto{\pgfqpoint{3.902004in}{2.357368in}}%
\pgfpathlineto{\pgfqpoint{3.905405in}{2.340921in}}%
\pgfpathlineto{\pgfqpoint{3.908806in}{2.423001in}}%
\pgfpathlineto{\pgfqpoint{3.912208in}{2.305119in}}%
\pgfpathlineto{\pgfqpoint{3.919010in}{2.371123in}}%
\pgfpathlineto{\pgfqpoint{3.922411in}{2.363135in}}%
\pgfpathlineto{\pgfqpoint{3.929214in}{2.334237in}}%
\pgfpathlineto{\pgfqpoint{3.936016in}{2.415333in}}%
\pgfpathlineto{\pgfqpoint{3.939418in}{2.333244in}}%
\pgfpathlineto{\pgfqpoint{3.942819in}{2.397250in}}%
\pgfpathlineto{\pgfqpoint{3.946220in}{2.351207in}}%
\pgfpathlineto{\pgfqpoint{3.949621in}{2.363717in}}%
\pgfpathlineto{\pgfqpoint{3.953023in}{2.363385in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{2.375703in}}%
\pgfpathlineto{\pgfqpoint{3.959825in}{2.342024in}}%
\pgfpathlineto{\pgfqpoint{3.963226in}{2.340159in}}%
\pgfpathlineto{\pgfqpoint{3.966628in}{2.385714in}}%
\pgfpathlineto{\pgfqpoint{3.973430in}{2.329259in}}%
\pgfpathlineto{\pgfqpoint{3.976831in}{2.334671in}}%
\pgfpathlineto{\pgfqpoint{3.980233in}{2.402317in}}%
\pgfpathlineto{\pgfqpoint{3.987035in}{2.323034in}}%
\pgfpathlineto{\pgfqpoint{3.990437in}{2.366586in}}%
\pgfpathlineto{\pgfqpoint{3.993838in}{2.358734in}}%
\pgfpathlineto{\pgfqpoint{3.997239in}{2.343675in}}%
\pgfpathlineto{\pgfqpoint{4.000640in}{2.378016in}}%
\pgfpathlineto{\pgfqpoint{4.007443in}{2.337666in}}%
\pgfpathlineto{\pgfqpoint{4.010844in}{2.393478in}}%
\pgfpathlineto{\pgfqpoint{4.014245in}{2.374508in}}%
\pgfpathlineto{\pgfqpoint{4.017647in}{2.380130in}}%
\pgfpathlineto{\pgfqpoint{4.021048in}{2.413177in}}%
\pgfpathlineto{\pgfqpoint{4.024449in}{2.384767in}}%
\pgfpathlineto{\pgfqpoint{4.027850in}{2.372435in}}%
\pgfpathlineto{\pgfqpoint{4.031252in}{2.393187in}}%
\pgfpathlineto{\pgfqpoint{4.034653in}{2.353872in}}%
\pgfpathlineto{\pgfqpoint{4.038054in}{2.389489in}}%
\pgfpathlineto{\pgfqpoint{4.041455in}{2.370553in}}%
\pgfpathlineto{\pgfqpoint{4.044857in}{2.361654in}}%
\pgfpathlineto{\pgfqpoint{4.048258in}{2.369692in}}%
\pgfpathlineto{\pgfqpoint{4.051659in}{2.391338in}}%
\pgfpathlineto{\pgfqpoint{4.055060in}{2.363621in}}%
\pgfpathlineto{\pgfqpoint{4.058462in}{2.311691in}}%
\pgfpathlineto{\pgfqpoint{4.061863in}{2.387656in}}%
\pgfpathlineto{\pgfqpoint{4.065264in}{2.371542in}}%
\pgfpathlineto{\pgfqpoint{4.068665in}{2.342863in}}%
\pgfpathlineto{\pgfqpoint{4.072067in}{2.420417in}}%
\pgfpathlineto{\pgfqpoint{4.075468in}{2.416531in}}%
\pgfpathlineto{\pgfqpoint{4.078869in}{2.353403in}}%
\pgfpathlineto{\pgfqpoint{4.085672in}{2.394654in}}%
\pgfpathlineto{\pgfqpoint{4.089073in}{2.352161in}}%
\pgfpathlineto{\pgfqpoint{4.092474in}{2.336514in}}%
\pgfpathlineto{\pgfqpoint{4.095875in}{2.372078in}}%
\pgfpathlineto{\pgfqpoint{4.099277in}{2.430740in}}%
\pgfpathlineto{\pgfqpoint{4.102678in}{2.370677in}}%
\pgfpathlineto{\pgfqpoint{4.106079in}{2.397374in}}%
\pgfpathlineto{\pgfqpoint{4.109480in}{2.380008in}}%
\pgfpathlineto{\pgfqpoint{4.112882in}{2.338401in}}%
\pgfpathlineto{\pgfqpoint{4.116283in}{2.364655in}}%
\pgfpathlineto{\pgfqpoint{4.123085in}{2.376486in}}%
\pgfpathlineto{\pgfqpoint{4.126487in}{2.367206in}}%
\pgfpathlineto{\pgfqpoint{4.129888in}{2.445254in}}%
\pgfpathlineto{\pgfqpoint{4.133289in}{2.380372in}}%
\pgfpathlineto{\pgfqpoint{4.136690in}{2.367350in}}%
\pgfpathlineto{\pgfqpoint{4.140092in}{2.432659in}}%
\pgfpathlineto{\pgfqpoint{4.143493in}{2.372912in}}%
\pgfpathlineto{\pgfqpoint{4.146894in}{2.347272in}}%
\pgfpathlineto{\pgfqpoint{4.150295in}{2.403324in}}%
\pgfpathlineto{\pgfqpoint{4.153697in}{2.409733in}}%
\pgfpathlineto{\pgfqpoint{4.157098in}{2.351607in}}%
\pgfpathlineto{\pgfqpoint{4.163900in}{2.294367in}}%
\pgfpathlineto{\pgfqpoint{4.167302in}{2.343879in}}%
\pgfpathlineto{\pgfqpoint{4.170703in}{2.415940in}}%
\pgfpathlineto{\pgfqpoint{4.174104in}{2.373916in}}%
\pgfpathlineto{\pgfqpoint{4.177505in}{2.431111in}}%
\pgfpathlineto{\pgfqpoint{4.180907in}{2.365280in}}%
\pgfpathlineto{\pgfqpoint{4.184308in}{2.363133in}}%
\pgfpathlineto{\pgfqpoint{4.187709in}{2.422557in}}%
\pgfpathlineto{\pgfqpoint{4.191110in}{2.405407in}}%
\pgfpathlineto{\pgfqpoint{4.194512in}{2.367188in}}%
\pgfpathlineto{\pgfqpoint{4.197913in}{2.370503in}}%
\pgfpathlineto{\pgfqpoint{4.201314in}{2.364273in}}%
\pgfpathlineto{\pgfqpoint{4.204715in}{2.376033in}}%
\pgfpathlineto{\pgfqpoint{4.208117in}{2.332960in}}%
\pgfpathlineto{\pgfqpoint{4.211518in}{2.397506in}}%
\pgfpathlineto{\pgfqpoint{4.214919in}{2.408992in}}%
\pgfpathlineto{\pgfqpoint{4.218321in}{2.389587in}}%
\pgfpathlineto{\pgfqpoint{4.221722in}{2.397246in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{2.392147in}}%
\pgfpathlineto{\pgfqpoint{4.228524in}{2.437123in}}%
\pgfpathlineto{\pgfqpoint{4.231926in}{2.373679in}}%
\pgfpathlineto{\pgfqpoint{4.235327in}{2.377617in}}%
\pgfpathlineto{\pgfqpoint{4.238728in}{2.430488in}}%
\pgfpathlineto{\pgfqpoint{4.242129in}{2.397003in}}%
\pgfpathlineto{\pgfqpoint{4.245531in}{2.418756in}}%
\pgfpathlineto{\pgfqpoint{4.248932in}{2.370885in}}%
\pgfpathlineto{\pgfqpoint{4.252333in}{2.390329in}}%
\pgfpathlineto{\pgfqpoint{4.255734in}{2.419662in}}%
\pgfpathlineto{\pgfqpoint{4.262537in}{2.356103in}}%
\pgfpathlineto{\pgfqpoint{4.265938in}{2.358104in}}%
\pgfpathlineto{\pgfqpoint{4.269339in}{2.363257in}}%
\pgfpathlineto{\pgfqpoint{4.272741in}{2.377206in}}%
\pgfpathlineto{\pgfqpoint{4.276142in}{2.374383in}}%
\pgfpathlineto{\pgfqpoint{4.279543in}{2.364003in}}%
\pgfpathlineto{\pgfqpoint{4.282944in}{2.384378in}}%
\pgfpathlineto{\pgfqpoint{4.286346in}{2.352632in}}%
\pgfpathlineto{\pgfqpoint{4.289747in}{2.391441in}}%
\pgfpathlineto{\pgfqpoint{4.293148in}{2.376488in}}%
\pgfpathlineto{\pgfqpoint{4.296549in}{2.403423in}}%
\pgfpathlineto{\pgfqpoint{4.299951in}{2.393419in}}%
\pgfpathlineto{\pgfqpoint{4.303352in}{2.397632in}}%
\pgfpathlineto{\pgfqpoint{4.306753in}{2.362179in}}%
\pgfpathlineto{\pgfqpoint{4.310154in}{2.385592in}}%
\pgfpathlineto{\pgfqpoint{4.313556in}{2.387980in}}%
\pgfpathlineto{\pgfqpoint{4.316957in}{2.324732in}}%
\pgfpathlineto{\pgfqpoint{4.320358in}{2.336419in}}%
\pgfpathlineto{\pgfqpoint{4.323759in}{2.332650in}}%
\pgfpathlineto{\pgfqpoint{4.327161in}{2.401157in}}%
\pgfpathlineto{\pgfqpoint{4.330562in}{2.358194in}}%
\pgfpathlineto{\pgfqpoint{4.333963in}{2.400653in}}%
\pgfpathlineto{\pgfqpoint{4.337364in}{2.417025in}}%
\pgfpathlineto{\pgfqpoint{4.340766in}{2.411448in}}%
\pgfpathlineto{\pgfqpoint{4.344167in}{2.439678in}}%
\pgfpathlineto{\pgfqpoint{4.347568in}{2.339162in}}%
\pgfpathlineto{\pgfqpoint{4.350969in}{2.398029in}}%
\pgfpathlineto{\pgfqpoint{4.354371in}{2.405531in}}%
\pgfpathlineto{\pgfqpoint{4.357772in}{2.386103in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{2.385508in}}%
\pgfpathlineto{\pgfqpoint{4.364574in}{2.402164in}}%
\pgfpathlineto{\pgfqpoint{4.367976in}{2.363632in}}%
\pgfpathlineto{\pgfqpoint{4.371377in}{2.391662in}}%
\pgfpathlineto{\pgfqpoint{4.378179in}{2.332072in}}%
\pgfpathlineto{\pgfqpoint{4.381581in}{2.334786in}}%
\pgfpathlineto{\pgfqpoint{4.384982in}{2.380194in}}%
\pgfpathlineto{\pgfqpoint{4.388383in}{2.344965in}}%
\pgfpathlineto{\pgfqpoint{4.391784in}{2.353788in}}%
\pgfpathlineto{\pgfqpoint{4.395186in}{2.418311in}}%
\pgfpathlineto{\pgfqpoint{4.398587in}{2.359381in}}%
\pgfpathlineto{\pgfqpoint{4.401988in}{2.427407in}}%
\pgfpathlineto{\pgfqpoint{4.408791in}{2.352943in}}%
\pgfpathlineto{\pgfqpoint{4.412192in}{2.411354in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{2.420115in}}%
\pgfpathlineto{\pgfqpoint{4.418994in}{2.420417in}}%
\pgfpathlineto{\pgfqpoint{4.422396in}{2.361821in}}%
\pgfpathlineto{\pgfqpoint{4.425797in}{2.385835in}}%
\pgfpathlineto{\pgfqpoint{4.432600in}{2.383765in}}%
\pgfpathlineto{\pgfqpoint{4.439402in}{2.422464in}}%
\pgfpathlineto{\pgfqpoint{4.442803in}{2.463020in}}%
\pgfpathlineto{\pgfqpoint{4.446205in}{2.386103in}}%
\pgfpathlineto{\pgfqpoint{4.449606in}{2.403031in}}%
\pgfpathlineto{\pgfqpoint{4.453007in}{2.436801in}}%
\pgfpathlineto{\pgfqpoint{4.456408in}{2.448112in}}%
\pgfpathlineto{\pgfqpoint{4.459810in}{2.391783in}}%
\pgfpathlineto{\pgfqpoint{4.463211in}{2.396875in}}%
\pgfpathlineto{\pgfqpoint{4.466612in}{2.444217in}}%
\pgfpathlineto{\pgfqpoint{4.473415in}{2.374105in}}%
\pgfpathlineto{\pgfqpoint{4.476816in}{2.410598in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{2.487170in}}%
\pgfpathlineto{\pgfqpoint{4.483618in}{2.399879in}}%
\pgfpathlineto{\pgfqpoint{4.487020in}{2.356562in}}%
\pgfpathlineto{\pgfqpoint{4.490421in}{2.461190in}}%
\pgfpathlineto{\pgfqpoint{4.493822in}{2.409506in}}%
\pgfpathlineto{\pgfqpoint{4.497223in}{2.477678in}}%
\pgfpathlineto{\pgfqpoint{4.504026in}{2.419154in}}%
\pgfpathlineto{\pgfqpoint{4.507427in}{2.348537in}}%
\pgfpathlineto{\pgfqpoint{4.510828in}{2.450778in}}%
\pgfpathlineto{\pgfqpoint{4.514230in}{2.438574in}}%
\pgfpathlineto{\pgfqpoint{4.517631in}{2.376490in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{2.373085in}}%
\pgfpathlineto{\pgfqpoint{4.524433in}{2.470807in}}%
\pgfpathlineto{\pgfqpoint{4.527835in}{2.441381in}}%
\pgfpathlineto{\pgfqpoint{4.531236in}{2.382558in}}%
\pgfpathlineto{\pgfqpoint{4.534637in}{2.367141in}}%
\pgfpathlineto{\pgfqpoint{4.538038in}{2.435166in}}%
\pgfpathlineto{\pgfqpoint{4.541440in}{2.368679in}}%
\pgfpathlineto{\pgfqpoint{4.544841in}{2.404993in}}%
\pgfpathlineto{\pgfqpoint{4.548242in}{2.383531in}}%
\pgfpathlineto{\pgfqpoint{4.555045in}{2.423439in}}%
\pgfpathlineto{\pgfqpoint{4.558446in}{2.352934in}}%
\pgfpathlineto{\pgfqpoint{4.565248in}{2.412690in}}%
\pgfpathlineto{\pgfqpoint{4.568650in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{4.572051in}{2.444203in}}%
\pgfpathlineto{\pgfqpoint{4.575452in}{2.428443in}}%
\pgfpathlineto{\pgfqpoint{4.578853in}{2.458050in}}%
\pgfpathlineto{\pgfqpoint{4.582255in}{2.422711in}}%
\pgfpathlineto{\pgfqpoint{4.585656in}{2.425109in}}%
\pgfpathlineto{\pgfqpoint{4.589057in}{2.413411in}}%
\pgfpathlineto{\pgfqpoint{4.592458in}{2.385554in}}%
\pgfpathlineto{\pgfqpoint{4.595860in}{2.451785in}}%
\pgfpathlineto{\pgfqpoint{4.599261in}{2.460492in}}%
\pgfpathlineto{\pgfqpoint{4.602662in}{2.459229in}}%
\pgfpathlineto{\pgfqpoint{4.606063in}{2.479474in}}%
\pgfpathlineto{\pgfqpoint{4.609465in}{2.334786in}}%
\pgfpathlineto{\pgfqpoint{4.616267in}{2.485631in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{2.432846in}}%
\pgfpathlineto{\pgfqpoint{4.623070in}{2.407955in}}%
\pgfpathlineto{\pgfqpoint{4.626471in}{2.447986in}}%
\pgfpathlineto{\pgfqpoint{4.629872in}{2.452431in}}%
\pgfpathlineto{\pgfqpoint{4.633273in}{2.414361in}}%
\pgfpathlineto{\pgfqpoint{4.636675in}{2.465879in}}%
\pgfpathlineto{\pgfqpoint{4.640076in}{2.469855in}}%
\pgfpathlineto{\pgfqpoint{4.643477in}{2.505511in}}%
\pgfpathlineto{\pgfqpoint{4.646879in}{2.415508in}}%
\pgfpathlineto{\pgfqpoint{4.653681in}{2.444210in}}%
\pgfpathlineto{\pgfqpoint{4.657082in}{2.446511in}}%
\pgfpathlineto{\pgfqpoint{4.660484in}{2.453525in}}%
\pgfpathlineto{\pgfqpoint{4.663885in}{2.389502in}}%
\pgfpathlineto{\pgfqpoint{4.667286in}{2.063911in}}%
\pgfpathlineto{\pgfqpoint{4.667286in}{2.063911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.881628in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966659in}{1.249005in}}%
\pgfpathlineto{\pgfqpoint{2.970060in}{1.249087in}}%
\pgfpathlineto{\pgfqpoint{2.973462in}{1.253739in}}%
\pgfpathlineto{\pgfqpoint{2.983665in}{1.302705in}}%
\pgfpathlineto{\pgfqpoint{2.987067in}{1.311239in}}%
\pgfpathlineto{\pgfqpoint{2.990468in}{1.339443in}}%
\pgfpathlineto{\pgfqpoint{2.993869in}{1.381300in}}%
\pgfpathlineto{\pgfqpoint{3.000672in}{1.416274in}}%
\pgfpathlineto{\pgfqpoint{3.004073in}{1.414401in}}%
\pgfpathlineto{\pgfqpoint{3.007474in}{1.424971in}}%
\pgfpathlineto{\pgfqpoint{3.010875in}{1.443801in}}%
\pgfpathlineto{\pgfqpoint{3.014277in}{1.451495in}}%
\pgfpathlineto{\pgfqpoint{3.017678in}{1.437233in}}%
\pgfpathlineto{\pgfqpoint{3.024480in}{1.447048in}}%
\pgfpathlineto{\pgfqpoint{3.034684in}{1.498962in}}%
\pgfpathlineto{\pgfqpoint{3.038085in}{1.506174in}}%
\pgfpathlineto{\pgfqpoint{3.048289in}{1.539856in}}%
\pgfpathlineto{\pgfqpoint{3.051690in}{1.546643in}}%
\pgfpathlineto{\pgfqpoint{3.055092in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{3.058493in}{1.547001in}}%
\pgfpathlineto{\pgfqpoint{3.061894in}{1.543224in}}%
\pgfpathlineto{\pgfqpoint{3.065295in}{1.545777in}}%
\pgfpathlineto{\pgfqpoint{3.068697in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{3.072098in}{1.571937in}}%
\pgfpathlineto{\pgfqpoint{3.075499in}{1.574513in}}%
\pgfpathlineto{\pgfqpoint{3.078900in}{1.589371in}}%
\pgfpathlineto{\pgfqpoint{3.085703in}{1.599758in}}%
\pgfpathlineto{\pgfqpoint{3.089104in}{1.615257in}}%
\pgfpathlineto{\pgfqpoint{3.092505in}{1.588377in}}%
\pgfpathlineto{\pgfqpoint{3.095907in}{1.593963in}}%
\pgfpathlineto{\pgfqpoint{3.099308in}{1.589043in}}%
\pgfpathlineto{\pgfqpoint{3.102709in}{1.605453in}}%
\pgfpathlineto{\pgfqpoint{3.106110in}{1.611579in}}%
\pgfpathlineto{\pgfqpoint{3.109512in}{1.608738in}}%
\pgfpathlineto{\pgfqpoint{3.112913in}{1.629097in}}%
\pgfpathlineto{\pgfqpoint{3.116314in}{1.616065in}}%
\pgfpathlineto{\pgfqpoint{3.119715in}{1.614647in}}%
\pgfpathlineto{\pgfqpoint{3.123117in}{1.625771in}}%
\pgfpathlineto{\pgfqpoint{3.126518in}{1.656978in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{1.667321in}}%
\pgfpathlineto{\pgfqpoint{3.133321in}{1.689141in}}%
\pgfpathlineto{\pgfqpoint{3.136722in}{1.646318in}}%
\pgfpathlineto{\pgfqpoint{3.140123in}{1.635843in}}%
\pgfpathlineto{\pgfqpoint{3.143524in}{1.640749in}}%
\pgfpathlineto{\pgfqpoint{3.146926in}{1.658586in}}%
\pgfpathlineto{\pgfqpoint{3.150327in}{1.692647in}}%
\pgfpathlineto{\pgfqpoint{3.153728in}{1.691466in}}%
\pgfpathlineto{\pgfqpoint{3.157129in}{1.717168in}}%
\pgfpathlineto{\pgfqpoint{3.160531in}{1.708197in}}%
\pgfpathlineto{\pgfqpoint{3.163932in}{1.688539in}}%
\pgfpathlineto{\pgfqpoint{3.167333in}{1.697096in}}%
\pgfpathlineto{\pgfqpoint{3.170734in}{1.714722in}}%
\pgfpathlineto{\pgfqpoint{3.174136in}{1.696616in}}%
\pgfpathlineto{\pgfqpoint{3.180938in}{1.726214in}}%
\pgfpathlineto{\pgfqpoint{3.187741in}{1.740613in}}%
\pgfpathlineto{\pgfqpoint{3.191142in}{1.743195in}}%
\pgfpathlineto{\pgfqpoint{3.194543in}{1.789342in}}%
\pgfpathlineto{\pgfqpoint{3.197944in}{1.781247in}}%
\pgfpathlineto{\pgfqpoint{3.204747in}{1.755424in}}%
\pgfpathlineto{\pgfqpoint{3.208148in}{1.751852in}}%
\pgfpathlineto{\pgfqpoint{3.211549in}{1.762927in}}%
\pgfpathlineto{\pgfqpoint{3.214951in}{1.794832in}}%
\pgfpathlineto{\pgfqpoint{3.218352in}{1.774034in}}%
\pgfpathlineto{\pgfqpoint{3.228556in}{1.816576in}}%
\pgfpathlineto{\pgfqpoint{3.231957in}{1.801640in}}%
\pgfpathlineto{\pgfqpoint{3.235358in}{1.809597in}}%
\pgfpathlineto{\pgfqpoint{3.238759in}{1.801229in}}%
\pgfpathlineto{\pgfqpoint{3.242161in}{1.800245in}}%
\pgfpathlineto{\pgfqpoint{3.245562in}{1.802913in}}%
\pgfpathlineto{\pgfqpoint{3.248963in}{1.803562in}}%
\pgfpathlineto{\pgfqpoint{3.252364in}{1.817313in}}%
\pgfpathlineto{\pgfqpoint{3.255766in}{1.796240in}}%
\pgfpathlineto{\pgfqpoint{3.259167in}{1.822113in}}%
\pgfpathlineto{\pgfqpoint{3.262568in}{1.823936in}}%
\pgfpathlineto{\pgfqpoint{3.269371in}{1.814553in}}%
\pgfpathlineto{\pgfqpoint{3.272772in}{1.792962in}}%
\pgfpathlineto{\pgfqpoint{3.279574in}{1.771912in}}%
\pgfpathlineto{\pgfqpoint{3.282976in}{1.786739in}}%
\pgfpathlineto{\pgfqpoint{3.286377in}{1.773892in}}%
\pgfpathlineto{\pgfqpoint{3.289778in}{1.808191in}}%
\pgfpathlineto{\pgfqpoint{3.293179in}{1.810335in}}%
\pgfpathlineto{\pgfqpoint{3.296581in}{1.843649in}}%
\pgfpathlineto{\pgfqpoint{3.299982in}{1.809597in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.791142in}}%
\pgfpathlineto{\pgfqpoint{3.310186in}{1.877281in}}%
\pgfpathlineto{\pgfqpoint{3.316988in}{1.780670in}}%
\pgfpathlineto{\pgfqpoint{3.320389in}{1.799539in}}%
\pgfpathlineto{\pgfqpoint{3.327192in}{1.789033in}}%
\pgfpathlineto{\pgfqpoint{3.333994in}{1.869290in}}%
\pgfpathlineto{\pgfqpoint{3.337396in}{1.866231in}}%
\pgfpathlineto{\pgfqpoint{3.340797in}{1.811290in}}%
\pgfpathlineto{\pgfqpoint{3.344198in}{1.831375in}}%
\pgfpathlineto{\pgfqpoint{3.347600in}{1.867599in}}%
\pgfpathlineto{\pgfqpoint{3.351001in}{1.797176in}}%
\pgfpathlineto{\pgfqpoint{3.354402in}{1.800800in}}%
\pgfpathlineto{\pgfqpoint{3.357803in}{1.758123in}}%
\pgfpathlineto{\pgfqpoint{3.368007in}{1.992081in}}%
\pgfpathlineto{\pgfqpoint{3.371408in}{1.986432in}}%
\pgfpathlineto{\pgfqpoint{3.374810in}{1.967685in}}%
\pgfpathlineto{\pgfqpoint{3.378211in}{1.975162in}}%
\pgfpathlineto{\pgfqpoint{3.381612in}{1.975460in}}%
\pgfpathlineto{\pgfqpoint{3.385013in}{1.999892in}}%
\pgfpathlineto{\pgfqpoint{3.388415in}{1.951038in}}%
\pgfpathlineto{\pgfqpoint{3.391816in}{1.962479in}}%
\pgfpathlineto{\pgfqpoint{3.395217in}{1.985775in}}%
\pgfpathlineto{\pgfqpoint{3.398618in}{1.909190in}}%
\pgfpathlineto{\pgfqpoint{3.402020in}{1.974860in}}%
\pgfpathlineto{\pgfqpoint{3.405421in}{1.912341in}}%
\pgfpathlineto{\pgfqpoint{3.408822in}{1.987104in}}%
\pgfpathlineto{\pgfqpoint{3.412223in}{1.961104in}}%
\pgfpathlineto{\pgfqpoint{3.415625in}{2.025312in}}%
\pgfpathlineto{\pgfqpoint{3.422427in}{1.891434in}}%
\pgfpathlineto{\pgfqpoint{3.425828in}{1.885521in}}%
\pgfpathlineto{\pgfqpoint{3.429230in}{1.964564in}}%
\pgfpathlineto{\pgfqpoint{3.432631in}{1.964588in}}%
\pgfpathlineto{\pgfqpoint{3.436032in}{1.942997in}}%
\pgfpathlineto{\pgfqpoint{3.439433in}{1.899668in}}%
\pgfpathlineto{\pgfqpoint{3.442835in}{1.928522in}}%
\pgfpathlineto{\pgfqpoint{3.446236in}{1.997119in}}%
\pgfpathlineto{\pgfqpoint{3.449637in}{2.018128in}}%
\pgfpathlineto{\pgfqpoint{3.453038in}{2.028029in}}%
\pgfpathlineto{\pgfqpoint{3.456440in}{2.015311in}}%
\pgfpathlineto{\pgfqpoint{3.459841in}{1.921511in}}%
\pgfpathlineto{\pgfqpoint{3.463242in}{1.883978in}}%
\pgfpathlineto{\pgfqpoint{3.466643in}{1.955449in}}%
\pgfpathlineto{\pgfqpoint{3.470045in}{1.987281in}}%
\pgfpathlineto{\pgfqpoint{3.473446in}{1.979525in}}%
\pgfpathlineto{\pgfqpoint{3.476847in}{1.991535in}}%
\pgfpathlineto{\pgfqpoint{3.483650in}{1.945752in}}%
\pgfpathlineto{\pgfqpoint{3.487051in}{1.867448in}}%
\pgfpathlineto{\pgfqpoint{3.490452in}{1.881866in}}%
\pgfpathlineto{\pgfqpoint{3.493853in}{1.877505in}}%
\pgfpathlineto{\pgfqpoint{3.500656in}{1.948349in}}%
\pgfpathlineto{\pgfqpoint{3.507458in}{2.001387in}}%
\pgfpathlineto{\pgfqpoint{3.514261in}{1.908403in}}%
\pgfpathlineto{\pgfqpoint{3.517662in}{1.982650in}}%
\pgfpathlineto{\pgfqpoint{3.521063in}{1.991298in}}%
\pgfpathlineto{\pgfqpoint{3.527866in}{1.972141in}}%
\pgfpathlineto{\pgfqpoint{3.531267in}{1.995315in}}%
\pgfpathlineto{\pgfqpoint{3.541471in}{1.934681in}}%
\pgfpathlineto{\pgfqpoint{3.548273in}{1.919195in}}%
\pgfpathlineto{\pgfqpoint{3.551675in}{1.913652in}}%
\pgfpathlineto{\pgfqpoint{3.555076in}{1.950067in}}%
\pgfpathlineto{\pgfqpoint{3.565280in}{1.853051in}}%
\pgfpathlineto{\pgfqpoint{3.568681in}{1.788946in}}%
\pgfpathlineto{\pgfqpoint{3.572082in}{1.758180in}}%
\pgfpathlineto{\pgfqpoint{3.575484in}{1.756750in}}%
\pgfpathlineto{\pgfqpoint{3.578885in}{1.860422in}}%
\pgfpathlineto{\pgfqpoint{3.585687in}{1.948132in}}%
\pgfpathlineto{\pgfqpoint{3.589089in}{1.921444in}}%
\pgfpathlineto{\pgfqpoint{3.595891in}{1.973803in}}%
\pgfpathlineto{\pgfqpoint{3.599292in}{1.984400in}}%
\pgfpathlineto{\pgfqpoint{3.602694in}{1.983651in}}%
\pgfpathlineto{\pgfqpoint{3.606095in}{1.924154in}}%
\pgfpathlineto{\pgfqpoint{3.609496in}{1.909514in}}%
\pgfpathlineto{\pgfqpoint{3.612897in}{1.903717in}}%
\pgfpathlineto{\pgfqpoint{3.616299in}{1.905412in}}%
\pgfpathlineto{\pgfqpoint{3.619700in}{1.915444in}}%
\pgfpathlineto{\pgfqpoint{3.623101in}{1.953802in}}%
\pgfpathlineto{\pgfqpoint{3.626502in}{1.922139in}}%
\pgfpathlineto{\pgfqpoint{3.633305in}{1.960281in}}%
\pgfpathlineto{\pgfqpoint{3.636706in}{1.970364in}}%
\pgfpathlineto{\pgfqpoint{3.640107in}{1.987050in}}%
\pgfpathlineto{\pgfqpoint{3.643509in}{1.991121in}}%
\pgfpathlineto{\pgfqpoint{3.646910in}{1.970642in}}%
\pgfpathlineto{\pgfqpoint{3.653712in}{2.027767in}}%
\pgfpathlineto{\pgfqpoint{3.657114in}{2.028939in}}%
\pgfpathlineto{\pgfqpoint{3.660515in}{2.006671in}}%
\pgfpathlineto{\pgfqpoint{3.663916in}{2.018749in}}%
\pgfpathlineto{\pgfqpoint{3.667317in}{2.043103in}}%
\pgfpathlineto{\pgfqpoint{3.670719in}{2.047117in}}%
\pgfpathlineto{\pgfqpoint{3.674120in}{2.045093in}}%
\pgfpathlineto{\pgfqpoint{3.677521in}{2.048906in}}%
\pgfpathlineto{\pgfqpoint{3.680922in}{2.045387in}}%
\pgfpathlineto{\pgfqpoint{3.684324in}{2.091527in}}%
\pgfpathlineto{\pgfqpoint{3.687725in}{2.091188in}}%
\pgfpathlineto{\pgfqpoint{3.691126in}{2.087180in}}%
\pgfpathlineto{\pgfqpoint{3.694527in}{2.014167in}}%
\pgfpathlineto{\pgfqpoint{3.697929in}{2.018979in}}%
\pgfpathlineto{\pgfqpoint{3.701330in}{2.141902in}}%
\pgfpathlineto{\pgfqpoint{3.704731in}{2.152908in}}%
\pgfpathlineto{\pgfqpoint{3.708132in}{2.117322in}}%
\pgfpathlineto{\pgfqpoint{3.711534in}{2.112629in}}%
\pgfpathlineto{\pgfqpoint{3.714935in}{2.101386in}}%
\pgfpathlineto{\pgfqpoint{3.718336in}{2.066177in}}%
\pgfpathlineto{\pgfqpoint{3.721737in}{2.167623in}}%
\pgfpathlineto{\pgfqpoint{3.725139in}{2.102283in}}%
\pgfpathlineto{\pgfqpoint{3.728540in}{2.107796in}}%
\pgfpathlineto{\pgfqpoint{3.731941in}{2.083788in}}%
\pgfpathlineto{\pgfqpoint{3.735342in}{2.076657in}}%
\pgfpathlineto{\pgfqpoint{3.738744in}{2.087386in}}%
\pgfpathlineto{\pgfqpoint{3.742145in}{2.153535in}}%
\pgfpathlineto{\pgfqpoint{3.745546in}{2.145576in}}%
\pgfpathlineto{\pgfqpoint{3.748947in}{2.109055in}}%
\pgfpathlineto{\pgfqpoint{3.752349in}{2.098588in}}%
\pgfpathlineto{\pgfqpoint{3.755750in}{2.122731in}}%
\pgfpathlineto{\pgfqpoint{3.759151in}{2.109753in}}%
\pgfpathlineto{\pgfqpoint{3.762552in}{2.108454in}}%
\pgfpathlineto{\pgfqpoint{3.765954in}{2.097556in}}%
\pgfpathlineto{\pgfqpoint{3.769355in}{2.133565in}}%
\pgfpathlineto{\pgfqpoint{3.772756in}{2.109995in}}%
\pgfpathlineto{\pgfqpoint{3.776158in}{2.060051in}}%
\pgfpathlineto{\pgfqpoint{3.779559in}{2.062370in}}%
\pgfpathlineto{\pgfqpoint{3.782960in}{2.026918in}}%
\pgfpathlineto{\pgfqpoint{3.786361in}{2.078727in}}%
\pgfpathlineto{\pgfqpoint{3.789763in}{2.095896in}}%
\pgfpathlineto{\pgfqpoint{3.793164in}{2.053290in}}%
\pgfpathlineto{\pgfqpoint{3.796565in}{2.065441in}}%
\pgfpathlineto{\pgfqpoint{3.799966in}{2.101696in}}%
\pgfpathlineto{\pgfqpoint{3.806769in}{2.043688in}}%
\pgfpathlineto{\pgfqpoint{3.810170in}{2.061732in}}%
\pgfpathlineto{\pgfqpoint{3.813571in}{2.044761in}}%
\pgfpathlineto{\pgfqpoint{3.816973in}{2.112946in}}%
\pgfpathlineto{\pgfqpoint{3.820374in}{2.056778in}}%
\pgfpathlineto{\pgfqpoint{3.823775in}{2.122463in}}%
\pgfpathlineto{\pgfqpoint{3.830578in}{2.132247in}}%
\pgfpathlineto{\pgfqpoint{3.833979in}{2.089272in}}%
\pgfpathlineto{\pgfqpoint{3.837380in}{2.112280in}}%
\pgfpathlineto{\pgfqpoint{3.840781in}{2.116616in}}%
\pgfpathlineto{\pgfqpoint{3.844183in}{2.115292in}}%
\pgfpathlineto{\pgfqpoint{3.847584in}{2.065412in}}%
\pgfpathlineto{\pgfqpoint{3.854386in}{2.124729in}}%
\pgfpathlineto{\pgfqpoint{3.857788in}{2.071716in}}%
\pgfpathlineto{\pgfqpoint{3.861189in}{2.066460in}}%
\pgfpathlineto{\pgfqpoint{3.864590in}{2.064648in}}%
\pgfpathlineto{\pgfqpoint{3.867991in}{2.109015in}}%
\pgfpathlineto{\pgfqpoint{3.871393in}{2.077674in}}%
\pgfpathlineto{\pgfqpoint{3.874794in}{2.031995in}}%
\pgfpathlineto{\pgfqpoint{3.878195in}{2.040916in}}%
\pgfpathlineto{\pgfqpoint{3.881596in}{2.059728in}}%
\pgfpathlineto{\pgfqpoint{3.884998in}{2.062999in}}%
\pgfpathlineto{\pgfqpoint{3.888399in}{2.046119in}}%
\pgfpathlineto{\pgfqpoint{3.891800in}{2.051520in}}%
\pgfpathlineto{\pgfqpoint{3.895201in}{2.051310in}}%
\pgfpathlineto{\pgfqpoint{3.902004in}{2.091102in}}%
\pgfpathlineto{\pgfqpoint{3.905405in}{2.099957in}}%
\pgfpathlineto{\pgfqpoint{3.908806in}{2.132168in}}%
\pgfpathlineto{\pgfqpoint{3.912208in}{2.073281in}}%
\pgfpathlineto{\pgfqpoint{3.915609in}{2.157003in}}%
\pgfpathlineto{\pgfqpoint{3.919010in}{2.100725in}}%
\pgfpathlineto{\pgfqpoint{3.922411in}{2.088474in}}%
\pgfpathlineto{\pgfqpoint{3.925813in}{2.137569in}}%
\pgfpathlineto{\pgfqpoint{3.929214in}{2.108505in}}%
\pgfpathlineto{\pgfqpoint{3.932615in}{2.094937in}}%
\pgfpathlineto{\pgfqpoint{3.936016in}{2.099390in}}%
\pgfpathlineto{\pgfqpoint{3.939418in}{2.056179in}}%
\pgfpathlineto{\pgfqpoint{3.942819in}{2.062517in}}%
\pgfpathlineto{\pgfqpoint{3.946220in}{2.049609in}}%
\pgfpathlineto{\pgfqpoint{3.949621in}{2.085825in}}%
\pgfpathlineto{\pgfqpoint{3.953023in}{2.079449in}}%
\pgfpathlineto{\pgfqpoint{3.956424in}{2.083598in}}%
\pgfpathlineto{\pgfqpoint{3.959825in}{2.076818in}}%
\pgfpathlineto{\pgfqpoint{3.963226in}{2.081215in}}%
\pgfpathlineto{\pgfqpoint{3.966628in}{2.118385in}}%
\pgfpathlineto{\pgfqpoint{3.970029in}{2.088895in}}%
\pgfpathlineto{\pgfqpoint{3.973430in}{2.100776in}}%
\pgfpathlineto{\pgfqpoint{3.976831in}{2.118936in}}%
\pgfpathlineto{\pgfqpoint{3.983634in}{2.085699in}}%
\pgfpathlineto{\pgfqpoint{3.987035in}{2.143250in}}%
\pgfpathlineto{\pgfqpoint{3.990437in}{2.162020in}}%
\pgfpathlineto{\pgfqpoint{3.997239in}{2.131981in}}%
\pgfpathlineto{\pgfqpoint{4.000640in}{2.103235in}}%
\pgfpathlineto{\pgfqpoint{4.004042in}{1.990953in}}%
\pgfpathlineto{\pgfqpoint{4.007443in}{1.988983in}}%
\pgfpathlineto{\pgfqpoint{4.014245in}{2.092307in}}%
\pgfpathlineto{\pgfqpoint{4.017647in}{2.017309in}}%
\pgfpathlineto{\pgfqpoint{4.021048in}{2.011110in}}%
\pgfpathlineto{\pgfqpoint{4.024449in}{1.972064in}}%
\pgfpathlineto{\pgfqpoint{4.031252in}{2.080773in}}%
\pgfpathlineto{\pgfqpoint{4.034653in}{2.071406in}}%
\pgfpathlineto{\pgfqpoint{4.038054in}{2.087965in}}%
\pgfpathlineto{\pgfqpoint{4.041455in}{2.093107in}}%
\pgfpathlineto{\pgfqpoint{4.044857in}{2.056603in}}%
\pgfpathlineto{\pgfqpoint{4.048258in}{2.061729in}}%
\pgfpathlineto{\pgfqpoint{4.051659in}{2.080557in}}%
\pgfpathlineto{\pgfqpoint{4.058462in}{2.098253in}}%
\pgfpathlineto{\pgfqpoint{4.065264in}{2.129717in}}%
\pgfpathlineto{\pgfqpoint{4.068665in}{2.097126in}}%
\pgfpathlineto{\pgfqpoint{4.072067in}{2.099242in}}%
\pgfpathlineto{\pgfqpoint{4.075468in}{2.097282in}}%
\pgfpathlineto{\pgfqpoint{4.078869in}{2.086309in}}%
\pgfpathlineto{\pgfqpoint{4.085672in}{2.113703in}}%
\pgfpathlineto{\pgfqpoint{4.089073in}{2.093786in}}%
\pgfpathlineto{\pgfqpoint{4.092474in}{2.120619in}}%
\pgfpathlineto{\pgfqpoint{4.095875in}{2.115078in}}%
\pgfpathlineto{\pgfqpoint{4.102678in}{2.150942in}}%
\pgfpathlineto{\pgfqpoint{4.106079in}{2.099556in}}%
\pgfpathlineto{\pgfqpoint{4.109480in}{2.143037in}}%
\pgfpathlineto{\pgfqpoint{4.112882in}{2.071406in}}%
\pgfpathlineto{\pgfqpoint{4.116283in}{2.114986in}}%
\pgfpathlineto{\pgfqpoint{4.119684in}{2.134721in}}%
\pgfpathlineto{\pgfqpoint{4.123085in}{2.119903in}}%
\pgfpathlineto{\pgfqpoint{4.126487in}{2.133818in}}%
\pgfpathlineto{\pgfqpoint{4.129888in}{2.173920in}}%
\pgfpathlineto{\pgfqpoint{4.133289in}{2.163450in}}%
\pgfpathlineto{\pgfqpoint{4.136690in}{2.172024in}}%
\pgfpathlineto{\pgfqpoint{4.140092in}{2.124724in}}%
\pgfpathlineto{\pgfqpoint{4.143493in}{2.123369in}}%
\pgfpathlineto{\pgfqpoint{4.146894in}{2.160780in}}%
\pgfpathlineto{\pgfqpoint{4.150295in}{2.158400in}}%
\pgfpathlineto{\pgfqpoint{4.153697in}{2.145390in}}%
\pgfpathlineto{\pgfqpoint{4.160499in}{2.136939in}}%
\pgfpathlineto{\pgfqpoint{4.163900in}{2.171814in}}%
\pgfpathlineto{\pgfqpoint{4.167302in}{2.133517in}}%
\pgfpathlineto{\pgfqpoint{4.170703in}{2.181403in}}%
\pgfpathlineto{\pgfqpoint{4.174104in}{2.111231in}}%
\pgfpathlineto{\pgfqpoint{4.177505in}{2.124532in}}%
\pgfpathlineto{\pgfqpoint{4.187709in}{2.185372in}}%
\pgfpathlineto{\pgfqpoint{4.194512in}{2.147414in}}%
\pgfpathlineto{\pgfqpoint{4.197913in}{2.191370in}}%
\pgfpathlineto{\pgfqpoint{4.201314in}{2.135893in}}%
\pgfpathlineto{\pgfqpoint{4.204715in}{2.190508in}}%
\pgfpathlineto{\pgfqpoint{4.208117in}{2.202330in}}%
\pgfpathlineto{\pgfqpoint{4.211518in}{2.171390in}}%
\pgfpathlineto{\pgfqpoint{4.214919in}{2.183844in}}%
\pgfpathlineto{\pgfqpoint{4.221722in}{2.114626in}}%
\pgfpathlineto{\pgfqpoint{4.225123in}{2.110835in}}%
\pgfpathlineto{\pgfqpoint{4.228524in}{2.171651in}}%
\pgfpathlineto{\pgfqpoint{4.231926in}{2.105503in}}%
\pgfpathlineto{\pgfqpoint{4.235327in}{2.106782in}}%
\pgfpathlineto{\pgfqpoint{4.238728in}{2.089882in}}%
\pgfpathlineto{\pgfqpoint{4.242129in}{2.130213in}}%
\pgfpathlineto{\pgfqpoint{4.245531in}{2.132783in}}%
\pgfpathlineto{\pgfqpoint{4.248932in}{2.210476in}}%
\pgfpathlineto{\pgfqpoint{4.252333in}{2.180459in}}%
\pgfpathlineto{\pgfqpoint{4.255734in}{2.189573in}}%
\pgfpathlineto{\pgfqpoint{4.259136in}{2.159732in}}%
\pgfpathlineto{\pgfqpoint{4.262537in}{2.103673in}}%
\pgfpathlineto{\pgfqpoint{4.269339in}{2.167715in}}%
\pgfpathlineto{\pgfqpoint{4.272741in}{2.124997in}}%
\pgfpathlineto{\pgfqpoint{4.276142in}{2.159639in}}%
\pgfpathlineto{\pgfqpoint{4.279543in}{2.156555in}}%
\pgfpathlineto{\pgfqpoint{4.282944in}{2.100891in}}%
\pgfpathlineto{\pgfqpoint{4.286346in}{2.085002in}}%
\pgfpathlineto{\pgfqpoint{4.289747in}{2.112674in}}%
\pgfpathlineto{\pgfqpoint{4.293148in}{2.074734in}}%
\pgfpathlineto{\pgfqpoint{4.296549in}{2.113241in}}%
\pgfpathlineto{\pgfqpoint{4.303352in}{2.135196in}}%
\pgfpathlineto{\pgfqpoint{4.306753in}{2.108414in}}%
\pgfpathlineto{\pgfqpoint{4.310154in}{2.137837in}}%
\pgfpathlineto{\pgfqpoint{4.313556in}{2.108414in}}%
\pgfpathlineto{\pgfqpoint{4.320358in}{2.145873in}}%
\pgfpathlineto{\pgfqpoint{4.323759in}{2.129133in}}%
\pgfpathlineto{\pgfqpoint{4.327161in}{2.129375in}}%
\pgfpathlineto{\pgfqpoint{4.330562in}{2.115078in}}%
\pgfpathlineto{\pgfqpoint{4.333963in}{2.111231in}}%
\pgfpathlineto{\pgfqpoint{4.337364in}{2.131154in}}%
\pgfpathlineto{\pgfqpoint{4.340766in}{2.108832in}}%
\pgfpathlineto{\pgfqpoint{4.344167in}{2.045387in}}%
\pgfpathlineto{\pgfqpoint{4.347568in}{2.089984in}}%
\pgfpathlineto{\pgfqpoint{4.350969in}{2.100748in}}%
\pgfpathlineto{\pgfqpoint{4.354371in}{2.059264in}}%
\pgfpathlineto{\pgfqpoint{4.357772in}{2.154516in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{2.097533in}}%
\pgfpathlineto{\pgfqpoint{4.364574in}{2.158521in}}%
\pgfpathlineto{\pgfqpoint{4.367976in}{2.125378in}}%
\pgfpathlineto{\pgfqpoint{4.371377in}{2.107560in}}%
\pgfpathlineto{\pgfqpoint{4.378179in}{2.113399in}}%
\pgfpathlineto{\pgfqpoint{4.381581in}{2.088061in}}%
\pgfpathlineto{\pgfqpoint{4.384982in}{2.088202in}}%
\pgfpathlineto{\pgfqpoint{4.388383in}{2.085825in}}%
\pgfpathlineto{\pgfqpoint{4.391784in}{2.160925in}}%
\pgfpathlineto{\pgfqpoint{4.395186in}{2.111961in}}%
\pgfpathlineto{\pgfqpoint{4.398587in}{2.130167in}}%
\pgfpathlineto{\pgfqpoint{4.401988in}{2.094987in}}%
\pgfpathlineto{\pgfqpoint{4.405389in}{2.137508in}}%
\pgfpathlineto{\pgfqpoint{4.408791in}{2.060002in}}%
\pgfpathlineto{\pgfqpoint{4.412192in}{2.091194in}}%
\pgfpathlineto{\pgfqpoint{4.415593in}{2.066751in}}%
\pgfpathlineto{\pgfqpoint{4.418994in}{2.153132in}}%
\pgfpathlineto{\pgfqpoint{4.422396in}{2.139931in}}%
\pgfpathlineto{\pgfqpoint{4.425797in}{2.083775in}}%
\pgfpathlineto{\pgfqpoint{4.429198in}{2.112241in}}%
\pgfpathlineto{\pgfqpoint{4.432600in}{2.115721in}}%
\pgfpathlineto{\pgfqpoint{4.436001in}{2.094680in}}%
\pgfpathlineto{\pgfqpoint{4.439402in}{2.119381in}}%
\pgfpathlineto{\pgfqpoint{4.442803in}{2.067796in}}%
\pgfpathlineto{\pgfqpoint{4.446205in}{2.090377in}}%
\pgfpathlineto{\pgfqpoint{4.449606in}{2.131613in}}%
\pgfpathlineto{\pgfqpoint{4.453007in}{2.146250in}}%
\pgfpathlineto{\pgfqpoint{4.456408in}{2.080498in}}%
\pgfpathlineto{\pgfqpoint{4.459810in}{2.121919in}}%
\pgfpathlineto{\pgfqpoint{4.463211in}{2.107187in}}%
\pgfpathlineto{\pgfqpoint{4.466612in}{2.080346in}}%
\pgfpathlineto{\pgfqpoint{4.470013in}{2.105815in}}%
\pgfpathlineto{\pgfqpoint{4.473415in}{2.163006in}}%
\pgfpathlineto{\pgfqpoint{4.476816in}{2.109475in}}%
\pgfpathlineto{\pgfqpoint{4.480217in}{2.117057in}}%
\pgfpathlineto{\pgfqpoint{4.483618in}{2.103963in}}%
\pgfpathlineto{\pgfqpoint{4.487020in}{2.105257in}}%
\pgfpathlineto{\pgfqpoint{4.490421in}{2.129133in}}%
\pgfpathlineto{\pgfqpoint{4.493822in}{2.133175in}}%
\pgfpathlineto{\pgfqpoint{4.497223in}{2.034454in}}%
\pgfpathlineto{\pgfqpoint{4.500625in}{2.051420in}}%
\pgfpathlineto{\pgfqpoint{4.504026in}{2.161740in}}%
\pgfpathlineto{\pgfqpoint{4.507427in}{2.147750in}}%
\pgfpathlineto{\pgfqpoint{4.510828in}{2.064513in}}%
\pgfpathlineto{\pgfqpoint{4.514230in}{2.151055in}}%
\pgfpathlineto{\pgfqpoint{4.517631in}{2.120808in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{2.074195in}}%
\pgfpathlineto{\pgfqpoint{4.524433in}{2.100253in}}%
\pgfpathlineto{\pgfqpoint{4.527835in}{2.065116in}}%
\pgfpathlineto{\pgfqpoint{4.531236in}{2.074323in}}%
\pgfpathlineto{\pgfqpoint{4.534637in}{2.146059in}}%
\pgfpathlineto{\pgfqpoint{4.538038in}{2.125367in}}%
\pgfpathlineto{\pgfqpoint{4.541440in}{2.068473in}}%
\pgfpathlineto{\pgfqpoint{4.548242in}{2.020565in}}%
\pgfpathlineto{\pgfqpoint{4.551643in}{2.072626in}}%
\pgfpathlineto{\pgfqpoint{4.555045in}{2.098437in}}%
\pgfpathlineto{\pgfqpoint{4.558446in}{2.091102in}}%
\pgfpathlineto{\pgfqpoint{4.561847in}{2.072386in}}%
\pgfpathlineto{\pgfqpoint{4.565248in}{2.100863in}}%
\pgfpathlineto{\pgfqpoint{4.575452in}{2.045196in}}%
\pgfpathlineto{\pgfqpoint{4.578853in}{2.005644in}}%
\pgfpathlineto{\pgfqpoint{4.582255in}{2.077771in}}%
\pgfpathlineto{\pgfqpoint{4.585656in}{2.055995in}}%
\pgfpathlineto{\pgfqpoint{4.589057in}{2.050577in}}%
\pgfpathlineto{\pgfqpoint{4.592458in}{2.099489in}}%
\pgfpathlineto{\pgfqpoint{4.595860in}{2.092235in}}%
\pgfpathlineto{\pgfqpoint{4.599261in}{2.138314in}}%
\pgfpathlineto{\pgfqpoint{4.602662in}{2.060686in}}%
\pgfpathlineto{\pgfqpoint{4.606063in}{2.065086in}}%
\pgfpathlineto{\pgfqpoint{4.609465in}{2.062587in}}%
\pgfpathlineto{\pgfqpoint{4.612866in}{2.047210in}}%
\pgfpathlineto{\pgfqpoint{4.616267in}{2.076612in}}%
\pgfpathlineto{\pgfqpoint{4.619668in}{2.029072in}}%
\pgfpathlineto{\pgfqpoint{4.623070in}{2.038650in}}%
\pgfpathlineto{\pgfqpoint{4.626471in}{2.078654in}}%
\pgfpathlineto{\pgfqpoint{4.629872in}{2.074718in}}%
\pgfpathlineto{\pgfqpoint{4.633273in}{2.044224in}}%
\pgfpathlineto{\pgfqpoint{4.636675in}{2.044047in}}%
\pgfpathlineto{\pgfqpoint{4.640076in}{2.060380in}}%
\pgfpathlineto{\pgfqpoint{4.643477in}{2.130473in}}%
\pgfpathlineto{\pgfqpoint{4.646879in}{2.074823in}}%
\pgfpathlineto{\pgfqpoint{4.650280in}{2.151132in}}%
\pgfpathlineto{\pgfqpoint{4.653681in}{2.143407in}}%
\pgfpathlineto{\pgfqpoint{4.657082in}{2.161179in}}%
\pgfpathlineto{\pgfqpoint{4.660484in}{2.164024in}}%
\pgfpathlineto{\pgfqpoint{4.663885in}{2.135094in}}%
\pgfpathlineto{\pgfqpoint{4.667286in}{1.965343in}}%
\pgfpathlineto{\pgfqpoint{4.667286in}{1.965343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881628in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{2.881628in}{2.688889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752317in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{2.688889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881628in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{1.178889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881628in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{4.752317in}{2.688889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.816973in,y=2.772222in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont breakout}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126455in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{6.997145in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{6.997145in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{5.126455in}{2.688889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.211487in}{1.250155in}}{\pgfqpoint{6.912114in}{2.620253in}}{%
\pgfpathmoveto{\pgfqpoint{5.211487in}{1.253837in}}%
\pgfpathlineto{\pgfqpoint{5.211487in}{1.250155in}}%
\pgfpathlineto{\pgfqpoint{5.221731in}{1.250681in}}%
\pgfpathlineto{\pgfqpoint{5.228561in}{1.250155in}}%
\pgfpathlineto{\pgfqpoint{5.238806in}{1.251733in}}%
\pgfpathlineto{\pgfqpoint{5.245636in}{1.255395in}}%
\pgfpathlineto{\pgfqpoint{5.255881in}{1.265131in}}%
\pgfpathlineto{\pgfqpoint{5.262710in}{1.278221in}}%
\pgfpathlineto{\pgfqpoint{5.272955in}{1.306687in}}%
\pgfpathlineto{\pgfqpoint{5.279785in}{1.334562in}}%
\pgfpathlineto{\pgfqpoint{5.290030in}{1.374679in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.413277in}}%
\pgfpathlineto{\pgfqpoint{5.307104in}{1.467363in}}%
\pgfpathlineto{\pgfqpoint{5.313934in}{1.503068in}}%
\pgfpathlineto{\pgfqpoint{5.324179in}{1.622911in}}%
\pgfpathlineto{\pgfqpoint{5.331009in}{1.590099in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{1.706221in}}%
\pgfpathlineto{\pgfqpoint{5.348083in}{1.664678in}}%
\pgfpathlineto{\pgfqpoint{5.358328in}{1.723708in}}%
\pgfpathlineto{\pgfqpoint{5.365158in}{1.787058in}}%
\pgfpathlineto{\pgfqpoint{5.375403in}{1.781181in}}%
\pgfpathlineto{\pgfqpoint{5.382232in}{1.967576in}}%
\pgfpathlineto{\pgfqpoint{5.392477in}{1.952619in}}%
\pgfpathlineto{\pgfqpoint{5.399307in}{1.917427in}}%
\pgfpathlineto{\pgfqpoint{5.409552in}{2.159223in}}%
\pgfpathlineto{\pgfqpoint{5.416381in}{2.218628in}}%
\pgfpathlineto{\pgfqpoint{5.426626in}{2.294358in}}%
\pgfpathlineto{\pgfqpoint{5.433456in}{2.283727in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{2.305265in}}%
\pgfpathlineto{\pgfqpoint{5.450531in}{2.347130in}}%
\pgfpathlineto{\pgfqpoint{5.460775in}{2.373631in}}%
\pgfpathlineto{\pgfqpoint{5.467605in}{2.390573in}}%
\pgfpathlineto{\pgfqpoint{5.477850in}{2.388548in}}%
\pgfpathlineto{\pgfqpoint{5.484680in}{2.414838in}}%
\pgfpathlineto{\pgfqpoint{5.494924in}{2.449281in}}%
\pgfpathlineto{\pgfqpoint{5.501754in}{2.450090in}}%
\pgfpathlineto{\pgfqpoint{5.511999in}{2.459268in}}%
\pgfpathlineto{\pgfqpoint{5.518829in}{2.441399in}}%
\pgfpathlineto{\pgfqpoint{5.529074in}{2.457098in}}%
\pgfpathlineto{\pgfqpoint{5.535903in}{2.477163in}}%
\pgfpathlineto{\pgfqpoint{5.546148in}{2.458492in}}%
\pgfpathlineto{\pgfqpoint{5.552978in}{2.479273in}}%
\pgfpathlineto{\pgfqpoint{5.563223in}{2.493724in}}%
\pgfpathlineto{\pgfqpoint{5.570053in}{2.496294in}}%
\pgfpathlineto{\pgfqpoint{5.580297in}{2.493967in}}%
\pgfpathlineto{\pgfqpoint{5.587127in}{2.498950in}}%
\pgfpathlineto{\pgfqpoint{5.597372in}{2.492948in}}%
\pgfpathlineto{\pgfqpoint{5.604202in}{2.507924in}}%
\pgfpathlineto{\pgfqpoint{5.614446in}{2.533445in}}%
\pgfpathlineto{\pgfqpoint{5.621276in}{2.529507in}}%
\pgfpathlineto{\pgfqpoint{5.631521in}{2.520816in}}%
\pgfpathlineto{\pgfqpoint{5.638351in}{2.506077in}}%
\pgfpathlineto{\pgfqpoint{5.648596in}{2.497957in}}%
\pgfpathlineto{\pgfqpoint{5.655425in}{2.526608in}}%
\pgfpathlineto{\pgfqpoint{5.665670in}{2.523683in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{2.544234in}}%
\pgfpathlineto{\pgfqpoint{5.682745in}{2.525306in}}%
\pgfpathlineto{\pgfqpoint{5.689575in}{2.533432in}}%
\pgfpathlineto{\pgfqpoint{5.699819in}{2.520566in}}%
\pgfpathlineto{\pgfqpoint{5.706649in}{2.527930in}}%
\pgfpathlineto{\pgfqpoint{5.716894in}{2.519232in}}%
\pgfpathlineto{\pgfqpoint{5.723724in}{2.524241in}}%
\pgfpathlineto{\pgfqpoint{5.733968in}{2.522631in}}%
\pgfpathlineto{\pgfqpoint{5.740798in}{2.538961in}}%
\pgfpathlineto{\pgfqpoint{5.751043in}{2.528942in}}%
\pgfpathlineto{\pgfqpoint{5.757873in}{2.501580in}}%
\pgfpathlineto{\pgfqpoint{5.768118in}{2.538166in}}%
\pgfpathlineto{\pgfqpoint{5.774947in}{2.542656in}}%
\pgfpathlineto{\pgfqpoint{5.785192in}{2.533169in}}%
\pgfpathlineto{\pgfqpoint{5.792022in}{2.523137in}}%
\pgfpathlineto{\pgfqpoint{5.802267in}{2.536877in}}%
\pgfpathlineto{\pgfqpoint{5.809097in}{2.540552in}}%
\pgfpathlineto{\pgfqpoint{5.819341in}{2.531868in}}%
\pgfpathlineto{\pgfqpoint{5.826171in}{2.512894in}}%
\pgfpathlineto{\pgfqpoint{5.836416in}{2.536489in}}%
\pgfpathlineto{\pgfqpoint{5.843246in}{2.546607in}}%
\pgfpathlineto{\pgfqpoint{5.853490in}{2.547653in}}%
\pgfpathlineto{\pgfqpoint{5.860320in}{2.546081in}}%
\pgfpathlineto{\pgfqpoint{5.870565in}{2.536042in}}%
\pgfpathlineto{\pgfqpoint{5.877395in}{2.543445in}}%
\pgfpathlineto{\pgfqpoint{5.887640in}{2.550808in}}%
\pgfpathlineto{\pgfqpoint{5.894469in}{2.525537in}}%
\pgfpathlineto{\pgfqpoint{5.904714in}{2.532111in}}%
\pgfpathlineto{\pgfqpoint{5.911544in}{2.543642in}}%
\pgfpathlineto{\pgfqpoint{5.921789in}{2.549204in}}%
\pgfpathlineto{\pgfqpoint{5.928619in}{2.544503in}}%
\pgfpathlineto{\pgfqpoint{5.938863in}{2.561590in}}%
\pgfpathlineto{\pgfqpoint{5.945693in}{2.527404in}}%
\pgfpathlineto{\pgfqpoint{5.955938in}{2.558421in}}%
\pgfpathlineto{\pgfqpoint{5.962768in}{2.553911in}}%
\pgfpathlineto{\pgfqpoint{5.973012in}{2.554227in}}%
\pgfpathlineto{\pgfqpoint{5.979842in}{2.541348in}}%
\pgfpathlineto{\pgfqpoint{5.990087in}{2.536608in}}%
\pgfpathlineto{\pgfqpoint{5.996917in}{2.565798in}}%
\pgfpathlineto{\pgfqpoint{6.007162in}{2.558158in}}%
\pgfpathlineto{\pgfqpoint{6.013991in}{2.561590in}}%
\pgfpathlineto{\pgfqpoint{6.024236in}{2.542110in}}%
\pgfpathlineto{\pgfqpoint{6.031066in}{2.578151in}}%
\pgfpathlineto{\pgfqpoint{6.041311in}{2.531322in}}%
\pgfpathlineto{\pgfqpoint{6.048140in}{2.532131in}}%
\pgfpathlineto{\pgfqpoint{6.058385in}{2.557113in}}%
\pgfpathlineto{\pgfqpoint{6.065215in}{2.547133in}}%
\pgfpathlineto{\pgfqpoint{6.075460in}{2.546850in}}%
\pgfpathlineto{\pgfqpoint{6.082290in}{2.559473in}}%
\pgfpathlineto{\pgfqpoint{6.092534in}{2.537134in}}%
\pgfpathlineto{\pgfqpoint{6.099364in}{2.553175in}}%
\pgfpathlineto{\pgfqpoint{6.109609in}{2.550782in}}%
\pgfpathlineto{\pgfqpoint{6.116439in}{2.539487in}}%
\pgfpathlineto{\pgfqpoint{6.126683in}{2.564450in}}%
\pgfpathlineto{\pgfqpoint{6.133513in}{2.555529in}}%
\pgfpathlineto{\pgfqpoint{6.143758in}{2.560006in}}%
\pgfpathlineto{\pgfqpoint{6.150588in}{2.553918in}}%
\pgfpathlineto{\pgfqpoint{6.160833in}{2.560808in}}%
\pgfpathlineto{\pgfqpoint{6.167662in}{2.546594in}}%
\pgfpathlineto{\pgfqpoint{6.177907in}{2.559217in}}%
\pgfpathlineto{\pgfqpoint{6.184737in}{2.535497in}}%
\pgfpathlineto{\pgfqpoint{6.194982in}{2.566567in}}%
\pgfpathlineto{\pgfqpoint{6.201812in}{2.561853in}}%
\pgfpathlineto{\pgfqpoint{6.212056in}{2.563648in}}%
\pgfpathlineto{\pgfqpoint{6.218886in}{2.559204in}}%
\pgfpathlineto{\pgfqpoint{6.229131in}{2.547633in}}%
\pgfpathlineto{\pgfqpoint{6.235961in}{2.543162in}}%
\pgfpathlineto{\pgfqpoint{6.246205in}{2.542137in}}%
\pgfpathlineto{\pgfqpoint{6.253035in}{2.537134in}}%
\pgfpathlineto{\pgfqpoint{6.263280in}{2.553707in}}%
\pgfpathlineto{\pgfqpoint{6.270110in}{2.542893in}}%
\pgfpathlineto{\pgfqpoint{6.280355in}{2.555003in}}%
\pgfpathlineto{\pgfqpoint{6.287184in}{2.547856in}}%
\pgfpathlineto{\pgfqpoint{6.297429in}{2.564226in}}%
\pgfpathlineto{\pgfqpoint{6.304259in}{2.555016in}}%
\pgfpathlineto{\pgfqpoint{6.314504in}{2.537127in}}%
\pgfpathlineto{\pgfqpoint{6.321334in}{2.552892in}}%
\pgfpathlineto{\pgfqpoint{6.331578in}{2.536864in}}%
\pgfpathlineto{\pgfqpoint{6.338408in}{2.548704in}}%
\pgfpathlineto{\pgfqpoint{6.348653in}{2.532926in}}%
\pgfpathlineto{\pgfqpoint{6.355483in}{2.556594in}}%
\pgfpathlineto{\pgfqpoint{6.365727in}{2.560282in}}%
\pgfpathlineto{\pgfqpoint{6.372557in}{2.568434in}}%
\pgfpathlineto{\pgfqpoint{6.382802in}{2.541072in}}%
\pgfpathlineto{\pgfqpoint{6.389632in}{2.566001in}}%
\pgfpathlineto{\pgfqpoint{6.399877in}{2.553431in}}%
\pgfpathlineto{\pgfqpoint{6.406706in}{2.567066in}}%
\pgfpathlineto{\pgfqpoint{6.416951in}{2.554174in}}%
\pgfpathlineto{\pgfqpoint{6.423781in}{2.556561in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{2.557106in}}%
\pgfpathlineto{\pgfqpoint{6.440856in}{2.546850in}}%
\pgfpathlineto{\pgfqpoint{6.451100in}{2.565002in}}%
\pgfpathlineto{\pgfqpoint{6.457930in}{2.567875in}}%
\pgfpathlineto{\pgfqpoint{6.468175in}{2.574988in}}%
\pgfpathlineto{\pgfqpoint{6.475005in}{2.549487in}}%
\pgfpathlineto{\pgfqpoint{6.485249in}{2.577881in}}%
\pgfpathlineto{\pgfqpoint{6.492079in}{2.543715in}}%
\pgfpathlineto{\pgfqpoint{6.502324in}{2.563161in}}%
\pgfpathlineto{\pgfqpoint{6.509154in}{2.564207in}}%
\pgfpathlineto{\pgfqpoint{6.519399in}{2.571583in}}%
\pgfpathlineto{\pgfqpoint{6.526228in}{2.580787in}}%
\pgfpathlineto{\pgfqpoint{6.536473in}{2.582582in}}%
\pgfpathlineto{\pgfqpoint{6.543303in}{2.576047in}}%
\pgfpathlineto{\pgfqpoint{6.553548in}{2.566054in}}%
\pgfpathlineto{\pgfqpoint{6.560378in}{2.574739in}}%
\pgfpathlineto{\pgfqpoint{6.570622in}{2.548441in}}%
\pgfpathlineto{\pgfqpoint{6.577452in}{2.566547in}}%
\pgfpathlineto{\pgfqpoint{6.587697in}{2.537923in}}%
\pgfpathlineto{\pgfqpoint{6.594527in}{2.569479in}}%
\pgfpathlineto{\pgfqpoint{6.604771in}{2.589458in}}%
\pgfpathlineto{\pgfqpoint{6.611601in}{2.561597in}}%
\pgfpathlineto{\pgfqpoint{6.621846in}{2.565502in}}%
\pgfpathlineto{\pgfqpoint{6.628676in}{2.572885in}}%
\pgfpathlineto{\pgfqpoint{6.638921in}{2.542656in}}%
\pgfpathlineto{\pgfqpoint{6.645750in}{2.583397in}}%
\pgfpathlineto{\pgfqpoint{6.655995in}{2.569729in}}%
\pgfpathlineto{\pgfqpoint{6.662825in}{2.565015in}}%
\pgfpathlineto{\pgfqpoint{6.673070in}{2.574449in}}%
\pgfpathlineto{\pgfqpoint{6.679899in}{2.543701in}}%
\pgfpathlineto{\pgfqpoint{6.690144in}{2.571550in}}%
\pgfpathlineto{\pgfqpoint{6.696974in}{2.570518in}}%
\pgfpathlineto{\pgfqpoint{6.707219in}{2.570801in}}%
\pgfpathlineto{\pgfqpoint{6.714049in}{2.558960in}}%
\pgfpathlineto{\pgfqpoint{6.724293in}{2.567080in}}%
\pgfpathlineto{\pgfqpoint{6.731123in}{2.579998in}}%
\pgfpathlineto{\pgfqpoint{6.741368in}{2.564733in}}%
\pgfpathlineto{\pgfqpoint{6.748198in}{2.560518in}}%
\pgfpathlineto{\pgfqpoint{6.758443in}{2.549224in}}%
\pgfpathlineto{\pgfqpoint{6.765272in}{2.576566in}}%
\pgfpathlineto{\pgfqpoint{6.775517in}{2.560512in}}%
\pgfpathlineto{\pgfqpoint{6.782347in}{2.568927in}}%
\pgfpathlineto{\pgfqpoint{6.792592in}{2.535017in}}%
\pgfpathlineto{\pgfqpoint{6.799421in}{2.572372in}}%
\pgfpathlineto{\pgfqpoint{6.809666in}{2.579729in}}%
\pgfpathlineto{\pgfqpoint{6.816496in}{2.579472in}}%
\pgfpathlineto{\pgfqpoint{6.826741in}{2.562905in}}%
\pgfpathlineto{\pgfqpoint{6.833571in}{2.554207in}}%
\pgfpathlineto{\pgfqpoint{6.843815in}{2.585783in}}%
\pgfpathlineto{\pgfqpoint{6.850645in}{2.566317in}}%
\pgfpathlineto{\pgfqpoint{6.860890in}{2.579709in}}%
\pgfpathlineto{\pgfqpoint{6.867720in}{2.579715in}}%
\pgfpathlineto{\pgfqpoint{6.877964in}{2.566324in}}%
\pgfpathlineto{\pgfqpoint{6.884794in}{2.572102in}}%
\pgfpathlineto{\pgfqpoint{6.895039in}{2.563694in}}%
\pgfpathlineto{\pgfqpoint{6.901869in}{2.578933in}}%
\pgfpathlineto{\pgfqpoint{6.912114in}{2.463508in}}%
\pgfpathlineto{\pgfqpoint{6.912114in}{2.493756in}}%
\pgfpathlineto{\pgfqpoint{6.912114in}{2.493756in}}%
\pgfpathlineto{\pgfqpoint{6.901869in}{2.606341in}}%
\pgfpathlineto{\pgfqpoint{6.895039in}{2.596348in}}%
\pgfpathlineto{\pgfqpoint{6.884794in}{2.610792in}}%
\pgfpathlineto{\pgfqpoint{6.877964in}{2.599734in}}%
\pgfpathlineto{\pgfqpoint{6.867720in}{2.619753in}}%
\pgfpathlineto{\pgfqpoint{6.860890in}{2.611581in}}%
\pgfpathlineto{\pgfqpoint{6.850645in}{2.606591in}}%
\pgfpathlineto{\pgfqpoint{6.843815in}{2.605776in}}%
\pgfpathlineto{\pgfqpoint{6.833571in}{2.590859in}}%
\pgfpathlineto{\pgfqpoint{6.826741in}{2.609234in}}%
\pgfpathlineto{\pgfqpoint{6.816496in}{2.604474in}}%
\pgfpathlineto{\pgfqpoint{6.809666in}{2.616821in}}%
\pgfpathlineto{\pgfqpoint{6.799421in}{2.596066in}}%
\pgfpathlineto{\pgfqpoint{6.792592in}{2.596644in}}%
\pgfpathlineto{\pgfqpoint{6.782347in}{2.607110in}}%
\pgfpathlineto{\pgfqpoint{6.775517in}{2.607117in}}%
\pgfpathlineto{\pgfqpoint{6.765272in}{2.599208in}}%
\pgfpathlineto{\pgfqpoint{6.758443in}{2.597650in}}%
\pgfpathlineto{\pgfqpoint{6.748198in}{2.599734in}}%
\pgfpathlineto{\pgfqpoint{6.741368in}{2.594757in}}%
\pgfpathlineto{\pgfqpoint{6.731123in}{2.608951in}}%
\pgfpathlineto{\pgfqpoint{6.724293in}{2.606065in}}%
\pgfpathlineto{\pgfqpoint{6.714049in}{2.594744in}}%
\pgfpathlineto{\pgfqpoint{6.707219in}{2.593153in}}%
\pgfpathlineto{\pgfqpoint{6.696974in}{2.618405in}}%
\pgfpathlineto{\pgfqpoint{6.690144in}{2.616038in}}%
\pgfpathlineto{\pgfqpoint{6.679899in}{2.591332in}}%
\pgfpathlineto{\pgfqpoint{6.673070in}{2.604987in}}%
\pgfpathlineto{\pgfqpoint{6.662825in}{2.601654in}}%
\pgfpathlineto{\pgfqpoint{6.655995in}{2.601568in}}%
\pgfpathlineto{\pgfqpoint{6.645750in}{2.614198in}}%
\pgfpathlineto{\pgfqpoint{6.638921in}{2.603685in}}%
\pgfpathlineto{\pgfqpoint{6.628676in}{2.596572in}}%
\pgfpathlineto{\pgfqpoint{6.621846in}{2.603429in}}%
\pgfpathlineto{\pgfqpoint{6.611601in}{2.603698in}}%
\pgfpathlineto{\pgfqpoint{6.604771in}{2.611049in}}%
\pgfpathlineto{\pgfqpoint{6.594527in}{2.618445in}}%
\pgfpathlineto{\pgfqpoint{6.587697in}{2.589005in}}%
\pgfpathlineto{\pgfqpoint{6.577452in}{2.610818in}}%
\pgfpathlineto{\pgfqpoint{6.570622in}{2.591339in}}%
\pgfpathlineto{\pgfqpoint{6.560378in}{2.605263in}}%
\pgfpathlineto{\pgfqpoint{6.553548in}{2.597913in}}%
\pgfpathlineto{\pgfqpoint{6.543303in}{2.620253in}}%
\pgfpathlineto{\pgfqpoint{6.536473in}{2.606039in}}%
\pgfpathlineto{\pgfqpoint{6.526228in}{2.609990in}}%
\pgfpathlineto{\pgfqpoint{6.519399in}{2.599991in}}%
\pgfpathlineto{\pgfqpoint{6.509154in}{2.601062in}}%
\pgfpathlineto{\pgfqpoint{6.502324in}{2.599221in}}%
\pgfpathlineto{\pgfqpoint{6.492079in}{2.595527in}}%
\pgfpathlineto{\pgfqpoint{6.485249in}{2.607387in}}%
\pgfpathlineto{\pgfqpoint{6.475005in}{2.580800in}}%
\pgfpathlineto{\pgfqpoint{6.468175in}{2.613691in}}%
\pgfpathlineto{\pgfqpoint{6.457930in}{2.606052in}}%
\pgfpathlineto{\pgfqpoint{6.451100in}{2.603988in}}%
\pgfpathlineto{\pgfqpoint{6.440856in}{2.576869in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{2.593942in}}%
\pgfpathlineto{\pgfqpoint{6.423781in}{2.608682in}}%
\pgfpathlineto{\pgfqpoint{6.416951in}{2.592371in}}%
\pgfpathlineto{\pgfqpoint{6.406706in}{2.610516in}}%
\pgfpathlineto{\pgfqpoint{6.399877in}{2.584212in}}%
\pgfpathlineto{\pgfqpoint{6.389632in}{2.598156in}}%
\pgfpathlineto{\pgfqpoint{6.382802in}{2.582910in}}%
\pgfpathlineto{\pgfqpoint{6.372557in}{2.596309in}}%
\pgfpathlineto{\pgfqpoint{6.365727in}{2.586060in}}%
\pgfpathlineto{\pgfqpoint{6.355483in}{2.584219in}}%
\pgfpathlineto{\pgfqpoint{6.348653in}{2.562149in}}%
\pgfpathlineto{\pgfqpoint{6.338408in}{2.568730in}}%
\pgfpathlineto{\pgfqpoint{6.331578in}{2.579492in}}%
\pgfpathlineto{\pgfqpoint{6.321334in}{2.584212in}}%
\pgfpathlineto{\pgfqpoint{6.314504in}{2.572392in}}%
\pgfpathlineto{\pgfqpoint{6.304259in}{2.595540in}}%
\pgfpathlineto{\pgfqpoint{6.297429in}{2.591575in}}%
\pgfpathlineto{\pgfqpoint{6.287184in}{2.579755in}}%
\pgfpathlineto{\pgfqpoint{6.280355in}{2.582411in}}%
\pgfpathlineto{\pgfqpoint{6.270110in}{2.573969in}}%
\pgfpathlineto{\pgfqpoint{6.263280in}{2.572378in}}%
\pgfpathlineto{\pgfqpoint{6.253035in}{2.563181in}}%
\pgfpathlineto{\pgfqpoint{6.246205in}{2.576849in}}%
\pgfpathlineto{\pgfqpoint{6.235961in}{2.588190in}}%
\pgfpathlineto{\pgfqpoint{6.229131in}{2.581339in}}%
\pgfpathlineto{\pgfqpoint{6.218886in}{2.585277in}}%
\pgfpathlineto{\pgfqpoint{6.212056in}{2.604205in}}%
\pgfpathlineto{\pgfqpoint{6.201812in}{2.605782in}}%
\pgfpathlineto{\pgfqpoint{6.194982in}{2.586073in}}%
\pgfpathlineto{\pgfqpoint{6.184737in}{2.576073in}}%
\pgfpathlineto{\pgfqpoint{6.177907in}{2.596046in}}%
\pgfpathlineto{\pgfqpoint{6.167662in}{2.588952in}}%
\pgfpathlineto{\pgfqpoint{6.160833in}{2.595822in}}%
\pgfpathlineto{\pgfqpoint{6.150588in}{2.588683in}}%
\pgfpathlineto{\pgfqpoint{6.143758in}{2.593949in}}%
\pgfpathlineto{\pgfqpoint{6.133513in}{2.590537in}}%
\pgfpathlineto{\pgfqpoint{6.126683in}{2.600523in}}%
\pgfpathlineto{\pgfqpoint{6.116439in}{2.582904in}}%
\pgfpathlineto{\pgfqpoint{6.109609in}{2.592371in}}%
\pgfpathlineto{\pgfqpoint{6.099364in}{2.586369in}}%
\pgfpathlineto{\pgfqpoint{6.092534in}{2.587118in}}%
\pgfpathlineto{\pgfqpoint{6.082290in}{2.602390in}}%
\pgfpathlineto{\pgfqpoint{6.075460in}{2.576349in}}%
\pgfpathlineto{\pgfqpoint{6.065215in}{2.579498in}}%
\pgfpathlineto{\pgfqpoint{6.058385in}{2.586842in}}%
\pgfpathlineto{\pgfqpoint{6.048140in}{2.572135in}}%
\pgfpathlineto{\pgfqpoint{6.041311in}{2.581326in}}%
\pgfpathlineto{\pgfqpoint{6.031066in}{2.604198in}}%
\pgfpathlineto{\pgfqpoint{6.024236in}{2.566343in}}%
\pgfpathlineto{\pgfqpoint{6.013991in}{2.590583in}}%
\pgfpathlineto{\pgfqpoint{6.007162in}{2.591858in}}%
\pgfpathlineto{\pgfqpoint{5.996917in}{2.599471in}}%
\pgfpathlineto{\pgfqpoint{5.990087in}{2.566356in}}%
\pgfpathlineto{\pgfqpoint{5.979842in}{2.573693in}}%
\pgfpathlineto{\pgfqpoint{5.973012in}{2.603679in}}%
\pgfpathlineto{\pgfqpoint{5.962768in}{2.586586in}}%
\pgfpathlineto{\pgfqpoint{5.955938in}{2.585008in}}%
\pgfpathlineto{\pgfqpoint{5.945693in}{2.569505in}}%
\pgfpathlineto{\pgfqpoint{5.938863in}{2.590524in}}%
\pgfpathlineto{\pgfqpoint{5.928619in}{2.582733in}}%
\pgfpathlineto{\pgfqpoint{5.921789in}{2.589998in}}%
\pgfpathlineto{\pgfqpoint{5.911544in}{2.579222in}}%
\pgfpathlineto{\pgfqpoint{5.904714in}{2.566402in}}%
\pgfpathlineto{\pgfqpoint{5.894469in}{2.561071in}}%
\pgfpathlineto{\pgfqpoint{5.887640in}{2.572392in}}%
\pgfpathlineto{\pgfqpoint{5.877395in}{2.565291in}}%
\pgfpathlineto{\pgfqpoint{5.870565in}{2.570281in}}%
\pgfpathlineto{\pgfqpoint{5.860320in}{2.577375in}}%
\pgfpathlineto{\pgfqpoint{5.853490in}{2.582398in}}%
\pgfpathlineto{\pgfqpoint{5.843246in}{2.587644in}}%
\pgfpathlineto{\pgfqpoint{5.836416in}{2.593705in}}%
\pgfpathlineto{\pgfqpoint{5.826171in}{2.563181in}}%
\pgfpathlineto{\pgfqpoint{5.819341in}{2.566856in}}%
\pgfpathlineto{\pgfqpoint{5.809097in}{2.591845in}}%
\pgfpathlineto{\pgfqpoint{5.802267in}{2.561340in}}%
\pgfpathlineto{\pgfqpoint{5.792022in}{2.556357in}}%
\pgfpathlineto{\pgfqpoint{5.785192in}{2.564765in}}%
\pgfpathlineto{\pgfqpoint{5.774947in}{2.577138in}}%
\pgfpathlineto{\pgfqpoint{5.768118in}{2.573174in}}%
\pgfpathlineto{\pgfqpoint{5.757873in}{2.577677in}}%
\pgfpathlineto{\pgfqpoint{5.751043in}{2.559013in}}%
\pgfpathlineto{\pgfqpoint{5.740798in}{2.568966in}}%
\pgfpathlineto{\pgfqpoint{5.733968in}{2.569289in}}%
\pgfpathlineto{\pgfqpoint{5.723724in}{2.563996in}}%
\pgfpathlineto{\pgfqpoint{5.716894in}{2.575850in}}%
\pgfpathlineto{\pgfqpoint{5.706649in}{2.551873in}}%
\pgfpathlineto{\pgfqpoint{5.699819in}{2.566337in}}%
\pgfpathlineto{\pgfqpoint{5.689575in}{2.562918in}}%
\pgfpathlineto{\pgfqpoint{5.682745in}{2.570584in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{2.582108in}}%
\pgfpathlineto{\pgfqpoint{5.665670in}{2.556870in}}%
\pgfpathlineto{\pgfqpoint{5.655425in}{2.569223in}}%
\pgfpathlineto{\pgfqpoint{5.648596in}{2.550861in}}%
\pgfpathlineto{\pgfqpoint{5.638351in}{2.554510in}}%
\pgfpathlineto{\pgfqpoint{5.631521in}{2.554503in}}%
\pgfpathlineto{\pgfqpoint{5.621276in}{2.550032in}}%
\pgfpathlineto{\pgfqpoint{5.614446in}{2.561360in}}%
\pgfpathlineto{\pgfqpoint{5.604202in}{2.546633in}}%
\pgfpathlineto{\pgfqpoint{5.597372in}{2.544549in}}%
\pgfpathlineto{\pgfqpoint{5.587127in}{2.553721in}}%
\pgfpathlineto{\pgfqpoint{5.580297in}{2.550315in}}%
\pgfpathlineto{\pgfqpoint{5.570053in}{2.542413in}}%
\pgfpathlineto{\pgfqpoint{5.563223in}{2.549500in}}%
\pgfpathlineto{\pgfqpoint{5.552978in}{2.546364in}}%
\pgfpathlineto{\pgfqpoint{5.546148in}{2.509574in}}%
\pgfpathlineto{\pgfqpoint{5.535903in}{2.507424in}}%
\pgfpathlineto{\pgfqpoint{5.529074in}{2.534543in}}%
\pgfpathlineto{\pgfqpoint{5.518829in}{2.500350in}}%
\pgfpathlineto{\pgfqpoint{5.511999in}{2.516911in}}%
\pgfpathlineto{\pgfqpoint{5.501754in}{2.526674in}}%
\pgfpathlineto{\pgfqpoint{5.494924in}{2.522703in}}%
\pgfpathlineto{\pgfqpoint{5.484680in}{2.515346in}}%
\pgfpathlineto{\pgfqpoint{5.477850in}{2.494545in}}%
\pgfpathlineto{\pgfqpoint{5.467605in}{2.490647in}}%
\pgfpathlineto{\pgfqpoint{5.460775in}{2.474921in}}%
\pgfpathlineto{\pgfqpoint{5.450531in}{2.467229in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{2.474211in}}%
\pgfpathlineto{\pgfqpoint{5.433456in}{2.420716in}}%
\pgfpathlineto{\pgfqpoint{5.426626in}{2.461220in}}%
\pgfpathlineto{\pgfqpoint{5.416381in}{2.428132in}}%
\pgfpathlineto{\pgfqpoint{5.409552in}{2.396766in}}%
\pgfpathlineto{\pgfqpoint{5.399307in}{2.370462in}}%
\pgfpathlineto{\pgfqpoint{5.392477in}{2.352126in}}%
\pgfpathlineto{\pgfqpoint{5.382232in}{2.375419in}}%
\pgfpathlineto{\pgfqpoint{5.375403in}{2.271164in}}%
\pgfpathlineto{\pgfqpoint{5.365158in}{2.289158in}}%
\pgfpathlineto{\pgfqpoint{5.358328in}{2.243617in}}%
\pgfpathlineto{\pgfqpoint{5.348083in}{2.159808in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{2.185448in}}%
\pgfpathlineto{\pgfqpoint{5.331009in}{2.180866in}}%
\pgfpathlineto{\pgfqpoint{5.324179in}{2.140315in}}%
\pgfpathlineto{\pgfqpoint{5.313934in}{1.988903in}}%
\pgfpathlineto{\pgfqpoint{5.307104in}{1.889138in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.782430in}}%
\pgfpathlineto{\pgfqpoint{5.290030in}{1.688457in}}%
\pgfpathlineto{\pgfqpoint{5.279785in}{1.568713in}}%
\pgfpathlineto{\pgfqpoint{5.272955in}{1.493490in}}%
\pgfpathlineto{\pgfqpoint{5.262710in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{5.255881in}{1.361971in}}%
\pgfpathlineto{\pgfqpoint{5.245636in}{1.284959in}}%
\pgfpathlineto{\pgfqpoint{5.238806in}{1.263573in}}%
\pgfpathlineto{\pgfqpoint{5.228561in}{1.255677in}}%
\pgfpathlineto{\pgfqpoint{5.221731in}{1.254106in}}%
\pgfpathlineto{\pgfqpoint{5.211487in}{1.253837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.211487in}{1.249359in}}{\pgfqpoint{6.912114in}{2.598689in}}{%
\pgfpathmoveto{\pgfqpoint{5.211487in}{1.254632in}}%
\pgfpathlineto{\pgfqpoint{5.211487in}{1.250937in}}%
\pgfpathlineto{\pgfqpoint{5.221731in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{5.228561in}{1.250155in}}%
\pgfpathlineto{\pgfqpoint{5.238806in}{1.249629in}}%
\pgfpathlineto{\pgfqpoint{5.245636in}{1.250418in}}%
\pgfpathlineto{\pgfqpoint{5.255881in}{1.249892in}}%
\pgfpathlineto{\pgfqpoint{5.262710in}{1.253830in}}%
\pgfpathlineto{\pgfqpoint{5.272955in}{1.256466in}}%
\pgfpathlineto{\pgfqpoint{5.279785in}{1.271377in}}%
\pgfpathlineto{\pgfqpoint{5.290030in}{1.284006in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.297464in}}%
\pgfpathlineto{\pgfqpoint{5.307104in}{1.327791in}}%
\pgfpathlineto{\pgfqpoint{5.313934in}{1.483898in}}%
\pgfpathlineto{\pgfqpoint{5.324179in}{1.553474in}}%
\pgfpathlineto{\pgfqpoint{5.331009in}{1.482754in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{1.472965in}}%
\pgfpathlineto{\pgfqpoint{5.348083in}{1.687445in}}%
\pgfpathlineto{\pgfqpoint{5.358328in}{1.791457in}}%
\pgfpathlineto{\pgfqpoint{5.365158in}{1.862032in}}%
\pgfpathlineto{\pgfqpoint{5.375403in}{1.914633in}}%
\pgfpathlineto{\pgfqpoint{5.382232in}{1.913278in}}%
\pgfpathlineto{\pgfqpoint{5.392477in}{1.943507in}}%
\pgfpathlineto{\pgfqpoint{5.399307in}{1.951830in}}%
\pgfpathlineto{\pgfqpoint{5.409552in}{1.987956in}}%
\pgfpathlineto{\pgfqpoint{5.416381in}{1.991901in}}%
\pgfpathlineto{\pgfqpoint{5.426626in}{2.019059in}}%
\pgfpathlineto{\pgfqpoint{5.433456in}{2.047953in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{2.034265in}}%
\pgfpathlineto{\pgfqpoint{5.450531in}{2.026547in}}%
\pgfpathlineto{\pgfqpoint{5.460775in}{2.051142in}}%
\pgfpathlineto{\pgfqpoint{5.467605in}{2.056013in}}%
\pgfpathlineto{\pgfqpoint{5.477850in}{2.058919in}}%
\pgfpathlineto{\pgfqpoint{5.484680in}{2.080331in}}%
\pgfpathlineto{\pgfqpoint{5.494924in}{2.087668in}}%
\pgfpathlineto{\pgfqpoint{5.501754in}{2.089292in}}%
\pgfpathlineto{\pgfqpoint{5.511999in}{2.067735in}}%
\pgfpathlineto{\pgfqpoint{5.518829in}{2.072495in}}%
\pgfpathlineto{\pgfqpoint{5.529074in}{2.085525in}}%
\pgfpathlineto{\pgfqpoint{5.535903in}{2.100810in}}%
\pgfpathlineto{\pgfqpoint{5.546148in}{2.119008in}}%
\pgfpathlineto{\pgfqpoint{5.552978in}{2.090292in}}%
\pgfpathlineto{\pgfqpoint{5.563223in}{2.003090in}}%
\pgfpathlineto{\pgfqpoint{5.570053in}{2.097122in}}%
\pgfpathlineto{\pgfqpoint{5.580297in}{2.109009in}}%
\pgfpathlineto{\pgfqpoint{5.587127in}{2.103992in}}%
\pgfpathlineto{\pgfqpoint{5.597372in}{2.115004in}}%
\pgfpathlineto{\pgfqpoint{5.604202in}{2.104137in}}%
\pgfpathlineto{\pgfqpoint{5.614446in}{2.126069in}}%
\pgfpathlineto{\pgfqpoint{5.621276in}{2.099496in}}%
\pgfpathlineto{\pgfqpoint{5.631521in}{2.107155in}}%
\pgfpathlineto{\pgfqpoint{5.638351in}{2.126536in}}%
\pgfpathlineto{\pgfqpoint{5.648596in}{2.107319in}}%
\pgfpathlineto{\pgfqpoint{5.655425in}{2.106280in}}%
\pgfpathlineto{\pgfqpoint{5.665670in}{2.097181in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{2.117246in}}%
\pgfpathlineto{\pgfqpoint{5.682745in}{2.113703in}}%
\pgfpathlineto{\pgfqpoint{5.689575in}{2.000362in}}%
\pgfpathlineto{\pgfqpoint{5.699819in}{2.118890in}}%
\pgfpathlineto{\pgfqpoint{5.706649in}{2.118725in}}%
\pgfpathlineto{\pgfqpoint{5.716894in}{2.020676in}}%
\pgfpathlineto{\pgfqpoint{5.723724in}{2.120283in}}%
\pgfpathlineto{\pgfqpoint{5.733968in}{2.004346in}}%
\pgfpathlineto{\pgfqpoint{5.740798in}{2.106905in}}%
\pgfpathlineto{\pgfqpoint{5.751043in}{2.116102in}}%
\pgfpathlineto{\pgfqpoint{5.757873in}{2.116602in}}%
\pgfpathlineto{\pgfqpoint{5.768118in}{2.133715in}}%
\pgfpathlineto{\pgfqpoint{5.774947in}{2.127423in}}%
\pgfpathlineto{\pgfqpoint{5.785192in}{2.115057in}}%
\pgfpathlineto{\pgfqpoint{5.792022in}{2.118752in}}%
\pgfpathlineto{\pgfqpoint{5.802267in}{2.110560in}}%
\pgfpathlineto{\pgfqpoint{5.809097in}{2.108141in}}%
\pgfpathlineto{\pgfqpoint{5.819341in}{2.128449in}}%
\pgfpathlineto{\pgfqpoint{5.826171in}{2.136838in}}%
\pgfpathlineto{\pgfqpoint{5.836416in}{2.142925in}}%
\pgfpathlineto{\pgfqpoint{5.843246in}{2.013550in}}%
\pgfpathlineto{\pgfqpoint{5.853490in}{2.114524in}}%
\pgfpathlineto{\pgfqpoint{5.860320in}{2.145621in}}%
\pgfpathlineto{\pgfqpoint{5.870565in}{2.120270in}}%
\pgfpathlineto{\pgfqpoint{5.877395in}{2.131282in}}%
\pgfpathlineto{\pgfqpoint{5.887640in}{2.131335in}}%
\pgfpathlineto{\pgfqpoint{5.894469in}{2.133991in}}%
\pgfpathlineto{\pgfqpoint{5.904714in}{2.138639in}}%
\pgfpathlineto{\pgfqpoint{5.911544in}{2.120402in}}%
\pgfpathlineto{\pgfqpoint{5.921789in}{2.140769in}}%
\pgfpathlineto{\pgfqpoint{5.928619in}{2.125451in}}%
\pgfpathlineto{\pgfqpoint{5.938863in}{2.139487in}}%
\pgfpathlineto{\pgfqpoint{5.945693in}{2.010118in}}%
\pgfpathlineto{\pgfqpoint{5.955938in}{2.127305in}}%
\pgfpathlineto{\pgfqpoint{5.962768in}{2.172286in}}%
\pgfpathlineto{\pgfqpoint{5.973012in}{2.120283in}}%
\pgfpathlineto{\pgfqpoint{5.979842in}{2.116641in}}%
\pgfpathlineto{\pgfqpoint{5.990087in}{2.156699in}}%
\pgfpathlineto{\pgfqpoint{5.996917in}{2.143182in}}%
\pgfpathlineto{\pgfqpoint{6.007162in}{2.140256in}}%
\pgfpathlineto{\pgfqpoint{6.013991in}{2.150801in}}%
\pgfpathlineto{\pgfqpoint{6.024236in}{2.023004in}}%
\pgfpathlineto{\pgfqpoint{6.031066in}{2.147639in}}%
\pgfpathlineto{\pgfqpoint{6.041311in}{2.150039in}}%
\pgfpathlineto{\pgfqpoint{6.048140in}{2.131854in}}%
\pgfpathlineto{\pgfqpoint{6.058385in}{2.136627in}}%
\pgfpathlineto{\pgfqpoint{6.065215in}{2.141880in}}%
\pgfpathlineto{\pgfqpoint{6.075460in}{2.137633in}}%
\pgfpathlineto{\pgfqpoint{6.082290in}{2.136358in}}%
\pgfpathlineto{\pgfqpoint{6.092534in}{2.145266in}}%
\pgfpathlineto{\pgfqpoint{6.099364in}{2.158954in}}%
\pgfpathlineto{\pgfqpoint{6.109609in}{2.143938in}}%
\pgfpathlineto{\pgfqpoint{6.116439in}{2.149756in}}%
\pgfpathlineto{\pgfqpoint{6.126683in}{2.137383in}}%
\pgfpathlineto{\pgfqpoint{6.133513in}{2.144760in}}%
\pgfpathlineto{\pgfqpoint{6.143758in}{2.132374in}}%
\pgfpathlineto{\pgfqpoint{6.150588in}{2.120034in}}%
\pgfpathlineto{\pgfqpoint{6.160833in}{2.145831in}}%
\pgfpathlineto{\pgfqpoint{6.167662in}{2.130789in}}%
\pgfpathlineto{\pgfqpoint{6.177907in}{2.140223in}}%
\pgfpathlineto{\pgfqpoint{6.184737in}{2.146554in}}%
\pgfpathlineto{\pgfqpoint{6.194982in}{2.164680in}}%
\pgfpathlineto{\pgfqpoint{6.201812in}{2.137771in}}%
\pgfpathlineto{\pgfqpoint{6.212056in}{2.167369in}}%
\pgfpathlineto{\pgfqpoint{6.218886in}{2.141354in}}%
\pgfpathlineto{\pgfqpoint{6.229131in}{2.140131in}}%
\pgfpathlineto{\pgfqpoint{6.235961in}{2.146850in}}%
\pgfpathlineto{\pgfqpoint{6.246205in}{2.128271in}}%
\pgfpathlineto{\pgfqpoint{6.253035in}{2.128100in}}%
\pgfpathlineto{\pgfqpoint{6.263280in}{2.144779in}}%
\pgfpathlineto{\pgfqpoint{6.270110in}{2.154345in}}%
\pgfpathlineto{\pgfqpoint{6.280355in}{2.139757in}}%
\pgfpathlineto{\pgfqpoint{6.287184in}{2.135010in}}%
\pgfpathlineto{\pgfqpoint{6.297429in}{2.153109in}}%
\pgfpathlineto{\pgfqpoint{6.304259in}{2.128994in}}%
\pgfpathlineto{\pgfqpoint{6.314504in}{2.116115in}}%
\pgfpathlineto{\pgfqpoint{6.321334in}{2.138179in}}%
\pgfpathlineto{\pgfqpoint{6.331578in}{2.145042in}}%
\pgfpathlineto{\pgfqpoint{6.338408in}{2.138968in}}%
\pgfpathlineto{\pgfqpoint{6.348653in}{2.125319in}}%
\pgfpathlineto{\pgfqpoint{6.355483in}{2.140000in}}%
\pgfpathlineto{\pgfqpoint{6.365727in}{2.146305in}}%
\pgfpathlineto{\pgfqpoint{6.372557in}{2.153096in}}%
\pgfpathlineto{\pgfqpoint{6.382802in}{2.141078in}}%
\pgfpathlineto{\pgfqpoint{6.389632in}{2.152741in}}%
\pgfpathlineto{\pgfqpoint{6.399877in}{2.134464in}}%
\pgfpathlineto{\pgfqpoint{6.406706in}{2.135740in}}%
\pgfpathlineto{\pgfqpoint{6.416951in}{2.148645in}}%
\pgfpathlineto{\pgfqpoint{6.423781in}{2.143668in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{2.128692in}}%
\pgfpathlineto{\pgfqpoint{6.440856in}{2.137403in}}%
\pgfpathlineto{\pgfqpoint{6.451100in}{2.138692in}}%
\pgfpathlineto{\pgfqpoint{6.457930in}{2.153970in}}%
\pgfpathlineto{\pgfqpoint{6.468175in}{2.147909in}}%
\pgfpathlineto{\pgfqpoint{6.475005in}{2.151853in}}%
\pgfpathlineto{\pgfqpoint{6.485249in}{2.141019in}}%
\pgfpathlineto{\pgfqpoint{6.492079in}{2.161307in}}%
\pgfpathlineto{\pgfqpoint{6.502324in}{2.151873in}}%
\pgfpathlineto{\pgfqpoint{6.509154in}{2.139960in}}%
\pgfpathlineto{\pgfqpoint{6.519399in}{2.048689in}}%
\pgfpathlineto{\pgfqpoint{6.526228in}{2.141841in}}%
\pgfpathlineto{\pgfqpoint{6.536473in}{2.139231in}}%
\pgfpathlineto{\pgfqpoint{6.543303in}{2.149598in}}%
\pgfpathlineto{\pgfqpoint{6.553548in}{2.145470in}}%
\pgfpathlineto{\pgfqpoint{6.560378in}{2.148165in}}%
\pgfpathlineto{\pgfqpoint{6.570622in}{2.138619in}}%
\pgfpathlineto{\pgfqpoint{6.577452in}{2.155298in}}%
\pgfpathlineto{\pgfqpoint{6.587697in}{2.149250in}}%
\pgfpathlineto{\pgfqpoint{6.594527in}{2.157178in}}%
\pgfpathlineto{\pgfqpoint{6.604771in}{2.150538in}}%
\pgfpathlineto{\pgfqpoint{6.611601in}{2.162116in}}%
\pgfpathlineto{\pgfqpoint{6.621846in}{2.150308in}}%
\pgfpathlineto{\pgfqpoint{6.628676in}{2.145562in}}%
\pgfpathlineto{\pgfqpoint{6.638921in}{2.156021in}}%
\pgfpathlineto{\pgfqpoint{6.645750in}{2.160827in}}%
\pgfpathlineto{\pgfqpoint{6.655995in}{2.145904in}}%
\pgfpathlineto{\pgfqpoint{6.662825in}{2.159848in}}%
\pgfpathlineto{\pgfqpoint{6.673070in}{2.155568in}}%
\pgfpathlineto{\pgfqpoint{6.679899in}{2.156087in}}%
\pgfpathlineto{\pgfqpoint{6.690144in}{2.141512in}}%
\pgfpathlineto{\pgfqpoint{6.696974in}{2.153293in}}%
\pgfpathlineto{\pgfqpoint{6.707219in}{2.169735in}}%
\pgfpathlineto{\pgfqpoint{6.714049in}{2.162911in}}%
\pgfpathlineto{\pgfqpoint{6.724293in}{2.170209in}}%
\pgfpathlineto{\pgfqpoint{6.731123in}{2.156258in}}%
\pgfpathlineto{\pgfqpoint{6.741368in}{2.153589in}}%
\pgfpathlineto{\pgfqpoint{6.748198in}{2.166060in}}%
\pgfpathlineto{\pgfqpoint{6.758443in}{2.158717in}}%
\pgfpathlineto{\pgfqpoint{6.765272in}{2.163247in}}%
\pgfpathlineto{\pgfqpoint{6.775517in}{2.164976in}}%
\pgfpathlineto{\pgfqpoint{6.782347in}{2.165409in}}%
\pgfpathlineto{\pgfqpoint{6.792592in}{2.152379in}}%
\pgfpathlineto{\pgfqpoint{6.799421in}{2.162392in}}%
\pgfpathlineto{\pgfqpoint{6.809666in}{2.173180in}}%
\pgfpathlineto{\pgfqpoint{6.816496in}{2.159243in}}%
\pgfpathlineto{\pgfqpoint{6.826741in}{2.144766in}}%
\pgfpathlineto{\pgfqpoint{6.833571in}{2.166396in}}%
\pgfpathlineto{\pgfqpoint{6.843815in}{2.174186in}}%
\pgfpathlineto{\pgfqpoint{6.850645in}{2.182305in}}%
\pgfpathlineto{\pgfqpoint{6.860890in}{2.171293in}}%
\pgfpathlineto{\pgfqpoint{6.867720in}{2.171175in}}%
\pgfpathlineto{\pgfqpoint{6.877964in}{2.158835in}}%
\pgfpathlineto{\pgfqpoint{6.884794in}{2.176599in}}%
\pgfpathlineto{\pgfqpoint{6.895039in}{2.165811in}}%
\pgfpathlineto{\pgfqpoint{6.901869in}{2.175540in}}%
\pgfpathlineto{\pgfqpoint{6.912114in}{2.094013in}}%
\pgfpathlineto{\pgfqpoint{6.912114in}{2.488227in}}%
\pgfpathlineto{\pgfqpoint{6.912114in}{2.488227in}}%
\pgfpathlineto{\pgfqpoint{6.901869in}{2.598689in}}%
\pgfpathlineto{\pgfqpoint{6.895039in}{2.580274in}}%
\pgfpathlineto{\pgfqpoint{6.884794in}{2.586066in}}%
\pgfpathlineto{\pgfqpoint{6.877964in}{2.582654in}}%
\pgfpathlineto{\pgfqpoint{6.867720in}{2.593719in}}%
\pgfpathlineto{\pgfqpoint{6.860890in}{2.579512in}}%
\pgfpathlineto{\pgfqpoint{6.850645in}{2.588459in}}%
\pgfpathlineto{\pgfqpoint{6.843815in}{2.589248in}}%
\pgfpathlineto{\pgfqpoint{6.833571in}{2.575021in}}%
\pgfpathlineto{\pgfqpoint{6.826741in}{2.570308in}}%
\pgfpathlineto{\pgfqpoint{6.816496in}{2.570538in}}%
\pgfpathlineto{\pgfqpoint{6.809666in}{2.597893in}}%
\pgfpathlineto{\pgfqpoint{6.799421in}{2.576119in}}%
\pgfpathlineto{\pgfqpoint{6.792592in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{6.782347in}{2.575015in}}%
\pgfpathlineto{\pgfqpoint{6.775517in}{2.576593in}}%
\pgfpathlineto{\pgfqpoint{6.765272in}{2.580794in}}%
\pgfpathlineto{\pgfqpoint{6.758443in}{2.587368in}}%
\pgfpathlineto{\pgfqpoint{6.748198in}{2.568171in}}%
\pgfpathlineto{\pgfqpoint{6.741368in}{2.557179in}}%
\pgfpathlineto{\pgfqpoint{6.731123in}{2.566337in}}%
\pgfpathlineto{\pgfqpoint{6.724293in}{2.584791in}}%
\pgfpathlineto{\pgfqpoint{6.714049in}{2.566600in}}%
\pgfpathlineto{\pgfqpoint{6.707219in}{2.573181in}}%
\pgfpathlineto{\pgfqpoint{6.696974in}{2.571392in}}%
\pgfpathlineto{\pgfqpoint{6.690144in}{2.546647in}}%
\pgfpathlineto{\pgfqpoint{6.679899in}{2.564233in}}%
\pgfpathlineto{\pgfqpoint{6.673070in}{2.568204in}}%
\pgfpathlineto{\pgfqpoint{6.662825in}{2.577125in}}%
\pgfpathlineto{\pgfqpoint{6.655995in}{2.575383in}}%
\pgfpathlineto{\pgfqpoint{6.645750in}{2.562399in}}%
\pgfpathlineto{\pgfqpoint{6.638921in}{2.574791in}}%
\pgfpathlineto{\pgfqpoint{6.628676in}{2.552136in}}%
\pgfpathlineto{\pgfqpoint{6.621846in}{2.557954in}}%
\pgfpathlineto{\pgfqpoint{6.611601in}{2.574495in}}%
\pgfpathlineto{\pgfqpoint{6.604771in}{2.566067in}}%
\pgfpathlineto{\pgfqpoint{6.594527in}{2.562129in}}%
\pgfpathlineto{\pgfqpoint{6.587697in}{2.567441in}}%
\pgfpathlineto{\pgfqpoint{6.577452in}{2.577927in}}%
\pgfpathlineto{\pgfqpoint{6.570622in}{2.551078in}}%
\pgfpathlineto{\pgfqpoint{6.560378in}{2.552143in}}%
\pgfpathlineto{\pgfqpoint{6.553548in}{2.566159in}}%
\pgfpathlineto{\pgfqpoint{6.543303in}{2.552399in}}%
\pgfpathlineto{\pgfqpoint{6.536473in}{2.539533in}}%
\pgfpathlineto{\pgfqpoint{6.526228in}{2.539533in}}%
\pgfpathlineto{\pgfqpoint{6.519399in}{2.575817in}}%
\pgfpathlineto{\pgfqpoint{6.509154in}{2.545838in}}%
\pgfpathlineto{\pgfqpoint{6.502324in}{2.566593in}}%
\pgfpathlineto{\pgfqpoint{6.492079in}{2.567402in}}%
\pgfpathlineto{\pgfqpoint{6.485249in}{2.541893in}}%
\pgfpathlineto{\pgfqpoint{6.475005in}{2.547929in}}%
\pgfpathlineto{\pgfqpoint{6.468175in}{2.543728in}}%
\pgfpathlineto{\pgfqpoint{6.457930in}{2.551617in}}%
\pgfpathlineto{\pgfqpoint{6.451100in}{2.549027in}}%
\pgfpathlineto{\pgfqpoint{6.440856in}{2.536884in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{2.547422in}}%
\pgfpathlineto{\pgfqpoint{6.423781in}{2.540309in}}%
\pgfpathlineto{\pgfqpoint{6.416951in}{2.561347in}}%
\pgfpathlineto{\pgfqpoint{6.406706in}{2.546923in}}%
\pgfpathlineto{\pgfqpoint{6.399877in}{2.533196in}}%
\pgfpathlineto{\pgfqpoint{6.389632in}{2.551163in}}%
\pgfpathlineto{\pgfqpoint{6.382802in}{2.547705in}}%
\pgfpathlineto{\pgfqpoint{6.372557in}{2.555029in}}%
\pgfpathlineto{\pgfqpoint{6.365727in}{2.540822in}}%
\pgfpathlineto{\pgfqpoint{6.355483in}{2.537410in}}%
\pgfpathlineto{\pgfqpoint{6.348653in}{2.538988in}}%
\pgfpathlineto{\pgfqpoint{6.338408in}{2.548185in}}%
\pgfpathlineto{\pgfqpoint{6.331578in}{2.549000in}}%
\pgfpathlineto{\pgfqpoint{6.321334in}{2.549769in}}%
\pgfpathlineto{\pgfqpoint{6.314504in}{2.535050in}}%
\pgfpathlineto{\pgfqpoint{6.304259in}{2.556409in}}%
\pgfpathlineto{\pgfqpoint{6.297429in}{2.555292in}}%
\pgfpathlineto{\pgfqpoint{6.287184in}{2.537410in}}%
\pgfpathlineto{\pgfqpoint{6.280355in}{2.534017in}}%
\pgfpathlineto{\pgfqpoint{6.270110in}{2.561077in}}%
\pgfpathlineto{\pgfqpoint{6.263280in}{2.537949in}}%
\pgfpathlineto{\pgfqpoint{6.253035in}{2.535608in}}%
\pgfpathlineto{\pgfqpoint{6.246205in}{2.536147in}}%
\pgfpathlineto{\pgfqpoint{6.235961in}{2.555351in}}%
\pgfpathlineto{\pgfqpoint{6.229131in}{2.548829in}}%
\pgfpathlineto{\pgfqpoint{6.218886in}{2.546371in}}%
\pgfpathlineto{\pgfqpoint{6.212056in}{2.581609in}}%
\pgfpathlineto{\pgfqpoint{6.201812in}{2.552458in}}%
\pgfpathlineto{\pgfqpoint{6.194982in}{2.554503in}}%
\pgfpathlineto{\pgfqpoint{6.184737in}{2.546147in}}%
\pgfpathlineto{\pgfqpoint{6.177907in}{2.543228in}}%
\pgfpathlineto{\pgfqpoint{6.167662in}{2.551650in}}%
\pgfpathlineto{\pgfqpoint{6.160833in}{2.550552in}}%
\pgfpathlineto{\pgfqpoint{6.150588in}{2.528002in}}%
\pgfpathlineto{\pgfqpoint{6.143758in}{2.531361in}}%
\pgfpathlineto{\pgfqpoint{6.133513in}{2.538218in}}%
\pgfpathlineto{\pgfqpoint{6.126683in}{2.534543in}}%
\pgfpathlineto{\pgfqpoint{6.116439in}{2.553451in}}%
\pgfpathlineto{\pgfqpoint{6.109609in}{2.534537in}}%
\pgfpathlineto{\pgfqpoint{6.099364in}{2.555318in}}%
\pgfpathlineto{\pgfqpoint{6.092534in}{2.538488in}}%
\pgfpathlineto{\pgfqpoint{6.082290in}{2.546344in}}%
\pgfpathlineto{\pgfqpoint{6.075460in}{2.555555in}}%
\pgfpathlineto{\pgfqpoint{6.065215in}{2.532170in}}%
\pgfpathlineto{\pgfqpoint{6.058385in}{2.551893in}}%
\pgfpathlineto{\pgfqpoint{6.048140in}{2.555575in}}%
\pgfpathlineto{\pgfqpoint{6.041311in}{2.555811in}}%
\pgfpathlineto{\pgfqpoint{6.031066in}{2.550558in}}%
\pgfpathlineto{\pgfqpoint{6.024236in}{2.551873in}}%
\pgfpathlineto{\pgfqpoint{6.013991in}{2.560545in}}%
\pgfpathlineto{\pgfqpoint{6.007162in}{2.546344in}}%
\pgfpathlineto{\pgfqpoint{5.996917in}{2.553773in}}%
\pgfpathlineto{\pgfqpoint{5.990087in}{2.554510in}}%
\pgfpathlineto{\pgfqpoint{5.979842in}{2.516142in}}%
\pgfpathlineto{\pgfqpoint{5.973012in}{2.505077in}}%
\pgfpathlineto{\pgfqpoint{5.962768in}{2.561386in}}%
\pgfpathlineto{\pgfqpoint{5.955938in}{2.524892in}}%
\pgfpathlineto{\pgfqpoint{5.945693in}{2.533005in}}%
\pgfpathlineto{\pgfqpoint{5.938863in}{2.539790in}}%
\pgfpathlineto{\pgfqpoint{5.928619in}{2.531670in}}%
\pgfpathlineto{\pgfqpoint{5.921789in}{2.532946in}}%
\pgfpathlineto{\pgfqpoint{5.911544in}{2.521625in}}%
\pgfpathlineto{\pgfqpoint{5.904714in}{2.540316in}}%
\pgfpathlineto{\pgfqpoint{5.894469in}{2.538212in}}%
\pgfpathlineto{\pgfqpoint{5.887640in}{2.526634in}}%
\pgfpathlineto{\pgfqpoint{5.877395in}{2.536410in}}%
\pgfpathlineto{\pgfqpoint{5.870565in}{2.511638in}}%
\pgfpathlineto{\pgfqpoint{5.860320in}{2.551143in}}%
\pgfpathlineto{\pgfqpoint{5.853490in}{2.502467in}}%
\pgfpathlineto{\pgfqpoint{5.843246in}{2.530592in}}%
\pgfpathlineto{\pgfqpoint{5.836416in}{2.537410in}}%
\pgfpathlineto{\pgfqpoint{5.826171in}{2.530888in}}%
\pgfpathlineto{\pgfqpoint{5.819341in}{2.519639in}}%
\pgfpathlineto{\pgfqpoint{5.809097in}{2.506418in}}%
\pgfpathlineto{\pgfqpoint{5.802267in}{2.514735in}}%
\pgfpathlineto{\pgfqpoint{5.792022in}{2.512723in}}%
\pgfpathlineto{\pgfqpoint{5.785192in}{2.518765in}}%
\pgfpathlineto{\pgfqpoint{5.774947in}{2.530829in}}%
\pgfpathlineto{\pgfqpoint{5.768118in}{2.529810in}}%
\pgfpathlineto{\pgfqpoint{5.757873in}{2.520356in}}%
\pgfpathlineto{\pgfqpoint{5.751043in}{2.512953in}}%
\pgfpathlineto{\pgfqpoint{5.740798in}{2.520323in}}%
\pgfpathlineto{\pgfqpoint{5.733968in}{2.512953in}}%
\pgfpathlineto{\pgfqpoint{5.723724in}{2.522164in}}%
\pgfpathlineto{\pgfqpoint{5.716894in}{2.527949in}}%
\pgfpathlineto{\pgfqpoint{5.706649in}{2.521704in}}%
\pgfpathlineto{\pgfqpoint{5.699819in}{2.500600in}}%
\pgfpathlineto{\pgfqpoint{5.689575in}{2.517496in}}%
\pgfpathlineto{\pgfqpoint{5.682745in}{2.510619in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{2.527154in}}%
\pgfpathlineto{\pgfqpoint{5.665670in}{2.510140in}}%
\pgfpathlineto{\pgfqpoint{5.655425in}{2.508489in}}%
\pgfpathlineto{\pgfqpoint{5.648596in}{2.507720in}}%
\pgfpathlineto{\pgfqpoint{5.638351in}{2.504814in}}%
\pgfpathlineto{\pgfqpoint{5.631521in}{2.516372in}}%
\pgfpathlineto{\pgfqpoint{5.621276in}{2.514058in}}%
\pgfpathlineto{\pgfqpoint{5.614446in}{2.514557in}}%
\pgfpathlineto{\pgfqpoint{5.604202in}{2.515859in}}%
\pgfpathlineto{\pgfqpoint{5.597372in}{2.506156in}}%
\pgfpathlineto{\pgfqpoint{5.587127in}{2.493520in}}%
\pgfpathlineto{\pgfqpoint{5.580297in}{2.495341in}}%
\pgfpathlineto{\pgfqpoint{5.570053in}{2.485098in}}%
\pgfpathlineto{\pgfqpoint{5.563223in}{2.495400in}}%
\pgfpathlineto{\pgfqpoint{5.552978in}{2.481397in}}%
\pgfpathlineto{\pgfqpoint{5.546148in}{2.500350in}}%
\pgfpathlineto{\pgfqpoint{5.535903in}{2.483238in}}%
\pgfpathlineto{\pgfqpoint{5.529074in}{2.480614in}}%
\pgfpathlineto{\pgfqpoint{5.518829in}{2.463771in}}%
\pgfpathlineto{\pgfqpoint{5.511999in}{2.458584in}}%
\pgfpathlineto{\pgfqpoint{5.501754in}{2.464566in}}%
\pgfpathlineto{\pgfqpoint{5.494924in}{2.466460in}}%
\pgfpathlineto{\pgfqpoint{5.484680in}{2.454593in}}%
\pgfpathlineto{\pgfqpoint{5.477850in}{2.435107in}}%
\pgfpathlineto{\pgfqpoint{5.467605in}{2.442497in}}%
\pgfpathlineto{\pgfqpoint{5.460775in}{2.441951in}}%
\pgfpathlineto{\pgfqpoint{5.450531in}{2.396227in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{2.403570in}}%
\pgfpathlineto{\pgfqpoint{5.433456in}{2.404668in}}%
\pgfpathlineto{\pgfqpoint{5.426626in}{2.376504in}}%
\pgfpathlineto{\pgfqpoint{5.416381in}{2.364894in}}%
\pgfpathlineto{\pgfqpoint{5.409552in}{2.359936in}}%
\pgfpathlineto{\pgfqpoint{5.399307in}{2.306593in}}%
\pgfpathlineto{\pgfqpoint{5.392477in}{2.298427in}}%
\pgfpathlineto{\pgfqpoint{5.382232in}{2.248975in}}%
\pgfpathlineto{\pgfqpoint{5.375403in}{2.251980in}}%
\pgfpathlineto{\pgfqpoint{5.365158in}{2.185073in}}%
\pgfpathlineto{\pgfqpoint{5.358328in}{2.114636in}}%
\pgfpathlineto{\pgfqpoint{5.348083in}{2.087445in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{1.898000in}}%
\pgfpathlineto{\pgfqpoint{5.331009in}{1.932081in}}%
\pgfpathlineto{\pgfqpoint{5.324179in}{1.867265in}}%
\pgfpathlineto{\pgfqpoint{5.313934in}{1.776204in}}%
\pgfpathlineto{\pgfqpoint{5.307104in}{1.488703in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.429614in}}%
\pgfpathlineto{\pgfqpoint{5.290030in}{1.594044in}}%
\pgfpathlineto{\pgfqpoint{5.279785in}{1.557872in}}%
\pgfpathlineto{\pgfqpoint{5.272955in}{1.331683in}}%
\pgfpathlineto{\pgfqpoint{5.262710in}{1.281449in}}%
\pgfpathlineto{\pgfqpoint{5.255881in}{1.257794in}}%
\pgfpathlineto{\pgfqpoint{5.245636in}{1.259096in}}%
\pgfpathlineto{\pgfqpoint{5.238806in}{1.255940in}}%
\pgfpathlineto{\pgfqpoint{5.228561in}{1.253843in}}%
\pgfpathlineto{\pgfqpoint{5.221731in}{1.253054in}}%
\pgfpathlineto{\pgfqpoint{5.211487in}{1.254632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.211487in}{1.247525in}}{\pgfqpoint{6.912114in}{1.544993in}}{%
\pgfpathmoveto{\pgfqpoint{5.211487in}{1.253311in}}%
\pgfpathlineto{\pgfqpoint{5.211487in}{1.250155in}}%
\pgfpathlineto{\pgfqpoint{5.221731in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{5.228561in}{1.248840in}}%
\pgfpathlineto{\pgfqpoint{5.238806in}{1.248840in}}%
\pgfpathlineto{\pgfqpoint{5.245636in}{1.248051in}}%
\pgfpathlineto{\pgfqpoint{5.255881in}{1.249366in}}%
\pgfpathlineto{\pgfqpoint{5.262710in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{5.272955in}{1.250674in}}%
\pgfpathlineto{\pgfqpoint{5.279785in}{1.253560in}}%
\pgfpathlineto{\pgfqpoint{5.290030in}{1.264862in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.290370in}}%
\pgfpathlineto{\pgfqpoint{5.307104in}{1.278484in}}%
\pgfpathlineto{\pgfqpoint{5.313934in}{1.289837in}}%
\pgfpathlineto{\pgfqpoint{5.324179in}{1.312736in}}%
\pgfpathlineto{\pgfqpoint{5.331009in}{1.304833in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{1.315582in}}%
\pgfpathlineto{\pgfqpoint{5.348083in}{1.281028in}}%
\pgfpathlineto{\pgfqpoint{5.358328in}{1.271686in}}%
\pgfpathlineto{\pgfqpoint{5.365158in}{1.254349in}}%
\pgfpathlineto{\pgfqpoint{5.375403in}{1.262127in}}%
\pgfpathlineto{\pgfqpoint{5.382232in}{1.256729in}}%
\pgfpathlineto{\pgfqpoint{5.392477in}{1.260674in}}%
\pgfpathlineto{\pgfqpoint{5.399307in}{1.251700in}}%
\pgfpathlineto{\pgfqpoint{5.409552in}{1.249366in}}%
\pgfpathlineto{\pgfqpoint{5.416381in}{1.248045in}}%
\pgfpathlineto{\pgfqpoint{5.426626in}{1.248577in}}%
\pgfpathlineto{\pgfqpoint{5.433456in}{1.249892in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{1.249097in}}%
\pgfpathlineto{\pgfqpoint{5.450531in}{1.249603in}}%
\pgfpathlineto{\pgfqpoint{5.460775in}{1.249366in}}%
\pgfpathlineto{\pgfqpoint{5.467605in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{5.477850in}{1.249622in}}%
\pgfpathlineto{\pgfqpoint{5.484680in}{1.250411in}}%
\pgfpathlineto{\pgfqpoint{5.494924in}{1.250398in}}%
\pgfpathlineto{\pgfqpoint{5.501754in}{1.247788in}}%
\pgfpathlineto{\pgfqpoint{5.511999in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{5.518829in}{1.247782in}}%
\pgfpathlineto{\pgfqpoint{5.529074in}{1.252772in}}%
\pgfpathlineto{\pgfqpoint{5.535903in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{5.546148in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{5.552978in}{1.250648in}}%
\pgfpathlineto{\pgfqpoint{5.563223in}{1.255940in}}%
\pgfpathlineto{\pgfqpoint{5.570053in}{1.254073in}}%
\pgfpathlineto{\pgfqpoint{5.580297in}{1.252785in}}%
\pgfpathlineto{\pgfqpoint{5.587127in}{1.249603in}}%
\pgfpathlineto{\pgfqpoint{5.597372in}{1.250681in}}%
\pgfpathlineto{\pgfqpoint{5.604202in}{1.251207in}}%
\pgfpathlineto{\pgfqpoint{5.614446in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{5.621276in}{1.250142in}}%
\pgfpathlineto{\pgfqpoint{5.631521in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.638351in}{1.253837in}}%
\pgfpathlineto{\pgfqpoint{5.648596in}{1.249090in}}%
\pgfpathlineto{\pgfqpoint{5.655425in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.665670in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{1.249892in}}%
\pgfpathlineto{\pgfqpoint{5.682745in}{1.248577in}}%
\pgfpathlineto{\pgfqpoint{5.689575in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{5.699819in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{5.706649in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.716894in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.723724in}{1.247788in}}%
\pgfpathlineto{\pgfqpoint{5.733968in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.740798in}{1.249366in}}%
\pgfpathlineto{\pgfqpoint{5.751043in}{1.247788in}}%
\pgfpathlineto{\pgfqpoint{5.757873in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{5.768118in}{1.249366in}}%
\pgfpathlineto{\pgfqpoint{5.774947in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.785192in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.792022in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.802267in}{1.247788in}}%
\pgfpathlineto{\pgfqpoint{5.809097in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.819341in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.826171in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.836416in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.843246in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.853490in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.860320in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.870565in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.877395in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.887640in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.894469in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.904714in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.911544in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.921789in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.928619in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.938863in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.945693in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.955938in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.962768in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.973012in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.979842in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.990087in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{5.996917in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.007162in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.013991in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.024236in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.031066in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.041311in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.048140in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.058385in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.065215in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.075460in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.082290in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.092534in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.099364in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.109609in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.116439in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.126683in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.133513in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.143758in}{1.247788in}}%
\pgfpathlineto{\pgfqpoint{6.150588in}{1.247782in}}%
\pgfpathlineto{\pgfqpoint{6.160833in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{6.167662in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.177907in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.184737in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.194982in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.201812in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.212056in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.218886in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.229131in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.235961in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.246205in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.253035in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.263280in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.270110in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.280355in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.287184in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.297429in}{1.247788in}}%
\pgfpathlineto{\pgfqpoint{6.304259in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.314504in}{1.247788in}}%
\pgfpathlineto{\pgfqpoint{6.321334in}{1.248051in}}%
\pgfpathlineto{\pgfqpoint{6.331578in}{1.247788in}}%
\pgfpathlineto{\pgfqpoint{6.338408in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.348653in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.355483in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.365727in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.372557in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.382802in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.389632in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.399877in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.406706in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.416951in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.423781in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.440856in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.451100in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.457930in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.468175in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.475005in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.485249in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.492079in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.502324in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.509154in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.519399in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.526228in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.536473in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.543303in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.553548in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.560378in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.570622in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.577452in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.587697in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.594527in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.604771in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.611601in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.621846in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.628676in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.638921in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.645750in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.655995in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.662825in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.673070in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.679899in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.690144in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.696974in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.707219in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.714049in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.724293in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.731123in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.741368in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.748198in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.758443in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.765272in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.775517in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.782347in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.792592in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.799421in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.809666in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.816496in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.826741in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.833571in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.843815in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.850645in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.860890in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.867720in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.877964in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.884794in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.895039in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.901869in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.912114in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.912114in}{1.248577in}}%
\pgfpathlineto{\pgfqpoint{6.912114in}{1.248577in}}%
\pgfpathlineto{\pgfqpoint{6.901869in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{6.895039in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.884794in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{6.877964in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.867720in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.860890in}{1.248577in}}%
\pgfpathlineto{\pgfqpoint{6.850645in}{1.248321in}}%
\pgfpathlineto{\pgfqpoint{6.843815in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{6.833571in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.826741in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.816496in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.809666in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.799421in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.792592in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.782347in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.775517in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.765272in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.758443in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.748198in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.741368in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.731123in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{6.724293in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.714049in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.707219in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{6.696974in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.690144in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.679899in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.673070in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.662825in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.655995in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.645750in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.638921in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.628676in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.621846in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.611601in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.604771in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{6.594527in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.587697in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.577452in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.570622in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.560378in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.553548in}{1.253606in}}%
\pgfpathlineto{\pgfqpoint{6.543303in}{1.287760in}}%
\pgfpathlineto{\pgfqpoint{6.536473in}{1.253048in}}%
\pgfpathlineto{\pgfqpoint{6.526228in}{1.250418in}}%
\pgfpathlineto{\pgfqpoint{6.519399in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.509154in}{1.248321in}}%
\pgfpathlineto{\pgfqpoint{6.502324in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.492079in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{6.485249in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.475005in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{6.468175in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{6.457930in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.451100in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.440856in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.423781in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.416951in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.406706in}{1.248321in}}%
\pgfpathlineto{\pgfqpoint{6.399877in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{6.389632in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.382802in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{6.372557in}{1.248321in}}%
\pgfpathlineto{\pgfqpoint{6.365727in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{6.355483in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{6.348653in}{1.267774in}}%
\pgfpathlineto{\pgfqpoint{6.338408in}{1.275137in}}%
\pgfpathlineto{\pgfqpoint{6.331578in}{1.304334in}}%
\pgfpathlineto{\pgfqpoint{6.321334in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{6.314504in}{1.387091in}}%
\pgfpathlineto{\pgfqpoint{6.304259in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{6.297429in}{1.438187in}}%
\pgfpathlineto{\pgfqpoint{6.287184in}{1.301849in}}%
\pgfpathlineto{\pgfqpoint{6.280355in}{1.344562in}}%
\pgfpathlineto{\pgfqpoint{6.270110in}{1.364383in}}%
\pgfpathlineto{\pgfqpoint{6.263280in}{1.291179in}}%
\pgfpathlineto{\pgfqpoint{6.253035in}{1.450803in}}%
\pgfpathlineto{\pgfqpoint{6.246205in}{1.316292in}}%
\pgfpathlineto{\pgfqpoint{6.235961in}{1.364285in}}%
\pgfpathlineto{\pgfqpoint{6.229131in}{1.282238in}}%
\pgfpathlineto{\pgfqpoint{6.218886in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{6.212056in}{1.432921in}}%
\pgfpathlineto{\pgfqpoint{6.201812in}{1.397945in}}%
\pgfpathlineto{\pgfqpoint{6.194982in}{1.440284in}}%
\pgfpathlineto{\pgfqpoint{6.184737in}{1.369150in}}%
\pgfpathlineto{\pgfqpoint{6.177907in}{1.364548in}}%
\pgfpathlineto{\pgfqpoint{6.167662in}{1.353510in}}%
\pgfpathlineto{\pgfqpoint{6.160833in}{1.352767in}}%
\pgfpathlineto{\pgfqpoint{6.150588in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{6.143758in}{1.448699in}}%
\pgfpathlineto{\pgfqpoint{6.133513in}{1.430817in}}%
\pgfpathlineto{\pgfqpoint{6.126683in}{1.412146in}}%
\pgfpathlineto{\pgfqpoint{6.116439in}{1.412409in}}%
\pgfpathlineto{\pgfqpoint{6.109609in}{1.373752in}}%
\pgfpathlineto{\pgfqpoint{6.099364in}{1.327035in}}%
\pgfpathlineto{\pgfqpoint{6.092534in}{1.357711in}}%
\pgfpathlineto{\pgfqpoint{6.082290in}{1.363496in}}%
\pgfpathlineto{\pgfqpoint{6.075460in}{1.372700in}}%
\pgfpathlineto{\pgfqpoint{6.065215in}{1.373752in}}%
\pgfpathlineto{\pgfqpoint{6.058385in}{1.399786in}}%
\pgfpathlineto{\pgfqpoint{6.048140in}{1.307220in}}%
\pgfpathlineto{\pgfqpoint{6.041311in}{1.472366in}}%
\pgfpathlineto{\pgfqpoint{6.031066in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{6.024236in}{1.375856in}}%
\pgfpathlineto{\pgfqpoint{6.013991in}{1.295735in}}%
\pgfpathlineto{\pgfqpoint{6.007162in}{1.351925in}}%
\pgfpathlineto{\pgfqpoint{5.996917in}{1.389004in}}%
\pgfpathlineto{\pgfqpoint{5.990087in}{1.350610in}}%
\pgfpathlineto{\pgfqpoint{5.979842in}{1.403731in}}%
\pgfpathlineto{\pgfqpoint{5.973012in}{1.376908in}}%
\pgfpathlineto{\pgfqpoint{5.962768in}{1.400838in}}%
\pgfpathlineto{\pgfqpoint{5.955938in}{1.397419in}}%
\pgfpathlineto{\pgfqpoint{5.945693in}{1.364285in}}%
\pgfpathlineto{\pgfqpoint{5.938863in}{1.385941in}}%
\pgfpathlineto{\pgfqpoint{5.928619in}{1.428976in}}%
\pgfpathlineto{\pgfqpoint{5.921789in}{1.387952in}}%
\pgfpathlineto{\pgfqpoint{5.911544in}{1.362451in}}%
\pgfpathlineto{\pgfqpoint{5.904714in}{1.382430in}}%
\pgfpathlineto{\pgfqpoint{5.894469in}{1.298279in}}%
\pgfpathlineto{\pgfqpoint{5.887640in}{1.313794in}}%
\pgfpathlineto{\pgfqpoint{5.877395in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{5.870565in}{1.271193in}}%
\pgfpathlineto{\pgfqpoint{5.860320in}{1.273040in}}%
\pgfpathlineto{\pgfqpoint{5.853490in}{1.261463in}}%
\pgfpathlineto{\pgfqpoint{5.843246in}{1.259885in}}%
\pgfpathlineto{\pgfqpoint{5.836416in}{1.352990in}}%
\pgfpathlineto{\pgfqpoint{5.826171in}{1.254100in}}%
\pgfpathlineto{\pgfqpoint{5.819341in}{1.255434in}}%
\pgfpathlineto{\pgfqpoint{5.809097in}{1.253048in}}%
\pgfpathlineto{\pgfqpoint{5.802267in}{1.278037in}}%
\pgfpathlineto{\pgfqpoint{5.792022in}{1.284867in}}%
\pgfpathlineto{\pgfqpoint{5.785192in}{1.274887in}}%
\pgfpathlineto{\pgfqpoint{5.774947in}{1.280949in}}%
\pgfpathlineto{\pgfqpoint{5.768118in}{1.386197in}}%
\pgfpathlineto{\pgfqpoint{5.757873in}{1.309330in}}%
\pgfpathlineto{\pgfqpoint{5.751043in}{1.280140in}}%
\pgfpathlineto{\pgfqpoint{5.740798in}{1.282547in}}%
\pgfpathlineto{\pgfqpoint{5.733968in}{1.349821in}}%
\pgfpathlineto{\pgfqpoint{5.723724in}{1.291179in}}%
\pgfpathlineto{\pgfqpoint{5.716894in}{1.350873in}}%
\pgfpathlineto{\pgfqpoint{5.706649in}{1.276485in}}%
\pgfpathlineto{\pgfqpoint{5.699819in}{1.309330in}}%
\pgfpathlineto{\pgfqpoint{5.689575in}{1.351274in}}%
\pgfpathlineto{\pgfqpoint{5.682745in}{1.282777in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{1.266729in}}%
\pgfpathlineto{\pgfqpoint{5.665670in}{1.299443in}}%
\pgfpathlineto{\pgfqpoint{5.655425in}{1.300383in}}%
\pgfpathlineto{\pgfqpoint{5.648596in}{1.394119in}}%
\pgfpathlineto{\pgfqpoint{5.638351in}{1.284880in}}%
\pgfpathlineto{\pgfqpoint{5.631521in}{1.381924in}}%
\pgfpathlineto{\pgfqpoint{5.621276in}{1.421876in}}%
\pgfpathlineto{\pgfqpoint{5.614446in}{1.319856in}}%
\pgfpathlineto{\pgfqpoint{5.604202in}{1.316687in}}%
\pgfpathlineto{\pgfqpoint{5.597372in}{1.358789in}}%
\pgfpathlineto{\pgfqpoint{5.587127in}{1.360097in}}%
\pgfpathlineto{\pgfqpoint{5.580297in}{1.411133in}}%
\pgfpathlineto{\pgfqpoint{5.570053in}{1.432533in}}%
\pgfpathlineto{\pgfqpoint{5.563223in}{1.360577in}}%
\pgfpathlineto{\pgfqpoint{5.552978in}{1.349407in}}%
\pgfpathlineto{\pgfqpoint{5.546148in}{1.317975in}}%
\pgfpathlineto{\pgfqpoint{5.535903in}{1.275137in}}%
\pgfpathlineto{\pgfqpoint{5.529074in}{1.338520in}}%
\pgfpathlineto{\pgfqpoint{5.518829in}{1.256210in}}%
\pgfpathlineto{\pgfqpoint{5.511999in}{1.313952in}}%
\pgfpathlineto{\pgfqpoint{5.501754in}{1.253580in}}%
\pgfpathlineto{\pgfqpoint{5.494924in}{1.264092in}}%
\pgfpathlineto{\pgfqpoint{5.484680in}{1.275676in}}%
\pgfpathlineto{\pgfqpoint{5.477850in}{1.263573in}}%
\pgfpathlineto{\pgfqpoint{5.467605in}{1.306438in}}%
\pgfpathlineto{\pgfqpoint{5.460775in}{1.279154in}}%
\pgfpathlineto{\pgfqpoint{5.450531in}{1.290699in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{1.312775in}}%
\pgfpathlineto{\pgfqpoint{5.433456in}{1.286715in}}%
\pgfpathlineto{\pgfqpoint{5.426626in}{1.263304in}}%
\pgfpathlineto{\pgfqpoint{5.416381in}{1.272264in}}%
\pgfpathlineto{\pgfqpoint{5.409552in}{1.282238in}}%
\pgfpathlineto{\pgfqpoint{5.399307in}{1.306701in}}%
\pgfpathlineto{\pgfqpoint{5.392477in}{1.384678in}}%
\pgfpathlineto{\pgfqpoint{5.382232in}{1.375823in}}%
\pgfpathlineto{\pgfqpoint{5.375403in}{1.344608in}}%
\pgfpathlineto{\pgfqpoint{5.365158in}{1.291455in}}%
\pgfpathlineto{\pgfqpoint{5.358328in}{1.337212in}}%
\pgfpathlineto{\pgfqpoint{5.348083in}{1.370984in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{1.442729in}}%
\pgfpathlineto{\pgfqpoint{5.331009in}{1.544993in}}%
\pgfpathlineto{\pgfqpoint{5.324179in}{1.440073in}}%
\pgfpathlineto{\pgfqpoint{5.313934in}{1.393836in}}%
\pgfpathlineto{\pgfqpoint{5.307104in}{1.442256in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.504791in}}%
\pgfpathlineto{\pgfqpoint{5.290030in}{1.412711in}}%
\pgfpathlineto{\pgfqpoint{5.279785in}{1.337205in}}%
\pgfpathlineto{\pgfqpoint{5.272955in}{1.367191in}}%
\pgfpathlineto{\pgfqpoint{5.262710in}{1.285406in}}%
\pgfpathlineto{\pgfqpoint{5.255881in}{1.262521in}}%
\pgfpathlineto{\pgfqpoint{5.245636in}{1.256479in}}%
\pgfpathlineto{\pgfqpoint{5.238806in}{1.254632in}}%
\pgfpathlineto{\pgfqpoint{5.228561in}{1.251470in}}%
\pgfpathlineto{\pgfqpoint{5.221731in}{1.251470in}}%
\pgfpathlineto{\pgfqpoint{5.211487in}{1.253311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.204657in}{1.178889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.204657in,y=1.081667in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.887640in}{1.178889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.887640in,y=1.081667in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.570622in}{1.178889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.570622in,y=1.081667in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126455in}{1.247525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.931318in, y=1.176114in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126455in}{1.773469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833402in, y=1.702058in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126455in}{2.299413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833402in, y=2.228002in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211487in}{1.251996in}}%
\pgfpathlineto{\pgfqpoint{5.228561in}{1.252522in}}%
\pgfpathlineto{\pgfqpoint{5.238806in}{1.257255in}}%
\pgfpathlineto{\pgfqpoint{5.245636in}{1.266722in}}%
\pgfpathlineto{\pgfqpoint{5.255881in}{1.303801in}}%
\pgfpathlineto{\pgfqpoint{5.262710in}{1.360077in}}%
\pgfpathlineto{\pgfqpoint{5.272955in}{1.395579in}}%
\pgfpathlineto{\pgfqpoint{5.279785in}{1.446069in}}%
\pgfpathlineto{\pgfqpoint{5.290030in}{1.508657in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.611479in}}%
\pgfpathlineto{\pgfqpoint{5.331009in}{1.937564in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{1.933356in}}%
\pgfpathlineto{\pgfqpoint{5.348083in}{1.942823in}}%
\pgfpathlineto{\pgfqpoint{5.365158in}{2.071680in}}%
\pgfpathlineto{\pgfqpoint{5.375403in}{2.069050in}}%
\pgfpathlineto{\pgfqpoint{5.382232in}{2.168716in}}%
\pgfpathlineto{\pgfqpoint{5.392477in}{2.193699in}}%
\pgfpathlineto{\pgfqpoint{5.399307in}{2.158986in}}%
\pgfpathlineto{\pgfqpoint{5.409552in}{2.282057in}}%
\pgfpathlineto{\pgfqpoint{5.416381in}{2.324922in}}%
\pgfpathlineto{\pgfqpoint{5.426626in}{2.376727in}}%
\pgfpathlineto{\pgfqpoint{5.433456in}{2.354375in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{2.398817in}}%
\pgfpathlineto{\pgfqpoint{5.450531in}{2.406706in}}%
\pgfpathlineto{\pgfqpoint{5.467605in}{2.441944in}}%
\pgfpathlineto{\pgfqpoint{5.477850in}{2.448519in}}%
\pgfpathlineto{\pgfqpoint{5.484680in}{2.474816in}}%
\pgfpathlineto{\pgfqpoint{5.494924in}{2.489279in}}%
\pgfpathlineto{\pgfqpoint{5.511999in}{2.490068in}}%
\pgfpathlineto{\pgfqpoint{5.518829in}{2.468505in}}%
\pgfpathlineto{\pgfqpoint{5.529074in}{2.496905in}}%
\pgfpathlineto{\pgfqpoint{5.546148in}{2.484546in}}%
\pgfpathlineto{\pgfqpoint{5.552978in}{2.505584in}}%
\pgfpathlineto{\pgfqpoint{5.563223in}{2.520310in}}%
\pgfpathlineto{\pgfqpoint{5.570053in}{2.517154in}}%
\pgfpathlineto{\pgfqpoint{5.580297in}{2.518995in}}%
\pgfpathlineto{\pgfqpoint{5.587127in}{2.525569in}}%
\pgfpathlineto{\pgfqpoint{5.597372in}{2.515839in}}%
\pgfpathlineto{\pgfqpoint{5.614446in}{2.546081in}}%
\pgfpathlineto{\pgfqpoint{5.621276in}{2.540559in}}%
\pgfpathlineto{\pgfqpoint{5.631521in}{2.537403in}}%
\pgfpathlineto{\pgfqpoint{5.648596in}{2.522940in}}%
\pgfpathlineto{\pgfqpoint{5.655425in}{2.546870in}}%
\pgfpathlineto{\pgfqpoint{5.665670in}{2.538981in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{2.563174in}}%
\pgfpathlineto{\pgfqpoint{5.682745in}{2.548185in}}%
\pgfpathlineto{\pgfqpoint{5.699819in}{2.543715in}}%
\pgfpathlineto{\pgfqpoint{5.706649in}{2.539770in}}%
\pgfpathlineto{\pgfqpoint{5.716894in}{2.546344in}}%
\pgfpathlineto{\pgfqpoint{5.733968in}{2.544503in}}%
\pgfpathlineto{\pgfqpoint{5.740798in}{2.554233in}}%
\pgfpathlineto{\pgfqpoint{5.751043in}{2.544240in}}%
\pgfpathlineto{\pgfqpoint{5.757873in}{2.543452in}}%
\pgfpathlineto{\pgfqpoint{5.768118in}{2.554759in}}%
\pgfpathlineto{\pgfqpoint{5.774947in}{2.558704in}}%
\pgfpathlineto{\pgfqpoint{5.785192in}{2.551078in}}%
\pgfpathlineto{\pgfqpoint{5.792022in}{2.538192in}}%
\pgfpathlineto{\pgfqpoint{5.802267in}{2.550552in}}%
\pgfpathlineto{\pgfqpoint{5.809097in}{2.562911in}}%
\pgfpathlineto{\pgfqpoint{5.826171in}{2.542400in}}%
\pgfpathlineto{\pgfqpoint{5.836416in}{2.562123in}}%
\pgfpathlineto{\pgfqpoint{5.843246in}{2.566856in}}%
\pgfpathlineto{\pgfqpoint{5.853490in}{2.568697in}}%
\pgfpathlineto{\pgfqpoint{5.870565in}{2.551867in}}%
\pgfpathlineto{\pgfqpoint{5.877395in}{2.554233in}}%
\pgfpathlineto{\pgfqpoint{5.887640in}{2.563174in}}%
\pgfpathlineto{\pgfqpoint{5.894469in}{2.547396in}}%
\pgfpathlineto{\pgfqpoint{5.904714in}{2.547659in}}%
\pgfpathlineto{\pgfqpoint{5.911544in}{2.561597in}}%
\pgfpathlineto{\pgfqpoint{5.921789in}{2.568960in}}%
\pgfpathlineto{\pgfqpoint{5.928619in}{2.561334in}}%
\pgfpathlineto{\pgfqpoint{5.938863in}{2.577638in}}%
\pgfpathlineto{\pgfqpoint{5.945693in}{2.546607in}}%
\pgfpathlineto{\pgfqpoint{5.955938in}{2.572115in}}%
\pgfpathlineto{\pgfqpoint{5.962768in}{2.571064in}}%
\pgfpathlineto{\pgfqpoint{5.973012in}{2.575008in}}%
\pgfpathlineto{\pgfqpoint{5.979842in}{2.558178in}}%
\pgfpathlineto{\pgfqpoint{5.990087in}{2.552393in}}%
\pgfpathlineto{\pgfqpoint{5.996917in}{2.583160in}}%
\pgfpathlineto{\pgfqpoint{6.007162in}{2.573693in}}%
\pgfpathlineto{\pgfqpoint{6.013991in}{2.575534in}}%
\pgfpathlineto{\pgfqpoint{6.024236in}{2.554759in}}%
\pgfpathlineto{\pgfqpoint{6.031066in}{2.590524in}}%
\pgfpathlineto{\pgfqpoint{6.041311in}{2.557652in}}%
\pgfpathlineto{\pgfqpoint{6.048140in}{2.551604in}}%
\pgfpathlineto{\pgfqpoint{6.058385in}{2.572378in}}%
\pgfpathlineto{\pgfqpoint{6.065215in}{2.562123in}}%
\pgfpathlineto{\pgfqpoint{6.075460in}{2.561334in}}%
\pgfpathlineto{\pgfqpoint{6.082290in}{2.578953in}}%
\pgfpathlineto{\pgfqpoint{6.092534in}{2.565541in}}%
\pgfpathlineto{\pgfqpoint{6.099364in}{2.570012in}}%
\pgfpathlineto{\pgfqpoint{6.109609in}{2.570275in}}%
\pgfpathlineto{\pgfqpoint{6.116439in}{2.562648in}}%
\pgfpathlineto{\pgfqpoint{6.126683in}{2.580005in}}%
\pgfpathlineto{\pgfqpoint{6.133513in}{2.570801in}}%
\pgfpathlineto{\pgfqpoint{6.143758in}{2.576586in}}%
\pgfpathlineto{\pgfqpoint{6.150588in}{2.569749in}}%
\pgfpathlineto{\pgfqpoint{6.160833in}{2.576323in}}%
\pgfpathlineto{\pgfqpoint{6.167662in}{2.568171in}}%
\pgfpathlineto{\pgfqpoint{6.177907in}{2.576323in}}%
\pgfpathlineto{\pgfqpoint{6.184737in}{2.555285in}}%
\pgfpathlineto{\pgfqpoint{6.194982in}{2.576586in}}%
\pgfpathlineto{\pgfqpoint{6.201812in}{2.583686in}}%
\pgfpathlineto{\pgfqpoint{6.212056in}{2.584212in}}%
\pgfpathlineto{\pgfqpoint{6.218886in}{2.573430in}}%
\pgfpathlineto{\pgfqpoint{6.229131in}{2.563437in}}%
\pgfpathlineto{\pgfqpoint{6.235961in}{2.566330in}}%
\pgfpathlineto{\pgfqpoint{6.246205in}{2.558967in}}%
\pgfpathlineto{\pgfqpoint{6.253035in}{2.549763in}}%
\pgfpathlineto{\pgfqpoint{6.263280in}{2.562123in}}%
\pgfpathlineto{\pgfqpoint{6.270110in}{2.558178in}}%
\pgfpathlineto{\pgfqpoint{6.280355in}{2.568697in}}%
\pgfpathlineto{\pgfqpoint{6.287184in}{2.565278in}}%
\pgfpathlineto{\pgfqpoint{6.297429in}{2.578953in}}%
\pgfpathlineto{\pgfqpoint{6.304259in}{2.573956in}}%
\pgfpathlineto{\pgfqpoint{6.314504in}{2.556074in}}%
\pgfpathlineto{\pgfqpoint{6.321334in}{2.568960in}}%
\pgfpathlineto{\pgfqpoint{6.331578in}{2.556600in}}%
\pgfpathlineto{\pgfqpoint{6.338408in}{2.560282in}}%
\pgfpathlineto{\pgfqpoint{6.348653in}{2.549500in}}%
\pgfpathlineto{\pgfqpoint{6.355483in}{2.570275in}}%
\pgfpathlineto{\pgfqpoint{6.365727in}{2.574482in}}%
\pgfpathlineto{\pgfqpoint{6.372557in}{2.582371in}}%
\pgfpathlineto{\pgfqpoint{6.382802in}{2.560545in}}%
\pgfpathlineto{\pgfqpoint{6.389632in}{2.582897in}}%
\pgfpathlineto{\pgfqpoint{6.399877in}{2.569223in}}%
\pgfpathlineto{\pgfqpoint{6.406706in}{2.587631in}}%
\pgfpathlineto{\pgfqpoint{6.416951in}{2.571064in}}%
\pgfpathlineto{\pgfqpoint{6.423781in}{2.583160in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{2.574219in}}%
\pgfpathlineto{\pgfqpoint{6.440856in}{2.562123in}}%
\pgfpathlineto{\pgfqpoint{6.451100in}{2.588683in}}%
\pgfpathlineto{\pgfqpoint{6.457930in}{2.584475in}}%
\pgfpathlineto{\pgfqpoint{6.468175in}{2.593153in}}%
\pgfpathlineto{\pgfqpoint{6.475005in}{2.565804in}}%
\pgfpathlineto{\pgfqpoint{6.485249in}{2.593416in}}%
\pgfpathlineto{\pgfqpoint{6.492079in}{2.573693in}}%
\pgfpathlineto{\pgfqpoint{6.502324in}{2.580531in}}%
\pgfpathlineto{\pgfqpoint{6.519399in}{2.585527in}}%
\pgfpathlineto{\pgfqpoint{6.526228in}{2.591575in}}%
\pgfpathlineto{\pgfqpoint{6.536473in}{2.593153in}}%
\pgfpathlineto{\pgfqpoint{6.543303in}{2.598939in}}%
\pgfpathlineto{\pgfqpoint{6.553548in}{2.583160in}}%
\pgfpathlineto{\pgfqpoint{6.560378in}{2.590261in}}%
\pgfpathlineto{\pgfqpoint{6.570622in}{2.570801in}}%
\pgfpathlineto{\pgfqpoint{6.577452in}{2.587631in}}%
\pgfpathlineto{\pgfqpoint{6.587697in}{2.563700in}}%
\pgfpathlineto{\pgfqpoint{6.594527in}{2.591575in}}%
\pgfpathlineto{\pgfqpoint{6.604771in}{2.601042in}}%
\pgfpathlineto{\pgfqpoint{6.611601in}{2.581582in}}%
\pgfpathlineto{\pgfqpoint{6.628676in}{2.582634in}}%
\pgfpathlineto{\pgfqpoint{6.638921in}{2.574482in}}%
\pgfpathlineto{\pgfqpoint{6.645750in}{2.596572in}}%
\pgfpathlineto{\pgfqpoint{6.655995in}{2.583949in}}%
\pgfpathlineto{\pgfqpoint{6.662825in}{2.583949in}}%
\pgfpathlineto{\pgfqpoint{6.673070in}{2.589209in}}%
\pgfpathlineto{\pgfqpoint{6.679899in}{2.572115in}}%
\pgfpathlineto{\pgfqpoint{6.690144in}{2.594468in}}%
\pgfpathlineto{\pgfqpoint{6.696974in}{2.595783in}}%
\pgfpathlineto{\pgfqpoint{6.707219in}{2.580794in}}%
\pgfpathlineto{\pgfqpoint{6.714049in}{2.578690in}}%
\pgfpathlineto{\pgfqpoint{6.724293in}{2.584475in}}%
\pgfpathlineto{\pgfqpoint{6.731123in}{2.594994in}}%
\pgfpathlineto{\pgfqpoint{6.741368in}{2.582108in}}%
\pgfpathlineto{\pgfqpoint{6.758443in}{2.576849in}}%
\pgfpathlineto{\pgfqpoint{6.765272in}{2.586579in}}%
\pgfpathlineto{\pgfqpoint{6.775517in}{2.586053in}}%
\pgfpathlineto{\pgfqpoint{6.782347in}{2.588683in}}%
\pgfpathlineto{\pgfqpoint{6.792592in}{2.570275in}}%
\pgfpathlineto{\pgfqpoint{6.799421in}{2.583686in}}%
\pgfpathlineto{\pgfqpoint{6.809666in}{2.598413in}}%
\pgfpathlineto{\pgfqpoint{6.816496in}{2.592364in}}%
\pgfpathlineto{\pgfqpoint{6.826741in}{2.587894in}}%
\pgfpathlineto{\pgfqpoint{6.833571in}{2.573430in}}%
\pgfpathlineto{\pgfqpoint{6.843815in}{2.595520in}}%
\pgfpathlineto{\pgfqpoint{6.850645in}{2.586842in}}%
\pgfpathlineto{\pgfqpoint{6.867720in}{2.598413in}}%
\pgfpathlineto{\pgfqpoint{6.877964in}{2.583160in}}%
\pgfpathlineto{\pgfqpoint{6.884794in}{2.589209in}}%
\pgfpathlineto{\pgfqpoint{6.895039in}{2.580531in}}%
\pgfpathlineto{\pgfqpoint{6.901869in}{2.591838in}}%
\pgfpathlineto{\pgfqpoint{6.912114in}{2.479812in}}%
\pgfpathlineto{\pgfqpoint{6.912114in}{2.479812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211487in}{1.252785in}}%
\pgfpathlineto{\pgfqpoint{5.221731in}{1.250944in}}%
\pgfpathlineto{\pgfqpoint{5.245636in}{1.253574in}}%
\pgfpathlineto{\pgfqpoint{5.255881in}{1.253837in}}%
\pgfpathlineto{\pgfqpoint{5.262710in}{1.264092in}}%
\pgfpathlineto{\pgfqpoint{5.272955in}{1.285393in}}%
\pgfpathlineto{\pgfqpoint{5.279785in}{1.397945in}}%
\pgfpathlineto{\pgfqpoint{5.290030in}{1.436076in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.361392in}}%
\pgfpathlineto{\pgfqpoint{5.307104in}{1.408727in}}%
\pgfpathlineto{\pgfqpoint{5.313934in}{1.634357in}}%
\pgfpathlineto{\pgfqpoint{5.324179in}{1.709041in}}%
\pgfpathlineto{\pgfqpoint{5.331009in}{1.691422in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{1.703256in}}%
\pgfpathlineto{\pgfqpoint{5.348083in}{1.870769in}}%
\pgfpathlineto{\pgfqpoint{5.358328in}{1.959917in}}%
\pgfpathlineto{\pgfqpoint{5.365158in}{2.050905in}}%
\pgfpathlineto{\pgfqpoint{5.375403in}{2.112703in}}%
\pgfpathlineto{\pgfqpoint{5.382232in}{2.116122in}}%
\pgfpathlineto{\pgfqpoint{5.392477in}{2.168979in}}%
\pgfpathlineto{\pgfqpoint{5.399307in}{2.176080in}}%
\pgfpathlineto{\pgfqpoint{5.409552in}{2.221574in}}%
\pgfpathlineto{\pgfqpoint{5.416381in}{2.224203in}}%
\pgfpathlineto{\pgfqpoint{5.433456in}{2.267857in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{2.272853in}}%
\pgfpathlineto{\pgfqpoint{5.450531in}{2.261283in}}%
\pgfpathlineto{\pgfqpoint{5.460775in}{2.298362in}}%
\pgfpathlineto{\pgfqpoint{5.467605in}{2.304673in}}%
\pgfpathlineto{\pgfqpoint{5.477850in}{2.301254in}}%
\pgfpathlineto{\pgfqpoint{5.484680in}{2.321503in}}%
\pgfpathlineto{\pgfqpoint{5.494924in}{2.334915in}}%
\pgfpathlineto{\pgfqpoint{5.501754in}{2.334915in}}%
\pgfpathlineto{\pgfqpoint{5.511999in}{2.323344in}}%
\pgfpathlineto{\pgfqpoint{5.518829in}{2.324133in}}%
\pgfpathlineto{\pgfqpoint{5.529074in}{2.341489in}}%
\pgfpathlineto{\pgfqpoint{5.535903in}{2.344908in}}%
\pgfpathlineto{\pgfqpoint{5.546148in}{2.361738in}}%
\pgfpathlineto{\pgfqpoint{5.552978in}{2.340700in}}%
\pgfpathlineto{\pgfqpoint{5.563223in}{2.358845in}}%
\pgfpathlineto{\pgfqpoint{5.570053in}{2.349115in}}%
\pgfpathlineto{\pgfqpoint{5.580297in}{2.360160in}}%
\pgfpathlineto{\pgfqpoint{5.587127in}{2.355164in}}%
\pgfpathlineto{\pgfqpoint{5.597372in}{2.368838in}}%
\pgfpathlineto{\pgfqpoint{5.604202in}{2.373835in}}%
\pgfpathlineto{\pgfqpoint{5.614446in}{2.375938in}}%
\pgfpathlineto{\pgfqpoint{5.621276in}{2.367786in}}%
\pgfpathlineto{\pgfqpoint{5.631521in}{2.372520in}}%
\pgfpathlineto{\pgfqpoint{5.648596in}{2.362001in}}%
\pgfpathlineto{\pgfqpoint{5.655425in}{2.361475in}}%
\pgfpathlineto{\pgfqpoint{5.665670in}{2.366997in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{2.386457in}}%
\pgfpathlineto{\pgfqpoint{5.682745in}{2.370416in}}%
\pgfpathlineto{\pgfqpoint{5.689575in}{2.378042in}}%
\pgfpathlineto{\pgfqpoint{5.699819in}{2.369627in}}%
\pgfpathlineto{\pgfqpoint{5.706649in}{2.378042in}}%
\pgfpathlineto{\pgfqpoint{5.751043in}{2.378042in}}%
\pgfpathlineto{\pgfqpoint{5.757873in}{2.384090in}}%
\pgfpathlineto{\pgfqpoint{5.774947in}{2.388035in}}%
\pgfpathlineto{\pgfqpoint{5.785192in}{2.375149in}}%
\pgfpathlineto{\pgfqpoint{5.792022in}{2.376990in}}%
\pgfpathlineto{\pgfqpoint{5.802267in}{2.366997in}}%
\pgfpathlineto{\pgfqpoint{5.809097in}{2.369890in}}%
\pgfpathlineto{\pgfqpoint{5.826171in}{2.388561in}}%
\pgfpathlineto{\pgfqpoint{5.836416in}{2.396976in}}%
\pgfpathlineto{\pgfqpoint{5.843246in}{2.390928in}}%
\pgfpathlineto{\pgfqpoint{5.853490in}{2.367260in}}%
\pgfpathlineto{\pgfqpoint{5.860320in}{2.402761in}}%
\pgfpathlineto{\pgfqpoint{5.870565in}{2.376990in}}%
\pgfpathlineto{\pgfqpoint{5.877395in}{2.391980in}}%
\pgfpathlineto{\pgfqpoint{5.887640in}{2.385668in}}%
\pgfpathlineto{\pgfqpoint{5.894469in}{2.392506in}}%
\pgfpathlineto{\pgfqpoint{5.904714in}{2.392243in}}%
\pgfpathlineto{\pgfqpoint{5.911544in}{2.385668in}}%
\pgfpathlineto{\pgfqpoint{5.921789in}{2.393294in}}%
\pgfpathlineto{\pgfqpoint{5.928619in}{2.386194in}}%
\pgfpathlineto{\pgfqpoint{5.938863in}{2.398554in}}%
\pgfpathlineto{\pgfqpoint{5.945693in}{2.387772in}}%
\pgfpathlineto{\pgfqpoint{5.955938in}{2.385931in}}%
\pgfpathlineto{\pgfqpoint{5.962768in}{2.412491in}}%
\pgfpathlineto{\pgfqpoint{5.973012in}{2.369101in}}%
\pgfpathlineto{\pgfqpoint{5.979842in}{2.377779in}}%
\pgfpathlineto{\pgfqpoint{5.990087in}{2.406180in}}%
\pgfpathlineto{\pgfqpoint{5.996917in}{2.405391in}}%
\pgfpathlineto{\pgfqpoint{6.007162in}{2.402236in}}%
\pgfpathlineto{\pgfqpoint{6.013991in}{2.413806in}}%
\pgfpathlineto{\pgfqpoint{6.024236in}{2.409073in}}%
\pgfpathlineto{\pgfqpoint{6.031066in}{2.409862in}}%
\pgfpathlineto{\pgfqpoint{6.041311in}{2.402236in}}%
\pgfpathlineto{\pgfqpoint{6.048140in}{2.405128in}}%
\pgfpathlineto{\pgfqpoint{6.058385in}{2.404076in}}%
\pgfpathlineto{\pgfqpoint{6.065215in}{2.397765in}}%
\pgfpathlineto{\pgfqpoint{6.075460in}{2.412491in}}%
\pgfpathlineto{\pgfqpoint{6.082290in}{2.398817in}}%
\pgfpathlineto{\pgfqpoint{6.092534in}{2.399606in}}%
\pgfpathlineto{\pgfqpoint{6.099364in}{2.411703in}}%
\pgfpathlineto{\pgfqpoint{6.109609in}{2.395398in}}%
\pgfpathlineto{\pgfqpoint{6.116439in}{2.409599in}}%
\pgfpathlineto{\pgfqpoint{6.126683in}{2.391191in}}%
\pgfpathlineto{\pgfqpoint{6.133513in}{2.404339in}}%
\pgfpathlineto{\pgfqpoint{6.143758in}{2.391717in}}%
\pgfpathlineto{\pgfqpoint{6.150588in}{2.387509in}}%
\pgfpathlineto{\pgfqpoint{6.160833in}{2.413017in}}%
\pgfpathlineto{\pgfqpoint{6.177907in}{2.398554in}}%
\pgfpathlineto{\pgfqpoint{6.184737in}{2.400395in}}%
\pgfpathlineto{\pgfqpoint{6.194982in}{2.413280in}}%
\pgfpathlineto{\pgfqpoint{6.201812in}{2.397239in}}%
\pgfpathlineto{\pgfqpoint{6.212056in}{2.431162in}}%
\pgfpathlineto{\pgfqpoint{6.218886in}{2.403813in}}%
\pgfpathlineto{\pgfqpoint{6.229131in}{2.401447in}}%
\pgfpathlineto{\pgfqpoint{6.235961in}{2.408021in}}%
\pgfpathlineto{\pgfqpoint{6.246205in}{2.398291in}}%
\pgfpathlineto{\pgfqpoint{6.253035in}{2.395661in}}%
\pgfpathlineto{\pgfqpoint{6.263280in}{2.399606in}}%
\pgfpathlineto{\pgfqpoint{6.270110in}{2.414069in}}%
\pgfpathlineto{\pgfqpoint{6.280355in}{2.393820in}}%
\pgfpathlineto{\pgfqpoint{6.287184in}{2.393032in}}%
\pgfpathlineto{\pgfqpoint{6.297429in}{2.415121in}}%
\pgfpathlineto{\pgfqpoint{6.304259in}{2.412228in}}%
\pgfpathlineto{\pgfqpoint{6.314504in}{2.385931in}}%
\pgfpathlineto{\pgfqpoint{6.321334in}{2.407495in}}%
\pgfpathlineto{\pgfqpoint{6.331578in}{2.407232in}}%
\pgfpathlineto{\pgfqpoint{6.338408in}{2.404865in}}%
\pgfpathlineto{\pgfqpoint{6.348653in}{2.393557in}}%
\pgfpathlineto{\pgfqpoint{6.355483in}{2.403287in}}%
\pgfpathlineto{\pgfqpoint{6.365727in}{2.406180in}}%
\pgfpathlineto{\pgfqpoint{6.372557in}{2.418540in}}%
\pgfpathlineto{\pgfqpoint{6.382802in}{2.402761in}}%
\pgfpathlineto{\pgfqpoint{6.389632in}{2.406443in}}%
\pgfpathlineto{\pgfqpoint{6.399877in}{2.393557in}}%
\pgfpathlineto{\pgfqpoint{6.406706in}{2.404076in}}%
\pgfpathlineto{\pgfqpoint{6.416951in}{2.414332in}}%
\pgfpathlineto{\pgfqpoint{6.423781in}{2.398817in}}%
\pgfpathlineto{\pgfqpoint{6.434026in}{2.400921in}}%
\pgfpathlineto{\pgfqpoint{6.440856in}{2.387509in}}%
\pgfpathlineto{\pgfqpoint{6.451100in}{2.407758in}}%
\pgfpathlineto{\pgfqpoint{6.457930in}{2.413280in}}%
\pgfpathlineto{\pgfqpoint{6.468175in}{2.402236in}}%
\pgfpathlineto{\pgfqpoint{6.475005in}{2.409336in}}%
\pgfpathlineto{\pgfqpoint{6.485249in}{2.403287in}}%
\pgfpathlineto{\pgfqpoint{6.492079in}{2.425903in}}%
\pgfpathlineto{\pgfqpoint{6.502324in}{2.416962in}}%
\pgfpathlineto{\pgfqpoint{6.509154in}{2.403813in}}%
\pgfpathlineto{\pgfqpoint{6.519399in}{2.428270in}}%
\pgfpathlineto{\pgfqpoint{6.526228in}{2.392243in}}%
\pgfpathlineto{\pgfqpoint{6.536473in}{2.400395in}}%
\pgfpathlineto{\pgfqpoint{6.543303in}{2.410651in}}%
\pgfpathlineto{\pgfqpoint{6.553548in}{2.420907in}}%
\pgfpathlineto{\pgfqpoint{6.560378in}{2.404865in}}%
\pgfpathlineto{\pgfqpoint{6.570622in}{2.409073in}}%
\pgfpathlineto{\pgfqpoint{6.577452in}{2.422484in}}%
\pgfpathlineto{\pgfqpoint{6.587697in}{2.420381in}}%
\pgfpathlineto{\pgfqpoint{6.594527in}{2.415121in}}%
\pgfpathlineto{\pgfqpoint{6.604771in}{2.415384in}}%
\pgfpathlineto{\pgfqpoint{6.611601in}{2.425377in}}%
\pgfpathlineto{\pgfqpoint{6.621846in}{2.416436in}}%
\pgfpathlineto{\pgfqpoint{6.628676in}{2.404339in}}%
\pgfpathlineto{\pgfqpoint{6.638921in}{2.421695in}}%
\pgfpathlineto{\pgfqpoint{6.655995in}{2.421170in}}%
\pgfpathlineto{\pgfqpoint{6.662825in}{2.429322in}}%
\pgfpathlineto{\pgfqpoint{6.673070in}{2.420907in}}%
\pgfpathlineto{\pgfqpoint{6.679899in}{2.421433in}}%
\pgfpathlineto{\pgfqpoint{6.690144in}{2.405654in}}%
\pgfpathlineto{\pgfqpoint{6.696974in}{2.422747in}}%
\pgfpathlineto{\pgfqpoint{6.707219in}{2.430111in}}%
\pgfpathlineto{\pgfqpoint{6.714049in}{2.423273in}}%
\pgfpathlineto{\pgfqpoint{6.724293in}{2.436948in}}%
\pgfpathlineto{\pgfqpoint{6.731123in}{2.423273in}}%
\pgfpathlineto{\pgfqpoint{6.741368in}{2.417225in}}%
\pgfpathlineto{\pgfqpoint{6.748198in}{2.429848in}}%
\pgfpathlineto{\pgfqpoint{6.758443in}{2.431951in}}%
\pgfpathlineto{\pgfqpoint{6.765272in}{2.431162in}}%
\pgfpathlineto{\pgfqpoint{6.775517in}{2.434318in}}%
\pgfpathlineto{\pgfqpoint{6.782347in}{2.433266in}}%
\pgfpathlineto{\pgfqpoint{6.792592in}{2.423010in}}%
\pgfpathlineto{\pgfqpoint{6.799421in}{2.427744in}}%
\pgfpathlineto{\pgfqpoint{6.809666in}{2.447730in}}%
\pgfpathlineto{\pgfqpoint{6.816496in}{2.423799in}}%
\pgfpathlineto{\pgfqpoint{6.833571in}{2.427218in}}%
\pgfpathlineto{\pgfqpoint{6.843815in}{2.445363in}}%
\pgfpathlineto{\pgfqpoint{6.860890in}{2.434844in}}%
\pgfpathlineto{\pgfqpoint{6.867720in}{2.445363in}}%
\pgfpathlineto{\pgfqpoint{6.877964in}{2.436948in}}%
\pgfpathlineto{\pgfqpoint{6.884794in}{2.440629in}}%
\pgfpathlineto{\pgfqpoint{6.895039in}{2.438000in}}%
\pgfpathlineto{\pgfqpoint{6.901869in}{2.447204in}}%
\pgfpathlineto{\pgfqpoint{6.912114in}{2.350693in}}%
\pgfpathlineto{\pgfqpoint{6.912114in}{2.350693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.126455in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211487in}{1.251733in}}%
\pgfpathlineto{\pgfqpoint{5.228561in}{1.250155in}}%
\pgfpathlineto{\pgfqpoint{5.255881in}{1.254888in}}%
\pgfpathlineto{\pgfqpoint{5.262710in}{1.261726in}}%
\pgfpathlineto{\pgfqpoint{5.272955in}{1.291705in}}%
\pgfpathlineto{\pgfqpoint{5.279785in}{1.285393in}}%
\pgfpathlineto{\pgfqpoint{5.290030in}{1.334832in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.391634in}}%
\pgfpathlineto{\pgfqpoint{5.313934in}{1.338777in}}%
\pgfpathlineto{\pgfqpoint{5.324179in}{1.375856in}}%
\pgfpathlineto{\pgfqpoint{5.331009in}{1.407149in}}%
\pgfpathlineto{\pgfqpoint{5.341253in}{1.379537in}}%
\pgfpathlineto{\pgfqpoint{5.348083in}{1.326417in}}%
\pgfpathlineto{\pgfqpoint{5.358328in}{1.301172in}}%
\pgfpathlineto{\pgfqpoint{5.365158in}{1.274085in}}%
\pgfpathlineto{\pgfqpoint{5.375403in}{1.301697in}}%
\pgfpathlineto{\pgfqpoint{5.382232in}{1.306694in}}%
\pgfpathlineto{\pgfqpoint{5.392477in}{1.311427in}}%
\pgfpathlineto{\pgfqpoint{5.399307in}{1.274085in}}%
\pgfpathlineto{\pgfqpoint{5.416381in}{1.257255in}}%
\pgfpathlineto{\pgfqpoint{5.426626in}{1.254363in}}%
\pgfpathlineto{\pgfqpoint{5.443701in}{1.273297in}}%
\pgfpathlineto{\pgfqpoint{5.450531in}{1.266985in}}%
\pgfpathlineto{\pgfqpoint{5.460775in}{1.261463in}}%
\pgfpathlineto{\pgfqpoint{5.467605in}{1.269352in}}%
\pgfpathlineto{\pgfqpoint{5.477850in}{1.255940in}}%
\pgfpathlineto{\pgfqpoint{5.484680in}{1.261989in}}%
\pgfpathlineto{\pgfqpoint{5.494924in}{1.257518in}}%
\pgfpathlineto{\pgfqpoint{5.501754in}{1.250418in}}%
\pgfpathlineto{\pgfqpoint{5.511999in}{1.271456in}}%
\pgfpathlineto{\pgfqpoint{5.518829in}{1.250944in}}%
\pgfpathlineto{\pgfqpoint{5.529074in}{1.285919in}}%
\pgfpathlineto{\pgfqpoint{5.535903in}{1.260148in}}%
\pgfpathlineto{\pgfqpoint{5.546148in}{1.272771in}}%
\pgfpathlineto{\pgfqpoint{5.552978in}{1.284604in}}%
\pgfpathlineto{\pgfqpoint{5.563223in}{1.297490in}}%
\pgfpathlineto{\pgfqpoint{5.570053in}{1.332728in}}%
\pgfpathlineto{\pgfqpoint{5.580297in}{1.318265in}}%
\pgfpathlineto{\pgfqpoint{5.587127in}{1.293545in}}%
\pgfpathlineto{\pgfqpoint{5.597372in}{1.300909in}}%
\pgfpathlineto{\pgfqpoint{5.604202in}{1.279871in}}%
\pgfpathlineto{\pgfqpoint{5.614446in}{1.275663in}}%
\pgfpathlineto{\pgfqpoint{5.621276in}{1.315635in}}%
\pgfpathlineto{\pgfqpoint{5.631521in}{1.304327in}}%
\pgfpathlineto{\pgfqpoint{5.638351in}{1.267511in}}%
\pgfpathlineto{\pgfqpoint{5.648596in}{1.299594in}}%
\pgfpathlineto{\pgfqpoint{5.655425in}{1.267248in}}%
\pgfpathlineto{\pgfqpoint{5.665670in}{1.270930in}}%
\pgfpathlineto{\pgfqpoint{5.672500in}{1.257255in}}%
\pgfpathlineto{\pgfqpoint{5.682745in}{1.261200in}}%
\pgfpathlineto{\pgfqpoint{5.689575in}{1.288812in}}%
\pgfpathlineto{\pgfqpoint{5.706649in}{1.258044in}}%
\pgfpathlineto{\pgfqpoint{5.716894in}{1.284078in}}%
\pgfpathlineto{\pgfqpoint{5.723724in}{1.262515in}}%
\pgfpathlineto{\pgfqpoint{5.733968in}{1.281975in}}%
\pgfpathlineto{\pgfqpoint{5.740798in}{1.264092in}}%
\pgfpathlineto{\pgfqpoint{5.751043in}{1.259096in}}%
\pgfpathlineto{\pgfqpoint{5.757873in}{1.274085in}}%
\pgfpathlineto{\pgfqpoint{5.768118in}{1.303275in}}%
\pgfpathlineto{\pgfqpoint{5.774947in}{1.262778in}}%
\pgfpathlineto{\pgfqpoint{5.785192in}{1.259359in}}%
\pgfpathlineto{\pgfqpoint{5.792022in}{1.261200in}}%
\pgfpathlineto{\pgfqpoint{5.802267in}{1.258570in}}%
\pgfpathlineto{\pgfqpoint{5.809097in}{1.249366in}}%
\pgfpathlineto{\pgfqpoint{5.826171in}{1.250155in}}%
\pgfpathlineto{\pgfqpoint{5.836416in}{1.282764in}}%
\pgfpathlineto{\pgfqpoint{5.843246in}{1.252522in}}%
\pgfpathlineto{\pgfqpoint{5.853490in}{1.252522in}}%
\pgfpathlineto{\pgfqpoint{5.860320in}{1.256203in}}%
\pgfpathlineto{\pgfqpoint{5.870565in}{1.255414in}}%
\pgfpathlineto{\pgfqpoint{5.877395in}{1.262778in}}%
\pgfpathlineto{\pgfqpoint{5.887640in}{1.270141in}}%
\pgfpathlineto{\pgfqpoint{5.894469in}{1.265144in}}%
\pgfpathlineto{\pgfqpoint{5.904714in}{1.292493in}}%
\pgfpathlineto{\pgfqpoint{5.911544in}{1.286182in}}%
\pgfpathlineto{\pgfqpoint{5.921789in}{1.294334in}}%
\pgfpathlineto{\pgfqpoint{5.928619in}{1.308009in}}%
\pgfpathlineto{\pgfqpoint{5.938863in}{1.293282in}}%
\pgfpathlineto{\pgfqpoint{5.945693in}{1.286445in}}%
\pgfpathlineto{\pgfqpoint{5.955938in}{1.297490in}}%
\pgfpathlineto{\pgfqpoint{5.962768in}{1.298805in}}%
\pgfpathlineto{\pgfqpoint{5.973012in}{1.290653in}}%
\pgfpathlineto{\pgfqpoint{5.979842in}{1.299594in}}%
\pgfpathlineto{\pgfqpoint{5.990087in}{1.282238in}}%
\pgfpathlineto{\pgfqpoint{5.996917in}{1.296964in}}%
\pgfpathlineto{\pgfqpoint{6.007162in}{1.283552in}}%
\pgfpathlineto{\pgfqpoint{6.013991in}{1.266985in}}%
\pgfpathlineto{\pgfqpoint{6.024236in}{1.280134in}}%
\pgfpathlineto{\pgfqpoint{6.031066in}{1.255940in}}%
\pgfpathlineto{\pgfqpoint{6.041311in}{1.326943in}}%
\pgfpathlineto{\pgfqpoint{6.048140in}{1.267774in}}%
\pgfpathlineto{\pgfqpoint{6.058385in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{6.065215in}{1.299068in}}%
\pgfpathlineto{\pgfqpoint{6.075460in}{1.299594in}}%
\pgfpathlineto{\pgfqpoint{6.082290in}{1.295649in}}%
\pgfpathlineto{\pgfqpoint{6.092534in}{1.287234in}}%
\pgfpathlineto{\pgfqpoint{6.099364in}{1.276452in}}%
\pgfpathlineto{\pgfqpoint{6.109609in}{1.292231in}}%
\pgfpathlineto{\pgfqpoint{6.116439in}{1.315109in}}%
\pgfpathlineto{\pgfqpoint{6.126683in}{1.307483in}}%
\pgfpathlineto{\pgfqpoint{6.133513in}{1.311427in}}%
\pgfpathlineto{\pgfqpoint{6.143758in}{1.327469in}}%
\pgfpathlineto{\pgfqpoint{6.150588in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{6.160833in}{1.288812in}}%
\pgfpathlineto{\pgfqpoint{6.167662in}{1.283289in}}%
\pgfpathlineto{\pgfqpoint{6.177907in}{1.287234in}}%
\pgfpathlineto{\pgfqpoint{6.184737in}{1.288023in}}%
\pgfpathlineto{\pgfqpoint{6.194982in}{1.312479in}}%
\pgfpathlineto{\pgfqpoint{6.201812in}{1.298016in}}%
\pgfpathlineto{\pgfqpoint{6.212056in}{1.309324in}}%
\pgfpathlineto{\pgfqpoint{6.218886in}{1.260674in}}%
\pgfpathlineto{\pgfqpoint{6.229131in}{1.259622in}}%
\pgfpathlineto{\pgfqpoint{6.235961in}{1.295649in}}%
\pgfpathlineto{\pgfqpoint{6.246205in}{1.271193in}}%
\pgfpathlineto{\pgfqpoint{6.253035in}{1.327732in}}%
\pgfpathlineto{\pgfqpoint{6.263280in}{1.266196in}}%
\pgfpathlineto{\pgfqpoint{6.270110in}{1.289075in}}%
\pgfpathlineto{\pgfqpoint{6.280355in}{1.281449in}}%
\pgfpathlineto{\pgfqpoint{6.287184in}{1.269615in}}%
\pgfpathlineto{\pgfqpoint{6.297429in}{1.319843in}}%
\pgfpathlineto{\pgfqpoint{6.304259in}{1.285130in}}%
\pgfpathlineto{\pgfqpoint{6.314504in}{1.311690in}}%
\pgfpathlineto{\pgfqpoint{6.321334in}{1.302749in}}%
\pgfpathlineto{\pgfqpoint{6.331578in}{1.268037in}}%
\pgfpathlineto{\pgfqpoint{6.338408in}{1.256729in}}%
\pgfpathlineto{\pgfqpoint{6.348653in}{1.254625in}}%
\pgfpathlineto{\pgfqpoint{6.355483in}{1.247788in}}%
\pgfpathlineto{\pgfqpoint{6.526228in}{1.248577in}}%
\pgfpathlineto{\pgfqpoint{6.536473in}{1.249629in}}%
\pgfpathlineto{\pgfqpoint{6.543303in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{6.553548in}{1.249629in}}%
\pgfpathlineto{\pgfqpoint{6.560378in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.696974in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.707219in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{6.714049in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{6.912114in}{1.247788in}}%
\pgfpathlineto{\pgfqpoint{6.912114in}{1.247788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126455in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{5.126455in}{2.688889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.997145in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{6.997145in}{2.688889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126455in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{6.997145in}{1.178889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126455in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{6.997145in}{2.688889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.061800in,y=2.772222in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont freeway}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371283in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{9.241973in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{9.241973in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{7.371283in}{2.688889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.456314in}{1.251827in}}{\pgfqpoint{9.153540in}{2.620253in}}{%
\pgfpathmoveto{\pgfqpoint{7.456314in}{1.253403in}}%
\pgfpathlineto{\pgfqpoint{7.456314in}{1.251827in}}%
\pgfpathlineto{\pgfqpoint{7.459715in}{1.253033in}}%
\pgfpathlineto{\pgfqpoint{7.463117in}{1.254380in}}%
\pgfpathlineto{\pgfqpoint{7.466518in}{1.257040in}}%
\pgfpathlineto{\pgfqpoint{7.469919in}{1.260067in}}%
\pgfpathlineto{\pgfqpoint{7.473321in}{1.263070in}}%
\pgfpathlineto{\pgfqpoint{7.476722in}{1.267724in}}%
\pgfpathlineto{\pgfqpoint{7.480123in}{1.271491in}}%
\pgfpathlineto{\pgfqpoint{7.483524in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{7.486926in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{7.490327in}{1.280375in}}%
\pgfpathlineto{\pgfqpoint{7.493728in}{1.280796in}}%
\pgfpathlineto{\pgfqpoint{7.497129in}{1.283486in}}%
\pgfpathlineto{\pgfqpoint{7.500531in}{1.286467in}}%
\pgfpathlineto{\pgfqpoint{7.503932in}{1.285155in}}%
\pgfpathlineto{\pgfqpoint{7.507333in}{1.285439in}}%
\pgfpathlineto{\pgfqpoint{7.510734in}{1.285306in}}%
\pgfpathlineto{\pgfqpoint{7.514136in}{1.284323in}}%
\pgfpathlineto{\pgfqpoint{7.517537in}{1.287718in}}%
\pgfpathlineto{\pgfqpoint{7.520938in}{1.284773in}}%
\pgfpathlineto{\pgfqpoint{7.524339in}{1.284633in}}%
\pgfpathlineto{\pgfqpoint{7.527741in}{1.288878in}}%
\pgfpathlineto{\pgfqpoint{7.531142in}{1.290125in}}%
\pgfpathlineto{\pgfqpoint{7.534543in}{1.288240in}}%
\pgfpathlineto{\pgfqpoint{7.537944in}{1.291433in}}%
\pgfpathlineto{\pgfqpoint{7.541346in}{1.290110in}}%
\pgfpathlineto{\pgfqpoint{7.544747in}{1.288647in}}%
\pgfpathlineto{\pgfqpoint{7.548148in}{1.289113in}}%
\pgfpathlineto{\pgfqpoint{7.551549in}{1.289586in}}%
\pgfpathlineto{\pgfqpoint{7.554951in}{1.288416in}}%
\pgfpathlineto{\pgfqpoint{7.558352in}{1.287477in}}%
\pgfpathlineto{\pgfqpoint{7.561753in}{1.296614in}}%
\pgfpathlineto{\pgfqpoint{7.565154in}{1.288287in}}%
\pgfpathlineto{\pgfqpoint{7.568556in}{1.291650in}}%
\pgfpathlineto{\pgfqpoint{7.571957in}{1.291756in}}%
\pgfpathlineto{\pgfqpoint{7.575358in}{1.291422in}}%
\pgfpathlineto{\pgfqpoint{7.578759in}{1.293729in}}%
\pgfpathlineto{\pgfqpoint{7.582161in}{1.296954in}}%
\pgfpathlineto{\pgfqpoint{7.585562in}{1.296330in}}%
\pgfpathlineto{\pgfqpoint{7.588963in}{1.296781in}}%
\pgfpathlineto{\pgfqpoint{7.592364in}{1.300770in}}%
\pgfpathlineto{\pgfqpoint{7.595766in}{1.297057in}}%
\pgfpathlineto{\pgfqpoint{7.599167in}{1.298674in}}%
\pgfpathlineto{\pgfqpoint{7.602568in}{1.299468in}}%
\pgfpathlineto{\pgfqpoint{7.605969in}{1.305981in}}%
\pgfpathlineto{\pgfqpoint{7.609371in}{1.305903in}}%
\pgfpathlineto{\pgfqpoint{7.612772in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{7.616173in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{7.619574in}{1.312045in}}%
\pgfpathlineto{\pgfqpoint{7.622976in}{1.307180in}}%
\pgfpathlineto{\pgfqpoint{7.626377in}{1.311407in}}%
\pgfpathlineto{\pgfqpoint{7.629778in}{1.315660in}}%
\pgfpathlineto{\pgfqpoint{7.633179in}{1.315159in}}%
\pgfpathlineto{\pgfqpoint{7.636581in}{1.319815in}}%
\pgfpathlineto{\pgfqpoint{7.639982in}{1.318007in}}%
\pgfpathlineto{\pgfqpoint{7.643383in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{7.646784in}{1.318877in}}%
\pgfpathlineto{\pgfqpoint{7.650186in}{1.321467in}}%
\pgfpathlineto{\pgfqpoint{7.653587in}{1.333425in}}%
\pgfpathlineto{\pgfqpoint{7.656988in}{1.327783in}}%
\pgfpathlineto{\pgfqpoint{7.660389in}{1.333732in}}%
\pgfpathlineto{\pgfqpoint{7.663791in}{1.335011in}}%
\pgfpathlineto{\pgfqpoint{7.667192in}{1.336316in}}%
\pgfpathlineto{\pgfqpoint{7.670593in}{1.343749in}}%
\pgfpathlineto{\pgfqpoint{7.673994in}{1.345672in}}%
\pgfpathlineto{\pgfqpoint{7.677396in}{1.353837in}}%
\pgfpathlineto{\pgfqpoint{7.680797in}{1.352537in}}%
\pgfpathlineto{\pgfqpoint{7.684198in}{1.356862in}}%
\pgfpathlineto{\pgfqpoint{7.687600in}{1.357698in}}%
\pgfpathlineto{\pgfqpoint{7.691001in}{1.355207in}}%
\pgfpathlineto{\pgfqpoint{7.694402in}{1.371783in}}%
\pgfpathlineto{\pgfqpoint{7.697803in}{1.368782in}}%
\pgfpathlineto{\pgfqpoint{7.701205in}{1.375375in}}%
\pgfpathlineto{\pgfqpoint{7.704606in}{1.372016in}}%
\pgfpathlineto{\pgfqpoint{7.708007in}{1.384128in}}%
\pgfpathlineto{\pgfqpoint{7.711408in}{1.385060in}}%
\pgfpathlineto{\pgfqpoint{7.714810in}{1.379874in}}%
\pgfpathlineto{\pgfqpoint{7.718211in}{1.385821in}}%
\pgfpathlineto{\pgfqpoint{7.721612in}{1.397195in}}%
\pgfpathlineto{\pgfqpoint{7.725013in}{1.411324in}}%
\pgfpathlineto{\pgfqpoint{7.728415in}{1.410166in}}%
\pgfpathlineto{\pgfqpoint{7.731816in}{1.415995in}}%
\pgfpathlineto{\pgfqpoint{7.735217in}{1.429773in}}%
\pgfpathlineto{\pgfqpoint{7.738618in}{1.427537in}}%
\pgfpathlineto{\pgfqpoint{7.742020in}{1.434091in}}%
\pgfpathlineto{\pgfqpoint{7.745421in}{1.448765in}}%
\pgfpathlineto{\pgfqpoint{7.748822in}{1.451325in}}%
\pgfpathlineto{\pgfqpoint{7.752223in}{1.445473in}}%
\pgfpathlineto{\pgfqpoint{7.755625in}{1.461817in}}%
\pgfpathlineto{\pgfqpoint{7.759026in}{1.475805in}}%
\pgfpathlineto{\pgfqpoint{7.762427in}{1.470199in}}%
\pgfpathlineto{\pgfqpoint{7.765828in}{1.476216in}}%
\pgfpathlineto{\pgfqpoint{7.769230in}{1.469494in}}%
\pgfpathlineto{\pgfqpoint{7.772631in}{1.490641in}}%
\pgfpathlineto{\pgfqpoint{7.776032in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{7.779433in}{1.504425in}}%
\pgfpathlineto{\pgfqpoint{7.782835in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{7.786236in}{1.510205in}}%
\pgfpathlineto{\pgfqpoint{7.789637in}{1.513257in}}%
\pgfpathlineto{\pgfqpoint{7.793038in}{1.519326in}}%
\pgfpathlineto{\pgfqpoint{7.796440in}{1.517468in}}%
\pgfpathlineto{\pgfqpoint{7.799841in}{1.515832in}}%
\pgfpathlineto{\pgfqpoint{7.803242in}{1.522509in}}%
\pgfpathlineto{\pgfqpoint{7.806643in}{1.530528in}}%
\pgfpathlineto{\pgfqpoint{7.810045in}{1.538736in}}%
\pgfpathlineto{\pgfqpoint{7.813446in}{1.544152in}}%
\pgfpathlineto{\pgfqpoint{7.816847in}{1.530468in}}%
\pgfpathlineto{\pgfqpoint{7.820248in}{1.533842in}}%
\pgfpathlineto{\pgfqpoint{7.823650in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{7.827051in}{1.554870in}}%
\pgfpathlineto{\pgfqpoint{7.830452in}{1.555003in}}%
\pgfpathlineto{\pgfqpoint{7.833853in}{1.552503in}}%
\pgfpathlineto{\pgfqpoint{7.837255in}{1.552387in}}%
\pgfpathlineto{\pgfqpoint{7.840656in}{1.561888in}}%
\pgfpathlineto{\pgfqpoint{7.844057in}{1.562644in}}%
\pgfpathlineto{\pgfqpoint{7.847458in}{1.550580in}}%
\pgfpathlineto{\pgfqpoint{7.850860in}{1.560366in}}%
\pgfpathlineto{\pgfqpoint{7.854261in}{1.564558in}}%
\pgfpathlineto{\pgfqpoint{7.857662in}{1.570515in}}%
\pgfpathlineto{\pgfqpoint{7.861063in}{1.584011in}}%
\pgfpathlineto{\pgfqpoint{7.864465in}{1.596143in}}%
\pgfpathlineto{\pgfqpoint{7.867866in}{1.583711in}}%
\pgfpathlineto{\pgfqpoint{7.871267in}{1.599247in}}%
\pgfpathlineto{\pgfqpoint{7.874668in}{1.575012in}}%
\pgfpathlineto{\pgfqpoint{7.878070in}{1.590722in}}%
\pgfpathlineto{\pgfqpoint{7.881471in}{1.605329in}}%
\pgfpathlineto{\pgfqpoint{7.884872in}{1.599010in}}%
\pgfpathlineto{\pgfqpoint{7.888273in}{1.629994in}}%
\pgfpathlineto{\pgfqpoint{7.891675in}{1.598564in}}%
\pgfpathlineto{\pgfqpoint{7.895076in}{1.588194in}}%
\pgfpathlineto{\pgfqpoint{7.898477in}{1.623103in}}%
\pgfpathlineto{\pgfqpoint{7.901879in}{1.629408in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{1.655605in}}%
\pgfpathlineto{\pgfqpoint{7.908681in}{1.637519in}}%
\pgfpathlineto{\pgfqpoint{7.912082in}{1.653027in}}%
\pgfpathlineto{\pgfqpoint{7.915484in}{1.696290in}}%
\pgfpathlineto{\pgfqpoint{7.918885in}{1.671259in}}%
\pgfpathlineto{\pgfqpoint{7.922286in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{7.925687in}{1.701888in}}%
\pgfpathlineto{\pgfqpoint{7.929089in}{1.669455in}}%
\pgfpathlineto{\pgfqpoint{7.932490in}{1.663768in}}%
\pgfpathlineto{\pgfqpoint{7.935891in}{1.691479in}}%
\pgfpathlineto{\pgfqpoint{7.939292in}{1.680138in}}%
\pgfpathlineto{\pgfqpoint{7.942694in}{1.688387in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{1.692239in}}%
\pgfpathlineto{\pgfqpoint{7.949496in}{1.688552in}}%
\pgfpathlineto{\pgfqpoint{7.952897in}{1.730821in}}%
\pgfpathlineto{\pgfqpoint{7.956299in}{1.719127in}}%
\pgfpathlineto{\pgfqpoint{7.959700in}{1.676787in}}%
\pgfpathlineto{\pgfqpoint{7.963101in}{1.722990in}}%
\pgfpathlineto{\pgfqpoint{7.966502in}{1.688763in}}%
\pgfpathlineto{\pgfqpoint{7.969904in}{1.731669in}}%
\pgfpathlineto{\pgfqpoint{7.973305in}{1.750695in}}%
\pgfpathlineto{\pgfqpoint{7.976706in}{1.741417in}}%
\pgfpathlineto{\pgfqpoint{7.980107in}{1.717029in}}%
\pgfpathlineto{\pgfqpoint{7.983509in}{1.767059in}}%
\pgfpathlineto{\pgfqpoint{7.986910in}{1.773344in}}%
\pgfpathlineto{\pgfqpoint{7.990311in}{1.772245in}}%
\pgfpathlineto{\pgfqpoint{7.993712in}{1.766391in}}%
\pgfpathlineto{\pgfqpoint{7.997114in}{1.787651in}}%
\pgfpathlineto{\pgfqpoint{8.000515in}{1.804864in}}%
\pgfpathlineto{\pgfqpoint{8.003916in}{1.715230in}}%
\pgfpathlineto{\pgfqpoint{8.007317in}{1.787508in}}%
\pgfpathlineto{\pgfqpoint{8.010719in}{1.849892in}}%
\pgfpathlineto{\pgfqpoint{8.014120in}{1.770623in}}%
\pgfpathlineto{\pgfqpoint{8.017521in}{1.787102in}}%
\pgfpathlineto{\pgfqpoint{8.020922in}{1.815602in}}%
\pgfpathlineto{\pgfqpoint{8.024324in}{1.794930in}}%
\pgfpathlineto{\pgfqpoint{8.027725in}{1.843477in}}%
\pgfpathlineto{\pgfqpoint{8.031126in}{1.840321in}}%
\pgfpathlineto{\pgfqpoint{8.034527in}{1.774268in}}%
\pgfpathlineto{\pgfqpoint{8.037929in}{1.810922in}}%
\pgfpathlineto{\pgfqpoint{8.041330in}{1.812889in}}%
\pgfpathlineto{\pgfqpoint{8.044731in}{1.844948in}}%
\pgfpathlineto{\pgfqpoint{8.048132in}{1.858195in}}%
\pgfpathlineto{\pgfqpoint{8.051534in}{1.774977in}}%
\pgfpathlineto{\pgfqpoint{8.054935in}{1.821160in}}%
\pgfpathlineto{\pgfqpoint{8.058336in}{1.915963in}}%
\pgfpathlineto{\pgfqpoint{8.061737in}{1.830502in}}%
\pgfpathlineto{\pgfqpoint{8.065139in}{1.910127in}}%
\pgfpathlineto{\pgfqpoint{8.068540in}{1.945165in}}%
\pgfpathlineto{\pgfqpoint{8.071941in}{1.928279in}}%
\pgfpathlineto{\pgfqpoint{8.075342in}{1.902203in}}%
\pgfpathlineto{\pgfqpoint{8.078744in}{1.969417in}}%
\pgfpathlineto{\pgfqpoint{8.082145in}{1.852851in}}%
\pgfpathlineto{\pgfqpoint{8.085546in}{1.991863in}}%
\pgfpathlineto{\pgfqpoint{8.088947in}{1.933602in}}%
\pgfpathlineto{\pgfqpoint{8.092349in}{1.979515in}}%
\pgfpathlineto{\pgfqpoint{8.095750in}{1.948297in}}%
\pgfpathlineto{\pgfqpoint{8.099151in}{1.925850in}}%
\pgfpathlineto{\pgfqpoint{8.102552in}{1.932394in}}%
\pgfpathlineto{\pgfqpoint{8.105954in}{1.973873in}}%
\pgfpathlineto{\pgfqpoint{8.109355in}{1.975358in}}%
\pgfpathlineto{\pgfqpoint{8.112756in}{2.006844in}}%
\pgfpathlineto{\pgfqpoint{8.116158in}{1.976667in}}%
\pgfpathlineto{\pgfqpoint{8.119559in}{1.956467in}}%
\pgfpathlineto{\pgfqpoint{8.122960in}{1.903353in}}%
\pgfpathlineto{\pgfqpoint{8.126361in}{1.948224in}}%
\pgfpathlineto{\pgfqpoint{8.129763in}{1.823906in}}%
\pgfpathlineto{\pgfqpoint{8.133164in}{1.900735in}}%
\pgfpathlineto{\pgfqpoint{8.136565in}{1.866452in}}%
\pgfpathlineto{\pgfqpoint{8.139966in}{1.893340in}}%
\pgfpathlineto{\pgfqpoint{8.143368in}{1.915244in}}%
\pgfpathlineto{\pgfqpoint{8.146769in}{1.901053in}}%
\pgfpathlineto{\pgfqpoint{8.150170in}{1.968067in}}%
\pgfpathlineto{\pgfqpoint{8.153571in}{1.951741in}}%
\pgfpathlineto{\pgfqpoint{8.156973in}{1.950083in}}%
\pgfpathlineto{\pgfqpoint{8.160374in}{2.012130in}}%
\pgfpathlineto{\pgfqpoint{8.163775in}{2.010133in}}%
\pgfpathlineto{\pgfqpoint{8.167176in}{1.973114in}}%
\pgfpathlineto{\pgfqpoint{8.170578in}{2.085895in}}%
\pgfpathlineto{\pgfqpoint{8.173979in}{1.982946in}}%
\pgfpathlineto{\pgfqpoint{8.177380in}{2.053077in}}%
\pgfpathlineto{\pgfqpoint{8.180781in}{2.111713in}}%
\pgfpathlineto{\pgfqpoint{8.184183in}{2.112105in}}%
\pgfpathlineto{\pgfqpoint{8.187584in}{2.020794in}}%
\pgfpathlineto{\pgfqpoint{8.190985in}{2.097591in}}%
\pgfpathlineto{\pgfqpoint{8.194386in}{2.088152in}}%
\pgfpathlineto{\pgfqpoint{8.197788in}{2.094217in}}%
\pgfpathlineto{\pgfqpoint{8.201189in}{2.108308in}}%
\pgfpathlineto{\pgfqpoint{8.204590in}{2.129948in}}%
\pgfpathlineto{\pgfqpoint{8.207991in}{2.140817in}}%
\pgfpathlineto{\pgfqpoint{8.211393in}{2.116678in}}%
\pgfpathlineto{\pgfqpoint{8.214794in}{2.093296in}}%
\pgfpathlineto{\pgfqpoint{8.218195in}{2.110134in}}%
\pgfpathlineto{\pgfqpoint{8.221596in}{2.097001in}}%
\pgfpathlineto{\pgfqpoint{8.224998in}{2.074126in}}%
\pgfpathlineto{\pgfqpoint{8.228399in}{2.118343in}}%
\pgfpathlineto{\pgfqpoint{8.231800in}{2.032059in}}%
\pgfpathlineto{\pgfqpoint{8.235201in}{2.052896in}}%
\pgfpathlineto{\pgfqpoint{8.238603in}{2.042944in}}%
\pgfpathlineto{\pgfqpoint{8.242004in}{2.057406in}}%
\pgfpathlineto{\pgfqpoint{8.245405in}{2.033229in}}%
\pgfpathlineto{\pgfqpoint{8.248806in}{2.023962in}}%
\pgfpathlineto{\pgfqpoint{8.252208in}{1.997697in}}%
\pgfpathlineto{\pgfqpoint{8.255609in}{2.036617in}}%
\pgfpathlineto{\pgfqpoint{8.259010in}{2.057583in}}%
\pgfpathlineto{\pgfqpoint{8.262411in}{2.072207in}}%
\pgfpathlineto{\pgfqpoint{8.265813in}{2.046874in}}%
\pgfpathlineto{\pgfqpoint{8.269214in}{1.966331in}}%
\pgfpathlineto{\pgfqpoint{8.272615in}{2.108474in}}%
\pgfpathlineto{\pgfqpoint{8.276016in}{2.026606in}}%
\pgfpathlineto{\pgfqpoint{8.279418in}{2.095534in}}%
\pgfpathlineto{\pgfqpoint{8.282819in}{2.160773in}}%
\pgfpathlineto{\pgfqpoint{8.286220in}{2.032567in}}%
\pgfpathlineto{\pgfqpoint{8.289621in}{2.125806in}}%
\pgfpathlineto{\pgfqpoint{8.293023in}{2.060037in}}%
\pgfpathlineto{\pgfqpoint{8.296424in}{2.136846in}}%
\pgfpathlineto{\pgfqpoint{8.299825in}{2.005217in}}%
\pgfpathlineto{\pgfqpoint{8.303226in}{2.076988in}}%
\pgfpathlineto{\pgfqpoint{8.306628in}{2.053716in}}%
\pgfpathlineto{\pgfqpoint{8.310029in}{2.088115in}}%
\pgfpathlineto{\pgfqpoint{8.313430in}{2.001992in}}%
\pgfpathlineto{\pgfqpoint{8.316831in}{2.121649in}}%
\pgfpathlineto{\pgfqpoint{8.320233in}{2.098546in}}%
\pgfpathlineto{\pgfqpoint{8.323634in}{2.149368in}}%
\pgfpathlineto{\pgfqpoint{8.327035in}{2.234059in}}%
\pgfpathlineto{\pgfqpoint{8.330437in}{2.122355in}}%
\pgfpathlineto{\pgfqpoint{8.333838in}{2.071732in}}%
\pgfpathlineto{\pgfqpoint{8.337239in}{2.075515in}}%
\pgfpathlineto{\pgfqpoint{8.340640in}{2.013049in}}%
\pgfpathlineto{\pgfqpoint{8.344042in}{2.031722in}}%
\pgfpathlineto{\pgfqpoint{8.347443in}{2.147941in}}%
\pgfpathlineto{\pgfqpoint{8.350844in}{2.120617in}}%
\pgfpathlineto{\pgfqpoint{8.354245in}{2.151939in}}%
\pgfpathlineto{\pgfqpoint{8.357647in}{2.063482in}}%
\pgfpathlineto{\pgfqpoint{8.361048in}{2.025231in}}%
\pgfpathlineto{\pgfqpoint{8.364449in}{2.053589in}}%
\pgfpathlineto{\pgfqpoint{8.367850in}{2.073271in}}%
\pgfpathlineto{\pgfqpoint{8.371252in}{1.976702in}}%
\pgfpathlineto{\pgfqpoint{8.374653in}{2.060735in}}%
\pgfpathlineto{\pgfqpoint{8.378054in}{2.041043in}}%
\pgfpathlineto{\pgfqpoint{8.381455in}{1.964014in}}%
\pgfpathlineto{\pgfqpoint{8.384857in}{2.071389in}}%
\pgfpathlineto{\pgfqpoint{8.388258in}{2.094027in}}%
\pgfpathlineto{\pgfqpoint{8.391659in}{2.084009in}}%
\pgfpathlineto{\pgfqpoint{8.395060in}{2.036157in}}%
\pgfpathlineto{\pgfqpoint{8.398462in}{2.076394in}}%
\pgfpathlineto{\pgfqpoint{8.401863in}{2.088483in}}%
\pgfpathlineto{\pgfqpoint{8.405264in}{2.048531in}}%
\pgfpathlineto{\pgfqpoint{8.408665in}{2.071035in}}%
\pgfpathlineto{\pgfqpoint{8.412067in}{2.052949in}}%
\pgfpathlineto{\pgfqpoint{8.415468in}{2.003274in}}%
\pgfpathlineto{\pgfqpoint{8.418869in}{2.055971in}}%
\pgfpathlineto{\pgfqpoint{8.422270in}{2.063465in}}%
\pgfpathlineto{\pgfqpoint{8.425672in}{2.098360in}}%
\pgfpathlineto{\pgfqpoint{8.429073in}{1.990354in}}%
\pgfpathlineto{\pgfqpoint{8.432474in}{2.231333in}}%
\pgfpathlineto{\pgfqpoint{8.435875in}{2.026421in}}%
\pgfpathlineto{\pgfqpoint{8.439277in}{2.065988in}}%
\pgfpathlineto{\pgfqpoint{8.442678in}{2.026150in}}%
\pgfpathlineto{\pgfqpoint{8.446079in}{2.052380in}}%
\pgfpathlineto{\pgfqpoint{8.449480in}{2.050605in}}%
\pgfpathlineto{\pgfqpoint{8.452882in}{2.054299in}}%
\pgfpathlineto{\pgfqpoint{8.456283in}{2.109833in}}%
\pgfpathlineto{\pgfqpoint{8.459684in}{2.128466in}}%
\pgfpathlineto{\pgfqpoint{8.463085in}{2.020365in}}%
\pgfpathlineto{\pgfqpoint{8.466487in}{2.166929in}}%
\pgfpathlineto{\pgfqpoint{8.469888in}{2.033593in}}%
\pgfpathlineto{\pgfqpoint{8.473289in}{2.037245in}}%
\pgfpathlineto{\pgfqpoint{8.476690in}{2.075972in}}%
\pgfpathlineto{\pgfqpoint{8.480092in}{2.116570in}}%
\pgfpathlineto{\pgfqpoint{8.483493in}{2.190081in}}%
\pgfpathlineto{\pgfqpoint{8.486894in}{2.093429in}}%
\pgfpathlineto{\pgfqpoint{8.490295in}{2.235552in}}%
\pgfpathlineto{\pgfqpoint{8.493697in}{2.221252in}}%
\pgfpathlineto{\pgfqpoint{8.497098in}{2.145850in}}%
\pgfpathlineto{\pgfqpoint{8.500499in}{2.193180in}}%
\pgfpathlineto{\pgfqpoint{8.503900in}{2.265786in}}%
\pgfpathlineto{\pgfqpoint{8.507302in}{2.177767in}}%
\pgfpathlineto{\pgfqpoint{8.510703in}{2.169350in}}%
\pgfpathlineto{\pgfqpoint{8.514104in}{2.166608in}}%
\pgfpathlineto{\pgfqpoint{8.517505in}{2.152769in}}%
\pgfpathlineto{\pgfqpoint{8.520907in}{2.299786in}}%
\pgfpathlineto{\pgfqpoint{8.524308in}{2.031994in}}%
\pgfpathlineto{\pgfqpoint{8.527709in}{2.187009in}}%
\pgfpathlineto{\pgfqpoint{8.531110in}{2.206648in}}%
\pgfpathlineto{\pgfqpoint{8.534512in}{2.126577in}}%
\pgfpathlineto{\pgfqpoint{8.537913in}{2.051668in}}%
\pgfpathlineto{\pgfqpoint{8.541314in}{2.203075in}}%
\pgfpathlineto{\pgfqpoint{8.544715in}{2.097824in}}%
\pgfpathlineto{\pgfqpoint{8.548117in}{2.089935in}}%
\pgfpathlineto{\pgfqpoint{8.551518in}{2.117132in}}%
\pgfpathlineto{\pgfqpoint{8.554919in}{2.164382in}}%
\pgfpathlineto{\pgfqpoint{8.558321in}{2.179014in}}%
\pgfpathlineto{\pgfqpoint{8.561722in}{2.194612in}}%
\pgfpathlineto{\pgfqpoint{8.565123in}{2.198320in}}%
\pgfpathlineto{\pgfqpoint{8.568524in}{2.206774in}}%
\pgfpathlineto{\pgfqpoint{8.571926in}{2.108810in}}%
\pgfpathlineto{\pgfqpoint{8.575327in}{2.105021in}}%
\pgfpathlineto{\pgfqpoint{8.578728in}{2.089490in}}%
\pgfpathlineto{\pgfqpoint{8.582129in}{2.073476in}}%
\pgfpathlineto{\pgfqpoint{8.585531in}{2.125268in}}%
\pgfpathlineto{\pgfqpoint{8.588932in}{2.052229in}}%
\pgfpathlineto{\pgfqpoint{8.592333in}{2.037374in}}%
\pgfpathlineto{\pgfqpoint{8.595734in}{2.028773in}}%
\pgfpathlineto{\pgfqpoint{8.599136in}{2.092917in}}%
\pgfpathlineto{\pgfqpoint{8.602537in}{2.069838in}}%
\pgfpathlineto{\pgfqpoint{8.605938in}{2.032811in}}%
\pgfpathlineto{\pgfqpoint{8.609339in}{2.124206in}}%
\pgfpathlineto{\pgfqpoint{8.612741in}{2.092197in}}%
\pgfpathlineto{\pgfqpoint{8.616142in}{2.081531in}}%
\pgfpathlineto{\pgfqpoint{8.619543in}{2.091212in}}%
\pgfpathlineto{\pgfqpoint{8.622944in}{2.007048in}}%
\pgfpathlineto{\pgfqpoint{8.626346in}{1.974122in}}%
\pgfpathlineto{\pgfqpoint{8.629747in}{2.095910in}}%
\pgfpathlineto{\pgfqpoint{8.633148in}{2.043411in}}%
\pgfpathlineto{\pgfqpoint{8.636549in}{2.097857in}}%
\pgfpathlineto{\pgfqpoint{8.639951in}{2.093443in}}%
\pgfpathlineto{\pgfqpoint{8.643352in}{2.045290in}}%
\pgfpathlineto{\pgfqpoint{8.646753in}{1.963631in}}%
\pgfpathlineto{\pgfqpoint{8.650154in}{1.987523in}}%
\pgfpathlineto{\pgfqpoint{8.653556in}{1.958577in}}%
\pgfpathlineto{\pgfqpoint{8.656957in}{2.021379in}}%
\pgfpathlineto{\pgfqpoint{8.660358in}{2.015946in}}%
\pgfpathlineto{\pgfqpoint{8.663759in}{2.072934in}}%
\pgfpathlineto{\pgfqpoint{8.667161in}{2.008026in}}%
\pgfpathlineto{\pgfqpoint{8.670562in}{2.131424in}}%
\pgfpathlineto{\pgfqpoint{8.673963in}{2.026380in}}%
\pgfpathlineto{\pgfqpoint{8.677364in}{2.046375in}}%
\pgfpathlineto{\pgfqpoint{8.680766in}{2.045626in}}%
\pgfpathlineto{\pgfqpoint{8.684167in}{2.008979in}}%
\pgfpathlineto{\pgfqpoint{8.687568in}{2.048807in}}%
\pgfpathlineto{\pgfqpoint{8.690969in}{2.087135in}}%
\pgfpathlineto{\pgfqpoint{8.694371in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{8.697772in}{2.090590in}}%
\pgfpathlineto{\pgfqpoint{8.701173in}{1.995391in}}%
\pgfpathlineto{\pgfqpoint{8.704574in}{2.134769in}}%
\pgfpathlineto{\pgfqpoint{8.707976in}{2.182873in}}%
\pgfpathlineto{\pgfqpoint{8.711377in}{2.057223in}}%
\pgfpathlineto{\pgfqpoint{8.714778in}{2.052169in}}%
\pgfpathlineto{\pgfqpoint{8.718179in}{2.107119in}}%
\pgfpathlineto{\pgfqpoint{8.721581in}{1.993378in}}%
\pgfpathlineto{\pgfqpoint{8.724982in}{2.018633in}}%
\pgfpathlineto{\pgfqpoint{8.728383in}{2.137679in}}%
\pgfpathlineto{\pgfqpoint{8.731784in}{2.125085in}}%
\pgfpathlineto{\pgfqpoint{8.735186in}{2.124018in}}%
\pgfpathlineto{\pgfqpoint{8.738587in}{2.018471in}}%
\pgfpathlineto{\pgfqpoint{8.741988in}{2.043671in}}%
\pgfpathlineto{\pgfqpoint{8.745389in}{2.100699in}}%
\pgfpathlineto{\pgfqpoint{8.748791in}{2.005848in}}%
\pgfpathlineto{\pgfqpoint{8.752192in}{2.067446in}}%
\pgfpathlineto{\pgfqpoint{8.755593in}{2.029154in}}%
\pgfpathlineto{\pgfqpoint{8.758994in}{2.062133in}}%
\pgfpathlineto{\pgfqpoint{8.762396in}{2.060044in}}%
\pgfpathlineto{\pgfqpoint{8.765797in}{1.974984in}}%
\pgfpathlineto{\pgfqpoint{8.769198in}{2.050193in}}%
\pgfpathlineto{\pgfqpoint{8.772600in}{2.148491in}}%
\pgfpathlineto{\pgfqpoint{8.776001in}{2.028669in}}%
\pgfpathlineto{\pgfqpoint{8.779402in}{2.080404in}}%
\pgfpathlineto{\pgfqpoint{8.782803in}{2.010998in}}%
\pgfpathlineto{\pgfqpoint{8.786205in}{1.958718in}}%
\pgfpathlineto{\pgfqpoint{8.789606in}{2.034565in}}%
\pgfpathlineto{\pgfqpoint{8.793007in}{1.990854in}}%
\pgfpathlineto{\pgfqpoint{8.796408in}{1.982460in}}%
\pgfpathlineto{\pgfqpoint{8.799810in}{1.997740in}}%
\pgfpathlineto{\pgfqpoint{8.803211in}{2.015219in}}%
\pgfpathlineto{\pgfqpoint{8.806612in}{1.942355in}}%
\pgfpathlineto{\pgfqpoint{8.810013in}{1.976124in}}%
\pgfpathlineto{\pgfqpoint{8.813415in}{2.010918in}}%
\pgfpathlineto{\pgfqpoint{8.816816in}{1.955917in}}%
\pgfpathlineto{\pgfqpoint{8.820217in}{1.972603in}}%
\pgfpathlineto{\pgfqpoint{8.823618in}{1.961359in}}%
\pgfpathlineto{\pgfqpoint{8.827020in}{1.943008in}}%
\pgfpathlineto{\pgfqpoint{8.830421in}{1.886189in}}%
\pgfpathlineto{\pgfqpoint{8.833822in}{1.882251in}}%
\pgfpathlineto{\pgfqpoint{8.837223in}{1.989382in}}%
\pgfpathlineto{\pgfqpoint{8.840625in}{1.979542in}}%
\pgfpathlineto{\pgfqpoint{8.844026in}{1.970662in}}%
\pgfpathlineto{\pgfqpoint{8.847427in}{2.049501in}}%
\pgfpathlineto{\pgfqpoint{8.850828in}{1.981241in}}%
\pgfpathlineto{\pgfqpoint{8.854230in}{1.925912in}}%
\pgfpathlineto{\pgfqpoint{8.857631in}{2.029308in}}%
\pgfpathlineto{\pgfqpoint{8.861032in}{1.954054in}}%
\pgfpathlineto{\pgfqpoint{8.864433in}{1.954023in}}%
\pgfpathlineto{\pgfqpoint{8.867835in}{2.009030in}}%
\pgfpathlineto{\pgfqpoint{8.871236in}{2.068640in}}%
\pgfpathlineto{\pgfqpoint{8.874637in}{2.015782in}}%
\pgfpathlineto{\pgfqpoint{8.878038in}{1.940763in}}%
\pgfpathlineto{\pgfqpoint{8.881440in}{2.024986in}}%
\pgfpathlineto{\pgfqpoint{8.884841in}{1.973794in}}%
\pgfpathlineto{\pgfqpoint{8.888242in}{1.908833in}}%
\pgfpathlineto{\pgfqpoint{8.891643in}{2.028692in}}%
\pgfpathlineto{\pgfqpoint{8.895045in}{2.025368in}}%
\pgfpathlineto{\pgfqpoint{8.898446in}{1.916831in}}%
\pgfpathlineto{\pgfqpoint{8.901847in}{2.052790in}}%
\pgfpathlineto{\pgfqpoint{8.905248in}{1.986922in}}%
\pgfpathlineto{\pgfqpoint{8.908650in}{1.972962in}}%
\pgfpathlineto{\pgfqpoint{8.912051in}{2.002660in}}%
\pgfpathlineto{\pgfqpoint{8.915452in}{1.964151in}}%
\pgfpathlineto{\pgfqpoint{8.918853in}{1.993492in}}%
\pgfpathlineto{\pgfqpoint{8.922255in}{1.973951in}}%
\pgfpathlineto{\pgfqpoint{8.925656in}{1.958413in}}%
\pgfpathlineto{\pgfqpoint{8.929057in}{1.998378in}}%
\pgfpathlineto{\pgfqpoint{8.932458in}{1.947579in}}%
\pgfpathlineto{\pgfqpoint{8.935860in}{2.002513in}}%
\pgfpathlineto{\pgfqpoint{8.939261in}{1.999467in}}%
\pgfpathlineto{\pgfqpoint{8.942662in}{1.937798in}}%
\pgfpathlineto{\pgfqpoint{8.946063in}{1.955677in}}%
\pgfpathlineto{\pgfqpoint{8.949465in}{1.993252in}}%
\pgfpathlineto{\pgfqpoint{8.952866in}{1.995757in}}%
\pgfpathlineto{\pgfqpoint{8.956267in}{1.949856in}}%
\pgfpathlineto{\pgfqpoint{8.959668in}{1.911912in}}%
\pgfpathlineto{\pgfqpoint{8.963070in}{1.960230in}}%
\pgfpathlineto{\pgfqpoint{8.966471in}{1.986801in}}%
\pgfpathlineto{\pgfqpoint{8.969872in}{2.028673in}}%
\pgfpathlineto{\pgfqpoint{8.973273in}{1.956930in}}%
\pgfpathlineto{\pgfqpoint{8.976675in}{1.991137in}}%
\pgfpathlineto{\pgfqpoint{8.980076in}{1.968516in}}%
\pgfpathlineto{\pgfqpoint{8.983477in}{2.019766in}}%
\pgfpathlineto{\pgfqpoint{8.986879in}{2.017382in}}%
\pgfpathlineto{\pgfqpoint{8.990280in}{2.003708in}}%
\pgfpathlineto{\pgfqpoint{8.993681in}{1.962123in}}%
\pgfpathlineto{\pgfqpoint{8.997082in}{1.979864in}}%
\pgfpathlineto{\pgfqpoint{9.000484in}{1.992430in}}%
\pgfpathlineto{\pgfqpoint{9.003885in}{1.945462in}}%
\pgfpathlineto{\pgfqpoint{9.007286in}{1.977257in}}%
\pgfpathlineto{\pgfqpoint{9.010687in}{1.932961in}}%
\pgfpathlineto{\pgfqpoint{9.014089in}{1.907725in}}%
\pgfpathlineto{\pgfqpoint{9.017490in}{1.926285in}}%
\pgfpathlineto{\pgfqpoint{9.020891in}{1.959245in}}%
\pgfpathlineto{\pgfqpoint{9.024292in}{1.962689in}}%
\pgfpathlineto{\pgfqpoint{9.027694in}{1.996987in}}%
\pgfpathlineto{\pgfqpoint{9.031095in}{1.927290in}}%
\pgfpathlineto{\pgfqpoint{9.034496in}{1.930249in}}%
\pgfpathlineto{\pgfqpoint{9.037897in}{2.013750in}}%
\pgfpathlineto{\pgfqpoint{9.041299in}{1.943660in}}%
\pgfpathlineto{\pgfqpoint{9.044700in}{1.967718in}}%
\pgfpathlineto{\pgfqpoint{9.048101in}{1.957514in}}%
\pgfpathlineto{\pgfqpoint{9.051502in}{1.909867in}}%
\pgfpathlineto{\pgfqpoint{9.054904in}{1.970791in}}%
\pgfpathlineto{\pgfqpoint{9.058305in}{1.945074in}}%
\pgfpathlineto{\pgfqpoint{9.061706in}{1.966490in}}%
\pgfpathlineto{\pgfqpoint{9.065107in}{1.927807in}}%
\pgfpathlineto{\pgfqpoint{9.068509in}{1.908503in}}%
\pgfpathlineto{\pgfqpoint{9.071910in}{1.921741in}}%
\pgfpathlineto{\pgfqpoint{9.075311in}{1.985876in}}%
\pgfpathlineto{\pgfqpoint{9.078712in}{1.918167in}}%
\pgfpathlineto{\pgfqpoint{9.082114in}{1.952353in}}%
\pgfpathlineto{\pgfqpoint{9.085515in}{1.989925in}}%
\pgfpathlineto{\pgfqpoint{9.088916in}{1.947577in}}%
\pgfpathlineto{\pgfqpoint{9.092317in}{1.875495in}}%
\pgfpathlineto{\pgfqpoint{9.095719in}{1.990386in}}%
\pgfpathlineto{\pgfqpoint{9.099120in}{1.975559in}}%
\pgfpathlineto{\pgfqpoint{9.102521in}{1.953968in}}%
\pgfpathlineto{\pgfqpoint{9.105922in}{1.912607in}}%
\pgfpathlineto{\pgfqpoint{9.109324in}{1.946137in}}%
\pgfpathlineto{\pgfqpoint{9.112725in}{1.946488in}}%
\pgfpathlineto{\pgfqpoint{9.116126in}{1.930351in}}%
\pgfpathlineto{\pgfqpoint{9.119527in}{1.941567in}}%
\pgfpathlineto{\pgfqpoint{9.122929in}{1.890731in}}%
\pgfpathlineto{\pgfqpoint{9.126330in}{1.932165in}}%
\pgfpathlineto{\pgfqpoint{9.129731in}{1.927343in}}%
\pgfpathlineto{\pgfqpoint{9.133132in}{1.901987in}}%
\pgfpathlineto{\pgfqpoint{9.136534in}{1.868443in}}%
\pgfpathlineto{\pgfqpoint{9.139935in}{1.938987in}}%
\pgfpathlineto{\pgfqpoint{9.143336in}{1.988816in}}%
\pgfpathlineto{\pgfqpoint{9.146737in}{1.872169in}}%
\pgfpathlineto{\pgfqpoint{9.150139in}{1.936117in}}%
\pgfpathlineto{\pgfqpoint{9.153540in}{1.943904in}}%
\pgfpathlineto{\pgfqpoint{9.153540in}{2.090096in}}%
\pgfpathlineto{\pgfqpoint{9.153540in}{2.090096in}}%
\pgfpathlineto{\pgfqpoint{9.150139in}{2.092503in}}%
\pgfpathlineto{\pgfqpoint{9.146737in}{2.009169in}}%
\pgfpathlineto{\pgfqpoint{9.143336in}{2.089608in}}%
\pgfpathlineto{\pgfqpoint{9.139935in}{2.070870in}}%
\pgfpathlineto{\pgfqpoint{9.136534in}{1.999110in}}%
\pgfpathlineto{\pgfqpoint{9.133132in}{2.031243in}}%
\pgfpathlineto{\pgfqpoint{9.129731in}{2.063257in}}%
\pgfpathlineto{\pgfqpoint{9.126330in}{2.150353in}}%
\pgfpathlineto{\pgfqpoint{9.122929in}{2.017887in}}%
\pgfpathlineto{\pgfqpoint{9.119527in}{2.110952in}}%
\pgfpathlineto{\pgfqpoint{9.116126in}{2.071333in}}%
\pgfpathlineto{\pgfqpoint{9.112725in}{2.100697in}}%
\pgfpathlineto{\pgfqpoint{9.109324in}{2.070309in}}%
\pgfpathlineto{\pgfqpoint{9.105922in}{2.039533in}}%
\pgfpathlineto{\pgfqpoint{9.102521in}{2.080494in}}%
\pgfpathlineto{\pgfqpoint{9.099120in}{2.105735in}}%
\pgfpathlineto{\pgfqpoint{9.095719in}{2.152116in}}%
\pgfpathlineto{\pgfqpoint{9.092317in}{2.000048in}}%
\pgfpathlineto{\pgfqpoint{9.088916in}{2.113859in}}%
\pgfpathlineto{\pgfqpoint{9.085515in}{2.140474in}}%
\pgfpathlineto{\pgfqpoint{9.082114in}{2.109447in}}%
\pgfpathlineto{\pgfqpoint{9.078712in}{2.044056in}}%
\pgfpathlineto{\pgfqpoint{9.075311in}{2.115649in}}%
\pgfpathlineto{\pgfqpoint{9.071910in}{2.132213in}}%
\pgfpathlineto{\pgfqpoint{9.068509in}{2.064546in}}%
\pgfpathlineto{\pgfqpoint{9.065107in}{2.090743in}}%
\pgfpathlineto{\pgfqpoint{9.061706in}{2.091799in}}%
\pgfpathlineto{\pgfqpoint{9.058305in}{2.144445in}}%
\pgfpathlineto{\pgfqpoint{9.054904in}{2.123943in}}%
\pgfpathlineto{\pgfqpoint{9.051502in}{2.080945in}}%
\pgfpathlineto{\pgfqpoint{9.048101in}{2.116146in}}%
\pgfpathlineto{\pgfqpoint{9.044700in}{2.095992in}}%
\pgfpathlineto{\pgfqpoint{9.041299in}{2.077591in}}%
\pgfpathlineto{\pgfqpoint{9.037897in}{2.167569in}}%
\pgfpathlineto{\pgfqpoint{9.034496in}{2.063487in}}%
\pgfpathlineto{\pgfqpoint{9.031095in}{2.077951in}}%
\pgfpathlineto{\pgfqpoint{9.027694in}{2.167457in}}%
\pgfpathlineto{\pgfqpoint{9.024292in}{2.136085in}}%
\pgfpathlineto{\pgfqpoint{9.020891in}{2.113553in}}%
\pgfpathlineto{\pgfqpoint{9.017490in}{2.087431in}}%
\pgfpathlineto{\pgfqpoint{9.014089in}{2.056520in}}%
\pgfpathlineto{\pgfqpoint{9.010687in}{2.121898in}}%
\pgfpathlineto{\pgfqpoint{9.007286in}{2.114004in}}%
\pgfpathlineto{\pgfqpoint{9.003885in}{2.114704in}}%
\pgfpathlineto{\pgfqpoint{9.000484in}{2.139043in}}%
\pgfpathlineto{\pgfqpoint{8.997082in}{2.148627in}}%
\pgfpathlineto{\pgfqpoint{8.993681in}{2.120255in}}%
\pgfpathlineto{\pgfqpoint{8.990280in}{2.177825in}}%
\pgfpathlineto{\pgfqpoint{8.986879in}{2.167295in}}%
\pgfpathlineto{\pgfqpoint{8.983477in}{2.205774in}}%
\pgfpathlineto{\pgfqpoint{8.980076in}{2.138824in}}%
\pgfpathlineto{\pgfqpoint{8.976675in}{2.183500in}}%
\pgfpathlineto{\pgfqpoint{8.973273in}{2.114277in}}%
\pgfpathlineto{\pgfqpoint{8.969872in}{2.213822in}}%
\pgfpathlineto{\pgfqpoint{8.966471in}{2.198209in}}%
\pgfpathlineto{\pgfqpoint{8.963070in}{2.113167in}}%
\pgfpathlineto{\pgfqpoint{8.959668in}{2.107217in}}%
\pgfpathlineto{\pgfqpoint{8.956267in}{2.161758in}}%
\pgfpathlineto{\pgfqpoint{8.952866in}{2.191696in}}%
\pgfpathlineto{\pgfqpoint{8.949465in}{2.222728in}}%
\pgfpathlineto{\pgfqpoint{8.946063in}{2.109470in}}%
\pgfpathlineto{\pgfqpoint{8.942662in}{2.117858in}}%
\pgfpathlineto{\pgfqpoint{8.939261in}{2.223645in}}%
\pgfpathlineto{\pgfqpoint{8.935860in}{2.195641in}}%
\pgfpathlineto{\pgfqpoint{8.932458in}{2.079148in}}%
\pgfpathlineto{\pgfqpoint{8.929057in}{2.198829in}}%
\pgfpathlineto{\pgfqpoint{8.925656in}{2.100635in}}%
\pgfpathlineto{\pgfqpoint{8.922255in}{2.130929in}}%
\pgfpathlineto{\pgfqpoint{8.918853in}{2.166764in}}%
\pgfpathlineto{\pgfqpoint{8.915452in}{2.135947in}}%
\pgfpathlineto{\pgfqpoint{8.912051in}{2.158686in}}%
\pgfpathlineto{\pgfqpoint{8.908650in}{2.204056in}}%
\pgfpathlineto{\pgfqpoint{8.905248in}{2.164305in}}%
\pgfpathlineto{\pgfqpoint{8.901847in}{2.227717in}}%
\pgfpathlineto{\pgfqpoint{8.898446in}{2.126190in}}%
\pgfpathlineto{\pgfqpoint{8.895045in}{2.223879in}}%
\pgfpathlineto{\pgfqpoint{8.891643in}{2.212293in}}%
\pgfpathlineto{\pgfqpoint{8.888242in}{2.089205in}}%
\pgfpathlineto{\pgfqpoint{8.884841in}{2.095207in}}%
\pgfpathlineto{\pgfqpoint{8.881440in}{2.187585in}}%
\pgfpathlineto{\pgfqpoint{8.878038in}{2.131514in}}%
\pgfpathlineto{\pgfqpoint{8.874637in}{2.193238in}}%
\pgfpathlineto{\pgfqpoint{8.871236in}{2.231449in}}%
\pgfpathlineto{\pgfqpoint{8.867835in}{2.231170in}}%
\pgfpathlineto{\pgfqpoint{8.864433in}{2.112016in}}%
\pgfpathlineto{\pgfqpoint{8.861032in}{2.122026in}}%
\pgfpathlineto{\pgfqpoint{8.857631in}{2.204172in}}%
\pgfpathlineto{\pgfqpoint{8.854230in}{2.093624in}}%
\pgfpathlineto{\pgfqpoint{8.850828in}{2.149593in}}%
\pgfpathlineto{\pgfqpoint{8.847427in}{2.218872in}}%
\pgfpathlineto{\pgfqpoint{8.844026in}{2.123231in}}%
\pgfpathlineto{\pgfqpoint{8.840625in}{2.201340in}}%
\pgfpathlineto{\pgfqpoint{8.837223in}{2.133361in}}%
\pgfpathlineto{\pgfqpoint{8.833822in}{2.069210in}}%
\pgfpathlineto{\pgfqpoint{8.830421in}{2.042436in}}%
\pgfpathlineto{\pgfqpoint{8.827020in}{2.104060in}}%
\pgfpathlineto{\pgfqpoint{8.823618in}{2.133825in}}%
\pgfpathlineto{\pgfqpoint{8.820217in}{2.144218in}}%
\pgfpathlineto{\pgfqpoint{8.816816in}{2.144866in}}%
\pgfpathlineto{\pgfqpoint{8.813415in}{2.219997in}}%
\pgfpathlineto{\pgfqpoint{8.810013in}{2.112384in}}%
\pgfpathlineto{\pgfqpoint{8.806612in}{2.090209in}}%
\pgfpathlineto{\pgfqpoint{8.803211in}{2.181695in}}%
\pgfpathlineto{\pgfqpoint{8.799810in}{2.156293in}}%
\pgfpathlineto{\pgfqpoint{8.796408in}{2.180306in}}%
\pgfpathlineto{\pgfqpoint{8.793007in}{2.182109in}}%
\pgfpathlineto{\pgfqpoint{8.789606in}{2.315776in}}%
\pgfpathlineto{\pgfqpoint{8.786205in}{2.154057in}}%
\pgfpathlineto{\pgfqpoint{8.782803in}{2.178643in}}%
\pgfpathlineto{\pgfqpoint{8.779402in}{2.270291in}}%
\pgfpathlineto{\pgfqpoint{8.776001in}{2.218684in}}%
\pgfpathlineto{\pgfqpoint{8.772600in}{2.323106in}}%
\pgfpathlineto{\pgfqpoint{8.769198in}{2.250002in}}%
\pgfpathlineto{\pgfqpoint{8.765797in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{8.762396in}{2.308220in}}%
\pgfpathlineto{\pgfqpoint{8.758994in}{2.267289in}}%
\pgfpathlineto{\pgfqpoint{8.755593in}{2.250441in}}%
\pgfpathlineto{\pgfqpoint{8.752192in}{2.215545in}}%
\pgfpathlineto{\pgfqpoint{8.748791in}{2.245161in}}%
\pgfpathlineto{\pgfqpoint{8.745389in}{2.360625in}}%
\pgfpathlineto{\pgfqpoint{8.741988in}{2.279640in}}%
\pgfpathlineto{\pgfqpoint{8.738587in}{2.163830in}}%
\pgfpathlineto{\pgfqpoint{8.735186in}{2.388521in}}%
\pgfpathlineto{\pgfqpoint{8.731784in}{2.315728in}}%
\pgfpathlineto{\pgfqpoint{8.728383in}{2.289262in}}%
\pgfpathlineto{\pgfqpoint{8.724982in}{2.290376in}}%
\pgfpathlineto{\pgfqpoint{8.721581in}{2.190796in}}%
\pgfpathlineto{\pgfqpoint{8.718179in}{2.278821in}}%
\pgfpathlineto{\pgfqpoint{8.714778in}{2.276748in}}%
\pgfpathlineto{\pgfqpoint{8.711377in}{2.265510in}}%
\pgfpathlineto{\pgfqpoint{8.707976in}{2.374308in}}%
\pgfpathlineto{\pgfqpoint{8.704574in}{2.409451in}}%
\pgfpathlineto{\pgfqpoint{8.701173in}{2.201344in}}%
\pgfpathlineto{\pgfqpoint{8.697772in}{2.266646in}}%
\pgfpathlineto{\pgfqpoint{8.694371in}{2.331854in}}%
\pgfpathlineto{\pgfqpoint{8.690969in}{2.275626in}}%
\pgfpathlineto{\pgfqpoint{8.687568in}{2.294575in}}%
\pgfpathlineto{\pgfqpoint{8.684167in}{2.204717in}}%
\pgfpathlineto{\pgfqpoint{8.680766in}{2.270352in}}%
\pgfpathlineto{\pgfqpoint{8.677364in}{2.332020in}}%
\pgfpathlineto{\pgfqpoint{8.673963in}{2.267617in}}%
\pgfpathlineto{\pgfqpoint{8.670562in}{2.364204in}}%
\pgfpathlineto{\pgfqpoint{8.667161in}{2.222813in}}%
\pgfpathlineto{\pgfqpoint{8.663759in}{2.334211in}}%
\pgfpathlineto{\pgfqpoint{8.660358in}{2.206763in}}%
\pgfpathlineto{\pgfqpoint{8.656957in}{2.228751in}}%
\pgfpathlineto{\pgfqpoint{8.653556in}{2.161930in}}%
\pgfpathlineto{\pgfqpoint{8.650154in}{2.223280in}}%
\pgfpathlineto{\pgfqpoint{8.646753in}{2.146983in}}%
\pgfpathlineto{\pgfqpoint{8.643352in}{2.263445in}}%
\pgfpathlineto{\pgfqpoint{8.639951in}{2.306122in}}%
\pgfpathlineto{\pgfqpoint{8.636549in}{2.337216in}}%
\pgfpathlineto{\pgfqpoint{8.633148in}{2.235898in}}%
\pgfpathlineto{\pgfqpoint{8.629747in}{2.323710in}}%
\pgfpathlineto{\pgfqpoint{8.626346in}{2.155397in}}%
\pgfpathlineto{\pgfqpoint{8.622944in}{2.287001in}}%
\pgfpathlineto{\pgfqpoint{8.619543in}{2.357092in}}%
\pgfpathlineto{\pgfqpoint{8.616142in}{2.401454in}}%
\pgfpathlineto{\pgfqpoint{8.612741in}{2.321375in}}%
\pgfpathlineto{\pgfqpoint{8.609339in}{2.327563in}}%
\pgfpathlineto{\pgfqpoint{8.605938in}{2.258461in}}%
\pgfpathlineto{\pgfqpoint{8.602537in}{2.335237in}}%
\pgfpathlineto{\pgfqpoint{8.599136in}{2.282499in}}%
\pgfpathlineto{\pgfqpoint{8.595734in}{2.306695in}}%
\pgfpathlineto{\pgfqpoint{8.592333in}{2.288884in}}%
\pgfpathlineto{\pgfqpoint{8.588932in}{2.341362in}}%
\pgfpathlineto{\pgfqpoint{8.585531in}{2.437189in}}%
\pgfpathlineto{\pgfqpoint{8.582129in}{2.278122in}}%
\pgfpathlineto{\pgfqpoint{8.578728in}{2.339897in}}%
\pgfpathlineto{\pgfqpoint{8.575327in}{2.289274in}}%
\pgfpathlineto{\pgfqpoint{8.571926in}{2.413935in}}%
\pgfpathlineto{\pgfqpoint{8.568524in}{2.433268in}}%
\pgfpathlineto{\pgfqpoint{8.565123in}{2.452332in}}%
\pgfpathlineto{\pgfqpoint{8.561722in}{2.503678in}}%
\pgfpathlineto{\pgfqpoint{8.558321in}{2.454214in}}%
\pgfpathlineto{\pgfqpoint{8.554919in}{2.411332in}}%
\pgfpathlineto{\pgfqpoint{8.551518in}{2.360832in}}%
\pgfpathlineto{\pgfqpoint{8.548117in}{2.240854in}}%
\pgfpathlineto{\pgfqpoint{8.544715in}{2.375996in}}%
\pgfpathlineto{\pgfqpoint{8.541314in}{2.514363in}}%
\pgfpathlineto{\pgfqpoint{8.537913in}{2.231319in}}%
\pgfpathlineto{\pgfqpoint{8.534512in}{2.426007in}}%
\pgfpathlineto{\pgfqpoint{8.531110in}{2.504344in}}%
\pgfpathlineto{\pgfqpoint{8.527709in}{2.466689in}}%
\pgfpathlineto{\pgfqpoint{8.524308in}{2.201493in}}%
\pgfpathlineto{\pgfqpoint{8.520907in}{2.620253in}}%
\pgfpathlineto{\pgfqpoint{8.517505in}{2.354056in}}%
\pgfpathlineto{\pgfqpoint{8.514104in}{2.475623in}}%
\pgfpathlineto{\pgfqpoint{8.510703in}{2.420472in}}%
\pgfpathlineto{\pgfqpoint{8.507302in}{2.537031in}}%
\pgfpathlineto{\pgfqpoint{8.503900in}{2.491231in}}%
\pgfpathlineto{\pgfqpoint{8.500499in}{2.458331in}}%
\pgfpathlineto{\pgfqpoint{8.497098in}{2.428522in}}%
\pgfpathlineto{\pgfqpoint{8.493697in}{2.430054in}}%
\pgfpathlineto{\pgfqpoint{8.490295in}{2.440427in}}%
\pgfpathlineto{\pgfqpoint{8.486894in}{2.377057in}}%
\pgfpathlineto{\pgfqpoint{8.483493in}{2.511478in}}%
\pgfpathlineto{\pgfqpoint{8.480092in}{2.281029in}}%
\pgfpathlineto{\pgfqpoint{8.476690in}{2.313259in}}%
\pgfpathlineto{\pgfqpoint{8.473289in}{2.241304in}}%
\pgfpathlineto{\pgfqpoint{8.469888in}{2.277238in}}%
\pgfpathlineto{\pgfqpoint{8.466487in}{2.406345in}}%
\pgfpathlineto{\pgfqpoint{8.463085in}{2.310727in}}%
\pgfpathlineto{\pgfqpoint{8.459684in}{2.386820in}}%
\pgfpathlineto{\pgfqpoint{8.456283in}{2.312182in}}%
\pgfpathlineto{\pgfqpoint{8.452882in}{2.264419in}}%
\pgfpathlineto{\pgfqpoint{8.449480in}{2.243960in}}%
\pgfpathlineto{\pgfqpoint{8.446079in}{2.276425in}}%
\pgfpathlineto{\pgfqpoint{8.442678in}{2.216867in}}%
\pgfpathlineto{\pgfqpoint{8.439277in}{2.238571in}}%
\pgfpathlineto{\pgfqpoint{8.435875in}{2.229316in}}%
\pgfpathlineto{\pgfqpoint{8.432474in}{2.497392in}}%
\pgfpathlineto{\pgfqpoint{8.429073in}{2.150042in}}%
\pgfpathlineto{\pgfqpoint{8.425672in}{2.314396in}}%
\pgfpathlineto{\pgfqpoint{8.422270in}{2.272526in}}%
\pgfpathlineto{\pgfqpoint{8.418869in}{2.323111in}}%
\pgfpathlineto{\pgfqpoint{8.415468in}{2.174081in}}%
\pgfpathlineto{\pgfqpoint{8.412067in}{2.236804in}}%
\pgfpathlineto{\pgfqpoint{8.408665in}{2.270818in}}%
\pgfpathlineto{\pgfqpoint{8.405264in}{2.269411in}}%
\pgfpathlineto{\pgfqpoint{8.401863in}{2.378607in}}%
\pgfpathlineto{\pgfqpoint{8.398462in}{2.395875in}}%
\pgfpathlineto{\pgfqpoint{8.395060in}{2.262686in}}%
\pgfpathlineto{\pgfqpoint{8.391659in}{2.275242in}}%
\pgfpathlineto{\pgfqpoint{8.388258in}{2.313592in}}%
\pgfpathlineto{\pgfqpoint{8.384857in}{2.322390in}}%
\pgfpathlineto{\pgfqpoint{8.381455in}{2.190107in}}%
\pgfpathlineto{\pgfqpoint{8.378054in}{2.296451in}}%
\pgfpathlineto{\pgfqpoint{8.374653in}{2.317983in}}%
\pgfpathlineto{\pgfqpoint{8.371252in}{2.213146in}}%
\pgfpathlineto{\pgfqpoint{8.367850in}{2.322789in}}%
\pgfpathlineto{\pgfqpoint{8.364449in}{2.304882in}}%
\pgfpathlineto{\pgfqpoint{8.361048in}{2.272832in}}%
\pgfpathlineto{\pgfqpoint{8.357647in}{2.263913in}}%
\pgfpathlineto{\pgfqpoint{8.354245in}{2.415872in}}%
\pgfpathlineto{\pgfqpoint{8.350844in}{2.341339in}}%
\pgfpathlineto{\pgfqpoint{8.347443in}{2.379237in}}%
\pgfpathlineto{\pgfqpoint{8.344042in}{2.211636in}}%
\pgfpathlineto{\pgfqpoint{8.340640in}{2.214048in}}%
\pgfpathlineto{\pgfqpoint{8.337239in}{2.333631in}}%
\pgfpathlineto{\pgfqpoint{8.333838in}{2.274387in}}%
\pgfpathlineto{\pgfqpoint{8.330437in}{2.372558in}}%
\pgfpathlineto{\pgfqpoint{8.327035in}{2.443831in}}%
\pgfpathlineto{\pgfqpoint{8.323634in}{2.402383in}}%
\pgfpathlineto{\pgfqpoint{8.320233in}{2.359044in}}%
\pgfpathlineto{\pgfqpoint{8.316831in}{2.323228in}}%
\pgfpathlineto{\pgfqpoint{8.313430in}{2.241638in}}%
\pgfpathlineto{\pgfqpoint{8.310029in}{2.361456in}}%
\pgfpathlineto{\pgfqpoint{8.306628in}{2.295129in}}%
\pgfpathlineto{\pgfqpoint{8.303226in}{2.282139in}}%
\pgfpathlineto{\pgfqpoint{8.299825in}{2.178055in}}%
\pgfpathlineto{\pgfqpoint{8.296424in}{2.423832in}}%
\pgfpathlineto{\pgfqpoint{8.293023in}{2.274178in}}%
\pgfpathlineto{\pgfqpoint{8.289621in}{2.337107in}}%
\pgfpathlineto{\pgfqpoint{8.286220in}{2.327203in}}%
\pgfpathlineto{\pgfqpoint{8.282819in}{2.383234in}}%
\pgfpathlineto{\pgfqpoint{8.279418in}{2.279983in}}%
\pgfpathlineto{\pgfqpoint{8.276016in}{2.360731in}}%
\pgfpathlineto{\pgfqpoint{8.272615in}{2.325181in}}%
\pgfpathlineto{\pgfqpoint{8.269214in}{2.188847in}}%
\pgfpathlineto{\pgfqpoint{8.265813in}{2.303620in}}%
\pgfpathlineto{\pgfqpoint{8.262411in}{2.330317in}}%
\pgfpathlineto{\pgfqpoint{8.259010in}{2.263436in}}%
\pgfpathlineto{\pgfqpoint{8.255609in}{2.242206in}}%
\pgfpathlineto{\pgfqpoint{8.252208in}{2.184251in}}%
\pgfpathlineto{\pgfqpoint{8.248806in}{2.259504in}}%
\pgfpathlineto{\pgfqpoint{8.245405in}{2.297811in}}%
\pgfpathlineto{\pgfqpoint{8.242004in}{2.311261in}}%
\pgfpathlineto{\pgfqpoint{8.238603in}{2.307691in}}%
\pgfpathlineto{\pgfqpoint{8.235201in}{2.378112in}}%
\pgfpathlineto{\pgfqpoint{8.231800in}{2.242271in}}%
\pgfpathlineto{\pgfqpoint{8.228399in}{2.331140in}}%
\pgfpathlineto{\pgfqpoint{8.224998in}{2.319656in}}%
\pgfpathlineto{\pgfqpoint{8.221596in}{2.293693in}}%
\pgfpathlineto{\pgfqpoint{8.218195in}{2.355121in}}%
\pgfpathlineto{\pgfqpoint{8.214794in}{2.265756in}}%
\pgfpathlineto{\pgfqpoint{8.211393in}{2.364953in}}%
\pgfpathlineto{\pgfqpoint{8.207991in}{2.320555in}}%
\pgfpathlineto{\pgfqpoint{8.204590in}{2.315850in}}%
\pgfpathlineto{\pgfqpoint{8.201189in}{2.370715in}}%
\pgfpathlineto{\pgfqpoint{8.197788in}{2.303344in}}%
\pgfpathlineto{\pgfqpoint{8.194386in}{2.300024in}}%
\pgfpathlineto{\pgfqpoint{8.190985in}{2.277437in}}%
\pgfpathlineto{\pgfqpoint{8.187584in}{2.154633in}}%
\pgfpathlineto{\pgfqpoint{8.184183in}{2.361530in}}%
\pgfpathlineto{\pgfqpoint{8.180781in}{2.309920in}}%
\pgfpathlineto{\pgfqpoint{8.177380in}{2.304174in}}%
\pgfpathlineto{\pgfqpoint{8.173979in}{2.190217in}}%
\pgfpathlineto{\pgfqpoint{8.170578in}{2.313475in}}%
\pgfpathlineto{\pgfqpoint{8.167176in}{2.225364in}}%
\pgfpathlineto{\pgfqpoint{8.163775in}{2.236382in}}%
\pgfpathlineto{\pgfqpoint{8.160374in}{2.245231in}}%
\pgfpathlineto{\pgfqpoint{8.156973in}{2.151809in}}%
\pgfpathlineto{\pgfqpoint{8.153571in}{2.140197in}}%
\pgfpathlineto{\pgfqpoint{8.150170in}{2.142801in}}%
\pgfpathlineto{\pgfqpoint{8.146769in}{2.066900in}}%
\pgfpathlineto{\pgfqpoint{8.143368in}{2.052990in}}%
\pgfpathlineto{\pgfqpoint{8.139966in}{2.053796in}}%
\pgfpathlineto{\pgfqpoint{8.136565in}{1.984117in}}%
\pgfpathlineto{\pgfqpoint{8.133164in}{2.053177in}}%
\pgfpathlineto{\pgfqpoint{8.129763in}{1.984184in}}%
\pgfpathlineto{\pgfqpoint{8.126361in}{2.089066in}}%
\pgfpathlineto{\pgfqpoint{8.122960in}{2.064432in}}%
\pgfpathlineto{\pgfqpoint{8.119559in}{2.101920in}}%
\pgfpathlineto{\pgfqpoint{8.116158in}{2.174035in}}%
\pgfpathlineto{\pgfqpoint{8.112756in}{2.180178in}}%
\pgfpathlineto{\pgfqpoint{8.109355in}{2.140149in}}%
\pgfpathlineto{\pgfqpoint{8.105954in}{2.158316in}}%
\pgfpathlineto{\pgfqpoint{8.102552in}{2.151651in}}%
\pgfpathlineto{\pgfqpoint{8.099151in}{2.133679in}}%
\pgfpathlineto{\pgfqpoint{8.095750in}{2.147026in}}%
\pgfpathlineto{\pgfqpoint{8.092349in}{2.139956in}}%
\pgfpathlineto{\pgfqpoint{8.088947in}{2.061638in}}%
\pgfpathlineto{\pgfqpoint{8.085546in}{2.187816in}}%
\pgfpathlineto{\pgfqpoint{8.082145in}{2.077516in}}%
\pgfpathlineto{\pgfqpoint{8.078744in}{2.169670in}}%
\pgfpathlineto{\pgfqpoint{8.075342in}{2.076284in}}%
\pgfpathlineto{\pgfqpoint{8.071941in}{2.129603in}}%
\pgfpathlineto{\pgfqpoint{8.068540in}{2.123904in}}%
\pgfpathlineto{\pgfqpoint{8.065139in}{2.102423in}}%
\pgfpathlineto{\pgfqpoint{8.061737in}{2.003045in}}%
\pgfpathlineto{\pgfqpoint{8.058336in}{2.075021in}}%
\pgfpathlineto{\pgfqpoint{8.054935in}{1.948795in}}%
\pgfpathlineto{\pgfqpoint{8.051534in}{1.936142in}}%
\pgfpathlineto{\pgfqpoint{8.048132in}{1.972551in}}%
\pgfpathlineto{\pgfqpoint{8.044731in}{2.003617in}}%
\pgfpathlineto{\pgfqpoint{8.041330in}{1.928157in}}%
\pgfpathlineto{\pgfqpoint{8.037929in}{1.981013in}}%
\pgfpathlineto{\pgfqpoint{8.034527in}{1.950453in}}%
\pgfpathlineto{\pgfqpoint{8.031126in}{1.954415in}}%
\pgfpathlineto{\pgfqpoint{8.027725in}{2.004657in}}%
\pgfpathlineto{\pgfqpoint{8.024324in}{1.927429in}}%
\pgfpathlineto{\pgfqpoint{8.020922in}{1.985495in}}%
\pgfpathlineto{\pgfqpoint{8.017521in}{1.906064in}}%
\pgfpathlineto{\pgfqpoint{8.014120in}{1.890919in}}%
\pgfpathlineto{\pgfqpoint{8.010719in}{2.010829in}}%
\pgfpathlineto{\pgfqpoint{8.007317in}{1.935418in}}%
\pgfpathlineto{\pgfqpoint{8.003916in}{1.895168in}}%
\pgfpathlineto{\pgfqpoint{8.000515in}{1.987931in}}%
\pgfpathlineto{\pgfqpoint{7.997114in}{1.934947in}}%
\pgfpathlineto{\pgfqpoint{7.993712in}{1.903186in}}%
\pgfpathlineto{\pgfqpoint{7.990311in}{1.936288in}}%
\pgfpathlineto{\pgfqpoint{7.986910in}{1.956871in}}%
\pgfpathlineto{\pgfqpoint{7.983509in}{1.941754in}}%
\pgfpathlineto{\pgfqpoint{7.980107in}{1.869788in}}%
\pgfpathlineto{\pgfqpoint{7.976706in}{1.850760in}}%
\pgfpathlineto{\pgfqpoint{7.973305in}{1.861972in}}%
\pgfpathlineto{\pgfqpoint{7.969904in}{1.865856in}}%
\pgfpathlineto{\pgfqpoint{7.966502in}{1.805759in}}%
\pgfpathlineto{\pgfqpoint{7.963101in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{7.959700in}{1.790508in}}%
\pgfpathlineto{\pgfqpoint{7.956299in}{1.865540in}}%
\pgfpathlineto{\pgfqpoint{7.952897in}{1.864284in}}%
\pgfpathlineto{\pgfqpoint{7.949496in}{1.801994in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{1.827980in}}%
\pgfpathlineto{\pgfqpoint{7.942694in}{1.812964in}}%
\pgfpathlineto{\pgfqpoint{7.939292in}{1.810474in}}%
\pgfpathlineto{\pgfqpoint{7.935891in}{1.808069in}}%
\pgfpathlineto{\pgfqpoint{7.932490in}{1.791885in}}%
\pgfpathlineto{\pgfqpoint{7.929089in}{1.790153in}}%
\pgfpathlineto{\pgfqpoint{7.925687in}{1.837688in}}%
\pgfpathlineto{\pgfqpoint{7.922286in}{1.776504in}}%
\pgfpathlineto{\pgfqpoint{7.918885in}{1.803849in}}%
\pgfpathlineto{\pgfqpoint{7.915484in}{1.797968in}}%
\pgfpathlineto{\pgfqpoint{7.912082in}{1.751761in}}%
\pgfpathlineto{\pgfqpoint{7.908681in}{1.755529in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{1.737521in}}%
\pgfpathlineto{\pgfqpoint{7.901879in}{1.716227in}}%
\pgfpathlineto{\pgfqpoint{7.898477in}{1.698269in}}%
\pgfpathlineto{\pgfqpoint{7.895076in}{1.651103in}}%
\pgfpathlineto{\pgfqpoint{7.891675in}{1.652418in}}%
\pgfpathlineto{\pgfqpoint{7.888273in}{1.687078in}}%
\pgfpathlineto{\pgfqpoint{7.884872in}{1.660720in}}%
\pgfpathlineto{\pgfqpoint{7.881471in}{1.692238in}}%
\pgfpathlineto{\pgfqpoint{7.878070in}{1.639977in}}%
\pgfpathlineto{\pgfqpoint{7.874668in}{1.629555in}}%
\pgfpathlineto{\pgfqpoint{7.871267in}{1.665192in}}%
\pgfpathlineto{\pgfqpoint{7.867866in}{1.629967in}}%
\pgfpathlineto{\pgfqpoint{7.864465in}{1.651544in}}%
\pgfpathlineto{\pgfqpoint{7.861063in}{1.634899in}}%
\pgfpathlineto{\pgfqpoint{7.857662in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{7.854261in}{1.606920in}}%
\pgfpathlineto{\pgfqpoint{7.850860in}{1.613958in}}%
\pgfpathlineto{\pgfqpoint{7.847458in}{1.589788in}}%
\pgfpathlineto{\pgfqpoint{7.844057in}{1.603217in}}%
\pgfpathlineto{\pgfqpoint{7.840656in}{1.593758in}}%
\pgfpathlineto{\pgfqpoint{7.837255in}{1.589939in}}%
\pgfpathlineto{\pgfqpoint{7.833853in}{1.581179in}}%
\pgfpathlineto{\pgfqpoint{7.830452in}{1.586093in}}%
\pgfpathlineto{\pgfqpoint{7.827051in}{1.587172in}}%
\pgfpathlineto{\pgfqpoint{7.823650in}{1.586557in}}%
\pgfpathlineto{\pgfqpoint{7.820248in}{1.568067in}}%
\pgfpathlineto{\pgfqpoint{7.816847in}{1.563866in}}%
\pgfpathlineto{\pgfqpoint{7.813446in}{1.578109in}}%
\pgfpathlineto{\pgfqpoint{7.810045in}{1.564699in}}%
\pgfpathlineto{\pgfqpoint{7.806643in}{1.557177in}}%
\pgfpathlineto{\pgfqpoint{7.803242in}{1.557113in}}%
\pgfpathlineto{\pgfqpoint{7.799841in}{1.544017in}}%
\pgfpathlineto{\pgfqpoint{7.796440in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{7.793038in}{1.549832in}}%
\pgfpathlineto{\pgfqpoint{7.789637in}{1.541569in}}%
\pgfpathlineto{\pgfqpoint{7.786236in}{1.542096in}}%
\pgfpathlineto{\pgfqpoint{7.782835in}{1.530075in}}%
\pgfpathlineto{\pgfqpoint{7.779433in}{1.531201in}}%
\pgfpathlineto{\pgfqpoint{7.776032in}{1.522866in}}%
\pgfpathlineto{\pgfqpoint{7.772631in}{1.521308in}}%
\pgfpathlineto{\pgfqpoint{7.769230in}{1.501444in}}%
\pgfpathlineto{\pgfqpoint{7.765828in}{1.502569in}}%
\pgfpathlineto{\pgfqpoint{7.762427in}{1.500087in}}%
\pgfpathlineto{\pgfqpoint{7.759026in}{1.501336in}}%
\pgfpathlineto{\pgfqpoint{7.755625in}{1.486438in}}%
\pgfpathlineto{\pgfqpoint{7.752223in}{1.465181in}}%
\pgfpathlineto{\pgfqpoint{7.748822in}{1.474119in}}%
\pgfpathlineto{\pgfqpoint{7.745421in}{1.470658in}}%
\pgfpathlineto{\pgfqpoint{7.742020in}{1.456845in}}%
\pgfpathlineto{\pgfqpoint{7.738618in}{1.449164in}}%
\pgfpathlineto{\pgfqpoint{7.735217in}{1.451514in}}%
\pgfpathlineto{\pgfqpoint{7.731816in}{1.441067in}}%
\pgfpathlineto{\pgfqpoint{7.728415in}{1.428778in}}%
\pgfpathlineto{\pgfqpoint{7.725013in}{1.427693in}}%
\pgfpathlineto{\pgfqpoint{7.721612in}{1.415495in}}%
\pgfpathlineto{\pgfqpoint{7.718211in}{1.404417in}}%
\pgfpathlineto{\pgfqpoint{7.714810in}{1.398986in}}%
\pgfpathlineto{\pgfqpoint{7.711408in}{1.405118in}}%
\pgfpathlineto{\pgfqpoint{7.708007in}{1.399413in}}%
\pgfpathlineto{\pgfqpoint{7.704606in}{1.392187in}}%
\pgfpathlineto{\pgfqpoint{7.701205in}{1.391257in}}%
\pgfpathlineto{\pgfqpoint{7.697803in}{1.384252in}}%
\pgfpathlineto{\pgfqpoint{7.694402in}{1.389790in}}%
\pgfpathlineto{\pgfqpoint{7.691001in}{1.373934in}}%
\pgfpathlineto{\pgfqpoint{7.687600in}{1.373570in}}%
\pgfpathlineto{\pgfqpoint{7.684198in}{1.372669in}}%
\pgfpathlineto{\pgfqpoint{7.680797in}{1.368294in}}%
\pgfpathlineto{\pgfqpoint{7.677396in}{1.370194in}}%
\pgfpathlineto{\pgfqpoint{7.673994in}{1.359780in}}%
\pgfpathlineto{\pgfqpoint{7.670593in}{1.360465in}}%
\pgfpathlineto{\pgfqpoint{7.667192in}{1.349640in}}%
\pgfpathlineto{\pgfqpoint{7.663791in}{1.345750in}}%
\pgfpathlineto{\pgfqpoint{7.660389in}{1.346916in}}%
\pgfpathlineto{\pgfqpoint{7.656988in}{1.340240in}}%
\pgfpathlineto{\pgfqpoint{7.653587in}{1.346329in}}%
\pgfpathlineto{\pgfqpoint{7.650186in}{1.333039in}}%
\pgfpathlineto{\pgfqpoint{7.646784in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{7.643383in}{1.334681in}}%
\pgfpathlineto{\pgfqpoint{7.639982in}{1.327855in}}%
\pgfpathlineto{\pgfqpoint{7.636581in}{1.329774in}}%
\pgfpathlineto{\pgfqpoint{7.633179in}{1.326670in}}%
\pgfpathlineto{\pgfqpoint{7.629778in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{7.626377in}{1.322194in}}%
\pgfpathlineto{\pgfqpoint{7.622976in}{1.317877in}}%
\pgfpathlineto{\pgfqpoint{7.619574in}{1.324011in}}%
\pgfpathlineto{\pgfqpoint{7.616173in}{1.321200in}}%
\pgfpathlineto{\pgfqpoint{7.612772in}{1.316698in}}%
\pgfpathlineto{\pgfqpoint{7.609371in}{1.316595in}}%
\pgfpathlineto{\pgfqpoint{7.605969in}{1.315636in}}%
\pgfpathlineto{\pgfqpoint{7.602568in}{1.310486in}}%
\pgfpathlineto{\pgfqpoint{7.599167in}{1.309917in}}%
\pgfpathlineto{\pgfqpoint{7.595766in}{1.305731in}}%
\pgfpathlineto{\pgfqpoint{7.592364in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{7.588963in}{1.305618in}}%
\pgfpathlineto{\pgfqpoint{7.585562in}{1.304707in}}%
\pgfpathlineto{\pgfqpoint{7.582161in}{1.305762in}}%
\pgfpathlineto{\pgfqpoint{7.578759in}{1.301203in}}%
\pgfpathlineto{\pgfqpoint{7.575358in}{1.298720in}}%
\pgfpathlineto{\pgfqpoint{7.571957in}{1.299944in}}%
\pgfpathlineto{\pgfqpoint{7.568556in}{1.298988in}}%
\pgfpathlineto{\pgfqpoint{7.565154in}{1.296472in}}%
\pgfpathlineto{\pgfqpoint{7.561753in}{1.305253in}}%
\pgfpathlineto{\pgfqpoint{7.558352in}{1.296892in}}%
\pgfpathlineto{\pgfqpoint{7.554951in}{1.295558in}}%
\pgfpathlineto{\pgfqpoint{7.551549in}{1.297458in}}%
\pgfpathlineto{\pgfqpoint{7.548148in}{1.296165in}}%
\pgfpathlineto{\pgfqpoint{7.544747in}{1.296745in}}%
\pgfpathlineto{\pgfqpoint{7.541346in}{1.299093in}}%
\pgfpathlineto{\pgfqpoint{7.537944in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{7.534543in}{1.297599in}}%
\pgfpathlineto{\pgfqpoint{7.531142in}{1.298490in}}%
\pgfpathlineto{\pgfqpoint{7.527741in}{1.295778in}}%
\pgfpathlineto{\pgfqpoint{7.524339in}{1.291323in}}%
\pgfpathlineto{\pgfqpoint{7.520938in}{1.291654in}}%
\pgfpathlineto{\pgfqpoint{7.517537in}{1.296091in}}%
\pgfpathlineto{\pgfqpoint{7.514136in}{1.292464in}}%
\pgfpathlineto{\pgfqpoint{7.510734in}{1.292416in}}%
\pgfpathlineto{\pgfqpoint{7.507333in}{1.293030in}}%
\pgfpathlineto{\pgfqpoint{7.503932in}{1.292630in}}%
\pgfpathlineto{\pgfqpoint{7.500531in}{1.294833in}}%
\pgfpathlineto{\pgfqpoint{7.497129in}{1.289783in}}%
\pgfpathlineto{\pgfqpoint{7.493728in}{1.289368in}}%
\pgfpathlineto{\pgfqpoint{7.490327in}{1.286595in}}%
\pgfpathlineto{\pgfqpoint{7.486926in}{1.285195in}}%
\pgfpathlineto{\pgfqpoint{7.483524in}{1.279696in}}%
\pgfpathlineto{\pgfqpoint{7.480123in}{1.275890in}}%
\pgfpathlineto{\pgfqpoint{7.476722in}{1.272852in}}%
\pgfpathlineto{\pgfqpoint{7.473321in}{1.266893in}}%
\pgfpathlineto{\pgfqpoint{7.469919in}{1.263228in}}%
\pgfpathlineto{\pgfqpoint{7.466518in}{1.259415in}}%
\pgfpathlineto{\pgfqpoint{7.463117in}{1.256673in}}%
\pgfpathlineto{\pgfqpoint{7.459715in}{1.254420in}}%
\pgfpathlineto{\pgfqpoint{7.456314in}{1.253403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.456314in}{1.251792in}}{\pgfqpoint{9.153540in}{2.552258in}}{%
\pgfpathmoveto{\pgfqpoint{7.456314in}{1.253083in}}%
\pgfpathlineto{\pgfqpoint{7.456314in}{1.251792in}}%
\pgfpathlineto{\pgfqpoint{7.459715in}{1.253143in}}%
\pgfpathlineto{\pgfqpoint{7.463117in}{1.253928in}}%
\pgfpathlineto{\pgfqpoint{7.466518in}{1.257451in}}%
\pgfpathlineto{\pgfqpoint{7.469919in}{1.259009in}}%
\pgfpathlineto{\pgfqpoint{7.473321in}{1.262314in}}%
\pgfpathlineto{\pgfqpoint{7.476722in}{1.265119in}}%
\pgfpathlineto{\pgfqpoint{7.480123in}{1.268734in}}%
\pgfpathlineto{\pgfqpoint{7.483524in}{1.271417in}}%
\pgfpathlineto{\pgfqpoint{7.486926in}{1.277914in}}%
\pgfpathlineto{\pgfqpoint{7.490327in}{1.275766in}}%
\pgfpathlineto{\pgfqpoint{7.493728in}{1.276542in}}%
\pgfpathlineto{\pgfqpoint{7.497129in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{7.500531in}{1.284319in}}%
\pgfpathlineto{\pgfqpoint{7.503932in}{1.282326in}}%
\pgfpathlineto{\pgfqpoint{7.507333in}{1.286101in}}%
\pgfpathlineto{\pgfqpoint{7.510734in}{1.284479in}}%
\pgfpathlineto{\pgfqpoint{7.514136in}{1.281101in}}%
\pgfpathlineto{\pgfqpoint{7.517537in}{1.289055in}}%
\pgfpathlineto{\pgfqpoint{7.520938in}{1.290131in}}%
\pgfpathlineto{\pgfqpoint{7.524339in}{1.286132in}}%
\pgfpathlineto{\pgfqpoint{7.527741in}{1.286626in}}%
\pgfpathlineto{\pgfqpoint{7.531142in}{1.286436in}}%
\pgfpathlineto{\pgfqpoint{7.534543in}{1.283121in}}%
\pgfpathlineto{\pgfqpoint{7.537944in}{1.286839in}}%
\pgfpathlineto{\pgfqpoint{7.541346in}{1.285680in}}%
\pgfpathlineto{\pgfqpoint{7.544747in}{1.285520in}}%
\pgfpathlineto{\pgfqpoint{7.548148in}{1.283022in}}%
\pgfpathlineto{\pgfqpoint{7.551549in}{1.285162in}}%
\pgfpathlineto{\pgfqpoint{7.554951in}{1.289913in}}%
\pgfpathlineto{\pgfqpoint{7.558352in}{1.288060in}}%
\pgfpathlineto{\pgfqpoint{7.561753in}{1.291883in}}%
\pgfpathlineto{\pgfqpoint{7.565154in}{1.288095in}}%
\pgfpathlineto{\pgfqpoint{7.568556in}{1.285597in}}%
\pgfpathlineto{\pgfqpoint{7.571957in}{1.289013in}}%
\pgfpathlineto{\pgfqpoint{7.575358in}{1.290579in}}%
\pgfpathlineto{\pgfqpoint{7.578759in}{1.291622in}}%
\pgfpathlineto{\pgfqpoint{7.582161in}{1.287792in}}%
\pgfpathlineto{\pgfqpoint{7.585562in}{1.292162in}}%
\pgfpathlineto{\pgfqpoint{7.588963in}{1.292869in}}%
\pgfpathlineto{\pgfqpoint{7.592364in}{1.291742in}}%
\pgfpathlineto{\pgfqpoint{7.595766in}{1.291901in}}%
\pgfpathlineto{\pgfqpoint{7.599167in}{1.293021in}}%
\pgfpathlineto{\pgfqpoint{7.602568in}{1.293989in}}%
\pgfpathlineto{\pgfqpoint{7.605969in}{1.295046in}}%
\pgfpathlineto{\pgfqpoint{7.609371in}{1.297366in}}%
\pgfpathlineto{\pgfqpoint{7.612772in}{1.297358in}}%
\pgfpathlineto{\pgfqpoint{7.616173in}{1.307069in}}%
\pgfpathlineto{\pgfqpoint{7.619574in}{1.303581in}}%
\pgfpathlineto{\pgfqpoint{7.622976in}{1.308354in}}%
\pgfpathlineto{\pgfqpoint{7.626377in}{1.305909in}}%
\pgfpathlineto{\pgfqpoint{7.629778in}{1.302958in}}%
\pgfpathlineto{\pgfqpoint{7.633179in}{1.311458in}}%
\pgfpathlineto{\pgfqpoint{7.636581in}{1.312709in}}%
\pgfpathlineto{\pgfqpoint{7.639982in}{1.309052in}}%
\pgfpathlineto{\pgfqpoint{7.643383in}{1.307880in}}%
\pgfpathlineto{\pgfqpoint{7.646784in}{1.315550in}}%
\pgfpathlineto{\pgfqpoint{7.650186in}{1.319538in}}%
\pgfpathlineto{\pgfqpoint{7.653587in}{1.322624in}}%
\pgfpathlineto{\pgfqpoint{7.656988in}{1.326110in}}%
\pgfpathlineto{\pgfqpoint{7.660389in}{1.329090in}}%
\pgfpathlineto{\pgfqpoint{7.663791in}{1.326508in}}%
\pgfpathlineto{\pgfqpoint{7.667192in}{1.336056in}}%
\pgfpathlineto{\pgfqpoint{7.670593in}{1.342583in}}%
\pgfpathlineto{\pgfqpoint{7.673994in}{1.336773in}}%
\pgfpathlineto{\pgfqpoint{7.677396in}{1.342337in}}%
\pgfpathlineto{\pgfqpoint{7.680797in}{1.347007in}}%
\pgfpathlineto{\pgfqpoint{7.684198in}{1.349994in}}%
\pgfpathlineto{\pgfqpoint{7.687600in}{1.349018in}}%
\pgfpathlineto{\pgfqpoint{7.691001in}{1.349267in}}%
\pgfpathlineto{\pgfqpoint{7.694402in}{1.355959in}}%
\pgfpathlineto{\pgfqpoint{7.697803in}{1.371371in}}%
\pgfpathlineto{\pgfqpoint{7.701205in}{1.366638in}}%
\pgfpathlineto{\pgfqpoint{7.704606in}{1.377769in}}%
\pgfpathlineto{\pgfqpoint{7.708007in}{1.373488in}}%
\pgfpathlineto{\pgfqpoint{7.711408in}{1.383298in}}%
\pgfpathlineto{\pgfqpoint{7.714810in}{1.391156in}}%
\pgfpathlineto{\pgfqpoint{7.718211in}{1.391725in}}%
\pgfpathlineto{\pgfqpoint{7.721612in}{1.401115in}}%
\pgfpathlineto{\pgfqpoint{7.725013in}{1.399041in}}%
\pgfpathlineto{\pgfqpoint{7.728415in}{1.415492in}}%
\pgfpathlineto{\pgfqpoint{7.731816in}{1.412116in}}%
\pgfpathlineto{\pgfqpoint{7.735217in}{1.430923in}}%
\pgfpathlineto{\pgfqpoint{7.738618in}{1.424053in}}%
\pgfpathlineto{\pgfqpoint{7.742020in}{1.426559in}}%
\pgfpathlineto{\pgfqpoint{7.745421in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{7.748822in}{1.448890in}}%
\pgfpathlineto{\pgfqpoint{7.752223in}{1.456181in}}%
\pgfpathlineto{\pgfqpoint{7.755625in}{1.453463in}}%
\pgfpathlineto{\pgfqpoint{7.759026in}{1.469886in}}%
\pgfpathlineto{\pgfqpoint{7.762427in}{1.474646in}}%
\pgfpathlineto{\pgfqpoint{7.765828in}{1.474398in}}%
\pgfpathlineto{\pgfqpoint{7.769230in}{1.493444in}}%
\pgfpathlineto{\pgfqpoint{7.772631in}{1.494036in}}%
\pgfpathlineto{\pgfqpoint{7.776032in}{1.505669in}}%
\pgfpathlineto{\pgfqpoint{7.779433in}{1.491736in}}%
\pgfpathlineto{\pgfqpoint{7.782835in}{1.502474in}}%
\pgfpathlineto{\pgfqpoint{7.786236in}{1.514219in}}%
\pgfpathlineto{\pgfqpoint{7.789637in}{1.509385in}}%
\pgfpathlineto{\pgfqpoint{7.793038in}{1.514394in}}%
\pgfpathlineto{\pgfqpoint{7.796440in}{1.527763in}}%
\pgfpathlineto{\pgfqpoint{7.799841in}{1.525723in}}%
\pgfpathlineto{\pgfqpoint{7.803242in}{1.529153in}}%
\pgfpathlineto{\pgfqpoint{7.806643in}{1.532040in}}%
\pgfpathlineto{\pgfqpoint{7.810045in}{1.526071in}}%
\pgfpathlineto{\pgfqpoint{7.813446in}{1.548574in}}%
\pgfpathlineto{\pgfqpoint{7.816847in}{1.549043in}}%
\pgfpathlineto{\pgfqpoint{7.820248in}{1.556537in}}%
\pgfpathlineto{\pgfqpoint{7.823650in}{1.549779in}}%
\pgfpathlineto{\pgfqpoint{7.827051in}{1.557575in}}%
\pgfpathlineto{\pgfqpoint{7.830452in}{1.570744in}}%
\pgfpathlineto{\pgfqpoint{7.833853in}{1.589736in}}%
\pgfpathlineto{\pgfqpoint{7.837255in}{1.558136in}}%
\pgfpathlineto{\pgfqpoint{7.840656in}{1.571832in}}%
\pgfpathlineto{\pgfqpoint{7.844057in}{1.577693in}}%
\pgfpathlineto{\pgfqpoint{7.847458in}{1.580050in}}%
\pgfpathlineto{\pgfqpoint{7.850860in}{1.569844in}}%
\pgfpathlineto{\pgfqpoint{7.854261in}{1.586210in}}%
\pgfpathlineto{\pgfqpoint{7.857662in}{1.581709in}}%
\pgfpathlineto{\pgfqpoint{7.861063in}{1.586616in}}%
\pgfpathlineto{\pgfqpoint{7.864465in}{1.595154in}}%
\pgfpathlineto{\pgfqpoint{7.867866in}{1.609899in}}%
\pgfpathlineto{\pgfqpoint{7.871267in}{1.587936in}}%
\pgfpathlineto{\pgfqpoint{7.874668in}{1.603252in}}%
\pgfpathlineto{\pgfqpoint{7.878070in}{1.611334in}}%
\pgfpathlineto{\pgfqpoint{7.881471in}{1.614726in}}%
\pgfpathlineto{\pgfqpoint{7.884872in}{1.606201in}}%
\pgfpathlineto{\pgfqpoint{7.888273in}{1.615835in}}%
\pgfpathlineto{\pgfqpoint{7.891675in}{1.623140in}}%
\pgfpathlineto{\pgfqpoint{7.895076in}{1.612123in}}%
\pgfpathlineto{\pgfqpoint{7.898477in}{1.625694in}}%
\pgfpathlineto{\pgfqpoint{7.901879in}{1.610057in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{1.611170in}}%
\pgfpathlineto{\pgfqpoint{7.908681in}{1.624662in}}%
\pgfpathlineto{\pgfqpoint{7.912082in}{1.618778in}}%
\pgfpathlineto{\pgfqpoint{7.915484in}{1.620711in}}%
\pgfpathlineto{\pgfqpoint{7.918885in}{1.652385in}}%
\pgfpathlineto{\pgfqpoint{7.922286in}{1.655987in}}%
\pgfpathlineto{\pgfqpoint{7.925687in}{1.652200in}}%
\pgfpathlineto{\pgfqpoint{7.929089in}{1.658408in}}%
\pgfpathlineto{\pgfqpoint{7.932490in}{1.678103in}}%
\pgfpathlineto{\pgfqpoint{7.935891in}{1.671192in}}%
\pgfpathlineto{\pgfqpoint{7.939292in}{1.677033in}}%
\pgfpathlineto{\pgfqpoint{7.942694in}{1.693133in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{1.675771in}}%
\pgfpathlineto{\pgfqpoint{7.949496in}{1.693049in}}%
\pgfpathlineto{\pgfqpoint{7.952897in}{1.659931in}}%
\pgfpathlineto{\pgfqpoint{7.956299in}{1.719238in}}%
\pgfpathlineto{\pgfqpoint{7.959700in}{1.703138in}}%
\pgfpathlineto{\pgfqpoint{7.963101in}{1.712029in}}%
\pgfpathlineto{\pgfqpoint{7.966502in}{1.723632in}}%
\pgfpathlineto{\pgfqpoint{7.969904in}{1.729593in}}%
\pgfpathlineto{\pgfqpoint{7.973305in}{1.751073in}}%
\pgfpathlineto{\pgfqpoint{7.976706in}{1.733492in}}%
\pgfpathlineto{\pgfqpoint{7.980107in}{1.750990in}}%
\pgfpathlineto{\pgfqpoint{7.983509in}{1.756151in}}%
\pgfpathlineto{\pgfqpoint{7.986910in}{1.751840in}}%
\pgfpathlineto{\pgfqpoint{7.990311in}{1.734293in}}%
\pgfpathlineto{\pgfqpoint{7.993712in}{1.733529in}}%
\pgfpathlineto{\pgfqpoint{7.997114in}{1.810020in}}%
\pgfpathlineto{\pgfqpoint{8.000515in}{1.785877in}}%
\pgfpathlineto{\pgfqpoint{8.003916in}{1.784976in}}%
\pgfpathlineto{\pgfqpoint{8.007317in}{1.728496in}}%
\pgfpathlineto{\pgfqpoint{8.010719in}{1.740929in}}%
\pgfpathlineto{\pgfqpoint{8.014120in}{1.741445in}}%
\pgfpathlineto{\pgfqpoint{8.017521in}{1.720949in}}%
\pgfpathlineto{\pgfqpoint{8.020922in}{1.707910in}}%
\pgfpathlineto{\pgfqpoint{8.024324in}{1.723909in}}%
\pgfpathlineto{\pgfqpoint{8.027725in}{1.755204in}}%
\pgfpathlineto{\pgfqpoint{8.031126in}{1.727739in}}%
\pgfpathlineto{\pgfqpoint{8.034527in}{1.714095in}}%
\pgfpathlineto{\pgfqpoint{8.037929in}{1.732305in}}%
\pgfpathlineto{\pgfqpoint{8.041330in}{1.787037in}}%
\pgfpathlineto{\pgfqpoint{8.044731in}{1.784849in}}%
\pgfpathlineto{\pgfqpoint{8.048132in}{1.766427in}}%
\pgfpathlineto{\pgfqpoint{8.051534in}{1.801224in}}%
\pgfpathlineto{\pgfqpoint{8.054935in}{1.791647in}}%
\pgfpathlineto{\pgfqpoint{8.058336in}{1.785078in}}%
\pgfpathlineto{\pgfqpoint{8.061737in}{1.781740in}}%
\pgfpathlineto{\pgfqpoint{8.065139in}{1.825745in}}%
\pgfpathlineto{\pgfqpoint{8.068540in}{1.802453in}}%
\pgfpathlineto{\pgfqpoint{8.071941in}{1.762861in}}%
\pgfpathlineto{\pgfqpoint{8.075342in}{1.844032in}}%
\pgfpathlineto{\pgfqpoint{8.078744in}{1.862223in}}%
\pgfpathlineto{\pgfqpoint{8.082145in}{1.846155in}}%
\pgfpathlineto{\pgfqpoint{8.085546in}{1.884227in}}%
\pgfpathlineto{\pgfqpoint{8.088947in}{1.895575in}}%
\pgfpathlineto{\pgfqpoint{8.092349in}{1.838100in}}%
\pgfpathlineto{\pgfqpoint{8.095750in}{1.854604in}}%
\pgfpathlineto{\pgfqpoint{8.099151in}{1.816646in}}%
\pgfpathlineto{\pgfqpoint{8.102552in}{1.897808in}}%
\pgfpathlineto{\pgfqpoint{8.105954in}{1.847335in}}%
\pgfpathlineto{\pgfqpoint{8.109355in}{1.869188in}}%
\pgfpathlineto{\pgfqpoint{8.112756in}{1.870581in}}%
\pgfpathlineto{\pgfqpoint{8.116158in}{1.811907in}}%
\pgfpathlineto{\pgfqpoint{8.119559in}{1.875599in}}%
\pgfpathlineto{\pgfqpoint{8.122960in}{1.882151in}}%
\pgfpathlineto{\pgfqpoint{8.126361in}{1.941947in}}%
\pgfpathlineto{\pgfqpoint{8.129763in}{1.849350in}}%
\pgfpathlineto{\pgfqpoint{8.133164in}{1.941721in}}%
\pgfpathlineto{\pgfqpoint{8.136565in}{1.870781in}}%
\pgfpathlineto{\pgfqpoint{8.139966in}{1.866081in}}%
\pgfpathlineto{\pgfqpoint{8.143368in}{1.898673in}}%
\pgfpathlineto{\pgfqpoint{8.146769in}{1.914283in}}%
\pgfpathlineto{\pgfqpoint{8.150170in}{1.871232in}}%
\pgfpathlineto{\pgfqpoint{8.153571in}{1.877198in}}%
\pgfpathlineto{\pgfqpoint{8.156973in}{1.851033in}}%
\pgfpathlineto{\pgfqpoint{8.160374in}{1.849386in}}%
\pgfpathlineto{\pgfqpoint{8.163775in}{1.907297in}}%
\pgfpathlineto{\pgfqpoint{8.167176in}{1.823732in}}%
\pgfpathlineto{\pgfqpoint{8.170578in}{1.876513in}}%
\pgfpathlineto{\pgfqpoint{8.173979in}{1.859499in}}%
\pgfpathlineto{\pgfqpoint{8.177380in}{1.860318in}}%
\pgfpathlineto{\pgfqpoint{8.180781in}{1.860037in}}%
\pgfpathlineto{\pgfqpoint{8.184183in}{1.887846in}}%
\pgfpathlineto{\pgfqpoint{8.187584in}{1.837489in}}%
\pgfpathlineto{\pgfqpoint{8.190985in}{1.874306in}}%
\pgfpathlineto{\pgfqpoint{8.194386in}{1.852359in}}%
\pgfpathlineto{\pgfqpoint{8.197788in}{1.853302in}}%
\pgfpathlineto{\pgfqpoint{8.201189in}{1.858698in}}%
\pgfpathlineto{\pgfqpoint{8.204590in}{1.902049in}}%
\pgfpathlineto{\pgfqpoint{8.207991in}{1.896729in}}%
\pgfpathlineto{\pgfqpoint{8.211393in}{1.876681in}}%
\pgfpathlineto{\pgfqpoint{8.214794in}{1.857330in}}%
\pgfpathlineto{\pgfqpoint{8.218195in}{1.870735in}}%
\pgfpathlineto{\pgfqpoint{8.221596in}{1.866431in}}%
\pgfpathlineto{\pgfqpoint{8.224998in}{1.953367in}}%
\pgfpathlineto{\pgfqpoint{8.228399in}{1.858457in}}%
\pgfpathlineto{\pgfqpoint{8.231800in}{1.938426in}}%
\pgfpathlineto{\pgfqpoint{8.235201in}{1.862617in}}%
\pgfpathlineto{\pgfqpoint{8.238603in}{1.856234in}}%
\pgfpathlineto{\pgfqpoint{8.242004in}{1.882461in}}%
\pgfpathlineto{\pgfqpoint{8.245405in}{1.856096in}}%
\pgfpathlineto{\pgfqpoint{8.248806in}{1.850533in}}%
\pgfpathlineto{\pgfqpoint{8.252208in}{1.918387in}}%
\pgfpathlineto{\pgfqpoint{8.255609in}{1.925939in}}%
\pgfpathlineto{\pgfqpoint{8.259010in}{1.857601in}}%
\pgfpathlineto{\pgfqpoint{8.262411in}{1.931052in}}%
\pgfpathlineto{\pgfqpoint{8.265813in}{1.915320in}}%
\pgfpathlineto{\pgfqpoint{8.269214in}{1.921011in}}%
\pgfpathlineto{\pgfqpoint{8.272615in}{1.889425in}}%
\pgfpathlineto{\pgfqpoint{8.276016in}{1.945074in}}%
\pgfpathlineto{\pgfqpoint{8.279418in}{1.950232in}}%
\pgfpathlineto{\pgfqpoint{8.282819in}{1.864129in}}%
\pgfpathlineto{\pgfqpoint{8.286220in}{1.914178in}}%
\pgfpathlineto{\pgfqpoint{8.289621in}{1.899755in}}%
\pgfpathlineto{\pgfqpoint{8.293023in}{1.922107in}}%
\pgfpathlineto{\pgfqpoint{8.296424in}{1.972748in}}%
\pgfpathlineto{\pgfqpoint{8.299825in}{1.937066in}}%
\pgfpathlineto{\pgfqpoint{8.303226in}{1.913274in}}%
\pgfpathlineto{\pgfqpoint{8.306628in}{1.871358in}}%
\pgfpathlineto{\pgfqpoint{8.310029in}{1.932727in}}%
\pgfpathlineto{\pgfqpoint{8.313430in}{1.913417in}}%
\pgfpathlineto{\pgfqpoint{8.316831in}{1.946807in}}%
\pgfpathlineto{\pgfqpoint{8.320233in}{1.883041in}}%
\pgfpathlineto{\pgfqpoint{8.323634in}{1.901840in}}%
\pgfpathlineto{\pgfqpoint{8.327035in}{1.930023in}}%
\pgfpathlineto{\pgfqpoint{8.330437in}{1.958905in}}%
\pgfpathlineto{\pgfqpoint{8.333838in}{1.925164in}}%
\pgfpathlineto{\pgfqpoint{8.337239in}{2.028550in}}%
\pgfpathlineto{\pgfqpoint{8.340640in}{1.963392in}}%
\pgfpathlineto{\pgfqpoint{8.344042in}{1.948033in}}%
\pgfpathlineto{\pgfqpoint{8.347443in}{1.885364in}}%
\pgfpathlineto{\pgfqpoint{8.350844in}{1.926551in}}%
\pgfpathlineto{\pgfqpoint{8.354245in}{1.993287in}}%
\pgfpathlineto{\pgfqpoint{8.357647in}{1.919670in}}%
\pgfpathlineto{\pgfqpoint{8.361048in}{2.010231in}}%
\pgfpathlineto{\pgfqpoint{8.364449in}{2.024424in}}%
\pgfpathlineto{\pgfqpoint{8.367850in}{1.928311in}}%
\pgfpathlineto{\pgfqpoint{8.371252in}{1.877549in}}%
\pgfpathlineto{\pgfqpoint{8.374653in}{1.989355in}}%
\pgfpathlineto{\pgfqpoint{8.378054in}{1.983655in}}%
\pgfpathlineto{\pgfqpoint{8.381455in}{2.051141in}}%
\pgfpathlineto{\pgfqpoint{8.384857in}{1.928493in}}%
\pgfpathlineto{\pgfqpoint{8.388258in}{2.061413in}}%
\pgfpathlineto{\pgfqpoint{8.391659in}{2.046349in}}%
\pgfpathlineto{\pgfqpoint{8.395060in}{2.001898in}}%
\pgfpathlineto{\pgfqpoint{8.398462in}{2.013354in}}%
\pgfpathlineto{\pgfqpoint{8.401863in}{1.992705in}}%
\pgfpathlineto{\pgfqpoint{8.405264in}{1.974307in}}%
\pgfpathlineto{\pgfqpoint{8.408665in}{1.966091in}}%
\pgfpathlineto{\pgfqpoint{8.412067in}{2.006891in}}%
\pgfpathlineto{\pgfqpoint{8.415468in}{1.993303in}}%
\pgfpathlineto{\pgfqpoint{8.418869in}{1.954920in}}%
\pgfpathlineto{\pgfqpoint{8.422270in}{1.995674in}}%
\pgfpathlineto{\pgfqpoint{8.425672in}{2.004573in}}%
\pgfpathlineto{\pgfqpoint{8.429073in}{2.029797in}}%
\pgfpathlineto{\pgfqpoint{8.432474in}{2.081288in}}%
\pgfpathlineto{\pgfqpoint{8.435875in}{2.140188in}}%
\pgfpathlineto{\pgfqpoint{8.439277in}{2.006520in}}%
\pgfpathlineto{\pgfqpoint{8.442678in}{2.079955in}}%
\pgfpathlineto{\pgfqpoint{8.446079in}{2.005238in}}%
\pgfpathlineto{\pgfqpoint{8.449480in}{2.061780in}}%
\pgfpathlineto{\pgfqpoint{8.452882in}{2.000527in}}%
\pgfpathlineto{\pgfqpoint{8.456283in}{2.110206in}}%
\pgfpathlineto{\pgfqpoint{8.459684in}{1.986308in}}%
\pgfpathlineto{\pgfqpoint{8.463085in}{2.061020in}}%
\pgfpathlineto{\pgfqpoint{8.466487in}{1.964943in}}%
\pgfpathlineto{\pgfqpoint{8.469888in}{1.970426in}}%
\pgfpathlineto{\pgfqpoint{8.473289in}{1.939790in}}%
\pgfpathlineto{\pgfqpoint{8.476690in}{1.929185in}}%
\pgfpathlineto{\pgfqpoint{8.480092in}{1.953367in}}%
\pgfpathlineto{\pgfqpoint{8.483493in}{1.888712in}}%
\pgfpathlineto{\pgfqpoint{8.486894in}{1.981056in}}%
\pgfpathlineto{\pgfqpoint{8.490295in}{1.947050in}}%
\pgfpathlineto{\pgfqpoint{8.493697in}{1.947848in}}%
\pgfpathlineto{\pgfqpoint{8.497098in}{2.031377in}}%
\pgfpathlineto{\pgfqpoint{8.500499in}{1.987108in}}%
\pgfpathlineto{\pgfqpoint{8.503900in}{1.997816in}}%
\pgfpathlineto{\pgfqpoint{8.507302in}{2.060492in}}%
\pgfpathlineto{\pgfqpoint{8.510703in}{2.045379in}}%
\pgfpathlineto{\pgfqpoint{8.514104in}{1.977105in}}%
\pgfpathlineto{\pgfqpoint{8.517505in}{1.984277in}}%
\pgfpathlineto{\pgfqpoint{8.520907in}{2.050461in}}%
\pgfpathlineto{\pgfqpoint{8.524308in}{2.083963in}}%
\pgfpathlineto{\pgfqpoint{8.527709in}{2.005030in}}%
\pgfpathlineto{\pgfqpoint{8.531110in}{2.096495in}}%
\pgfpathlineto{\pgfqpoint{8.534512in}{2.097389in}}%
\pgfpathlineto{\pgfqpoint{8.537913in}{2.047872in}}%
\pgfpathlineto{\pgfqpoint{8.541314in}{2.046124in}}%
\pgfpathlineto{\pgfqpoint{8.544715in}{2.064575in}}%
\pgfpathlineto{\pgfqpoint{8.548117in}{1.979899in}}%
\pgfpathlineto{\pgfqpoint{8.551518in}{2.018242in}}%
\pgfpathlineto{\pgfqpoint{8.554919in}{2.003524in}}%
\pgfpathlineto{\pgfqpoint{8.558321in}{1.971917in}}%
\pgfpathlineto{\pgfqpoint{8.561722in}{1.994209in}}%
\pgfpathlineto{\pgfqpoint{8.565123in}{2.009083in}}%
\pgfpathlineto{\pgfqpoint{8.568524in}{1.991924in}}%
\pgfpathlineto{\pgfqpoint{8.571926in}{2.040677in}}%
\pgfpathlineto{\pgfqpoint{8.575327in}{1.954369in}}%
\pgfpathlineto{\pgfqpoint{8.578728in}{2.016307in}}%
\pgfpathlineto{\pgfqpoint{8.582129in}{1.926609in}}%
\pgfpathlineto{\pgfqpoint{8.585531in}{1.998362in}}%
\pgfpathlineto{\pgfqpoint{8.588932in}{2.017191in}}%
\pgfpathlineto{\pgfqpoint{8.592333in}{1.979809in}}%
\pgfpathlineto{\pgfqpoint{8.595734in}{2.041060in}}%
\pgfpathlineto{\pgfqpoint{8.599136in}{2.042500in}}%
\pgfpathlineto{\pgfqpoint{8.602537in}{2.137584in}}%
\pgfpathlineto{\pgfqpoint{8.605938in}{2.088046in}}%
\pgfpathlineto{\pgfqpoint{8.609339in}{2.051614in}}%
\pgfpathlineto{\pgfqpoint{8.612741in}{2.014578in}}%
\pgfpathlineto{\pgfqpoint{8.616142in}{1.994208in}}%
\pgfpathlineto{\pgfqpoint{8.619543in}{2.056536in}}%
\pgfpathlineto{\pgfqpoint{8.622944in}{1.986820in}}%
\pgfpathlineto{\pgfqpoint{8.626346in}{1.977519in}}%
\pgfpathlineto{\pgfqpoint{8.629747in}{2.076555in}}%
\pgfpathlineto{\pgfqpoint{8.633148in}{2.065817in}}%
\pgfpathlineto{\pgfqpoint{8.636549in}{2.021976in}}%
\pgfpathlineto{\pgfqpoint{8.639951in}{1.970190in}}%
\pgfpathlineto{\pgfqpoint{8.643352in}{1.936743in}}%
\pgfpathlineto{\pgfqpoint{8.646753in}{1.990213in}}%
\pgfpathlineto{\pgfqpoint{8.650154in}{1.936478in}}%
\pgfpathlineto{\pgfqpoint{8.653556in}{1.951474in}}%
\pgfpathlineto{\pgfqpoint{8.656957in}{2.000121in}}%
\pgfpathlineto{\pgfqpoint{8.660358in}{2.054983in}}%
\pgfpathlineto{\pgfqpoint{8.663759in}{2.012776in}}%
\pgfpathlineto{\pgfqpoint{8.667161in}{1.959464in}}%
\pgfpathlineto{\pgfqpoint{8.670562in}{1.986449in}}%
\pgfpathlineto{\pgfqpoint{8.673963in}{1.989383in}}%
\pgfpathlineto{\pgfqpoint{8.677364in}{2.059276in}}%
\pgfpathlineto{\pgfqpoint{8.680766in}{2.004918in}}%
\pgfpathlineto{\pgfqpoint{8.684167in}{2.139468in}}%
\pgfpathlineto{\pgfqpoint{8.687568in}{2.113898in}}%
\pgfpathlineto{\pgfqpoint{8.690969in}{2.113858in}}%
\pgfpathlineto{\pgfqpoint{8.694371in}{2.169183in}}%
\pgfpathlineto{\pgfqpoint{8.697772in}{2.138691in}}%
\pgfpathlineto{\pgfqpoint{8.701173in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{8.704574in}{2.118915in}}%
\pgfpathlineto{\pgfqpoint{8.707976in}{2.086304in}}%
\pgfpathlineto{\pgfqpoint{8.711377in}{2.018510in}}%
\pgfpathlineto{\pgfqpoint{8.714778in}{2.075460in}}%
\pgfpathlineto{\pgfqpoint{8.718179in}{2.086990in}}%
\pgfpathlineto{\pgfqpoint{8.721581in}{2.045413in}}%
\pgfpathlineto{\pgfqpoint{8.724982in}{2.011772in}}%
\pgfpathlineto{\pgfqpoint{8.728383in}{1.963551in}}%
\pgfpathlineto{\pgfqpoint{8.731784in}{2.105231in}}%
\pgfpathlineto{\pgfqpoint{8.735186in}{2.067043in}}%
\pgfpathlineto{\pgfqpoint{8.738587in}{2.181592in}}%
\pgfpathlineto{\pgfqpoint{8.741988in}{2.076329in}}%
\pgfpathlineto{\pgfqpoint{8.745389in}{2.106374in}}%
\pgfpathlineto{\pgfqpoint{8.748791in}{2.099724in}}%
\pgfpathlineto{\pgfqpoint{8.752192in}{2.138338in}}%
\pgfpathlineto{\pgfqpoint{8.755593in}{2.132866in}}%
\pgfpathlineto{\pgfqpoint{8.758994in}{2.108018in}}%
\pgfpathlineto{\pgfqpoint{8.762396in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{8.765797in}{2.045088in}}%
\pgfpathlineto{\pgfqpoint{8.769198in}{2.159593in}}%
\pgfpathlineto{\pgfqpoint{8.772600in}{1.995839in}}%
\pgfpathlineto{\pgfqpoint{8.776001in}{2.054201in}}%
\pgfpathlineto{\pgfqpoint{8.779402in}{2.052193in}}%
\pgfpathlineto{\pgfqpoint{8.782803in}{2.068265in}}%
\pgfpathlineto{\pgfqpoint{8.786205in}{1.987663in}}%
\pgfpathlineto{\pgfqpoint{8.789606in}{1.964083in}}%
\pgfpathlineto{\pgfqpoint{8.793007in}{1.982524in}}%
\pgfpathlineto{\pgfqpoint{8.796408in}{2.121300in}}%
\pgfpathlineto{\pgfqpoint{8.799810in}{2.134125in}}%
\pgfpathlineto{\pgfqpoint{8.803211in}{2.007806in}}%
\pgfpathlineto{\pgfqpoint{8.806612in}{2.076363in}}%
\pgfpathlineto{\pgfqpoint{8.810013in}{2.033839in}}%
\pgfpathlineto{\pgfqpoint{8.813415in}{2.003239in}}%
\pgfpathlineto{\pgfqpoint{8.816816in}{2.061521in}}%
\pgfpathlineto{\pgfqpoint{8.820217in}{2.107268in}}%
\pgfpathlineto{\pgfqpoint{8.823618in}{2.033426in}}%
\pgfpathlineto{\pgfqpoint{8.827020in}{2.028359in}}%
\pgfpathlineto{\pgfqpoint{8.830421in}{2.082818in}}%
\pgfpathlineto{\pgfqpoint{8.833822in}{2.050280in}}%
\pgfpathlineto{\pgfqpoint{8.837223in}{2.059978in}}%
\pgfpathlineto{\pgfqpoint{8.840625in}{2.092015in}}%
\pgfpathlineto{\pgfqpoint{8.844026in}{2.153425in}}%
\pgfpathlineto{\pgfqpoint{8.847427in}{2.098274in}}%
\pgfpathlineto{\pgfqpoint{8.850828in}{2.073892in}}%
\pgfpathlineto{\pgfqpoint{8.854230in}{2.075907in}}%
\pgfpathlineto{\pgfqpoint{8.857631in}{2.091989in}}%
\pgfpathlineto{\pgfqpoint{8.861032in}{2.093747in}}%
\pgfpathlineto{\pgfqpoint{8.864433in}{2.127946in}}%
\pgfpathlineto{\pgfqpoint{8.867835in}{2.112275in}}%
\pgfpathlineto{\pgfqpoint{8.871236in}{2.000097in}}%
\pgfpathlineto{\pgfqpoint{8.874637in}{2.194575in}}%
\pgfpathlineto{\pgfqpoint{8.878038in}{1.986303in}}%
\pgfpathlineto{\pgfqpoint{8.881440in}{2.051047in}}%
\pgfpathlineto{\pgfqpoint{8.884841in}{2.115950in}}%
\pgfpathlineto{\pgfqpoint{8.888242in}{2.089496in}}%
\pgfpathlineto{\pgfqpoint{8.891643in}{2.043070in}}%
\pgfpathlineto{\pgfqpoint{8.895045in}{2.158140in}}%
\pgfpathlineto{\pgfqpoint{8.898446in}{2.110091in}}%
\pgfpathlineto{\pgfqpoint{8.901847in}{2.137506in}}%
\pgfpathlineto{\pgfqpoint{8.905248in}{2.102674in}}%
\pgfpathlineto{\pgfqpoint{8.908650in}{2.156788in}}%
\pgfpathlineto{\pgfqpoint{8.912051in}{2.083201in}}%
\pgfpathlineto{\pgfqpoint{8.915452in}{2.122774in}}%
\pgfpathlineto{\pgfqpoint{8.918853in}{2.017587in}}%
\pgfpathlineto{\pgfqpoint{8.922255in}{2.145897in}}%
\pgfpathlineto{\pgfqpoint{8.925656in}{2.057937in}}%
\pgfpathlineto{\pgfqpoint{8.929057in}{2.034919in}}%
\pgfpathlineto{\pgfqpoint{8.932458in}{2.015700in}}%
\pgfpathlineto{\pgfqpoint{8.935860in}{2.031355in}}%
\pgfpathlineto{\pgfqpoint{8.939261in}{2.061450in}}%
\pgfpathlineto{\pgfqpoint{8.942662in}{1.992775in}}%
\pgfpathlineto{\pgfqpoint{8.946063in}{1.973621in}}%
\pgfpathlineto{\pgfqpoint{8.949465in}{1.998706in}}%
\pgfpathlineto{\pgfqpoint{8.952866in}{2.022353in}}%
\pgfpathlineto{\pgfqpoint{8.956267in}{2.015298in}}%
\pgfpathlineto{\pgfqpoint{8.959668in}{2.029705in}}%
\pgfpathlineto{\pgfqpoint{8.963070in}{1.987016in}}%
\pgfpathlineto{\pgfqpoint{8.966471in}{1.945210in}}%
\pgfpathlineto{\pgfqpoint{8.969872in}{2.004260in}}%
\pgfpathlineto{\pgfqpoint{8.973273in}{1.992857in}}%
\pgfpathlineto{\pgfqpoint{8.976675in}{2.043688in}}%
\pgfpathlineto{\pgfqpoint{8.980076in}{2.059113in}}%
\pgfpathlineto{\pgfqpoint{8.983477in}{1.998366in}}%
\pgfpathlineto{\pgfqpoint{8.986879in}{1.987149in}}%
\pgfpathlineto{\pgfqpoint{8.990280in}{2.045503in}}%
\pgfpathlineto{\pgfqpoint{8.993681in}{2.063081in}}%
\pgfpathlineto{\pgfqpoint{8.997082in}{2.159515in}}%
\pgfpathlineto{\pgfqpoint{9.000484in}{2.197288in}}%
\pgfpathlineto{\pgfqpoint{9.003885in}{2.145776in}}%
\pgfpathlineto{\pgfqpoint{9.007286in}{2.159869in}}%
\pgfpathlineto{\pgfqpoint{9.010687in}{2.106897in}}%
\pgfpathlineto{\pgfqpoint{9.014089in}{2.230810in}}%
\pgfpathlineto{\pgfqpoint{9.017490in}{2.175344in}}%
\pgfpathlineto{\pgfqpoint{9.020891in}{2.183911in}}%
\pgfpathlineto{\pgfqpoint{9.024292in}{2.083128in}}%
\pgfpathlineto{\pgfqpoint{9.027694in}{2.130659in}}%
\pgfpathlineto{\pgfqpoint{9.031095in}{2.077095in}}%
\pgfpathlineto{\pgfqpoint{9.034496in}{2.210865in}}%
\pgfpathlineto{\pgfqpoint{9.037897in}{2.182919in}}%
\pgfpathlineto{\pgfqpoint{9.041299in}{2.110260in}}%
\pgfpathlineto{\pgfqpoint{9.044700in}{2.131390in}}%
\pgfpathlineto{\pgfqpoint{9.048101in}{2.074757in}}%
\pgfpathlineto{\pgfqpoint{9.051502in}{2.173412in}}%
\pgfpathlineto{\pgfqpoint{9.054904in}{2.141374in}}%
\pgfpathlineto{\pgfqpoint{9.058305in}{2.153492in}}%
\pgfpathlineto{\pgfqpoint{9.061706in}{2.062573in}}%
\pgfpathlineto{\pgfqpoint{9.065107in}{2.195800in}}%
\pgfpathlineto{\pgfqpoint{9.068509in}{2.021876in}}%
\pgfpathlineto{\pgfqpoint{9.071910in}{2.119844in}}%
\pgfpathlineto{\pgfqpoint{9.075311in}{2.036675in}}%
\pgfpathlineto{\pgfqpoint{9.078712in}{2.127374in}}%
\pgfpathlineto{\pgfqpoint{9.082114in}{2.076838in}}%
\pgfpathlineto{\pgfqpoint{9.085515in}{2.018036in}}%
\pgfpathlineto{\pgfqpoint{9.088916in}{2.043113in}}%
\pgfpathlineto{\pgfqpoint{9.092317in}{2.148047in}}%
\pgfpathlineto{\pgfqpoint{9.095719in}{2.061157in}}%
\pgfpathlineto{\pgfqpoint{9.099120in}{2.043566in}}%
\pgfpathlineto{\pgfqpoint{9.102521in}{2.146555in}}%
\pgfpathlineto{\pgfqpoint{9.105922in}{2.083722in}}%
\pgfpathlineto{\pgfqpoint{9.109324in}{2.082284in}}%
\pgfpathlineto{\pgfqpoint{9.112725in}{2.064050in}}%
\pgfpathlineto{\pgfqpoint{9.116126in}{2.057547in}}%
\pgfpathlineto{\pgfqpoint{9.119527in}{2.125848in}}%
\pgfpathlineto{\pgfqpoint{9.122929in}{2.153882in}}%
\pgfpathlineto{\pgfqpoint{9.126330in}{2.097371in}}%
\pgfpathlineto{\pgfqpoint{9.129731in}{2.155152in}}%
\pgfpathlineto{\pgfqpoint{9.133132in}{2.196537in}}%
\pgfpathlineto{\pgfqpoint{9.136534in}{2.061282in}}%
\pgfpathlineto{\pgfqpoint{9.139935in}{2.045042in}}%
\pgfpathlineto{\pgfqpoint{9.143336in}{2.108836in}}%
\pgfpathlineto{\pgfqpoint{9.146737in}{2.015561in}}%
\pgfpathlineto{\pgfqpoint{9.150139in}{2.038830in}}%
\pgfpathlineto{\pgfqpoint{9.153540in}{2.107221in}}%
\pgfpathlineto{\pgfqpoint{9.153540in}{2.303283in}}%
\pgfpathlineto{\pgfqpoint{9.153540in}{2.303283in}}%
\pgfpathlineto{\pgfqpoint{9.150139in}{2.278552in}}%
\pgfpathlineto{\pgfqpoint{9.146737in}{2.275831in}}%
\pgfpathlineto{\pgfqpoint{9.143336in}{2.365336in}}%
\pgfpathlineto{\pgfqpoint{9.139935in}{2.300015in}}%
\pgfpathlineto{\pgfqpoint{9.136534in}{2.314463in}}%
\pgfpathlineto{\pgfqpoint{9.133132in}{2.434913in}}%
\pgfpathlineto{\pgfqpoint{9.129731in}{2.552258in}}%
\pgfpathlineto{\pgfqpoint{9.126330in}{2.348729in}}%
\pgfpathlineto{\pgfqpoint{9.122929in}{2.364136in}}%
\pgfpathlineto{\pgfqpoint{9.119527in}{2.336740in}}%
\pgfpathlineto{\pgfqpoint{9.116126in}{2.293440in}}%
\pgfpathlineto{\pgfqpoint{9.112725in}{2.266231in}}%
\pgfpathlineto{\pgfqpoint{9.109324in}{2.295186in}}%
\pgfpathlineto{\pgfqpoint{9.105922in}{2.346876in}}%
\pgfpathlineto{\pgfqpoint{9.102521in}{2.349152in}}%
\pgfpathlineto{\pgfqpoint{9.099120in}{2.282382in}}%
\pgfpathlineto{\pgfqpoint{9.095719in}{2.319465in}}%
\pgfpathlineto{\pgfqpoint{9.092317in}{2.328324in}}%
\pgfpathlineto{\pgfqpoint{9.088916in}{2.331267in}}%
\pgfpathlineto{\pgfqpoint{9.085515in}{2.215912in}}%
\pgfpathlineto{\pgfqpoint{9.082114in}{2.248512in}}%
\pgfpathlineto{\pgfqpoint{9.078712in}{2.280259in}}%
\pgfpathlineto{\pgfqpoint{9.075311in}{2.278401in}}%
\pgfpathlineto{\pgfqpoint{9.071910in}{2.356869in}}%
\pgfpathlineto{\pgfqpoint{9.068509in}{2.250279in}}%
\pgfpathlineto{\pgfqpoint{9.065107in}{2.379450in}}%
\pgfpathlineto{\pgfqpoint{9.061706in}{2.324046in}}%
\pgfpathlineto{\pgfqpoint{9.058305in}{2.377854in}}%
\pgfpathlineto{\pgfqpoint{9.054904in}{2.437367in}}%
\pgfpathlineto{\pgfqpoint{9.051502in}{2.412715in}}%
\pgfpathlineto{\pgfqpoint{9.048101in}{2.325924in}}%
\pgfpathlineto{\pgfqpoint{9.044700in}{2.384097in}}%
\pgfpathlineto{\pgfqpoint{9.041299in}{2.316288in}}%
\pgfpathlineto{\pgfqpoint{9.037897in}{2.434864in}}%
\pgfpathlineto{\pgfqpoint{9.034496in}{2.466988in}}%
\pgfpathlineto{\pgfqpoint{9.031095in}{2.333568in}}%
\pgfpathlineto{\pgfqpoint{9.027694in}{2.395214in}}%
\pgfpathlineto{\pgfqpoint{9.024292in}{2.396919in}}%
\pgfpathlineto{\pgfqpoint{9.020891in}{2.460749in}}%
\pgfpathlineto{\pgfqpoint{9.017490in}{2.418564in}}%
\pgfpathlineto{\pgfqpoint{9.014089in}{2.505646in}}%
\pgfpathlineto{\pgfqpoint{9.010687in}{2.334041in}}%
\pgfpathlineto{\pgfqpoint{9.007286in}{2.458214in}}%
\pgfpathlineto{\pgfqpoint{9.003885in}{2.419958in}}%
\pgfpathlineto{\pgfqpoint{9.000484in}{2.455169in}}%
\pgfpathlineto{\pgfqpoint{8.997082in}{2.357186in}}%
\pgfpathlineto{\pgfqpoint{8.993681in}{2.276015in}}%
\pgfpathlineto{\pgfqpoint{8.990280in}{2.281362in}}%
\pgfpathlineto{\pgfqpoint{8.986879in}{2.210899in}}%
\pgfpathlineto{\pgfqpoint{8.983477in}{2.198602in}}%
\pgfpathlineto{\pgfqpoint{8.980076in}{2.257058in}}%
\pgfpathlineto{\pgfqpoint{8.976675in}{2.271335in}}%
\pgfpathlineto{\pgfqpoint{8.973273in}{2.130258in}}%
\pgfpathlineto{\pgfqpoint{8.969872in}{2.184857in}}%
\pgfpathlineto{\pgfqpoint{8.966471in}{2.097690in}}%
\pgfpathlineto{\pgfqpoint{8.963070in}{2.151538in}}%
\pgfpathlineto{\pgfqpoint{8.959668in}{2.233077in}}%
\pgfpathlineto{\pgfqpoint{8.956267in}{2.219299in}}%
\pgfpathlineto{\pgfqpoint{8.952866in}{2.259911in}}%
\pgfpathlineto{\pgfqpoint{8.949465in}{2.234343in}}%
\pgfpathlineto{\pgfqpoint{8.946063in}{2.148971in}}%
\pgfpathlineto{\pgfqpoint{8.942662in}{2.176299in}}%
\pgfpathlineto{\pgfqpoint{8.939261in}{2.244346in}}%
\pgfpathlineto{\pgfqpoint{8.935860in}{2.233199in}}%
\pgfpathlineto{\pgfqpoint{8.932458in}{2.234596in}}%
\pgfpathlineto{\pgfqpoint{8.929057in}{2.263063in}}%
\pgfpathlineto{\pgfqpoint{8.925656in}{2.329081in}}%
\pgfpathlineto{\pgfqpoint{8.922255in}{2.352835in}}%
\pgfpathlineto{\pgfqpoint{8.918853in}{2.237717in}}%
\pgfpathlineto{\pgfqpoint{8.915452in}{2.423169in}}%
\pgfpathlineto{\pgfqpoint{8.912051in}{2.313540in}}%
\pgfpathlineto{\pgfqpoint{8.908650in}{2.378123in}}%
\pgfpathlineto{\pgfqpoint{8.905248in}{2.296270in}}%
\pgfpathlineto{\pgfqpoint{8.901847in}{2.397878in}}%
\pgfpathlineto{\pgfqpoint{8.898446in}{2.315364in}}%
\pgfpathlineto{\pgfqpoint{8.895045in}{2.397162in}}%
\pgfpathlineto{\pgfqpoint{8.891643in}{2.313053in}}%
\pgfpathlineto{\pgfqpoint{8.888242in}{2.331067in}}%
\pgfpathlineto{\pgfqpoint{8.884841in}{2.306216in}}%
\pgfpathlineto{\pgfqpoint{8.881440in}{2.241302in}}%
\pgfpathlineto{\pgfqpoint{8.878038in}{2.205346in}}%
\pgfpathlineto{\pgfqpoint{8.874637in}{2.407973in}}%
\pgfpathlineto{\pgfqpoint{8.871236in}{2.258490in}}%
\pgfpathlineto{\pgfqpoint{8.867835in}{2.281848in}}%
\pgfpathlineto{\pgfqpoint{8.864433in}{2.398050in}}%
\pgfpathlineto{\pgfqpoint{8.861032in}{2.290841in}}%
\pgfpathlineto{\pgfqpoint{8.857631in}{2.404046in}}%
\pgfpathlineto{\pgfqpoint{8.854230in}{2.255708in}}%
\pgfpathlineto{\pgfqpoint{8.850828in}{2.338129in}}%
\pgfpathlineto{\pgfqpoint{8.847427in}{2.364854in}}%
\pgfpathlineto{\pgfqpoint{8.844026in}{2.305545in}}%
\pgfpathlineto{\pgfqpoint{8.840625in}{2.306195in}}%
\pgfpathlineto{\pgfqpoint{8.837223in}{2.296951in}}%
\pgfpathlineto{\pgfqpoint{8.833822in}{2.254571in}}%
\pgfpathlineto{\pgfqpoint{8.830421in}{2.286319in}}%
\pgfpathlineto{\pgfqpoint{8.827020in}{2.287255in}}%
\pgfpathlineto{\pgfqpoint{8.823618in}{2.237899in}}%
\pgfpathlineto{\pgfqpoint{8.820217in}{2.297906in}}%
\pgfpathlineto{\pgfqpoint{8.816816in}{2.254978in}}%
\pgfpathlineto{\pgfqpoint{8.813415in}{2.282858in}}%
\pgfpathlineto{\pgfqpoint{8.810013in}{2.219802in}}%
\pgfpathlineto{\pgfqpoint{8.806612in}{2.240981in}}%
\pgfpathlineto{\pgfqpoint{8.803211in}{2.209751in}}%
\pgfpathlineto{\pgfqpoint{8.799810in}{2.365910in}}%
\pgfpathlineto{\pgfqpoint{8.796408in}{2.313118in}}%
\pgfpathlineto{\pgfqpoint{8.793007in}{2.143805in}}%
\pgfpathlineto{\pgfqpoint{8.789606in}{2.130840in}}%
\pgfpathlineto{\pgfqpoint{8.786205in}{2.180730in}}%
\pgfpathlineto{\pgfqpoint{8.782803in}{2.286879in}}%
\pgfpathlineto{\pgfqpoint{8.779402in}{2.233683in}}%
\pgfpathlineto{\pgfqpoint{8.776001in}{2.288899in}}%
\pgfpathlineto{\pgfqpoint{8.772600in}{2.162136in}}%
\pgfpathlineto{\pgfqpoint{8.769198in}{2.408603in}}%
\pgfpathlineto{\pgfqpoint{8.765797in}{2.255328in}}%
\pgfpathlineto{\pgfqpoint{8.762396in}{2.219325in}}%
\pgfpathlineto{\pgfqpoint{8.758994in}{2.338390in}}%
\pgfpathlineto{\pgfqpoint{8.755593in}{2.383476in}}%
\pgfpathlineto{\pgfqpoint{8.752192in}{2.390888in}}%
\pgfpathlineto{\pgfqpoint{8.748791in}{2.409902in}}%
\pgfpathlineto{\pgfqpoint{8.745389in}{2.265031in}}%
\pgfpathlineto{\pgfqpoint{8.741988in}{2.308051in}}%
\pgfpathlineto{\pgfqpoint{8.738587in}{2.445120in}}%
\pgfpathlineto{\pgfqpoint{8.735186in}{2.298113in}}%
\pgfpathlineto{\pgfqpoint{8.731784in}{2.387685in}}%
\pgfpathlineto{\pgfqpoint{8.728383in}{2.189316in}}%
\pgfpathlineto{\pgfqpoint{8.724982in}{2.175292in}}%
\pgfpathlineto{\pgfqpoint{8.721581in}{2.261692in}}%
\pgfpathlineto{\pgfqpoint{8.718179in}{2.281127in}}%
\pgfpathlineto{\pgfqpoint{8.714778in}{2.252127in}}%
\pgfpathlineto{\pgfqpoint{8.711377in}{2.213369in}}%
\pgfpathlineto{\pgfqpoint{8.707976in}{2.350583in}}%
\pgfpathlineto{\pgfqpoint{8.704574in}{2.337939in}}%
\pgfpathlineto{\pgfqpoint{8.701173in}{2.383496in}}%
\pgfpathlineto{\pgfqpoint{8.697772in}{2.324217in}}%
\pgfpathlineto{\pgfqpoint{8.694371in}{2.453303in}}%
\pgfpathlineto{\pgfqpoint{8.690969in}{2.358845in}}%
\pgfpathlineto{\pgfqpoint{8.687568in}{2.380548in}}%
\pgfpathlineto{\pgfqpoint{8.684167in}{2.380812in}}%
\pgfpathlineto{\pgfqpoint{8.680766in}{2.310323in}}%
\pgfpathlineto{\pgfqpoint{8.677364in}{2.277589in}}%
\pgfpathlineto{\pgfqpoint{8.673963in}{2.226809in}}%
\pgfpathlineto{\pgfqpoint{8.670562in}{2.198347in}}%
\pgfpathlineto{\pgfqpoint{8.667161in}{2.186764in}}%
\pgfpathlineto{\pgfqpoint{8.663759in}{2.272142in}}%
\pgfpathlineto{\pgfqpoint{8.660358in}{2.234993in}}%
\pgfpathlineto{\pgfqpoint{8.656957in}{2.238623in}}%
\pgfpathlineto{\pgfqpoint{8.653556in}{2.118900in}}%
\pgfpathlineto{\pgfqpoint{8.650154in}{2.128449in}}%
\pgfpathlineto{\pgfqpoint{8.646753in}{2.200702in}}%
\pgfpathlineto{\pgfqpoint{8.643352in}{2.192311in}}%
\pgfpathlineto{\pgfqpoint{8.639951in}{2.236262in}}%
\pgfpathlineto{\pgfqpoint{8.636549in}{2.284666in}}%
\pgfpathlineto{\pgfqpoint{8.633148in}{2.244510in}}%
\pgfpathlineto{\pgfqpoint{8.629747in}{2.299423in}}%
\pgfpathlineto{\pgfqpoint{8.626346in}{2.144357in}}%
\pgfpathlineto{\pgfqpoint{8.622944in}{2.216047in}}%
\pgfpathlineto{\pgfqpoint{8.619543in}{2.277362in}}%
\pgfpathlineto{\pgfqpoint{8.616142in}{2.274269in}}%
\pgfpathlineto{\pgfqpoint{8.612741in}{2.215886in}}%
\pgfpathlineto{\pgfqpoint{8.609339in}{2.289226in}}%
\pgfpathlineto{\pgfqpoint{8.605938in}{2.296906in}}%
\pgfpathlineto{\pgfqpoint{8.602537in}{2.380642in}}%
\pgfpathlineto{\pgfqpoint{8.599136in}{2.223928in}}%
\pgfpathlineto{\pgfqpoint{8.595734in}{2.304865in}}%
\pgfpathlineto{\pgfqpoint{8.592333in}{2.221525in}}%
\pgfpathlineto{\pgfqpoint{8.588932in}{2.269192in}}%
\pgfpathlineto{\pgfqpoint{8.585531in}{2.230535in}}%
\pgfpathlineto{\pgfqpoint{8.582129in}{2.067642in}}%
\pgfpathlineto{\pgfqpoint{8.578728in}{2.177882in}}%
\pgfpathlineto{\pgfqpoint{8.575327in}{2.155168in}}%
\pgfpathlineto{\pgfqpoint{8.571926in}{2.204982in}}%
\pgfpathlineto{\pgfqpoint{8.568524in}{2.146342in}}%
\pgfpathlineto{\pgfqpoint{8.565123in}{2.197346in}}%
\pgfpathlineto{\pgfqpoint{8.561722in}{2.180386in}}%
\pgfpathlineto{\pgfqpoint{8.558321in}{2.181670in}}%
\pgfpathlineto{\pgfqpoint{8.554919in}{2.251057in}}%
\pgfpathlineto{\pgfqpoint{8.551518in}{2.214610in}}%
\pgfpathlineto{\pgfqpoint{8.548117in}{2.197426in}}%
\pgfpathlineto{\pgfqpoint{8.544715in}{2.289954in}}%
\pgfpathlineto{\pgfqpoint{8.541314in}{2.202794in}}%
\pgfpathlineto{\pgfqpoint{8.537913in}{2.250628in}}%
\pgfpathlineto{\pgfqpoint{8.534512in}{2.256889in}}%
\pgfpathlineto{\pgfqpoint{8.531110in}{2.296019in}}%
\pgfpathlineto{\pgfqpoint{8.527709in}{2.227645in}}%
\pgfpathlineto{\pgfqpoint{8.524308in}{2.274209in}}%
\pgfpathlineto{\pgfqpoint{8.520907in}{2.255466in}}%
\pgfpathlineto{\pgfqpoint{8.517505in}{2.199306in}}%
\pgfpathlineto{\pgfqpoint{8.514104in}{2.255047in}}%
\pgfpathlineto{\pgfqpoint{8.510703in}{2.282656in}}%
\pgfpathlineto{\pgfqpoint{8.507302in}{2.270062in}}%
\pgfpathlineto{\pgfqpoint{8.503900in}{2.192391in}}%
\pgfpathlineto{\pgfqpoint{8.500499in}{2.164738in}}%
\pgfpathlineto{\pgfqpoint{8.497098in}{2.267439in}}%
\pgfpathlineto{\pgfqpoint{8.493697in}{2.151070in}}%
\pgfpathlineto{\pgfqpoint{8.490295in}{2.184278in}}%
\pgfpathlineto{\pgfqpoint{8.486894in}{2.183257in}}%
\pgfpathlineto{\pgfqpoint{8.483493in}{2.119087in}}%
\pgfpathlineto{\pgfqpoint{8.480092in}{2.164039in}}%
\pgfpathlineto{\pgfqpoint{8.476690in}{2.157607in}}%
\pgfpathlineto{\pgfqpoint{8.473289in}{2.180539in}}%
\pgfpathlineto{\pgfqpoint{8.469888in}{2.204430in}}%
\pgfpathlineto{\pgfqpoint{8.466487in}{2.209691in}}%
\pgfpathlineto{\pgfqpoint{8.463085in}{2.276345in}}%
\pgfpathlineto{\pgfqpoint{8.459684in}{2.269859in}}%
\pgfpathlineto{\pgfqpoint{8.456283in}{2.337683in}}%
\pgfpathlineto{\pgfqpoint{8.452882in}{2.225602in}}%
\pgfpathlineto{\pgfqpoint{8.449480in}{2.313123in}}%
\pgfpathlineto{\pgfqpoint{8.446079in}{2.245425in}}%
\pgfpathlineto{\pgfqpoint{8.442678in}{2.280206in}}%
\pgfpathlineto{\pgfqpoint{8.439277in}{2.252996in}}%
\pgfpathlineto{\pgfqpoint{8.435875in}{2.346648in}}%
\pgfpathlineto{\pgfqpoint{8.432474in}{2.323933in}}%
\pgfpathlineto{\pgfqpoint{8.429073in}{2.320881in}}%
\pgfpathlineto{\pgfqpoint{8.425672in}{2.181535in}}%
\pgfpathlineto{\pgfqpoint{8.422270in}{2.179121in}}%
\pgfpathlineto{\pgfqpoint{8.418869in}{2.179553in}}%
\pgfpathlineto{\pgfqpoint{8.415468in}{2.211213in}}%
\pgfpathlineto{\pgfqpoint{8.412067in}{2.218555in}}%
\pgfpathlineto{\pgfqpoint{8.408665in}{2.245886in}}%
\pgfpathlineto{\pgfqpoint{8.405264in}{2.183370in}}%
\pgfpathlineto{\pgfqpoint{8.401863in}{2.205412in}}%
\pgfpathlineto{\pgfqpoint{8.398462in}{2.246994in}}%
\pgfpathlineto{\pgfqpoint{8.395060in}{2.246415in}}%
\pgfpathlineto{\pgfqpoint{8.391659in}{2.276227in}}%
\pgfpathlineto{\pgfqpoint{8.388258in}{2.326416in}}%
\pgfpathlineto{\pgfqpoint{8.384857in}{2.097940in}}%
\pgfpathlineto{\pgfqpoint{8.381455in}{2.254254in}}%
\pgfpathlineto{\pgfqpoint{8.378054in}{2.267635in}}%
\pgfpathlineto{\pgfqpoint{8.374653in}{2.225294in}}%
\pgfpathlineto{\pgfqpoint{8.371252in}{2.107173in}}%
\pgfpathlineto{\pgfqpoint{8.367850in}{2.138332in}}%
\pgfpathlineto{\pgfqpoint{8.364449in}{2.245206in}}%
\pgfpathlineto{\pgfqpoint{8.361048in}{2.253303in}}%
\pgfpathlineto{\pgfqpoint{8.357647in}{2.113265in}}%
\pgfpathlineto{\pgfqpoint{8.354245in}{2.158289in}}%
\pgfpathlineto{\pgfqpoint{8.350844in}{2.096124in}}%
\pgfpathlineto{\pgfqpoint{8.347443in}{2.081102in}}%
\pgfpathlineto{\pgfqpoint{8.344042in}{2.146758in}}%
\pgfpathlineto{\pgfqpoint{8.340640in}{2.154310in}}%
\pgfpathlineto{\pgfqpoint{8.337239in}{2.182999in}}%
\pgfpathlineto{\pgfqpoint{8.333838in}{2.037597in}}%
\pgfpathlineto{\pgfqpoint{8.330437in}{2.170772in}}%
\pgfpathlineto{\pgfqpoint{8.327035in}{2.064720in}}%
\pgfpathlineto{\pgfqpoint{8.323634in}{2.050609in}}%
\pgfpathlineto{\pgfqpoint{8.320233in}{2.055055in}}%
\pgfpathlineto{\pgfqpoint{8.316831in}{2.121891in}}%
\pgfpathlineto{\pgfqpoint{8.313430in}{2.099235in}}%
\pgfpathlineto{\pgfqpoint{8.310029in}{2.151704in}}%
\pgfpathlineto{\pgfqpoint{8.306628in}{2.043526in}}%
\pgfpathlineto{\pgfqpoint{8.303226in}{2.064548in}}%
\pgfpathlineto{\pgfqpoint{8.299825in}{2.126455in}}%
\pgfpathlineto{\pgfqpoint{8.296424in}{2.135114in}}%
\pgfpathlineto{\pgfqpoint{8.293023in}{2.134377in}}%
\pgfpathlineto{\pgfqpoint{8.289621in}{2.124423in}}%
\pgfpathlineto{\pgfqpoint{8.286220in}{2.167941in}}%
\pgfpathlineto{\pgfqpoint{8.282819in}{2.035642in}}%
\pgfpathlineto{\pgfqpoint{8.279418in}{2.160924in}}%
\pgfpathlineto{\pgfqpoint{8.276016in}{2.136048in}}%
\pgfpathlineto{\pgfqpoint{8.272615in}{2.059239in}}%
\pgfpathlineto{\pgfqpoint{8.269214in}{2.104366in}}%
\pgfpathlineto{\pgfqpoint{8.265813in}{2.128556in}}%
\pgfpathlineto{\pgfqpoint{8.262411in}{2.202718in}}%
\pgfpathlineto{\pgfqpoint{8.259010in}{2.010549in}}%
\pgfpathlineto{\pgfqpoint{8.255609in}{2.146363in}}%
\pgfpathlineto{\pgfqpoint{8.252208in}{2.091522in}}%
\pgfpathlineto{\pgfqpoint{8.248806in}{2.067997in}}%
\pgfpathlineto{\pgfqpoint{8.245405in}{2.020317in}}%
\pgfpathlineto{\pgfqpoint{8.242004in}{2.059514in}}%
\pgfpathlineto{\pgfqpoint{8.238603in}{2.037642in}}%
\pgfpathlineto{\pgfqpoint{8.235201in}{2.142603in}}%
\pgfpathlineto{\pgfqpoint{8.231800in}{2.144781in}}%
\pgfpathlineto{\pgfqpoint{8.228399in}{2.068877in}}%
\pgfpathlineto{\pgfqpoint{8.224998in}{2.123190in}}%
\pgfpathlineto{\pgfqpoint{8.221596in}{2.068504in}}%
\pgfpathlineto{\pgfqpoint{8.218195in}{2.066056in}}%
\pgfpathlineto{\pgfqpoint{8.214794in}{2.033438in}}%
\pgfpathlineto{\pgfqpoint{8.211393in}{2.101946in}}%
\pgfpathlineto{\pgfqpoint{8.207991in}{2.104740in}}%
\pgfpathlineto{\pgfqpoint{8.204590in}{2.150115in}}%
\pgfpathlineto{\pgfqpoint{8.201189in}{2.011872in}}%
\pgfpathlineto{\pgfqpoint{8.197788in}{2.009875in}}%
\pgfpathlineto{\pgfqpoint{8.194386in}{1.997382in}}%
\pgfpathlineto{\pgfqpoint{8.190985in}{2.039919in}}%
\pgfpathlineto{\pgfqpoint{8.187584in}{2.003638in}}%
\pgfpathlineto{\pgfqpoint{8.184183in}{2.079607in}}%
\pgfpathlineto{\pgfqpoint{8.180781in}{2.070095in}}%
\pgfpathlineto{\pgfqpoint{8.177380in}{2.016044in}}%
\pgfpathlineto{\pgfqpoint{8.173979in}{2.044336in}}%
\pgfpathlineto{\pgfqpoint{8.170578in}{2.127258in}}%
\pgfpathlineto{\pgfqpoint{8.167176in}{1.964262in}}%
\pgfpathlineto{\pgfqpoint{8.163775in}{2.093741in}}%
\pgfpathlineto{\pgfqpoint{8.160374in}{2.040100in}}%
\pgfpathlineto{\pgfqpoint{8.156973in}{2.063360in}}%
\pgfpathlineto{\pgfqpoint{8.153571in}{2.127463in}}%
\pgfpathlineto{\pgfqpoint{8.150170in}{2.063654in}}%
\pgfpathlineto{\pgfqpoint{8.146769in}{2.119195in}}%
\pgfpathlineto{\pgfqpoint{8.143368in}{2.109757in}}%
\pgfpathlineto{\pgfqpoint{8.139966in}{2.089875in}}%
\pgfpathlineto{\pgfqpoint{8.136565in}{2.039121in}}%
\pgfpathlineto{\pgfqpoint{8.133164in}{2.149580in}}%
\pgfpathlineto{\pgfqpoint{8.129763in}{2.088720in}}%
\pgfpathlineto{\pgfqpoint{8.126361in}{2.173106in}}%
\pgfpathlineto{\pgfqpoint{8.122960in}{2.124541in}}%
\pgfpathlineto{\pgfqpoint{8.119559in}{2.086058in}}%
\pgfpathlineto{\pgfqpoint{8.116158in}{1.989273in}}%
\pgfpathlineto{\pgfqpoint{8.112756in}{2.036851in}}%
\pgfpathlineto{\pgfqpoint{8.109355in}{2.096816in}}%
\pgfpathlineto{\pgfqpoint{8.105954in}{2.044068in}}%
\pgfpathlineto{\pgfqpoint{8.102552in}{2.146018in}}%
\pgfpathlineto{\pgfqpoint{8.099151in}{2.016208in}}%
\pgfpathlineto{\pgfqpoint{8.095750in}{2.027071in}}%
\pgfpathlineto{\pgfqpoint{8.092349in}{2.000023in}}%
\pgfpathlineto{\pgfqpoint{8.088947in}{2.059143in}}%
\pgfpathlineto{\pgfqpoint{8.085546in}{2.149815in}}%
\pgfpathlineto{\pgfqpoint{8.082145in}{2.034258in}}%
\pgfpathlineto{\pgfqpoint{8.078744in}{2.027096in}}%
\pgfpathlineto{\pgfqpoint{8.075342in}{2.007464in}}%
\pgfpathlineto{\pgfqpoint{8.071941in}{1.931995in}}%
\pgfpathlineto{\pgfqpoint{8.068540in}{1.993246in}}%
\pgfpathlineto{\pgfqpoint{8.065139in}{2.003814in}}%
\pgfpathlineto{\pgfqpoint{8.061737in}{1.947731in}}%
\pgfpathlineto{\pgfqpoint{8.058336in}{1.917920in}}%
\pgfpathlineto{\pgfqpoint{8.054935in}{1.930682in}}%
\pgfpathlineto{\pgfqpoint{8.051534in}{1.928250in}}%
\pgfpathlineto{\pgfqpoint{8.048132in}{1.923796in}}%
\pgfpathlineto{\pgfqpoint{8.044731in}{1.918539in}}%
\pgfpathlineto{\pgfqpoint{8.041330in}{1.909064in}}%
\pgfpathlineto{\pgfqpoint{8.037929in}{1.895850in}}%
\pgfpathlineto{\pgfqpoint{8.034527in}{1.853871in}}%
\pgfpathlineto{\pgfqpoint{8.031126in}{1.856627in}}%
\pgfpathlineto{\pgfqpoint{8.027725in}{1.909568in}}%
\pgfpathlineto{\pgfqpoint{8.024324in}{1.863930in}}%
\pgfpathlineto{\pgfqpoint{8.020922in}{1.810282in}}%
\pgfpathlineto{\pgfqpoint{8.017521in}{1.818411in}}%
\pgfpathlineto{\pgfqpoint{8.014120in}{1.849872in}}%
\pgfpathlineto{\pgfqpoint{8.010719in}{1.866919in}}%
\pgfpathlineto{\pgfqpoint{8.007317in}{1.843961in}}%
\pgfpathlineto{\pgfqpoint{8.003916in}{1.905352in}}%
\pgfpathlineto{\pgfqpoint{8.000515in}{1.919311in}}%
\pgfpathlineto{\pgfqpoint{7.997114in}{1.951256in}}%
\pgfpathlineto{\pgfqpoint{7.993712in}{1.867911in}}%
\pgfpathlineto{\pgfqpoint{7.990311in}{1.884419in}}%
\pgfpathlineto{\pgfqpoint{7.986910in}{1.867925in}}%
\pgfpathlineto{\pgfqpoint{7.983509in}{1.932517in}}%
\pgfpathlineto{\pgfqpoint{7.980107in}{1.896396in}}%
\pgfpathlineto{\pgfqpoint{7.976706in}{1.893067in}}%
\pgfpathlineto{\pgfqpoint{7.973305in}{1.929477in}}%
\pgfpathlineto{\pgfqpoint{7.969904in}{1.874920in}}%
\pgfpathlineto{\pgfqpoint{7.966502in}{1.848491in}}%
\pgfpathlineto{\pgfqpoint{7.963101in}{1.818117in}}%
\pgfpathlineto{\pgfqpoint{7.959700in}{1.796238in}}%
\pgfpathlineto{\pgfqpoint{7.956299in}{1.796224in}}%
\pgfpathlineto{\pgfqpoint{7.952897in}{1.762228in}}%
\pgfpathlineto{\pgfqpoint{7.949496in}{1.784105in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{1.776632in}}%
\pgfpathlineto{\pgfqpoint{7.942694in}{1.785234in}}%
\pgfpathlineto{\pgfqpoint{7.939292in}{1.773525in}}%
\pgfpathlineto{\pgfqpoint{7.935891in}{1.775914in}}%
\pgfpathlineto{\pgfqpoint{7.932490in}{1.771347in}}%
\pgfpathlineto{\pgfqpoint{7.929089in}{1.761862in}}%
\pgfpathlineto{\pgfqpoint{7.925687in}{1.762756in}}%
\pgfpathlineto{\pgfqpoint{7.922286in}{1.740265in}}%
\pgfpathlineto{\pgfqpoint{7.918885in}{1.759117in}}%
\pgfpathlineto{\pgfqpoint{7.915484in}{1.713183in}}%
\pgfpathlineto{\pgfqpoint{7.912082in}{1.709329in}}%
\pgfpathlineto{\pgfqpoint{7.908681in}{1.696571in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{1.675909in}}%
\pgfpathlineto{\pgfqpoint{7.901879in}{1.689797in}}%
\pgfpathlineto{\pgfqpoint{7.898477in}{1.698377in}}%
\pgfpathlineto{\pgfqpoint{7.895076in}{1.689270in}}%
\pgfpathlineto{\pgfqpoint{7.891675in}{1.695541in}}%
\pgfpathlineto{\pgfqpoint{7.888273in}{1.679871in}}%
\pgfpathlineto{\pgfqpoint{7.884872in}{1.675100in}}%
\pgfpathlineto{\pgfqpoint{7.881471in}{1.675320in}}%
\pgfpathlineto{\pgfqpoint{7.878070in}{1.680453in}}%
\pgfpathlineto{\pgfqpoint{7.874668in}{1.660548in}}%
\pgfpathlineto{\pgfqpoint{7.871267in}{1.632737in}}%
\pgfpathlineto{\pgfqpoint{7.867866in}{1.662396in}}%
\pgfpathlineto{\pgfqpoint{7.864465in}{1.635791in}}%
\pgfpathlineto{\pgfqpoint{7.861063in}{1.630619in}}%
\pgfpathlineto{\pgfqpoint{7.857662in}{1.631370in}}%
\pgfpathlineto{\pgfqpoint{7.854261in}{1.630101in}}%
\pgfpathlineto{\pgfqpoint{7.850860in}{1.618120in}}%
\pgfpathlineto{\pgfqpoint{7.847458in}{1.626997in}}%
\pgfpathlineto{\pgfqpoint{7.844057in}{1.620469in}}%
\pgfpathlineto{\pgfqpoint{7.840656in}{1.621004in}}%
\pgfpathlineto{\pgfqpoint{7.837255in}{1.592011in}}%
\pgfpathlineto{\pgfqpoint{7.833853in}{1.629769in}}%
\pgfpathlineto{\pgfqpoint{7.830452in}{1.617151in}}%
\pgfpathlineto{\pgfqpoint{7.827051in}{1.607943in}}%
\pgfpathlineto{\pgfqpoint{7.823650in}{1.590705in}}%
\pgfpathlineto{\pgfqpoint{7.820248in}{1.595061in}}%
\pgfpathlineto{\pgfqpoint{7.816847in}{1.594297in}}%
\pgfpathlineto{\pgfqpoint{7.813446in}{1.581958in}}%
\pgfpathlineto{\pgfqpoint{7.810045in}{1.567156in}}%
\pgfpathlineto{\pgfqpoint{7.806643in}{1.566686in}}%
\pgfpathlineto{\pgfqpoint{7.803242in}{1.562957in}}%
\pgfpathlineto{\pgfqpoint{7.799841in}{1.565520in}}%
\pgfpathlineto{\pgfqpoint{7.796440in}{1.558073in}}%
\pgfpathlineto{\pgfqpoint{7.793038in}{1.556016in}}%
\pgfpathlineto{\pgfqpoint{7.789637in}{1.553348in}}%
\pgfpathlineto{\pgfqpoint{7.786236in}{1.552482in}}%
\pgfpathlineto{\pgfqpoint{7.782835in}{1.540545in}}%
\pgfpathlineto{\pgfqpoint{7.779433in}{1.532023in}}%
\pgfpathlineto{\pgfqpoint{7.776032in}{1.547584in}}%
\pgfpathlineto{\pgfqpoint{7.772631in}{1.530578in}}%
\pgfpathlineto{\pgfqpoint{7.769230in}{1.539483in}}%
\pgfpathlineto{\pgfqpoint{7.765828in}{1.512928in}}%
\pgfpathlineto{\pgfqpoint{7.762427in}{1.510490in}}%
\pgfpathlineto{\pgfqpoint{7.759026in}{1.510789in}}%
\pgfpathlineto{\pgfqpoint{7.755625in}{1.490459in}}%
\pgfpathlineto{\pgfqpoint{7.752223in}{1.494899in}}%
\pgfpathlineto{\pgfqpoint{7.748822in}{1.484824in}}%
\pgfpathlineto{\pgfqpoint{7.745421in}{1.479594in}}%
\pgfpathlineto{\pgfqpoint{7.742020in}{1.465729in}}%
\pgfpathlineto{\pgfqpoint{7.738618in}{1.458205in}}%
\pgfpathlineto{\pgfqpoint{7.735217in}{1.462984in}}%
\pgfpathlineto{\pgfqpoint{7.731816in}{1.441649in}}%
\pgfpathlineto{\pgfqpoint{7.728415in}{1.443013in}}%
\pgfpathlineto{\pgfqpoint{7.725013in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{7.721612in}{1.440928in}}%
\pgfpathlineto{\pgfqpoint{7.718211in}{1.424103in}}%
\pgfpathlineto{\pgfqpoint{7.714810in}{1.421294in}}%
\pgfpathlineto{\pgfqpoint{7.711408in}{1.409015in}}%
\pgfpathlineto{\pgfqpoint{7.708007in}{1.399777in}}%
\pgfpathlineto{\pgfqpoint{7.704606in}{1.404490in}}%
\pgfpathlineto{\pgfqpoint{7.701205in}{1.394010in}}%
\pgfpathlineto{\pgfqpoint{7.697803in}{1.394414in}}%
\pgfpathlineto{\pgfqpoint{7.694402in}{1.379650in}}%
\pgfpathlineto{\pgfqpoint{7.691001in}{1.369316in}}%
\pgfpathlineto{\pgfqpoint{7.687600in}{1.369521in}}%
\pgfpathlineto{\pgfqpoint{7.684198in}{1.373002in}}%
\pgfpathlineto{\pgfqpoint{7.680797in}{1.365924in}}%
\pgfpathlineto{\pgfqpoint{7.677396in}{1.361503in}}%
\pgfpathlineto{\pgfqpoint{7.673994in}{1.351082in}}%
\pgfpathlineto{\pgfqpoint{7.670593in}{1.360819in}}%
\pgfpathlineto{\pgfqpoint{7.667192in}{1.353423in}}%
\pgfpathlineto{\pgfqpoint{7.663791in}{1.342863in}}%
\pgfpathlineto{\pgfqpoint{7.660389in}{1.342604in}}%
\pgfpathlineto{\pgfqpoint{7.656988in}{1.339673in}}%
\pgfpathlineto{\pgfqpoint{7.653587in}{1.336335in}}%
\pgfpathlineto{\pgfqpoint{7.650186in}{1.332323in}}%
\pgfpathlineto{\pgfqpoint{7.646784in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{7.643383in}{1.319497in}}%
\pgfpathlineto{\pgfqpoint{7.639982in}{1.322551in}}%
\pgfpathlineto{\pgfqpoint{7.636581in}{1.326138in}}%
\pgfpathlineto{\pgfqpoint{7.633179in}{1.325252in}}%
\pgfpathlineto{\pgfqpoint{7.629778in}{1.314036in}}%
\pgfpathlineto{\pgfqpoint{7.626377in}{1.317479in}}%
\pgfpathlineto{\pgfqpoint{7.622976in}{1.318454in}}%
\pgfpathlineto{\pgfqpoint{7.619574in}{1.314502in}}%
\pgfpathlineto{\pgfqpoint{7.616173in}{1.317994in}}%
\pgfpathlineto{\pgfqpoint{7.612772in}{1.306859in}}%
\pgfpathlineto{\pgfqpoint{7.609371in}{1.306567in}}%
\pgfpathlineto{\pgfqpoint{7.605969in}{1.304504in}}%
\pgfpathlineto{\pgfqpoint{7.602568in}{1.303285in}}%
\pgfpathlineto{\pgfqpoint{7.599167in}{1.304104in}}%
\pgfpathlineto{\pgfqpoint{7.595766in}{1.300389in}}%
\pgfpathlineto{\pgfqpoint{7.592364in}{1.298787in}}%
\pgfpathlineto{\pgfqpoint{7.588963in}{1.300748in}}%
\pgfpathlineto{\pgfqpoint{7.585562in}{1.300228in}}%
\pgfpathlineto{\pgfqpoint{7.582161in}{1.297362in}}%
\pgfpathlineto{\pgfqpoint{7.578759in}{1.299860in}}%
\pgfpathlineto{\pgfqpoint{7.575358in}{1.299176in}}%
\pgfpathlineto{\pgfqpoint{7.571957in}{1.295702in}}%
\pgfpathlineto{\pgfqpoint{7.568556in}{1.292070in}}%
\pgfpathlineto{\pgfqpoint{7.565154in}{1.296381in}}%
\pgfpathlineto{\pgfqpoint{7.561753in}{1.298687in}}%
\pgfpathlineto{\pgfqpoint{7.558352in}{1.295550in}}%
\pgfpathlineto{\pgfqpoint{7.554951in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{7.551549in}{1.292524in}}%
\pgfpathlineto{\pgfqpoint{7.548148in}{1.291163in}}%
\pgfpathlineto{\pgfqpoint{7.544747in}{1.291718in}}%
\pgfpathlineto{\pgfqpoint{7.541346in}{1.292317in}}%
\pgfpathlineto{\pgfqpoint{7.537944in}{1.296258in}}%
\pgfpathlineto{\pgfqpoint{7.534543in}{1.290509in}}%
\pgfpathlineto{\pgfqpoint{7.531142in}{1.294581in}}%
\pgfpathlineto{\pgfqpoint{7.527741in}{1.293297in}}%
\pgfpathlineto{\pgfqpoint{7.524339in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{7.520938in}{1.297862in}}%
\pgfpathlineto{\pgfqpoint{7.517537in}{1.296167in}}%
\pgfpathlineto{\pgfqpoint{7.514136in}{1.288755in}}%
\pgfpathlineto{\pgfqpoint{7.510734in}{1.291994in}}%
\pgfpathlineto{\pgfqpoint{7.507333in}{1.294052in}}%
\pgfpathlineto{\pgfqpoint{7.503932in}{1.289839in}}%
\pgfpathlineto{\pgfqpoint{7.500531in}{1.290522in}}%
\pgfpathlineto{\pgfqpoint{7.497129in}{1.289359in}}%
\pgfpathlineto{\pgfqpoint{7.493728in}{1.283562in}}%
\pgfpathlineto{\pgfqpoint{7.490327in}{1.282939in}}%
\pgfpathlineto{\pgfqpoint{7.486926in}{1.283897in}}%
\pgfpathlineto{\pgfqpoint{7.483524in}{1.276595in}}%
\pgfpathlineto{\pgfqpoint{7.480123in}{1.273638in}}%
\pgfpathlineto{\pgfqpoint{7.476722in}{1.269340in}}%
\pgfpathlineto{\pgfqpoint{7.473321in}{1.265912in}}%
\pgfpathlineto{\pgfqpoint{7.469919in}{1.262060in}}%
\pgfpathlineto{\pgfqpoint{7.466518in}{1.260073in}}%
\pgfpathlineto{\pgfqpoint{7.463117in}{1.255668in}}%
\pgfpathlineto{\pgfqpoint{7.459715in}{1.254702in}}%
\pgfpathlineto{\pgfqpoint{7.456314in}{1.253083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.456314in}{1.247525in}}{\pgfqpoint{9.156941in}{1.284275in}}{%
\pgfpathmoveto{\pgfqpoint{7.456314in}{1.253167in}}%
\pgfpathlineto{\pgfqpoint{7.456314in}{1.251778in}}%
\pgfpathlineto{\pgfqpoint{7.459715in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{7.463117in}{1.253438in}}%
\pgfpathlineto{\pgfqpoint{7.466518in}{1.252149in}}%
\pgfpathlineto{\pgfqpoint{7.469919in}{1.251901in}}%
\pgfpathlineto{\pgfqpoint{7.473321in}{1.250558in}}%
\pgfpathlineto{\pgfqpoint{7.476722in}{1.249728in}}%
\pgfpathlineto{\pgfqpoint{7.480123in}{1.248916in}}%
\pgfpathlineto{\pgfqpoint{7.483524in}{1.248242in}}%
\pgfpathlineto{\pgfqpoint{7.486926in}{1.248242in}}%
\pgfpathlineto{\pgfqpoint{7.490327in}{1.248319in}}%
\pgfpathlineto{\pgfqpoint{7.493728in}{1.248989in}}%
\pgfpathlineto{\pgfqpoint{7.497129in}{1.248582in}}%
\pgfpathlineto{\pgfqpoint{7.500531in}{1.249125in}}%
\pgfpathlineto{\pgfqpoint{7.503932in}{1.248781in}}%
\pgfpathlineto{\pgfqpoint{7.507333in}{1.249152in}}%
\pgfpathlineto{\pgfqpoint{7.510734in}{1.249067in}}%
\pgfpathlineto{\pgfqpoint{7.514136in}{1.248594in}}%
\pgfpathlineto{\pgfqpoint{7.517537in}{1.247637in}}%
\pgfpathlineto{\pgfqpoint{7.520938in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{7.524339in}{1.247528in}}%
\pgfpathlineto{\pgfqpoint{7.527741in}{1.247989in}}%
\pgfpathlineto{\pgfqpoint{7.531142in}{1.248264in}}%
\pgfpathlineto{\pgfqpoint{7.534543in}{1.248004in}}%
\pgfpathlineto{\pgfqpoint{7.537944in}{1.247987in}}%
\pgfpathlineto{\pgfqpoint{7.541346in}{1.248354in}}%
\pgfpathlineto{\pgfqpoint{7.544747in}{1.248661in}}%
\pgfpathlineto{\pgfqpoint{7.548148in}{1.248444in}}%
\pgfpathlineto{\pgfqpoint{7.551549in}{1.247868in}}%
\pgfpathlineto{\pgfqpoint{7.554951in}{1.247875in}}%
\pgfpathlineto{\pgfqpoint{7.558352in}{1.247727in}}%
\pgfpathlineto{\pgfqpoint{7.561753in}{1.247969in}}%
\pgfpathlineto{\pgfqpoint{7.565154in}{1.248881in}}%
\pgfpathlineto{\pgfqpoint{7.568556in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{7.571957in}{1.248665in}}%
\pgfpathlineto{\pgfqpoint{7.575358in}{1.248064in}}%
\pgfpathlineto{\pgfqpoint{7.578759in}{1.248021in}}%
\pgfpathlineto{\pgfqpoint{7.582161in}{1.248344in}}%
\pgfpathlineto{\pgfqpoint{7.585562in}{1.248796in}}%
\pgfpathlineto{\pgfqpoint{7.588963in}{1.249066in}}%
\pgfpathlineto{\pgfqpoint{7.592364in}{1.249414in}}%
\pgfpathlineto{\pgfqpoint{7.595766in}{1.249017in}}%
\pgfpathlineto{\pgfqpoint{7.599167in}{1.248606in}}%
\pgfpathlineto{\pgfqpoint{7.602568in}{1.249295in}}%
\pgfpathlineto{\pgfqpoint{7.605969in}{1.247787in}}%
\pgfpathlineto{\pgfqpoint{7.609371in}{1.248075in}}%
\pgfpathlineto{\pgfqpoint{7.612772in}{1.248506in}}%
\pgfpathlineto{\pgfqpoint{7.616173in}{1.248171in}}%
\pgfpathlineto{\pgfqpoint{7.619574in}{1.249605in}}%
\pgfpathlineto{\pgfqpoint{7.622976in}{1.250825in}}%
\pgfpathlineto{\pgfqpoint{7.626377in}{1.251287in}}%
\pgfpathlineto{\pgfqpoint{7.629778in}{1.251722in}}%
\pgfpathlineto{\pgfqpoint{7.633179in}{1.249925in}}%
\pgfpathlineto{\pgfqpoint{7.636581in}{1.248687in}}%
\pgfpathlineto{\pgfqpoint{7.639982in}{1.248760in}}%
\pgfpathlineto{\pgfqpoint{7.643383in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{7.646784in}{1.249595in}}%
\pgfpathlineto{\pgfqpoint{7.650186in}{1.250552in}}%
\pgfpathlineto{\pgfqpoint{7.653587in}{1.252057in}}%
\pgfpathlineto{\pgfqpoint{7.656988in}{1.251923in}}%
\pgfpathlineto{\pgfqpoint{7.660389in}{1.251169in}}%
\pgfpathlineto{\pgfqpoint{7.663791in}{1.252072in}}%
\pgfpathlineto{\pgfqpoint{7.667192in}{1.253517in}}%
\pgfpathlineto{\pgfqpoint{7.670593in}{1.251975in}}%
\pgfpathlineto{\pgfqpoint{7.673994in}{1.251774in}}%
\pgfpathlineto{\pgfqpoint{7.677396in}{1.254468in}}%
\pgfpathlineto{\pgfqpoint{7.680797in}{1.251744in}}%
\pgfpathlineto{\pgfqpoint{7.684198in}{1.248889in}}%
\pgfpathlineto{\pgfqpoint{7.687600in}{1.249141in}}%
\pgfpathlineto{\pgfqpoint{7.691001in}{1.249346in}}%
\pgfpathlineto{\pgfqpoint{7.694402in}{1.250387in}}%
\pgfpathlineto{\pgfqpoint{7.697803in}{1.252561in}}%
\pgfpathlineto{\pgfqpoint{7.701205in}{1.255881in}}%
\pgfpathlineto{\pgfqpoint{7.704606in}{1.250119in}}%
\pgfpathlineto{\pgfqpoint{7.708007in}{1.253217in}}%
\pgfpathlineto{\pgfqpoint{7.711408in}{1.250628in}}%
\pgfpathlineto{\pgfqpoint{7.714810in}{1.251111in}}%
\pgfpathlineto{\pgfqpoint{7.718211in}{1.254780in}}%
\pgfpathlineto{\pgfqpoint{7.721612in}{1.256639in}}%
\pgfpathlineto{\pgfqpoint{7.725013in}{1.250916in}}%
\pgfpathlineto{\pgfqpoint{7.728415in}{1.249204in}}%
\pgfpathlineto{\pgfqpoint{7.731816in}{1.253751in}}%
\pgfpathlineto{\pgfqpoint{7.735217in}{1.258177in}}%
\pgfpathlineto{\pgfqpoint{7.738618in}{1.258751in}}%
\pgfpathlineto{\pgfqpoint{7.742020in}{1.250365in}}%
\pgfpathlineto{\pgfqpoint{7.745421in}{1.258990in}}%
\pgfpathlineto{\pgfqpoint{7.748822in}{1.257334in}}%
\pgfpathlineto{\pgfqpoint{7.752223in}{1.258444in}}%
\pgfpathlineto{\pgfqpoint{7.755625in}{1.255401in}}%
\pgfpathlineto{\pgfqpoint{7.759026in}{1.254602in}}%
\pgfpathlineto{\pgfqpoint{7.762427in}{1.255629in}}%
\pgfpathlineto{\pgfqpoint{7.765828in}{1.254962in}}%
\pgfpathlineto{\pgfqpoint{7.769230in}{1.252090in}}%
\pgfpathlineto{\pgfqpoint{7.772631in}{1.251354in}}%
\pgfpathlineto{\pgfqpoint{7.776032in}{1.250630in}}%
\pgfpathlineto{\pgfqpoint{7.779433in}{1.252977in}}%
\pgfpathlineto{\pgfqpoint{7.782835in}{1.255327in}}%
\pgfpathlineto{\pgfqpoint{7.786236in}{1.257454in}}%
\pgfpathlineto{\pgfqpoint{7.789637in}{1.252890in}}%
\pgfpathlineto{\pgfqpoint{7.793038in}{1.254695in}}%
\pgfpathlineto{\pgfqpoint{7.796440in}{1.257558in}}%
\pgfpathlineto{\pgfqpoint{7.799841in}{1.251418in}}%
\pgfpathlineto{\pgfqpoint{7.803242in}{1.249515in}}%
\pgfpathlineto{\pgfqpoint{7.806643in}{1.251696in}}%
\pgfpathlineto{\pgfqpoint{7.810045in}{1.255383in}}%
\pgfpathlineto{\pgfqpoint{7.813446in}{1.255450in}}%
\pgfpathlineto{\pgfqpoint{7.816847in}{1.252099in}}%
\pgfpathlineto{\pgfqpoint{7.820248in}{1.252254in}}%
\pgfpathlineto{\pgfqpoint{7.823650in}{1.256995in}}%
\pgfpathlineto{\pgfqpoint{7.827051in}{1.251844in}}%
\pgfpathlineto{\pgfqpoint{7.830452in}{1.254572in}}%
\pgfpathlineto{\pgfqpoint{7.833853in}{1.254783in}}%
\pgfpathlineto{\pgfqpoint{7.837255in}{1.253362in}}%
\pgfpathlineto{\pgfqpoint{7.840656in}{1.255781in}}%
\pgfpathlineto{\pgfqpoint{7.844057in}{1.259393in}}%
\pgfpathlineto{\pgfqpoint{7.847458in}{1.261020in}}%
\pgfpathlineto{\pgfqpoint{7.850860in}{1.255587in}}%
\pgfpathlineto{\pgfqpoint{7.854261in}{1.252539in}}%
\pgfpathlineto{\pgfqpoint{7.857662in}{1.251643in}}%
\pgfpathlineto{\pgfqpoint{7.861063in}{1.254731in}}%
\pgfpathlineto{\pgfqpoint{7.864465in}{1.254420in}}%
\pgfpathlineto{\pgfqpoint{7.867866in}{1.257501in}}%
\pgfpathlineto{\pgfqpoint{7.871267in}{1.257705in}}%
\pgfpathlineto{\pgfqpoint{7.874668in}{1.255361in}}%
\pgfpathlineto{\pgfqpoint{7.878070in}{1.258255in}}%
\pgfpathlineto{\pgfqpoint{7.881471in}{1.261942in}}%
\pgfpathlineto{\pgfqpoint{7.884872in}{1.262319in}}%
\pgfpathlineto{\pgfqpoint{7.888273in}{1.258628in}}%
\pgfpathlineto{\pgfqpoint{7.891675in}{1.252244in}}%
\pgfpathlineto{\pgfqpoint{7.895076in}{1.252379in}}%
\pgfpathlineto{\pgfqpoint{7.898477in}{1.250612in}}%
\pgfpathlineto{\pgfqpoint{7.901879in}{1.250736in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{1.251734in}}%
\pgfpathlineto{\pgfqpoint{7.908681in}{1.255666in}}%
\pgfpathlineto{\pgfqpoint{7.912082in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{7.915484in}{1.256454in}}%
\pgfpathlineto{\pgfqpoint{7.918885in}{1.254219in}}%
\pgfpathlineto{\pgfqpoint{7.922286in}{1.251333in}}%
\pgfpathlineto{\pgfqpoint{7.925687in}{1.254413in}}%
\pgfpathlineto{\pgfqpoint{7.929089in}{1.252420in}}%
\pgfpathlineto{\pgfqpoint{7.932490in}{1.251159in}}%
\pgfpathlineto{\pgfqpoint{7.935891in}{1.252329in}}%
\pgfpathlineto{\pgfqpoint{7.939292in}{1.257004in}}%
\pgfpathlineto{\pgfqpoint{7.942694in}{1.257641in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{1.259568in}}%
\pgfpathlineto{\pgfqpoint{7.949496in}{1.259058in}}%
\pgfpathlineto{\pgfqpoint{7.952897in}{1.256300in}}%
\pgfpathlineto{\pgfqpoint{7.956299in}{1.256304in}}%
\pgfpathlineto{\pgfqpoint{7.959700in}{1.258439in}}%
\pgfpathlineto{\pgfqpoint{7.963101in}{1.256253in}}%
\pgfpathlineto{\pgfqpoint{7.966502in}{1.252124in}}%
\pgfpathlineto{\pgfqpoint{7.969904in}{1.249415in}}%
\pgfpathlineto{\pgfqpoint{7.973305in}{1.249267in}}%
\pgfpathlineto{\pgfqpoint{7.976706in}{1.259979in}}%
\pgfpathlineto{\pgfqpoint{7.980107in}{1.261770in}}%
\pgfpathlineto{\pgfqpoint{7.983509in}{1.259225in}}%
\pgfpathlineto{\pgfqpoint{7.986910in}{1.258036in}}%
\pgfpathlineto{\pgfqpoint{7.990311in}{1.258305in}}%
\pgfpathlineto{\pgfqpoint{7.993712in}{1.257497in}}%
\pgfpathlineto{\pgfqpoint{7.997114in}{1.258586in}}%
\pgfpathlineto{\pgfqpoint{8.000515in}{1.255837in}}%
\pgfpathlineto{\pgfqpoint{8.003916in}{1.255194in}}%
\pgfpathlineto{\pgfqpoint{8.007317in}{1.258143in}}%
\pgfpathlineto{\pgfqpoint{8.010719in}{1.256249in}}%
\pgfpathlineto{\pgfqpoint{8.014120in}{1.255403in}}%
\pgfpathlineto{\pgfqpoint{8.017521in}{1.255220in}}%
\pgfpathlineto{\pgfqpoint{8.020922in}{1.252397in}}%
\pgfpathlineto{\pgfqpoint{8.024324in}{1.253421in}}%
\pgfpathlineto{\pgfqpoint{8.027725in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{8.031126in}{1.256368in}}%
\pgfpathlineto{\pgfqpoint{8.034527in}{1.257455in}}%
\pgfpathlineto{\pgfqpoint{8.037929in}{1.253646in}}%
\pgfpathlineto{\pgfqpoint{8.041330in}{1.255756in}}%
\pgfpathlineto{\pgfqpoint{8.044731in}{1.252988in}}%
\pgfpathlineto{\pgfqpoint{8.048132in}{1.252233in}}%
\pgfpathlineto{\pgfqpoint{8.051534in}{1.256513in}}%
\pgfpathlineto{\pgfqpoint{8.054935in}{1.253626in}}%
\pgfpathlineto{\pgfqpoint{8.058336in}{1.259327in}}%
\pgfpathlineto{\pgfqpoint{8.061737in}{1.257224in}}%
\pgfpathlineto{\pgfqpoint{8.065139in}{1.257604in}}%
\pgfpathlineto{\pgfqpoint{8.068540in}{1.259011in}}%
\pgfpathlineto{\pgfqpoint{8.071941in}{1.251236in}}%
\pgfpathlineto{\pgfqpoint{8.075342in}{1.253212in}}%
\pgfpathlineto{\pgfqpoint{8.078744in}{1.257848in}}%
\pgfpathlineto{\pgfqpoint{8.082145in}{1.260544in}}%
\pgfpathlineto{\pgfqpoint{8.085546in}{1.258285in}}%
\pgfpathlineto{\pgfqpoint{8.088947in}{1.258061in}}%
\pgfpathlineto{\pgfqpoint{8.092349in}{1.257323in}}%
\pgfpathlineto{\pgfqpoint{8.095750in}{1.262111in}}%
\pgfpathlineto{\pgfqpoint{8.099151in}{1.261594in}}%
\pgfpathlineto{\pgfqpoint{8.102552in}{1.263423in}}%
\pgfpathlineto{\pgfqpoint{8.105954in}{1.262544in}}%
\pgfpathlineto{\pgfqpoint{8.109355in}{1.261265in}}%
\pgfpathlineto{\pgfqpoint{8.112756in}{1.260862in}}%
\pgfpathlineto{\pgfqpoint{8.116158in}{1.264038in}}%
\pgfpathlineto{\pgfqpoint{8.119559in}{1.260617in}}%
\pgfpathlineto{\pgfqpoint{8.122960in}{1.263820in}}%
\pgfpathlineto{\pgfqpoint{8.126361in}{1.260415in}}%
\pgfpathlineto{\pgfqpoint{8.129763in}{1.262510in}}%
\pgfpathlineto{\pgfqpoint{8.133164in}{1.255619in}}%
\pgfpathlineto{\pgfqpoint{8.136565in}{1.254379in}}%
\pgfpathlineto{\pgfqpoint{8.139966in}{1.255423in}}%
\pgfpathlineto{\pgfqpoint{8.143368in}{1.252439in}}%
\pgfpathlineto{\pgfqpoint{8.146769in}{1.254418in}}%
\pgfpathlineto{\pgfqpoint{8.150170in}{1.255901in}}%
\pgfpathlineto{\pgfqpoint{8.153571in}{1.254368in}}%
\pgfpathlineto{\pgfqpoint{8.156973in}{1.260304in}}%
\pgfpathlineto{\pgfqpoint{8.160374in}{1.262748in}}%
\pgfpathlineto{\pgfqpoint{8.163775in}{1.261397in}}%
\pgfpathlineto{\pgfqpoint{8.167176in}{1.261606in}}%
\pgfpathlineto{\pgfqpoint{8.170578in}{1.256305in}}%
\pgfpathlineto{\pgfqpoint{8.173979in}{1.253081in}}%
\pgfpathlineto{\pgfqpoint{8.177380in}{1.258990in}}%
\pgfpathlineto{\pgfqpoint{8.180781in}{1.263881in}}%
\pgfpathlineto{\pgfqpoint{8.184183in}{1.258733in}}%
\pgfpathlineto{\pgfqpoint{8.187584in}{1.254540in}}%
\pgfpathlineto{\pgfqpoint{8.190985in}{1.249890in}}%
\pgfpathlineto{\pgfqpoint{8.194386in}{1.249446in}}%
\pgfpathlineto{\pgfqpoint{8.197788in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{8.201189in}{1.255310in}}%
\pgfpathlineto{\pgfqpoint{8.204590in}{1.255636in}}%
\pgfpathlineto{\pgfqpoint{8.207991in}{1.256554in}}%
\pgfpathlineto{\pgfqpoint{8.211393in}{1.254721in}}%
\pgfpathlineto{\pgfqpoint{8.214794in}{1.252987in}}%
\pgfpathlineto{\pgfqpoint{8.218195in}{1.255057in}}%
\pgfpathlineto{\pgfqpoint{8.221596in}{1.249699in}}%
\pgfpathlineto{\pgfqpoint{8.224998in}{1.250217in}}%
\pgfpathlineto{\pgfqpoint{8.228399in}{1.249374in}}%
\pgfpathlineto{\pgfqpoint{8.231800in}{1.251431in}}%
\pgfpathlineto{\pgfqpoint{8.235201in}{1.251315in}}%
\pgfpathlineto{\pgfqpoint{8.238603in}{1.250422in}}%
\pgfpathlineto{\pgfqpoint{8.242004in}{1.256777in}}%
\pgfpathlineto{\pgfqpoint{8.245405in}{1.257419in}}%
\pgfpathlineto{\pgfqpoint{8.248806in}{1.260815in}}%
\pgfpathlineto{\pgfqpoint{8.252208in}{1.256829in}}%
\pgfpathlineto{\pgfqpoint{8.255609in}{1.258971in}}%
\pgfpathlineto{\pgfqpoint{8.259010in}{1.257279in}}%
\pgfpathlineto{\pgfqpoint{8.262411in}{1.257364in}}%
\pgfpathlineto{\pgfqpoint{8.265813in}{1.260746in}}%
\pgfpathlineto{\pgfqpoint{8.269214in}{1.262579in}}%
\pgfpathlineto{\pgfqpoint{8.272615in}{1.259660in}}%
\pgfpathlineto{\pgfqpoint{8.276016in}{1.257447in}}%
\pgfpathlineto{\pgfqpoint{8.279418in}{1.255341in}}%
\pgfpathlineto{\pgfqpoint{8.282819in}{1.257599in}}%
\pgfpathlineto{\pgfqpoint{8.286220in}{1.255599in}}%
\pgfpathlineto{\pgfqpoint{8.289621in}{1.255447in}}%
\pgfpathlineto{\pgfqpoint{8.293023in}{1.259418in}}%
\pgfpathlineto{\pgfqpoint{8.296424in}{1.254594in}}%
\pgfpathlineto{\pgfqpoint{8.299825in}{1.253795in}}%
\pgfpathlineto{\pgfqpoint{8.303226in}{1.255569in}}%
\pgfpathlineto{\pgfqpoint{8.306628in}{1.262638in}}%
\pgfpathlineto{\pgfqpoint{8.310029in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{8.313430in}{1.259974in}}%
\pgfpathlineto{\pgfqpoint{8.316831in}{1.259601in}}%
\pgfpathlineto{\pgfqpoint{8.320233in}{1.257439in}}%
\pgfpathlineto{\pgfqpoint{8.323634in}{1.251046in}}%
\pgfpathlineto{\pgfqpoint{8.327035in}{1.249230in}}%
\pgfpathlineto{\pgfqpoint{8.330437in}{1.250299in}}%
\pgfpathlineto{\pgfqpoint{8.333838in}{1.249944in}}%
\pgfpathlineto{\pgfqpoint{8.337239in}{1.256371in}}%
\pgfpathlineto{\pgfqpoint{8.340640in}{1.264189in}}%
\pgfpathlineto{\pgfqpoint{8.344042in}{1.260413in}}%
\pgfpathlineto{\pgfqpoint{8.347443in}{1.262975in}}%
\pgfpathlineto{\pgfqpoint{8.350844in}{1.257482in}}%
\pgfpathlineto{\pgfqpoint{8.354245in}{1.255429in}}%
\pgfpathlineto{\pgfqpoint{8.357647in}{1.255191in}}%
\pgfpathlineto{\pgfqpoint{8.361048in}{1.251989in}}%
\pgfpathlineto{\pgfqpoint{8.364449in}{1.250606in}}%
\pgfpathlineto{\pgfqpoint{8.367850in}{1.251297in}}%
\pgfpathlineto{\pgfqpoint{8.371252in}{1.250776in}}%
\pgfpathlineto{\pgfqpoint{8.374653in}{1.253286in}}%
\pgfpathlineto{\pgfqpoint{8.378054in}{1.256305in}}%
\pgfpathlineto{\pgfqpoint{8.381455in}{1.252828in}}%
\pgfpathlineto{\pgfqpoint{8.384857in}{1.250979in}}%
\pgfpathlineto{\pgfqpoint{8.388258in}{1.252872in}}%
\pgfpathlineto{\pgfqpoint{8.391659in}{1.256103in}}%
\pgfpathlineto{\pgfqpoint{8.395060in}{1.254391in}}%
\pgfpathlineto{\pgfqpoint{8.398462in}{1.259473in}}%
\pgfpathlineto{\pgfqpoint{8.401863in}{1.260227in}}%
\pgfpathlineto{\pgfqpoint{8.405264in}{1.261886in}}%
\pgfpathlineto{\pgfqpoint{8.408665in}{1.257646in}}%
\pgfpathlineto{\pgfqpoint{8.412067in}{1.259342in}}%
\pgfpathlineto{\pgfqpoint{8.415468in}{1.257061in}}%
\pgfpathlineto{\pgfqpoint{8.418869in}{1.258020in}}%
\pgfpathlineto{\pgfqpoint{8.422270in}{1.257797in}}%
\pgfpathlineto{\pgfqpoint{8.425672in}{1.253111in}}%
\pgfpathlineto{\pgfqpoint{8.429073in}{1.255368in}}%
\pgfpathlineto{\pgfqpoint{8.432474in}{1.253605in}}%
\pgfpathlineto{\pgfqpoint{8.435875in}{1.254530in}}%
\pgfpathlineto{\pgfqpoint{8.439277in}{1.258035in}}%
\pgfpathlineto{\pgfqpoint{8.442678in}{1.258174in}}%
\pgfpathlineto{\pgfqpoint{8.446079in}{1.253484in}}%
\pgfpathlineto{\pgfqpoint{8.449480in}{1.257401in}}%
\pgfpathlineto{\pgfqpoint{8.452882in}{1.259160in}}%
\pgfpathlineto{\pgfqpoint{8.456283in}{1.262765in}}%
\pgfpathlineto{\pgfqpoint{8.459684in}{1.263133in}}%
\pgfpathlineto{\pgfqpoint{8.463085in}{1.262535in}}%
\pgfpathlineto{\pgfqpoint{8.466487in}{1.262703in}}%
\pgfpathlineto{\pgfqpoint{8.469888in}{1.259514in}}%
\pgfpathlineto{\pgfqpoint{8.473289in}{1.259614in}}%
\pgfpathlineto{\pgfqpoint{8.476690in}{1.261912in}}%
\pgfpathlineto{\pgfqpoint{8.480092in}{1.263362in}}%
\pgfpathlineto{\pgfqpoint{8.483493in}{1.263779in}}%
\pgfpathlineto{\pgfqpoint{8.486894in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{8.490295in}{1.261083in}}%
\pgfpathlineto{\pgfqpoint{8.493697in}{1.266320in}}%
\pgfpathlineto{\pgfqpoint{8.497098in}{1.264352in}}%
\pgfpathlineto{\pgfqpoint{8.500499in}{1.254033in}}%
\pgfpathlineto{\pgfqpoint{8.503900in}{1.252486in}}%
\pgfpathlineto{\pgfqpoint{8.507302in}{1.253657in}}%
\pgfpathlineto{\pgfqpoint{8.510703in}{1.261487in}}%
\pgfpathlineto{\pgfqpoint{8.514104in}{1.264401in}}%
\pgfpathlineto{\pgfqpoint{8.517505in}{1.263370in}}%
\pgfpathlineto{\pgfqpoint{8.520907in}{1.269099in}}%
\pgfpathlineto{\pgfqpoint{8.524308in}{1.253041in}}%
\pgfpathlineto{\pgfqpoint{8.527709in}{1.251493in}}%
\pgfpathlineto{\pgfqpoint{8.531110in}{1.251525in}}%
\pgfpathlineto{\pgfqpoint{8.534512in}{1.252844in}}%
\pgfpathlineto{\pgfqpoint{8.537913in}{1.259991in}}%
\pgfpathlineto{\pgfqpoint{8.541314in}{1.263247in}}%
\pgfpathlineto{\pgfqpoint{8.544715in}{1.265826in}}%
\pgfpathlineto{\pgfqpoint{8.548117in}{1.267671in}}%
\pgfpathlineto{\pgfqpoint{8.551518in}{1.267283in}}%
\pgfpathlineto{\pgfqpoint{8.554919in}{1.264861in}}%
\pgfpathlineto{\pgfqpoint{8.558321in}{1.265515in}}%
\pgfpathlineto{\pgfqpoint{8.561722in}{1.261664in}}%
\pgfpathlineto{\pgfqpoint{8.565123in}{1.259078in}}%
\pgfpathlineto{\pgfqpoint{8.568524in}{1.263930in}}%
\pgfpathlineto{\pgfqpoint{8.571926in}{1.263359in}}%
\pgfpathlineto{\pgfqpoint{8.575327in}{1.255307in}}%
\pgfpathlineto{\pgfqpoint{8.578728in}{1.255914in}}%
\pgfpathlineto{\pgfqpoint{8.582129in}{1.253463in}}%
\pgfpathlineto{\pgfqpoint{8.585531in}{1.256208in}}%
\pgfpathlineto{\pgfqpoint{8.588932in}{1.268612in}}%
\pgfpathlineto{\pgfqpoint{8.592333in}{1.263416in}}%
\pgfpathlineto{\pgfqpoint{8.595734in}{1.262378in}}%
\pgfpathlineto{\pgfqpoint{8.599136in}{1.260969in}}%
\pgfpathlineto{\pgfqpoint{8.602537in}{1.263647in}}%
\pgfpathlineto{\pgfqpoint{8.605938in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{8.609339in}{1.255146in}}%
\pgfpathlineto{\pgfqpoint{8.612741in}{1.268470in}}%
\pgfpathlineto{\pgfqpoint{8.616142in}{1.269125in}}%
\pgfpathlineto{\pgfqpoint{8.619543in}{1.269670in}}%
\pgfpathlineto{\pgfqpoint{8.622944in}{1.270786in}}%
\pgfpathlineto{\pgfqpoint{8.626346in}{1.270465in}}%
\pgfpathlineto{\pgfqpoint{8.629747in}{1.264992in}}%
\pgfpathlineto{\pgfqpoint{8.633148in}{1.267462in}}%
\pgfpathlineto{\pgfqpoint{8.636549in}{1.270407in}}%
\pgfpathlineto{\pgfqpoint{8.639951in}{1.268365in}}%
\pgfpathlineto{\pgfqpoint{8.643352in}{1.270262in}}%
\pgfpathlineto{\pgfqpoint{8.646753in}{1.269407in}}%
\pgfpathlineto{\pgfqpoint{8.650154in}{1.268347in}}%
\pgfpathlineto{\pgfqpoint{8.653556in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{8.656957in}{1.264430in}}%
\pgfpathlineto{\pgfqpoint{8.660358in}{1.264775in}}%
\pgfpathlineto{\pgfqpoint{8.663759in}{1.264222in}}%
\pgfpathlineto{\pgfqpoint{8.667161in}{1.263572in}}%
\pgfpathlineto{\pgfqpoint{8.670562in}{1.267502in}}%
\pgfpathlineto{\pgfqpoint{8.673963in}{1.266259in}}%
\pgfpathlineto{\pgfqpoint{8.677364in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{8.680766in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{8.684167in}{1.263521in}}%
\pgfpathlineto{\pgfqpoint{8.687568in}{1.266287in}}%
\pgfpathlineto{\pgfqpoint{8.690969in}{1.264046in}}%
\pgfpathlineto{\pgfqpoint{8.694371in}{1.266052in}}%
\pgfpathlineto{\pgfqpoint{8.697772in}{1.264133in}}%
\pgfpathlineto{\pgfqpoint{8.701173in}{1.260008in}}%
\pgfpathlineto{\pgfqpoint{8.704574in}{1.257930in}}%
\pgfpathlineto{\pgfqpoint{8.707976in}{1.255796in}}%
\pgfpathlineto{\pgfqpoint{8.711377in}{1.259587in}}%
\pgfpathlineto{\pgfqpoint{8.714778in}{1.261066in}}%
\pgfpathlineto{\pgfqpoint{8.718179in}{1.254828in}}%
\pgfpathlineto{\pgfqpoint{8.721581in}{1.253783in}}%
\pgfpathlineto{\pgfqpoint{8.724982in}{1.253680in}}%
\pgfpathlineto{\pgfqpoint{8.728383in}{1.252879in}}%
\pgfpathlineto{\pgfqpoint{8.731784in}{1.254176in}}%
\pgfpathlineto{\pgfqpoint{8.735186in}{1.255675in}}%
\pgfpathlineto{\pgfqpoint{8.738587in}{1.254038in}}%
\pgfpathlineto{\pgfqpoint{8.741988in}{1.261192in}}%
\pgfpathlineto{\pgfqpoint{8.745389in}{1.258133in}}%
\pgfpathlineto{\pgfqpoint{8.748791in}{1.257790in}}%
\pgfpathlineto{\pgfqpoint{8.752192in}{1.257480in}}%
\pgfpathlineto{\pgfqpoint{8.755593in}{1.257020in}}%
\pgfpathlineto{\pgfqpoint{8.758994in}{1.254212in}}%
\pgfpathlineto{\pgfqpoint{8.762396in}{1.255350in}}%
\pgfpathlineto{\pgfqpoint{8.765797in}{1.254694in}}%
\pgfpathlineto{\pgfqpoint{8.769198in}{1.256369in}}%
\pgfpathlineto{\pgfqpoint{8.772600in}{1.255977in}}%
\pgfpathlineto{\pgfqpoint{8.776001in}{1.258685in}}%
\pgfpathlineto{\pgfqpoint{8.779402in}{1.261520in}}%
\pgfpathlineto{\pgfqpoint{8.782803in}{1.261830in}}%
\pgfpathlineto{\pgfqpoint{8.786205in}{1.261413in}}%
\pgfpathlineto{\pgfqpoint{8.789606in}{1.252988in}}%
\pgfpathlineto{\pgfqpoint{8.793007in}{1.257392in}}%
\pgfpathlineto{\pgfqpoint{8.796408in}{1.253034in}}%
\pgfpathlineto{\pgfqpoint{8.799810in}{1.253709in}}%
\pgfpathlineto{\pgfqpoint{8.803211in}{1.260192in}}%
\pgfpathlineto{\pgfqpoint{8.806612in}{1.264190in}}%
\pgfpathlineto{\pgfqpoint{8.810013in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{8.813415in}{1.264458in}}%
\pgfpathlineto{\pgfqpoint{8.816816in}{1.260139in}}%
\pgfpathlineto{\pgfqpoint{8.820217in}{1.263418in}}%
\pgfpathlineto{\pgfqpoint{8.823618in}{1.262755in}}%
\pgfpathlineto{\pgfqpoint{8.827020in}{1.263647in}}%
\pgfpathlineto{\pgfqpoint{8.830421in}{1.261991in}}%
\pgfpathlineto{\pgfqpoint{8.833822in}{1.260374in}}%
\pgfpathlineto{\pgfqpoint{8.837223in}{1.265137in}}%
\pgfpathlineto{\pgfqpoint{8.840625in}{1.260987in}}%
\pgfpathlineto{\pgfqpoint{8.844026in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{8.847427in}{1.266688in}}%
\pgfpathlineto{\pgfqpoint{8.850828in}{1.265468in}}%
\pgfpathlineto{\pgfqpoint{8.854230in}{1.263357in}}%
\pgfpathlineto{\pgfqpoint{8.857631in}{1.261954in}}%
\pgfpathlineto{\pgfqpoint{8.861032in}{1.262237in}}%
\pgfpathlineto{\pgfqpoint{8.864433in}{1.263427in}}%
\pgfpathlineto{\pgfqpoint{8.867835in}{1.263672in}}%
\pgfpathlineto{\pgfqpoint{8.871236in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{8.874637in}{1.262759in}}%
\pgfpathlineto{\pgfqpoint{8.878038in}{1.265562in}}%
\pgfpathlineto{\pgfqpoint{8.881440in}{1.267925in}}%
\pgfpathlineto{\pgfqpoint{8.884841in}{1.269119in}}%
\pgfpathlineto{\pgfqpoint{8.888242in}{1.265354in}}%
\pgfpathlineto{\pgfqpoint{8.891643in}{1.265013in}}%
\pgfpathlineto{\pgfqpoint{8.895045in}{1.263797in}}%
\pgfpathlineto{\pgfqpoint{8.898446in}{1.260624in}}%
\pgfpathlineto{\pgfqpoint{8.901847in}{1.261021in}}%
\pgfpathlineto{\pgfqpoint{8.905248in}{1.264230in}}%
\pgfpathlineto{\pgfqpoint{8.908650in}{1.265810in}}%
\pgfpathlineto{\pgfqpoint{8.912051in}{1.264535in}}%
\pgfpathlineto{\pgfqpoint{8.915452in}{1.259976in}}%
\pgfpathlineto{\pgfqpoint{8.918853in}{1.267287in}}%
\pgfpathlineto{\pgfqpoint{8.922255in}{1.263486in}}%
\pgfpathlineto{\pgfqpoint{8.925656in}{1.265584in}}%
\pgfpathlineto{\pgfqpoint{8.929057in}{1.267152in}}%
\pgfpathlineto{\pgfqpoint{8.932458in}{1.266566in}}%
\pgfpathlineto{\pgfqpoint{8.935860in}{1.265223in}}%
\pgfpathlineto{\pgfqpoint{8.939261in}{1.265965in}}%
\pgfpathlineto{\pgfqpoint{8.942662in}{1.264654in}}%
\pgfpathlineto{\pgfqpoint{8.946063in}{1.266712in}}%
\pgfpathlineto{\pgfqpoint{8.949465in}{1.264417in}}%
\pgfpathlineto{\pgfqpoint{8.952866in}{1.260785in}}%
\pgfpathlineto{\pgfqpoint{8.956267in}{1.260269in}}%
\pgfpathlineto{\pgfqpoint{8.959668in}{1.261392in}}%
\pgfpathlineto{\pgfqpoint{8.963070in}{1.262315in}}%
\pgfpathlineto{\pgfqpoint{8.966471in}{1.261104in}}%
\pgfpathlineto{\pgfqpoint{8.969872in}{1.263502in}}%
\pgfpathlineto{\pgfqpoint{8.973273in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{8.976675in}{1.256650in}}%
\pgfpathlineto{\pgfqpoint{8.980076in}{1.263174in}}%
\pgfpathlineto{\pgfqpoint{8.983477in}{1.260973in}}%
\pgfpathlineto{\pgfqpoint{8.986879in}{1.267142in}}%
\pgfpathlineto{\pgfqpoint{8.990280in}{1.265435in}}%
\pgfpathlineto{\pgfqpoint{8.993681in}{1.263903in}}%
\pgfpathlineto{\pgfqpoint{8.997082in}{1.268274in}}%
\pgfpathlineto{\pgfqpoint{9.000484in}{1.272732in}}%
\pgfpathlineto{\pgfqpoint{9.003885in}{1.272887in}}%
\pgfpathlineto{\pgfqpoint{9.007286in}{1.266918in}}%
\pgfpathlineto{\pgfqpoint{9.010687in}{1.269126in}}%
\pgfpathlineto{\pgfqpoint{9.014089in}{1.269084in}}%
\pgfpathlineto{\pgfqpoint{9.017490in}{1.267471in}}%
\pgfpathlineto{\pgfqpoint{9.020891in}{1.267209in}}%
\pgfpathlineto{\pgfqpoint{9.024292in}{1.268613in}}%
\pgfpathlineto{\pgfqpoint{9.027694in}{1.267493in}}%
\pgfpathlineto{\pgfqpoint{9.031095in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{9.034496in}{1.272166in}}%
\pgfpathlineto{\pgfqpoint{9.037897in}{1.272543in}}%
\pgfpathlineto{\pgfqpoint{9.041299in}{1.272849in}}%
\pgfpathlineto{\pgfqpoint{9.044700in}{1.270605in}}%
\pgfpathlineto{\pgfqpoint{9.048101in}{1.268909in}}%
\pgfpathlineto{\pgfqpoint{9.051502in}{1.269434in}}%
\pgfpathlineto{\pgfqpoint{9.054904in}{1.270338in}}%
\pgfpathlineto{\pgfqpoint{9.058305in}{1.271834in}}%
\pgfpathlineto{\pgfqpoint{9.061706in}{1.270289in}}%
\pgfpathlineto{\pgfqpoint{9.065107in}{1.271145in}}%
\pgfpathlineto{\pgfqpoint{9.068509in}{1.267253in}}%
\pgfpathlineto{\pgfqpoint{9.071910in}{1.266299in}}%
\pgfpathlineto{\pgfqpoint{9.075311in}{1.266473in}}%
\pgfpathlineto{\pgfqpoint{9.078712in}{1.265694in}}%
\pgfpathlineto{\pgfqpoint{9.082114in}{1.270435in}}%
\pgfpathlineto{\pgfqpoint{9.085515in}{1.265767in}}%
\pgfpathlineto{\pgfqpoint{9.088916in}{1.261241in}}%
\pgfpathlineto{\pgfqpoint{9.092317in}{1.261740in}}%
\pgfpathlineto{\pgfqpoint{9.095719in}{1.265324in}}%
\pgfpathlineto{\pgfqpoint{9.099120in}{1.268971in}}%
\pgfpathlineto{\pgfqpoint{9.102521in}{1.267540in}}%
\pgfpathlineto{\pgfqpoint{9.105922in}{1.264166in}}%
\pgfpathlineto{\pgfqpoint{9.109324in}{1.268294in}}%
\pgfpathlineto{\pgfqpoint{9.112725in}{1.269324in}}%
\pgfpathlineto{\pgfqpoint{9.116126in}{1.266730in}}%
\pgfpathlineto{\pgfqpoint{9.119527in}{1.272440in}}%
\pgfpathlineto{\pgfqpoint{9.122929in}{1.268947in}}%
\pgfpathlineto{\pgfqpoint{9.126330in}{1.268143in}}%
\pgfpathlineto{\pgfqpoint{9.129731in}{1.271446in}}%
\pgfpathlineto{\pgfqpoint{9.133132in}{1.273858in}}%
\pgfpathlineto{\pgfqpoint{9.136534in}{1.270401in}}%
\pgfpathlineto{\pgfqpoint{9.139935in}{1.267482in}}%
\pgfpathlineto{\pgfqpoint{9.143336in}{1.266888in}}%
\pgfpathlineto{\pgfqpoint{9.146737in}{1.267007in}}%
\pgfpathlineto{\pgfqpoint{9.150139in}{1.270412in}}%
\pgfpathlineto{\pgfqpoint{9.153540in}{1.269274in}}%
\pgfpathlineto{\pgfqpoint{9.156941in}{1.263311in}}%
\pgfpathlineto{\pgfqpoint{9.156941in}{1.268735in}}%
\pgfpathlineto{\pgfqpoint{9.156941in}{1.268735in}}%
\pgfpathlineto{\pgfqpoint{9.153540in}{1.278865in}}%
\pgfpathlineto{\pgfqpoint{9.150139in}{1.278877in}}%
\pgfpathlineto{\pgfqpoint{9.146737in}{1.274719in}}%
\pgfpathlineto{\pgfqpoint{9.143336in}{1.277740in}}%
\pgfpathlineto{\pgfqpoint{9.139935in}{1.274346in}}%
\pgfpathlineto{\pgfqpoint{9.136534in}{1.279289in}}%
\pgfpathlineto{\pgfqpoint{9.133132in}{1.283628in}}%
\pgfpathlineto{\pgfqpoint{9.129731in}{1.281926in}}%
\pgfpathlineto{\pgfqpoint{9.126330in}{1.278001in}}%
\pgfpathlineto{\pgfqpoint{9.122929in}{1.278035in}}%
\pgfpathlineto{\pgfqpoint{9.119527in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{9.116126in}{1.278498in}}%
\pgfpathlineto{\pgfqpoint{9.112725in}{1.279656in}}%
\pgfpathlineto{\pgfqpoint{9.109324in}{1.276221in}}%
\pgfpathlineto{\pgfqpoint{9.105922in}{1.269826in}}%
\pgfpathlineto{\pgfqpoint{9.102521in}{1.275857in}}%
\pgfpathlineto{\pgfqpoint{9.099120in}{1.278408in}}%
\pgfpathlineto{\pgfqpoint{9.095719in}{1.272596in}}%
\pgfpathlineto{\pgfqpoint{9.092317in}{1.266814in}}%
\pgfpathlineto{\pgfqpoint{9.088916in}{1.265695in}}%
\pgfpathlineto{\pgfqpoint{9.085515in}{1.272829in}}%
\pgfpathlineto{\pgfqpoint{9.082114in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{9.078712in}{1.275020in}}%
\pgfpathlineto{\pgfqpoint{9.075311in}{1.276671in}}%
\pgfpathlineto{\pgfqpoint{9.071910in}{1.274720in}}%
\pgfpathlineto{\pgfqpoint{9.068509in}{1.278385in}}%
\pgfpathlineto{\pgfqpoint{9.065107in}{1.281174in}}%
\pgfpathlineto{\pgfqpoint{9.061706in}{1.280333in}}%
\pgfpathlineto{\pgfqpoint{9.058305in}{1.283000in}}%
\pgfpathlineto{\pgfqpoint{9.054904in}{1.276871in}}%
\pgfpathlineto{\pgfqpoint{9.051502in}{1.275970in}}%
\pgfpathlineto{\pgfqpoint{9.048101in}{1.275799in}}%
\pgfpathlineto{\pgfqpoint{9.044700in}{1.277714in}}%
\pgfpathlineto{\pgfqpoint{9.041299in}{1.282794in}}%
\pgfpathlineto{\pgfqpoint{9.037897in}{1.283329in}}%
\pgfpathlineto{\pgfqpoint{9.034496in}{1.282579in}}%
\pgfpathlineto{\pgfqpoint{9.031095in}{1.277144in}}%
\pgfpathlineto{\pgfqpoint{9.027694in}{1.276047in}}%
\pgfpathlineto{\pgfqpoint{9.024292in}{1.276340in}}%
\pgfpathlineto{\pgfqpoint{9.020891in}{1.275554in}}%
\pgfpathlineto{\pgfqpoint{9.017490in}{1.275412in}}%
\pgfpathlineto{\pgfqpoint{9.014089in}{1.280148in}}%
\pgfpathlineto{\pgfqpoint{9.010687in}{1.277431in}}%
\pgfpathlineto{\pgfqpoint{9.007286in}{1.275972in}}%
\pgfpathlineto{\pgfqpoint{9.003885in}{1.284275in}}%
\pgfpathlineto{\pgfqpoint{9.000484in}{1.280591in}}%
\pgfpathlineto{\pgfqpoint{8.997082in}{1.276719in}}%
\pgfpathlineto{\pgfqpoint{8.993681in}{1.270419in}}%
\pgfpathlineto{\pgfqpoint{8.990280in}{1.271475in}}%
\pgfpathlineto{\pgfqpoint{8.986879in}{1.273512in}}%
\pgfpathlineto{\pgfqpoint{8.983477in}{1.267297in}}%
\pgfpathlineto{\pgfqpoint{8.980076in}{1.270128in}}%
\pgfpathlineto{\pgfqpoint{8.976675in}{1.261461in}}%
\pgfpathlineto{\pgfqpoint{8.973273in}{1.268112in}}%
\pgfpathlineto{\pgfqpoint{8.969872in}{1.269859in}}%
\pgfpathlineto{\pgfqpoint{8.966471in}{1.267234in}}%
\pgfpathlineto{\pgfqpoint{8.963070in}{1.269674in}}%
\pgfpathlineto{\pgfqpoint{8.959668in}{1.267615in}}%
\pgfpathlineto{\pgfqpoint{8.956267in}{1.266227in}}%
\pgfpathlineto{\pgfqpoint{8.952866in}{1.266258in}}%
\pgfpathlineto{\pgfqpoint{8.949465in}{1.269899in}}%
\pgfpathlineto{\pgfqpoint{8.946063in}{1.274209in}}%
\pgfpathlineto{\pgfqpoint{8.942662in}{1.270135in}}%
\pgfpathlineto{\pgfqpoint{8.939261in}{1.271615in}}%
\pgfpathlineto{\pgfqpoint{8.935860in}{1.271190in}}%
\pgfpathlineto{\pgfqpoint{8.932458in}{1.273475in}}%
\pgfpathlineto{\pgfqpoint{8.929057in}{1.274341in}}%
\pgfpathlineto{\pgfqpoint{8.925656in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{8.922255in}{1.270544in}}%
\pgfpathlineto{\pgfqpoint{8.918853in}{1.273755in}}%
\pgfpathlineto{\pgfqpoint{8.915452in}{1.265073in}}%
\pgfpathlineto{\pgfqpoint{8.912051in}{1.269613in}}%
\pgfpathlineto{\pgfqpoint{8.908650in}{1.272212in}}%
\pgfpathlineto{\pgfqpoint{8.905248in}{1.270171in}}%
\pgfpathlineto{\pgfqpoint{8.901847in}{1.266357in}}%
\pgfpathlineto{\pgfqpoint{8.898446in}{1.265805in}}%
\pgfpathlineto{\pgfqpoint{8.895045in}{1.268799in}}%
\pgfpathlineto{\pgfqpoint{8.891643in}{1.271133in}}%
\pgfpathlineto{\pgfqpoint{8.888242in}{1.271453in}}%
\pgfpathlineto{\pgfqpoint{8.884841in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{8.881440in}{1.274559in}}%
\pgfpathlineto{\pgfqpoint{8.878038in}{1.270711in}}%
\pgfpathlineto{\pgfqpoint{8.874637in}{1.268409in}}%
\pgfpathlineto{\pgfqpoint{8.871236in}{1.272261in}}%
\pgfpathlineto{\pgfqpoint{8.867835in}{1.269520in}}%
\pgfpathlineto{\pgfqpoint{8.864433in}{1.268626in}}%
\pgfpathlineto{\pgfqpoint{8.861032in}{1.266642in}}%
\pgfpathlineto{\pgfqpoint{8.857631in}{1.268198in}}%
\pgfpathlineto{\pgfqpoint{8.854230in}{1.269259in}}%
\pgfpathlineto{\pgfqpoint{8.850828in}{1.272877in}}%
\pgfpathlineto{\pgfqpoint{8.847427in}{1.275055in}}%
\pgfpathlineto{\pgfqpoint{8.844026in}{1.267660in}}%
\pgfpathlineto{\pgfqpoint{8.840625in}{1.265895in}}%
\pgfpathlineto{\pgfqpoint{8.837223in}{1.271304in}}%
\pgfpathlineto{\pgfqpoint{8.833822in}{1.264529in}}%
\pgfpathlineto{\pgfqpoint{8.830421in}{1.267970in}}%
\pgfpathlineto{\pgfqpoint{8.827020in}{1.269912in}}%
\pgfpathlineto{\pgfqpoint{8.823618in}{1.269170in}}%
\pgfpathlineto{\pgfqpoint{8.820217in}{1.270069in}}%
\pgfpathlineto{\pgfqpoint{8.816816in}{1.264716in}}%
\pgfpathlineto{\pgfqpoint{8.813415in}{1.271926in}}%
\pgfpathlineto{\pgfqpoint{8.810013in}{1.268333in}}%
\pgfpathlineto{\pgfqpoint{8.806612in}{1.270209in}}%
\pgfpathlineto{\pgfqpoint{8.803211in}{1.266437in}}%
\pgfpathlineto{\pgfqpoint{8.799810in}{1.257694in}}%
\pgfpathlineto{\pgfqpoint{8.796408in}{1.257149in}}%
\pgfpathlineto{\pgfqpoint{8.793007in}{1.261909in}}%
\pgfpathlineto{\pgfqpoint{8.789606in}{1.256395in}}%
\pgfpathlineto{\pgfqpoint{8.786205in}{1.267209in}}%
\pgfpathlineto{\pgfqpoint{8.782803in}{1.267458in}}%
\pgfpathlineto{\pgfqpoint{8.779402in}{1.266945in}}%
\pgfpathlineto{\pgfqpoint{8.776001in}{1.263997in}}%
\pgfpathlineto{\pgfqpoint{8.772600in}{1.260377in}}%
\pgfpathlineto{\pgfqpoint{8.769198in}{1.260416in}}%
\pgfpathlineto{\pgfqpoint{8.765797in}{1.259189in}}%
\pgfpathlineto{\pgfqpoint{8.762396in}{1.259646in}}%
\pgfpathlineto{\pgfqpoint{8.758994in}{1.258158in}}%
\pgfpathlineto{\pgfqpoint{8.755593in}{1.261505in}}%
\pgfpathlineto{\pgfqpoint{8.752192in}{1.262865in}}%
\pgfpathlineto{\pgfqpoint{8.748791in}{1.262344in}}%
\pgfpathlineto{\pgfqpoint{8.745389in}{1.263067in}}%
\pgfpathlineto{\pgfqpoint{8.741988in}{1.266050in}}%
\pgfpathlineto{\pgfqpoint{8.738587in}{1.257482in}}%
\pgfpathlineto{\pgfqpoint{8.735186in}{1.259404in}}%
\pgfpathlineto{\pgfqpoint{8.731784in}{1.257802in}}%
\pgfpathlineto{\pgfqpoint{8.728383in}{1.256301in}}%
\pgfpathlineto{\pgfqpoint{8.724982in}{1.257327in}}%
\pgfpathlineto{\pgfqpoint{8.721581in}{1.257337in}}%
\pgfpathlineto{\pgfqpoint{8.718179in}{1.258708in}}%
\pgfpathlineto{\pgfqpoint{8.714778in}{1.266547in}}%
\pgfpathlineto{\pgfqpoint{8.711377in}{1.264907in}}%
\pgfpathlineto{\pgfqpoint{8.707976in}{1.260585in}}%
\pgfpathlineto{\pgfqpoint{8.704574in}{1.262078in}}%
\pgfpathlineto{\pgfqpoint{8.701173in}{1.265020in}}%
\pgfpathlineto{\pgfqpoint{8.697772in}{1.270495in}}%
\pgfpathlineto{\pgfqpoint{8.694371in}{1.274297in}}%
\pgfpathlineto{\pgfqpoint{8.690969in}{1.271256in}}%
\pgfpathlineto{\pgfqpoint{8.687568in}{1.273450in}}%
\pgfpathlineto{\pgfqpoint{8.684167in}{1.269530in}}%
\pgfpathlineto{\pgfqpoint{8.680766in}{1.274440in}}%
\pgfpathlineto{\pgfqpoint{8.677364in}{1.276718in}}%
\pgfpathlineto{\pgfqpoint{8.673963in}{1.275636in}}%
\pgfpathlineto{\pgfqpoint{8.670562in}{1.274328in}}%
\pgfpathlineto{\pgfqpoint{8.667161in}{1.268632in}}%
\pgfpathlineto{\pgfqpoint{8.663759in}{1.270275in}}%
\pgfpathlineto{\pgfqpoint{8.660358in}{1.269962in}}%
\pgfpathlineto{\pgfqpoint{8.656957in}{1.271213in}}%
\pgfpathlineto{\pgfqpoint{8.653556in}{1.275090in}}%
\pgfpathlineto{\pgfqpoint{8.650154in}{1.276302in}}%
\pgfpathlineto{\pgfqpoint{8.646753in}{1.279422in}}%
\pgfpathlineto{\pgfqpoint{8.643352in}{1.277947in}}%
\pgfpathlineto{\pgfqpoint{8.639951in}{1.275074in}}%
\pgfpathlineto{\pgfqpoint{8.636549in}{1.279331in}}%
\pgfpathlineto{\pgfqpoint{8.633148in}{1.275266in}}%
\pgfpathlineto{\pgfqpoint{8.629747in}{1.272391in}}%
\pgfpathlineto{\pgfqpoint{8.626346in}{1.277143in}}%
\pgfpathlineto{\pgfqpoint{8.622944in}{1.280953in}}%
\pgfpathlineto{\pgfqpoint{8.619543in}{1.279143in}}%
\pgfpathlineto{\pgfqpoint{8.616142in}{1.279813in}}%
\pgfpathlineto{\pgfqpoint{8.612741in}{1.276506in}}%
\pgfpathlineto{\pgfqpoint{8.609339in}{1.259624in}}%
\pgfpathlineto{\pgfqpoint{8.605938in}{1.261726in}}%
\pgfpathlineto{\pgfqpoint{8.602537in}{1.269366in}}%
\pgfpathlineto{\pgfqpoint{8.599136in}{1.266450in}}%
\pgfpathlineto{\pgfqpoint{8.595734in}{1.267047in}}%
\pgfpathlineto{\pgfqpoint{8.592333in}{1.268576in}}%
\pgfpathlineto{\pgfqpoint{8.588932in}{1.275546in}}%
\pgfpathlineto{\pgfqpoint{8.585531in}{1.262287in}}%
\pgfpathlineto{\pgfqpoint{8.582129in}{1.256991in}}%
\pgfpathlineto{\pgfqpoint{8.578728in}{1.262764in}}%
\pgfpathlineto{\pgfqpoint{8.575327in}{1.259960in}}%
\pgfpathlineto{\pgfqpoint{8.571926in}{1.269666in}}%
\pgfpathlineto{\pgfqpoint{8.568524in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{8.565123in}{1.265449in}}%
\pgfpathlineto{\pgfqpoint{8.561722in}{1.268808in}}%
\pgfpathlineto{\pgfqpoint{8.558321in}{1.271228in}}%
\pgfpathlineto{\pgfqpoint{8.554919in}{1.270156in}}%
\pgfpathlineto{\pgfqpoint{8.551518in}{1.275174in}}%
\pgfpathlineto{\pgfqpoint{8.548117in}{1.273605in}}%
\pgfpathlineto{\pgfqpoint{8.544715in}{1.271539in}}%
\pgfpathlineto{\pgfqpoint{8.541314in}{1.269969in}}%
\pgfpathlineto{\pgfqpoint{8.537913in}{1.265331in}}%
\pgfpathlineto{\pgfqpoint{8.534512in}{1.256322in}}%
\pgfpathlineto{\pgfqpoint{8.531110in}{1.254942in}}%
\pgfpathlineto{\pgfqpoint{8.527709in}{1.254742in}}%
\pgfpathlineto{\pgfqpoint{8.524308in}{1.256834in}}%
\pgfpathlineto{\pgfqpoint{8.520907in}{1.278787in}}%
\pgfpathlineto{\pgfqpoint{8.517505in}{1.269181in}}%
\pgfpathlineto{\pgfqpoint{8.514104in}{1.271513in}}%
\pgfpathlineto{\pgfqpoint{8.510703in}{1.268145in}}%
\pgfpathlineto{\pgfqpoint{8.507302in}{1.256932in}}%
\pgfpathlineto{\pgfqpoint{8.503900in}{1.255566in}}%
\pgfpathlineto{\pgfqpoint{8.500499in}{1.257939in}}%
\pgfpathlineto{\pgfqpoint{8.497098in}{1.271870in}}%
\pgfpathlineto{\pgfqpoint{8.493697in}{1.274219in}}%
\pgfpathlineto{\pgfqpoint{8.490295in}{1.267138in}}%
\pgfpathlineto{\pgfqpoint{8.486894in}{1.273872in}}%
\pgfpathlineto{\pgfqpoint{8.483493in}{1.271361in}}%
\pgfpathlineto{\pgfqpoint{8.480092in}{1.269536in}}%
\pgfpathlineto{\pgfqpoint{8.476690in}{1.267123in}}%
\pgfpathlineto{\pgfqpoint{8.473289in}{1.266144in}}%
\pgfpathlineto{\pgfqpoint{8.469888in}{1.266073in}}%
\pgfpathlineto{\pgfqpoint{8.466487in}{1.270551in}}%
\pgfpathlineto{\pgfqpoint{8.463085in}{1.267577in}}%
\pgfpathlineto{\pgfqpoint{8.459684in}{1.271806in}}%
\pgfpathlineto{\pgfqpoint{8.456283in}{1.270146in}}%
\pgfpathlineto{\pgfqpoint{8.452882in}{1.265874in}}%
\pgfpathlineto{\pgfqpoint{8.449480in}{1.263167in}}%
\pgfpathlineto{\pgfqpoint{8.446079in}{1.257326in}}%
\pgfpathlineto{\pgfqpoint{8.442678in}{1.264958in}}%
\pgfpathlineto{\pgfqpoint{8.439277in}{1.265013in}}%
\pgfpathlineto{\pgfqpoint{8.435875in}{1.260185in}}%
\pgfpathlineto{\pgfqpoint{8.432474in}{1.257840in}}%
\pgfpathlineto{\pgfqpoint{8.429073in}{1.259511in}}%
\pgfpathlineto{\pgfqpoint{8.425672in}{1.256445in}}%
\pgfpathlineto{\pgfqpoint{8.422270in}{1.262098in}}%
\pgfpathlineto{\pgfqpoint{8.418869in}{1.262211in}}%
\pgfpathlineto{\pgfqpoint{8.415468in}{1.261365in}}%
\pgfpathlineto{\pgfqpoint{8.412067in}{1.266191in}}%
\pgfpathlineto{\pgfqpoint{8.408665in}{1.264644in}}%
\pgfpathlineto{\pgfqpoint{8.405264in}{1.272844in}}%
\pgfpathlineto{\pgfqpoint{8.401863in}{1.268368in}}%
\pgfpathlineto{\pgfqpoint{8.398462in}{1.267373in}}%
\pgfpathlineto{\pgfqpoint{8.395060in}{1.260543in}}%
\pgfpathlineto{\pgfqpoint{8.391659in}{1.260259in}}%
\pgfpathlineto{\pgfqpoint{8.388258in}{1.256257in}}%
\pgfpathlineto{\pgfqpoint{8.384857in}{1.253999in}}%
\pgfpathlineto{\pgfqpoint{8.381455in}{1.256905in}}%
\pgfpathlineto{\pgfqpoint{8.378054in}{1.261311in}}%
\pgfpathlineto{\pgfqpoint{8.374653in}{1.257066in}}%
\pgfpathlineto{\pgfqpoint{8.371252in}{1.253155in}}%
\pgfpathlineto{\pgfqpoint{8.367850in}{1.254180in}}%
\pgfpathlineto{\pgfqpoint{8.364449in}{1.253211in}}%
\pgfpathlineto{\pgfqpoint{8.361048in}{1.255090in}}%
\pgfpathlineto{\pgfqpoint{8.357647in}{1.259995in}}%
\pgfpathlineto{\pgfqpoint{8.354245in}{1.259795in}}%
\pgfpathlineto{\pgfqpoint{8.350844in}{1.263776in}}%
\pgfpathlineto{\pgfqpoint{8.347443in}{1.272152in}}%
\pgfpathlineto{\pgfqpoint{8.344042in}{1.269171in}}%
\pgfpathlineto{\pgfqpoint{8.340640in}{1.272737in}}%
\pgfpathlineto{\pgfqpoint{8.337239in}{1.260731in}}%
\pgfpathlineto{\pgfqpoint{8.333838in}{1.251411in}}%
\pgfpathlineto{\pgfqpoint{8.330437in}{1.252060in}}%
\pgfpathlineto{\pgfqpoint{8.327035in}{1.250514in}}%
\pgfpathlineto{\pgfqpoint{8.323634in}{1.253473in}}%
\pgfpathlineto{\pgfqpoint{8.320233in}{1.262025in}}%
\pgfpathlineto{\pgfqpoint{8.316831in}{1.264865in}}%
\pgfpathlineto{\pgfqpoint{8.313430in}{1.264358in}}%
\pgfpathlineto{\pgfqpoint{8.310029in}{1.267101in}}%
\pgfpathlineto{\pgfqpoint{8.306628in}{1.268681in}}%
\pgfpathlineto{\pgfqpoint{8.303226in}{1.259585in}}%
\pgfpathlineto{\pgfqpoint{8.299825in}{1.257370in}}%
\pgfpathlineto{\pgfqpoint{8.296424in}{1.258277in}}%
\pgfpathlineto{\pgfqpoint{8.293023in}{1.264242in}}%
\pgfpathlineto{\pgfqpoint{8.289621in}{1.260327in}}%
\pgfpathlineto{\pgfqpoint{8.286220in}{1.260287in}}%
\pgfpathlineto{\pgfqpoint{8.282819in}{1.263280in}}%
\pgfpathlineto{\pgfqpoint{8.279418in}{1.259604in}}%
\pgfpathlineto{\pgfqpoint{8.276016in}{1.262210in}}%
\pgfpathlineto{\pgfqpoint{8.272615in}{1.265613in}}%
\pgfpathlineto{\pgfqpoint{8.269214in}{1.269047in}}%
\pgfpathlineto{\pgfqpoint{8.265813in}{1.269594in}}%
\pgfpathlineto{\pgfqpoint{8.262411in}{1.265457in}}%
\pgfpathlineto{\pgfqpoint{8.259010in}{1.262655in}}%
\pgfpathlineto{\pgfqpoint{8.255609in}{1.264018in}}%
\pgfpathlineto{\pgfqpoint{8.252208in}{1.262064in}}%
\pgfpathlineto{\pgfqpoint{8.248806in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{8.245405in}{1.262073in}}%
\pgfpathlineto{\pgfqpoint{8.242004in}{1.261179in}}%
\pgfpathlineto{\pgfqpoint{8.238603in}{1.253038in}}%
\pgfpathlineto{\pgfqpoint{8.235201in}{1.253426in}}%
\pgfpathlineto{\pgfqpoint{8.231800in}{1.253966in}}%
\pgfpathlineto{\pgfqpoint{8.228399in}{1.250913in}}%
\pgfpathlineto{\pgfqpoint{8.224998in}{1.251966in}}%
\pgfpathlineto{\pgfqpoint{8.221596in}{1.251496in}}%
\pgfpathlineto{\pgfqpoint{8.218195in}{1.259073in}}%
\pgfpathlineto{\pgfqpoint{8.214794in}{1.255973in}}%
\pgfpathlineto{\pgfqpoint{8.211393in}{1.259204in}}%
\pgfpathlineto{\pgfqpoint{8.207991in}{1.261983in}}%
\pgfpathlineto{\pgfqpoint{8.204590in}{1.260661in}}%
\pgfpathlineto{\pgfqpoint{8.201189in}{1.261121in}}%
\pgfpathlineto{\pgfqpoint{8.197788in}{1.254333in}}%
\pgfpathlineto{\pgfqpoint{8.194386in}{1.251286in}}%
\pgfpathlineto{\pgfqpoint{8.190985in}{1.251908in}}%
\pgfpathlineto{\pgfqpoint{8.187584in}{1.258623in}}%
\pgfpathlineto{\pgfqpoint{8.184183in}{1.263907in}}%
\pgfpathlineto{\pgfqpoint{8.180781in}{1.271083in}}%
\pgfpathlineto{\pgfqpoint{8.177380in}{1.264103in}}%
\pgfpathlineto{\pgfqpoint{8.173979in}{1.256623in}}%
\pgfpathlineto{\pgfqpoint{8.170578in}{1.261261in}}%
\pgfpathlineto{\pgfqpoint{8.167176in}{1.267082in}}%
\pgfpathlineto{\pgfqpoint{8.163775in}{1.266825in}}%
\pgfpathlineto{\pgfqpoint{8.160374in}{1.270081in}}%
\pgfpathlineto{\pgfqpoint{8.156973in}{1.266215in}}%
\pgfpathlineto{\pgfqpoint{8.153571in}{1.258958in}}%
\pgfpathlineto{\pgfqpoint{8.150170in}{1.260982in}}%
\pgfpathlineto{\pgfqpoint{8.146769in}{1.258025in}}%
\pgfpathlineto{\pgfqpoint{8.143368in}{1.256137in}}%
\pgfpathlineto{\pgfqpoint{8.139966in}{1.259652in}}%
\pgfpathlineto{\pgfqpoint{8.136565in}{1.258506in}}%
\pgfpathlineto{\pgfqpoint{8.133164in}{1.259805in}}%
\pgfpathlineto{\pgfqpoint{8.129763in}{1.267833in}}%
\pgfpathlineto{\pgfqpoint{8.126361in}{1.267448in}}%
\pgfpathlineto{\pgfqpoint{8.122960in}{1.270050in}}%
\pgfpathlineto{\pgfqpoint{8.119559in}{1.268325in}}%
\pgfpathlineto{\pgfqpoint{8.116158in}{1.271704in}}%
\pgfpathlineto{\pgfqpoint{8.112756in}{1.267245in}}%
\pgfpathlineto{\pgfqpoint{8.109355in}{1.266324in}}%
\pgfpathlineto{\pgfqpoint{8.105954in}{1.267969in}}%
\pgfpathlineto{\pgfqpoint{8.102552in}{1.268570in}}%
\pgfpathlineto{\pgfqpoint{8.099151in}{1.268901in}}%
\pgfpathlineto{\pgfqpoint{8.095750in}{1.267798in}}%
\pgfpathlineto{\pgfqpoint{8.092349in}{1.262663in}}%
\pgfpathlineto{\pgfqpoint{8.088947in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{8.085546in}{1.262870in}}%
\pgfpathlineto{\pgfqpoint{8.082145in}{1.265873in}}%
\pgfpathlineto{\pgfqpoint{8.078744in}{1.261819in}}%
\pgfpathlineto{\pgfqpoint{8.075342in}{1.256312in}}%
\pgfpathlineto{\pgfqpoint{8.071941in}{1.253287in}}%
\pgfpathlineto{\pgfqpoint{8.068540in}{1.264841in}}%
\pgfpathlineto{\pgfqpoint{8.065139in}{1.261307in}}%
\pgfpathlineto{\pgfqpoint{8.061737in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{8.058336in}{1.265138in}}%
\pgfpathlineto{\pgfqpoint{8.054935in}{1.257773in}}%
\pgfpathlineto{\pgfqpoint{8.051534in}{1.260926in}}%
\pgfpathlineto{\pgfqpoint{8.048132in}{1.255006in}}%
\pgfpathlineto{\pgfqpoint{8.044731in}{1.256160in}}%
\pgfpathlineto{\pgfqpoint{8.041330in}{1.260098in}}%
\pgfpathlineto{\pgfqpoint{8.037929in}{1.256476in}}%
\pgfpathlineto{\pgfqpoint{8.034527in}{1.260718in}}%
\pgfpathlineto{\pgfqpoint{8.031126in}{1.260884in}}%
\pgfpathlineto{\pgfqpoint{8.027725in}{1.256746in}}%
\pgfpathlineto{\pgfqpoint{8.024324in}{1.257669in}}%
\pgfpathlineto{\pgfqpoint{8.020922in}{1.255253in}}%
\pgfpathlineto{\pgfqpoint{8.017521in}{1.259365in}}%
\pgfpathlineto{\pgfqpoint{8.014120in}{1.258840in}}%
\pgfpathlineto{\pgfqpoint{8.010719in}{1.259763in}}%
\pgfpathlineto{\pgfqpoint{8.007317in}{1.262056in}}%
\pgfpathlineto{\pgfqpoint{8.003916in}{1.258608in}}%
\pgfpathlineto{\pgfqpoint{8.000515in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{7.997114in}{1.262489in}}%
\pgfpathlineto{\pgfqpoint{7.993712in}{1.261420in}}%
\pgfpathlineto{\pgfqpoint{7.990311in}{1.262571in}}%
\pgfpathlineto{\pgfqpoint{7.986910in}{1.261735in}}%
\pgfpathlineto{\pgfqpoint{7.983509in}{1.264014in}}%
\pgfpathlineto{\pgfqpoint{7.980107in}{1.267149in}}%
\pgfpathlineto{\pgfqpoint{7.976706in}{1.265104in}}%
\pgfpathlineto{\pgfqpoint{7.973305in}{1.250749in}}%
\pgfpathlineto{\pgfqpoint{7.969904in}{1.250853in}}%
\pgfpathlineto{\pgfqpoint{7.966502in}{1.254592in}}%
\pgfpathlineto{\pgfqpoint{7.963101in}{1.260265in}}%
\pgfpathlineto{\pgfqpoint{7.959700in}{1.264142in}}%
\pgfpathlineto{\pgfqpoint{7.956299in}{1.260682in}}%
\pgfpathlineto{\pgfqpoint{7.952897in}{1.260186in}}%
\pgfpathlineto{\pgfqpoint{7.949496in}{1.263812in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{1.265206in}}%
\pgfpathlineto{\pgfqpoint{7.942694in}{1.262875in}}%
\pgfpathlineto{\pgfqpoint{7.939292in}{1.260902in}}%
\pgfpathlineto{\pgfqpoint{7.935891in}{1.254901in}}%
\pgfpathlineto{\pgfqpoint{7.932490in}{1.253375in}}%
\pgfpathlineto{\pgfqpoint{7.929089in}{1.254781in}}%
\pgfpathlineto{\pgfqpoint{7.925687in}{1.257572in}}%
\pgfpathlineto{\pgfqpoint{7.922286in}{1.253509in}}%
\pgfpathlineto{\pgfqpoint{7.918885in}{1.257600in}}%
\pgfpathlineto{\pgfqpoint{7.915484in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{7.912082in}{1.254400in}}%
\pgfpathlineto{\pgfqpoint{7.908681in}{1.259856in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{1.254064in}}%
\pgfpathlineto{\pgfqpoint{7.901879in}{1.252789in}}%
\pgfpathlineto{\pgfqpoint{7.898477in}{1.252448in}}%
\pgfpathlineto{\pgfqpoint{7.895076in}{1.255552in}}%
\pgfpathlineto{\pgfqpoint{7.891675in}{1.254727in}}%
\pgfpathlineto{\pgfqpoint{7.888273in}{1.262416in}}%
\pgfpathlineto{\pgfqpoint{7.884872in}{1.267589in}}%
\pgfpathlineto{\pgfqpoint{7.881471in}{1.266843in}}%
\pgfpathlineto{\pgfqpoint{7.878070in}{1.263036in}}%
\pgfpathlineto{\pgfqpoint{7.874668in}{1.259003in}}%
\pgfpathlineto{\pgfqpoint{7.871267in}{1.262815in}}%
\pgfpathlineto{\pgfqpoint{7.867866in}{1.261464in}}%
\pgfpathlineto{\pgfqpoint{7.864465in}{1.258509in}}%
\pgfpathlineto{\pgfqpoint{7.861063in}{1.258564in}}%
\pgfpathlineto{\pgfqpoint{7.857662in}{1.254243in}}%
\pgfpathlineto{\pgfqpoint{7.854261in}{1.254981in}}%
\pgfpathlineto{\pgfqpoint{7.850860in}{1.259435in}}%
\pgfpathlineto{\pgfqpoint{7.847458in}{1.265547in}}%
\pgfpathlineto{\pgfqpoint{7.844057in}{1.264868in}}%
\pgfpathlineto{\pgfqpoint{7.840656in}{1.258941in}}%
\pgfpathlineto{\pgfqpoint{7.837255in}{1.256791in}}%
\pgfpathlineto{\pgfqpoint{7.833853in}{1.259484in}}%
\pgfpathlineto{\pgfqpoint{7.830452in}{1.258456in}}%
\pgfpathlineto{\pgfqpoint{7.827051in}{1.254895in}}%
\pgfpathlineto{\pgfqpoint{7.823650in}{1.260600in}}%
\pgfpathlineto{\pgfqpoint{7.820248in}{1.254916in}}%
\pgfpathlineto{\pgfqpoint{7.816847in}{1.254779in}}%
\pgfpathlineto{\pgfqpoint{7.813446in}{1.259432in}}%
\pgfpathlineto{\pgfqpoint{7.810045in}{1.259546in}}%
\pgfpathlineto{\pgfqpoint{7.806643in}{1.254102in}}%
\pgfpathlineto{\pgfqpoint{7.803242in}{1.251004in}}%
\pgfpathlineto{\pgfqpoint{7.799841in}{1.254228in}}%
\pgfpathlineto{\pgfqpoint{7.796440in}{1.261258in}}%
\pgfpathlineto{\pgfqpoint{7.793038in}{1.257924in}}%
\pgfpathlineto{\pgfqpoint{7.789637in}{1.256395in}}%
\pgfpathlineto{\pgfqpoint{7.786236in}{1.262105in}}%
\pgfpathlineto{\pgfqpoint{7.782835in}{1.258957in}}%
\pgfpathlineto{\pgfqpoint{7.779433in}{1.255754in}}%
\pgfpathlineto{\pgfqpoint{7.776032in}{1.252674in}}%
\pgfpathlineto{\pgfqpoint{7.772631in}{1.253765in}}%
\pgfpathlineto{\pgfqpoint{7.769230in}{1.254914in}}%
\pgfpathlineto{\pgfqpoint{7.765828in}{1.258572in}}%
\pgfpathlineto{\pgfqpoint{7.762427in}{1.259105in}}%
\pgfpathlineto{\pgfqpoint{7.759026in}{1.259037in}}%
\pgfpathlineto{\pgfqpoint{7.755625in}{1.259525in}}%
\pgfpathlineto{\pgfqpoint{7.752223in}{1.264178in}}%
\pgfpathlineto{\pgfqpoint{7.748822in}{1.262253in}}%
\pgfpathlineto{\pgfqpoint{7.745421in}{1.263315in}}%
\pgfpathlineto{\pgfqpoint{7.742020in}{1.252357in}}%
\pgfpathlineto{\pgfqpoint{7.738618in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{7.735217in}{1.262394in}}%
\pgfpathlineto{\pgfqpoint{7.731816in}{1.257341in}}%
\pgfpathlineto{\pgfqpoint{7.728415in}{1.250793in}}%
\pgfpathlineto{\pgfqpoint{7.725013in}{1.253370in}}%
\pgfpathlineto{\pgfqpoint{7.721612in}{1.260982in}}%
\pgfpathlineto{\pgfqpoint{7.718211in}{1.258458in}}%
\pgfpathlineto{\pgfqpoint{7.714810in}{1.253298in}}%
\pgfpathlineto{\pgfqpoint{7.711408in}{1.252709in}}%
\pgfpathlineto{\pgfqpoint{7.708007in}{1.255980in}}%
\pgfpathlineto{\pgfqpoint{7.704606in}{1.251938in}}%
\pgfpathlineto{\pgfqpoint{7.701205in}{1.259269in}}%
\pgfpathlineto{\pgfqpoint{7.697803in}{1.255153in}}%
\pgfpathlineto{\pgfqpoint{7.694402in}{1.252178in}}%
\pgfpathlineto{\pgfqpoint{7.691001in}{1.250819in}}%
\pgfpathlineto{\pgfqpoint{7.687600in}{1.250541in}}%
\pgfpathlineto{\pgfqpoint{7.684198in}{1.250205in}}%
\pgfpathlineto{\pgfqpoint{7.680797in}{1.254252in}}%
\pgfpathlineto{\pgfqpoint{7.677396in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{7.673994in}{1.254176in}}%
\pgfpathlineto{\pgfqpoint{7.670593in}{1.254339in}}%
\pgfpathlineto{\pgfqpoint{7.667192in}{1.256264in}}%
\pgfpathlineto{\pgfqpoint{7.663791in}{1.254981in}}%
\pgfpathlineto{\pgfqpoint{7.660389in}{1.254004in}}%
\pgfpathlineto{\pgfqpoint{7.656988in}{1.255102in}}%
\pgfpathlineto{\pgfqpoint{7.653587in}{1.254472in}}%
\pgfpathlineto{\pgfqpoint{7.650186in}{1.252631in}}%
\pgfpathlineto{\pgfqpoint{7.646784in}{1.251288in}}%
\pgfpathlineto{\pgfqpoint{7.643383in}{1.250417in}}%
\pgfpathlineto{\pgfqpoint{7.639982in}{1.249885in}}%
\pgfpathlineto{\pgfqpoint{7.636581in}{1.249743in}}%
\pgfpathlineto{\pgfqpoint{7.633179in}{1.251347in}}%
\pgfpathlineto{\pgfqpoint{7.629778in}{1.254154in}}%
\pgfpathlineto{\pgfqpoint{7.626377in}{1.253503in}}%
\pgfpathlineto{\pgfqpoint{7.622976in}{1.252689in}}%
\pgfpathlineto{\pgfqpoint{7.619574in}{1.250967in}}%
\pgfpathlineto{\pgfqpoint{7.616173in}{1.249013in}}%
\pgfpathlineto{\pgfqpoint{7.612772in}{1.249530in}}%
\pgfpathlineto{\pgfqpoint{7.609371in}{1.248711in}}%
\pgfpathlineto{\pgfqpoint{7.605969in}{1.248383in}}%
\pgfpathlineto{\pgfqpoint{7.602568in}{1.250559in}}%
\pgfpathlineto{\pgfqpoint{7.599167in}{1.249529in}}%
\pgfpathlineto{\pgfqpoint{7.595766in}{1.250401in}}%
\pgfpathlineto{\pgfqpoint{7.592364in}{1.250795in}}%
\pgfpathlineto{\pgfqpoint{7.588963in}{1.250339in}}%
\pgfpathlineto{\pgfqpoint{7.585562in}{1.250071in}}%
\pgfpathlineto{\pgfqpoint{7.582161in}{1.249471in}}%
\pgfpathlineto{\pgfqpoint{7.578759in}{1.248695in}}%
\pgfpathlineto{\pgfqpoint{7.575358in}{1.248939in}}%
\pgfpathlineto{\pgfqpoint{7.571957in}{1.249774in}}%
\pgfpathlineto{\pgfqpoint{7.568556in}{1.250273in}}%
\pgfpathlineto{\pgfqpoint{7.565154in}{1.250237in}}%
\pgfpathlineto{\pgfqpoint{7.561753in}{1.248598in}}%
\pgfpathlineto{\pgfqpoint{7.558352in}{1.248221in}}%
\pgfpathlineto{\pgfqpoint{7.554951in}{1.248529in}}%
\pgfpathlineto{\pgfqpoint{7.551549in}{1.248459in}}%
\pgfpathlineto{\pgfqpoint{7.548148in}{1.249215in}}%
\pgfpathlineto{\pgfqpoint{7.544747in}{1.249556in}}%
\pgfpathlineto{\pgfqpoint{7.541346in}{1.249170in}}%
\pgfpathlineto{\pgfqpoint{7.537944in}{1.248650in}}%
\pgfpathlineto{\pgfqpoint{7.534543in}{1.248615in}}%
\pgfpathlineto{\pgfqpoint{7.531142in}{1.248929in}}%
\pgfpathlineto{\pgfqpoint{7.527741in}{1.248752in}}%
\pgfpathlineto{\pgfqpoint{7.524339in}{1.247918in}}%
\pgfpathlineto{\pgfqpoint{7.520938in}{1.247894in}}%
\pgfpathlineto{\pgfqpoint{7.517537in}{1.248090in}}%
\pgfpathlineto{\pgfqpoint{7.514136in}{1.249642in}}%
\pgfpathlineto{\pgfqpoint{7.510734in}{1.250140in}}%
\pgfpathlineto{\pgfqpoint{7.507333in}{1.250454in}}%
\pgfpathlineto{\pgfqpoint{7.503932in}{1.249937in}}%
\pgfpathlineto{\pgfqpoint{7.500531in}{1.250638in}}%
\pgfpathlineto{\pgfqpoint{7.497129in}{1.249523in}}%
\pgfpathlineto{\pgfqpoint{7.493728in}{1.250179in}}%
\pgfpathlineto{\pgfqpoint{7.490327in}{1.249259in}}%
\pgfpathlineto{\pgfqpoint{7.486926in}{1.249043in}}%
\pgfpathlineto{\pgfqpoint{7.483524in}{1.249021in}}%
\pgfpathlineto{\pgfqpoint{7.480123in}{1.250222in}}%
\pgfpathlineto{\pgfqpoint{7.476722in}{1.251447in}}%
\pgfpathlineto{\pgfqpoint{7.473321in}{1.252178in}}%
\pgfpathlineto{\pgfqpoint{7.469919in}{1.253539in}}%
\pgfpathlineto{\pgfqpoint{7.466518in}{1.253794in}}%
\pgfpathlineto{\pgfqpoint{7.463117in}{1.255268in}}%
\pgfpathlineto{\pgfqpoint{7.459715in}{1.254581in}}%
\pgfpathlineto{\pgfqpoint{7.456314in}{1.253167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.456314in}{1.178889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.456314in,y=1.081667in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.136565in}{1.178889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.136565in,y=1.081667in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.816816in}{1.178889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.816816in,y=1.081667in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371283in}{1.247040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.176145in, y=1.175629in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371283in}{1.789410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.078230in, y=1.717999in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.371283in}{2.331780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.078230in, y=2.260369in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.456314in}{1.252631in}}%
\pgfpathlineto{\pgfqpoint{7.463117in}{1.255661in}}%
\pgfpathlineto{\pgfqpoint{7.473321in}{1.264710in}}%
\pgfpathlineto{\pgfqpoint{7.480123in}{1.273645in}}%
\pgfpathlineto{\pgfqpoint{7.490327in}{1.283485in}}%
\pgfpathlineto{\pgfqpoint{7.503932in}{1.289300in}}%
\pgfpathlineto{\pgfqpoint{7.514136in}{1.289074in}}%
\pgfpathlineto{\pgfqpoint{7.517537in}{1.291937in}}%
\pgfpathlineto{\pgfqpoint{7.520938in}{1.288062in}}%
\pgfpathlineto{\pgfqpoint{7.524339in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{7.531142in}{1.294422in}}%
\pgfpathlineto{\pgfqpoint{7.534543in}{1.292840in}}%
\pgfpathlineto{\pgfqpoint{7.537944in}{1.294536in}}%
\pgfpathlineto{\pgfqpoint{7.541346in}{1.294498in}}%
\pgfpathlineto{\pgfqpoint{7.544747in}{1.292213in}}%
\pgfpathlineto{\pgfqpoint{7.551549in}{1.293486in}}%
\pgfpathlineto{\pgfqpoint{7.558352in}{1.291945in}}%
\pgfpathlineto{\pgfqpoint{7.561753in}{1.300666in}}%
\pgfpathlineto{\pgfqpoint{7.565154in}{1.292034in}}%
\pgfpathlineto{\pgfqpoint{7.568556in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{7.571957in}{1.296002in}}%
\pgfpathlineto{\pgfqpoint{7.575358in}{1.294924in}}%
\pgfpathlineto{\pgfqpoint{7.582161in}{1.301513in}}%
\pgfpathlineto{\pgfqpoint{7.585562in}{1.300320in}}%
\pgfpathlineto{\pgfqpoint{7.588963in}{1.300967in}}%
\pgfpathlineto{\pgfqpoint{7.592364in}{1.306367in}}%
\pgfpathlineto{\pgfqpoint{7.595766in}{1.301428in}}%
\pgfpathlineto{\pgfqpoint{7.609371in}{1.310928in}}%
\pgfpathlineto{\pgfqpoint{7.612772in}{1.310553in}}%
\pgfpathlineto{\pgfqpoint{7.619574in}{1.317947in}}%
\pgfpathlineto{\pgfqpoint{7.622976in}{1.312204in}}%
\pgfpathlineto{\pgfqpoint{7.629778in}{1.319749in}}%
\pgfpathlineto{\pgfqpoint{7.633179in}{1.320771in}}%
\pgfpathlineto{\pgfqpoint{7.636581in}{1.324915in}}%
\pgfpathlineto{\pgfqpoint{7.639982in}{1.322585in}}%
\pgfpathlineto{\pgfqpoint{7.643383in}{1.329403in}}%
\pgfpathlineto{\pgfqpoint{7.646784in}{1.325487in}}%
\pgfpathlineto{\pgfqpoint{7.650186in}{1.327531in}}%
\pgfpathlineto{\pgfqpoint{7.653587in}{1.339400in}}%
\pgfpathlineto{\pgfqpoint{7.656988in}{1.334431in}}%
\pgfpathlineto{\pgfqpoint{7.660389in}{1.339881in}}%
\pgfpathlineto{\pgfqpoint{7.663791in}{1.340538in}}%
\pgfpathlineto{\pgfqpoint{7.667192in}{1.344056in}}%
\pgfpathlineto{\pgfqpoint{7.670593in}{1.352392in}}%
\pgfpathlineto{\pgfqpoint{7.673994in}{1.352105in}}%
\pgfpathlineto{\pgfqpoint{7.677396in}{1.361576in}}%
\pgfpathlineto{\pgfqpoint{7.680797in}{1.361177in}}%
\pgfpathlineto{\pgfqpoint{7.684198in}{1.365006in}}%
\pgfpathlineto{\pgfqpoint{7.691001in}{1.365063in}}%
\pgfpathlineto{\pgfqpoint{7.694402in}{1.381154in}}%
\pgfpathlineto{\pgfqpoint{7.697803in}{1.375914in}}%
\pgfpathlineto{\pgfqpoint{7.701205in}{1.382713in}}%
\pgfpathlineto{\pgfqpoint{7.704606in}{1.382633in}}%
\pgfpathlineto{\pgfqpoint{7.708007in}{1.391227in}}%
\pgfpathlineto{\pgfqpoint{7.711408in}{1.394895in}}%
\pgfpathlineto{\pgfqpoint{7.714810in}{1.389786in}}%
\pgfpathlineto{\pgfqpoint{7.718211in}{1.396352in}}%
\pgfpathlineto{\pgfqpoint{7.725013in}{1.419764in}}%
\pgfpathlineto{\pgfqpoint{7.728415in}{1.419013in}}%
\pgfpathlineto{\pgfqpoint{7.731816in}{1.427008in}}%
\pgfpathlineto{\pgfqpoint{7.735217in}{1.440207in}}%
\pgfpathlineto{\pgfqpoint{7.738618in}{1.438395in}}%
\pgfpathlineto{\pgfqpoint{7.742020in}{1.444704in}}%
\pgfpathlineto{\pgfqpoint{7.745421in}{1.459264in}}%
\pgfpathlineto{\pgfqpoint{7.748822in}{1.463988in}}%
\pgfpathlineto{\pgfqpoint{7.752223in}{1.455514in}}%
\pgfpathlineto{\pgfqpoint{7.759026in}{1.487283in}}%
\pgfpathlineto{\pgfqpoint{7.762427in}{1.485594in}}%
\pgfpathlineto{\pgfqpoint{7.765828in}{1.488920in}}%
\pgfpathlineto{\pgfqpoint{7.769230in}{1.484650in}}%
\pgfpathlineto{\pgfqpoint{7.772631in}{1.505931in}}%
\pgfpathlineto{\pgfqpoint{7.776032in}{1.509067in}}%
\pgfpathlineto{\pgfqpoint{7.779433in}{1.517214in}}%
\pgfpathlineto{\pgfqpoint{7.782835in}{1.514313in}}%
\pgfpathlineto{\pgfqpoint{7.786236in}{1.526138in}}%
\pgfpathlineto{\pgfqpoint{7.789637in}{1.528007in}}%
\pgfpathlineto{\pgfqpoint{7.793038in}{1.535691in}}%
\pgfpathlineto{\pgfqpoint{7.799841in}{1.529073in}}%
\pgfpathlineto{\pgfqpoint{7.806643in}{1.543503in}}%
\pgfpathlineto{\pgfqpoint{7.813446in}{1.558709in}}%
\pgfpathlineto{\pgfqpoint{7.816847in}{1.545437in}}%
\pgfpathlineto{\pgfqpoint{7.820248in}{1.551328in}}%
\pgfpathlineto{\pgfqpoint{7.823650in}{1.568751in}}%
\pgfpathlineto{\pgfqpoint{7.830452in}{1.571969in}}%
\pgfpathlineto{\pgfqpoint{7.833853in}{1.568588in}}%
\pgfpathlineto{\pgfqpoint{7.837255in}{1.570622in}}%
\pgfpathlineto{\pgfqpoint{7.840656in}{1.577986in}}%
\pgfpathlineto{\pgfqpoint{7.844057in}{1.581082in}}%
\pgfpathlineto{\pgfqpoint{7.847458in}{1.567787in}}%
\pgfpathlineto{\pgfqpoint{7.850860in}{1.586925in}}%
\pgfpathlineto{\pgfqpoint{7.854261in}{1.584917in}}%
\pgfpathlineto{\pgfqpoint{7.857662in}{1.593134in}}%
\pgfpathlineto{\pgfqpoint{7.864465in}{1.622445in}}%
\pgfpathlineto{\pgfqpoint{7.867866in}{1.607391in}}%
\pgfpathlineto{\pgfqpoint{7.871267in}{1.633374in}}%
\pgfpathlineto{\pgfqpoint{7.874668in}{1.600857in}}%
\pgfpathlineto{\pgfqpoint{7.878070in}{1.614245in}}%
\pgfpathlineto{\pgfqpoint{7.881471in}{1.647829in}}%
\pgfpathlineto{\pgfqpoint{7.884872in}{1.629828in}}%
\pgfpathlineto{\pgfqpoint{7.888273in}{1.658549in}}%
\pgfpathlineto{\pgfqpoint{7.891675in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{7.895076in}{1.617766in}}%
\pgfpathlineto{\pgfqpoint{7.898477in}{1.660823in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{1.696221in}}%
\pgfpathlineto{\pgfqpoint{7.908681in}{1.696529in}}%
\pgfpathlineto{\pgfqpoint{7.912082in}{1.702243in}}%
\pgfpathlineto{\pgfqpoint{7.915484in}{1.739305in}}%
\pgfpathlineto{\pgfqpoint{7.918885in}{1.726839in}}%
\pgfpathlineto{\pgfqpoint{7.922286in}{1.729610in}}%
\pgfpathlineto{\pgfqpoint{7.925687in}{1.760664in}}%
\pgfpathlineto{\pgfqpoint{7.929089in}{1.724797in}}%
\pgfpathlineto{\pgfqpoint{7.932490in}{1.723769in}}%
\pgfpathlineto{\pgfqpoint{7.935891in}{1.750121in}}%
\pgfpathlineto{\pgfqpoint{7.939292in}{1.752327in}}%
\pgfpathlineto{\pgfqpoint{7.942694in}{1.742738in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{1.753510in}}%
\pgfpathlineto{\pgfqpoint{7.949496in}{1.739274in}}%
\pgfpathlineto{\pgfqpoint{7.952897in}{1.796596in}}%
\pgfpathlineto{\pgfqpoint{7.956299in}{1.796818in}}%
\pgfpathlineto{\pgfqpoint{7.959700in}{1.733275in}}%
\pgfpathlineto{\pgfqpoint{7.963101in}{1.793908in}}%
\pgfpathlineto{\pgfqpoint{7.966502in}{1.752529in}}%
\pgfpathlineto{\pgfqpoint{7.969904in}{1.796781in}}%
\pgfpathlineto{\pgfqpoint{7.973305in}{1.801478in}}%
\pgfpathlineto{\pgfqpoint{7.976706in}{1.795112in}}%
\pgfpathlineto{\pgfqpoint{7.980107in}{1.785271in}}%
\pgfpathlineto{\pgfqpoint{7.983509in}{1.842328in}}%
\pgfpathlineto{\pgfqpoint{7.986910in}{1.864102in}}%
\pgfpathlineto{\pgfqpoint{7.993712in}{1.837652in}}%
\pgfpathlineto{\pgfqpoint{8.000515in}{1.880799in}}%
\pgfpathlineto{\pgfqpoint{8.003916in}{1.806267in}}%
\pgfpathlineto{\pgfqpoint{8.010719in}{1.927017in}}%
\pgfpathlineto{\pgfqpoint{8.014120in}{1.824093in}}%
\pgfpathlineto{\pgfqpoint{8.017521in}{1.842155in}}%
\pgfpathlineto{\pgfqpoint{8.020922in}{1.894871in}}%
\pgfpathlineto{\pgfqpoint{8.024324in}{1.854780in}}%
\pgfpathlineto{\pgfqpoint{8.027725in}{1.916944in}}%
\pgfpathlineto{\pgfqpoint{8.031126in}{1.905568in}}%
\pgfpathlineto{\pgfqpoint{8.034527in}{1.857133in}}%
\pgfpathlineto{\pgfqpoint{8.037929in}{1.898617in}}%
\pgfpathlineto{\pgfqpoint{8.041330in}{1.876189in}}%
\pgfpathlineto{\pgfqpoint{8.044731in}{1.921484in}}%
\pgfpathlineto{\pgfqpoint{8.048132in}{1.915112in}}%
\pgfpathlineto{\pgfqpoint{8.051534in}{1.849927in}}%
\pgfpathlineto{\pgfqpoint{8.054935in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{8.058336in}{1.993045in}}%
\pgfpathlineto{\pgfqpoint{8.061737in}{1.911223in}}%
\pgfpathlineto{\pgfqpoint{8.065139in}{2.014756in}}%
\pgfpathlineto{\pgfqpoint{8.068540in}{2.025916in}}%
\pgfpathlineto{\pgfqpoint{8.071941in}{2.027178in}}%
\pgfpathlineto{\pgfqpoint{8.075342in}{1.978761in}}%
\pgfpathlineto{\pgfqpoint{8.078744in}{2.071273in}}%
\pgfpathlineto{\pgfqpoint{8.082145in}{1.960256in}}%
\pgfpathlineto{\pgfqpoint{8.085546in}{2.073892in}}%
\pgfpathlineto{\pgfqpoint{8.088947in}{2.002742in}}%
\pgfpathlineto{\pgfqpoint{8.092349in}{2.062344in}}%
\pgfpathlineto{\pgfqpoint{8.095750in}{2.055533in}}%
\pgfpathlineto{\pgfqpoint{8.099151in}{2.025341in}}%
\pgfpathlineto{\pgfqpoint{8.102552in}{2.037092in}}%
\pgfpathlineto{\pgfqpoint{8.105954in}{2.069634in}}%
\pgfpathlineto{\pgfqpoint{8.109355in}{2.055002in}}%
\pgfpathlineto{\pgfqpoint{8.112756in}{2.083225in}}%
\pgfpathlineto{\pgfqpoint{8.116158in}{2.068391in}}%
\pgfpathlineto{\pgfqpoint{8.119559in}{2.033326in}}%
\pgfpathlineto{\pgfqpoint{8.122960in}{1.976347in}}%
\pgfpathlineto{\pgfqpoint{8.126361in}{2.016492in}}%
\pgfpathlineto{\pgfqpoint{8.129763in}{1.906358in}}%
\pgfpathlineto{\pgfqpoint{8.133164in}{1.978526in}}%
\pgfpathlineto{\pgfqpoint{8.136565in}{1.927055in}}%
\pgfpathlineto{\pgfqpoint{8.139966in}{1.967617in}}%
\pgfpathlineto{\pgfqpoint{8.143368in}{1.985142in}}%
\pgfpathlineto{\pgfqpoint{8.146769in}{1.981951in}}%
\pgfpathlineto{\pgfqpoint{8.150170in}{2.067333in}}%
\pgfpathlineto{\pgfqpoint{8.153571in}{2.053544in}}%
\pgfpathlineto{\pgfqpoint{8.156973in}{2.052722in}}%
\pgfpathlineto{\pgfqpoint{8.160374in}{2.130741in}}%
\pgfpathlineto{\pgfqpoint{8.163775in}{2.120764in}}%
\pgfpathlineto{\pgfqpoint{8.167176in}{2.100885in}}%
\pgfpathlineto{\pgfqpoint{8.170578in}{2.190951in}}%
\pgfpathlineto{\pgfqpoint{8.173979in}{2.085182in}}%
\pgfpathlineto{\pgfqpoint{8.177380in}{2.171680in}}%
\pgfpathlineto{\pgfqpoint{8.184183in}{2.224712in}}%
\pgfpathlineto{\pgfqpoint{8.187584in}{2.089340in}}%
\pgfpathlineto{\pgfqpoint{8.190985in}{2.192772in}}%
\pgfpathlineto{\pgfqpoint{8.194386in}{2.201611in}}%
\pgfpathlineto{\pgfqpoint{8.197788in}{2.181466in}}%
\pgfpathlineto{\pgfqpoint{8.201189in}{2.254040in}}%
\pgfpathlineto{\pgfqpoint{8.204590in}{2.223306in}}%
\pgfpathlineto{\pgfqpoint{8.207991in}{2.232410in}}%
\pgfpathlineto{\pgfqpoint{8.211393in}{2.249590in}}%
\pgfpathlineto{\pgfqpoint{8.214794in}{2.185527in}}%
\pgfpathlineto{\pgfqpoint{8.218195in}{2.233378in}}%
\pgfpathlineto{\pgfqpoint{8.221596in}{2.181659in}}%
\pgfpathlineto{\pgfqpoint{8.224998in}{2.192634in}}%
\pgfpathlineto{\pgfqpoint{8.228399in}{2.222918in}}%
\pgfpathlineto{\pgfqpoint{8.231800in}{2.122355in}}%
\pgfpathlineto{\pgfqpoint{8.235201in}{2.189558in}}%
\pgfpathlineto{\pgfqpoint{8.238603in}{2.167199in}}%
\pgfpathlineto{\pgfqpoint{8.242004in}{2.186740in}}%
\pgfpathlineto{\pgfqpoint{8.245405in}{2.150553in}}%
\pgfpathlineto{\pgfqpoint{8.248806in}{2.143072in}}%
\pgfpathlineto{\pgfqpoint{8.252208in}{2.090163in}}%
\pgfpathlineto{\pgfqpoint{8.255609in}{2.144050in}}%
\pgfpathlineto{\pgfqpoint{8.259010in}{2.162483in}}%
\pgfpathlineto{\pgfqpoint{8.262411in}{2.190957in}}%
\pgfpathlineto{\pgfqpoint{8.265813in}{2.167494in}}%
\pgfpathlineto{\pgfqpoint{8.269214in}{2.064572in}}%
\pgfpathlineto{\pgfqpoint{8.272615in}{2.226319in}}%
\pgfpathlineto{\pgfqpoint{8.276016in}{2.174292in}}%
\pgfpathlineto{\pgfqpoint{8.279418in}{2.195138in}}%
\pgfpathlineto{\pgfqpoint{8.282819in}{2.272521in}}%
\pgfpathlineto{\pgfqpoint{8.286220in}{2.165679in}}%
\pgfpathlineto{\pgfqpoint{8.289621in}{2.232753in}}%
\pgfpathlineto{\pgfqpoint{8.293023in}{2.176099in}}%
\pgfpathlineto{\pgfqpoint{8.296424in}{2.267276in}}%
\pgfpathlineto{\pgfqpoint{8.299825in}{2.088648in}}%
\pgfpathlineto{\pgfqpoint{8.303226in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{8.306628in}{2.163103in}}%
\pgfpathlineto{\pgfqpoint{8.310029in}{2.199741in}}%
\pgfpathlineto{\pgfqpoint{8.313430in}{2.125137in}}%
\pgfpathlineto{\pgfqpoint{8.316831in}{2.228168in}}%
\pgfpathlineto{\pgfqpoint{8.320233in}{2.220895in}}%
\pgfpathlineto{\pgfqpoint{8.323634in}{2.263883in}}%
\pgfpathlineto{\pgfqpoint{8.327035in}{2.334700in}}%
\pgfpathlineto{\pgfqpoint{8.333838in}{2.163645in}}%
\pgfpathlineto{\pgfqpoint{8.337239in}{2.207783in}}%
\pgfpathlineto{\pgfqpoint{8.340640in}{2.099496in}}%
\pgfpathlineto{\pgfqpoint{8.344042in}{2.126018in}}%
\pgfpathlineto{\pgfqpoint{8.347443in}{2.253638in}}%
\pgfpathlineto{\pgfqpoint{8.350844in}{2.231622in}}%
\pgfpathlineto{\pgfqpoint{8.354245in}{2.260870in}}%
\pgfpathlineto{\pgfqpoint{8.357647in}{2.158020in}}%
\pgfpathlineto{\pgfqpoint{8.361048in}{2.148949in}}%
\pgfpathlineto{\pgfqpoint{8.364449in}{2.165654in}}%
\pgfpathlineto{\pgfqpoint{8.367850in}{2.200625in}}%
\pgfpathlineto{\pgfqpoint{8.371252in}{2.091200in}}%
\pgfpathlineto{\pgfqpoint{8.374653in}{2.197931in}}%
\pgfpathlineto{\pgfqpoint{8.378054in}{2.159621in}}%
\pgfpathlineto{\pgfqpoint{8.381455in}{2.074766in}}%
\pgfpathlineto{\pgfqpoint{8.384857in}{2.203742in}}%
\pgfpathlineto{\pgfqpoint{8.388258in}{2.201973in}}%
\pgfpathlineto{\pgfqpoint{8.395060in}{2.152075in}}%
\pgfpathlineto{\pgfqpoint{8.398462in}{2.232747in}}%
\pgfpathlineto{\pgfqpoint{8.401863in}{2.235703in}}%
\pgfpathlineto{\pgfqpoint{8.405264in}{2.156865in}}%
\pgfpathlineto{\pgfqpoint{8.408665in}{2.167864in}}%
\pgfpathlineto{\pgfqpoint{8.412067in}{2.132503in}}%
\pgfpathlineto{\pgfqpoint{8.415468in}{2.075641in}}%
\pgfpathlineto{\pgfqpoint{8.418869in}{2.173950in}}%
\pgfpathlineto{\pgfqpoint{8.422270in}{2.163464in}}%
\pgfpathlineto{\pgfqpoint{8.425672in}{2.213019in}}%
\pgfpathlineto{\pgfqpoint{8.429073in}{2.075641in}}%
\pgfpathlineto{\pgfqpoint{8.432474in}{2.365840in}}%
\pgfpathlineto{\pgfqpoint{8.435875in}{2.122180in}}%
\pgfpathlineto{\pgfqpoint{8.439277in}{2.162245in}}%
\pgfpathlineto{\pgfqpoint{8.442678in}{2.108008in}}%
\pgfpathlineto{\pgfqpoint{8.446079in}{2.154107in}}%
\pgfpathlineto{\pgfqpoint{8.449480in}{2.148774in}}%
\pgfpathlineto{\pgfqpoint{8.452882in}{2.157059in}}%
\pgfpathlineto{\pgfqpoint{8.459684in}{2.258660in}}%
\pgfpathlineto{\pgfqpoint{8.463085in}{2.145385in}}%
\pgfpathlineto{\pgfqpoint{8.466487in}{2.268302in}}%
\pgfpathlineto{\pgfqpoint{8.469888in}{2.158609in}}%
\pgfpathlineto{\pgfqpoint{8.473289in}{2.142269in}}%
\pgfpathlineto{\pgfqpoint{8.476690in}{2.186947in}}%
\pgfpathlineto{\pgfqpoint{8.480092in}{2.198124in}}%
\pgfpathlineto{\pgfqpoint{8.483493in}{2.329262in}}%
\pgfpathlineto{\pgfqpoint{8.486894in}{2.233319in}}%
\pgfpathlineto{\pgfqpoint{8.490295in}{2.332431in}}%
\pgfpathlineto{\pgfqpoint{8.493697in}{2.329369in}}%
\pgfpathlineto{\pgfqpoint{8.497098in}{2.289258in}}%
\pgfpathlineto{\pgfqpoint{8.503900in}{2.369520in}}%
\pgfpathlineto{\pgfqpoint{8.507302in}{2.362112in}}%
\pgfpathlineto{\pgfqpoint{8.510703in}{2.276538in}}%
\pgfpathlineto{\pgfqpoint{8.514104in}{2.330574in}}%
\pgfpathlineto{\pgfqpoint{8.517505in}{2.244226in}}%
\pgfpathlineto{\pgfqpoint{8.520907in}{2.460592in}}%
\pgfpathlineto{\pgfqpoint{8.524308in}{2.111216in}}%
\pgfpathlineto{\pgfqpoint{8.527709in}{2.315717in}}%
\pgfpathlineto{\pgfqpoint{8.531110in}{2.351265in}}%
\pgfpathlineto{\pgfqpoint{8.534512in}{2.281096in}}%
\pgfpathlineto{\pgfqpoint{8.537913in}{2.145566in}}%
\pgfpathlineto{\pgfqpoint{8.541314in}{2.358464in}}%
\pgfpathlineto{\pgfqpoint{8.548117in}{2.170468in}}%
\pgfpathlineto{\pgfqpoint{8.554919in}{2.283328in}}%
\pgfpathlineto{\pgfqpoint{8.558321in}{2.304870in}}%
\pgfpathlineto{\pgfqpoint{8.561722in}{2.343188in}}%
\pgfpathlineto{\pgfqpoint{8.565123in}{2.315300in}}%
\pgfpathlineto{\pgfqpoint{8.568524in}{2.319727in}}%
\pgfpathlineto{\pgfqpoint{8.575327in}{2.201961in}}%
\pgfpathlineto{\pgfqpoint{8.578728in}{2.219690in}}%
\pgfpathlineto{\pgfqpoint{8.582129in}{2.187210in}}%
\pgfpathlineto{\pgfqpoint{8.585531in}{2.273746in}}%
\pgfpathlineto{\pgfqpoint{8.588932in}{2.199080in}}%
\pgfpathlineto{\pgfqpoint{8.592333in}{2.165395in}}%
\pgfpathlineto{\pgfqpoint{8.595734in}{2.153476in}}%
\pgfpathlineto{\pgfqpoint{8.599136in}{2.184218in}}%
\pgfpathlineto{\pgfqpoint{8.602537in}{2.192391in}}%
\pgfpathlineto{\pgfqpoint{8.605938in}{2.142608in}}%
\pgfpathlineto{\pgfqpoint{8.609339in}{2.217701in}}%
\pgfpathlineto{\pgfqpoint{8.612741in}{2.220955in}}%
\pgfpathlineto{\pgfqpoint{8.616142in}{2.231542in}}%
\pgfpathlineto{\pgfqpoint{8.619543in}{2.231004in}}%
\pgfpathlineto{\pgfqpoint{8.626346in}{2.067568in}}%
\pgfpathlineto{\pgfqpoint{8.629747in}{2.196362in}}%
\pgfpathlineto{\pgfqpoint{8.633148in}{2.143758in}}%
\pgfpathlineto{\pgfqpoint{8.636549in}{2.206357in}}%
\pgfpathlineto{\pgfqpoint{8.643352in}{2.161442in}}%
\pgfpathlineto{\pgfqpoint{8.646753in}{2.055326in}}%
\pgfpathlineto{\pgfqpoint{8.650154in}{2.106357in}}%
\pgfpathlineto{\pgfqpoint{8.653556in}{2.069688in}}%
\pgfpathlineto{\pgfqpoint{8.656957in}{2.124323in}}%
\pgfpathlineto{\pgfqpoint{8.660358in}{2.101195in}}%
\pgfpathlineto{\pgfqpoint{8.663759in}{2.207783in}}%
\pgfpathlineto{\pgfqpoint{8.667161in}{2.116147in}}%
\pgfpathlineto{\pgfqpoint{8.670562in}{2.246266in}}%
\pgfpathlineto{\pgfqpoint{8.673963in}{2.148459in}}%
\pgfpathlineto{\pgfqpoint{8.677364in}{2.198637in}}%
\pgfpathlineto{\pgfqpoint{8.684167in}{2.110230in}}%
\pgfpathlineto{\pgfqpoint{8.687568in}{2.161895in}}%
\pgfpathlineto{\pgfqpoint{8.690969in}{2.184255in}}%
\pgfpathlineto{\pgfqpoint{8.694371in}{2.219378in}}%
\pgfpathlineto{\pgfqpoint{8.697772in}{2.181888in}}%
\pgfpathlineto{\pgfqpoint{8.701173in}{2.097082in}}%
\pgfpathlineto{\pgfqpoint{8.704574in}{2.259962in}}%
\pgfpathlineto{\pgfqpoint{8.707976in}{2.265646in}}%
\pgfpathlineto{\pgfqpoint{8.711377in}{2.156822in}}%
\pgfpathlineto{\pgfqpoint{8.714778in}{2.164767in}}%
\pgfpathlineto{\pgfqpoint{8.718179in}{2.182546in}}%
\pgfpathlineto{\pgfqpoint{8.721581in}{2.091658in}}%
\pgfpathlineto{\pgfqpoint{8.728383in}{2.211193in}}%
\pgfpathlineto{\pgfqpoint{8.731784in}{2.214329in}}%
\pgfpathlineto{\pgfqpoint{8.735186in}{2.271102in}}%
\pgfpathlineto{\pgfqpoint{8.738587in}{2.099218in}}%
\pgfpathlineto{\pgfqpoint{8.745389in}{2.232888in}}%
\pgfpathlineto{\pgfqpoint{8.748791in}{2.122556in}}%
\pgfpathlineto{\pgfqpoint{8.752192in}{2.136367in}}%
\pgfpathlineto{\pgfqpoint{8.755593in}{2.129131in}}%
\pgfpathlineto{\pgfqpoint{8.758994in}{2.171611in}}%
\pgfpathlineto{\pgfqpoint{8.762396in}{2.193475in}}%
\pgfpathlineto{\pgfqpoint{8.765797in}{2.048152in}}%
\pgfpathlineto{\pgfqpoint{8.772600in}{2.234340in}}%
\pgfpathlineto{\pgfqpoint{8.776001in}{2.118086in}}%
\pgfpathlineto{\pgfqpoint{8.779402in}{2.168194in}}%
\pgfpathlineto{\pgfqpoint{8.782803in}{2.091028in}}%
\pgfpathlineto{\pgfqpoint{8.786205in}{2.060440in}}%
\pgfpathlineto{\pgfqpoint{8.789606in}{2.169397in}}%
\pgfpathlineto{\pgfqpoint{8.793007in}{2.084459in}}%
\pgfpathlineto{\pgfqpoint{8.799810in}{2.076414in}}%
\pgfpathlineto{\pgfqpoint{8.803211in}{2.098880in}}%
\pgfpathlineto{\pgfqpoint{8.806612in}{2.013541in}}%
\pgfpathlineto{\pgfqpoint{8.810013in}{2.046083in}}%
\pgfpathlineto{\pgfqpoint{8.813415in}{2.103984in}}%
\pgfpathlineto{\pgfqpoint{8.816816in}{2.049747in}}%
\pgfpathlineto{\pgfqpoint{8.820217in}{2.062101in}}%
\pgfpathlineto{\pgfqpoint{8.827020in}{2.028053in}}%
\pgfpathlineto{\pgfqpoint{8.830421in}{1.965138in}}%
\pgfpathlineto{\pgfqpoint{8.833822in}{1.981292in}}%
\pgfpathlineto{\pgfqpoint{8.837223in}{2.060750in}}%
\pgfpathlineto{\pgfqpoint{8.840625in}{2.090744in}}%
\pgfpathlineto{\pgfqpoint{8.844026in}{2.033011in}}%
\pgfpathlineto{\pgfqpoint{8.847427in}{2.130774in}}%
\pgfpathlineto{\pgfqpoint{8.854230in}{2.011463in}}%
\pgfpathlineto{\pgfqpoint{8.857631in}{2.119636in}}%
\pgfpathlineto{\pgfqpoint{8.861032in}{2.027743in}}%
\pgfpathlineto{\pgfqpoint{8.864433in}{2.026776in}}%
\pgfpathlineto{\pgfqpoint{8.867835in}{2.108132in}}%
\pgfpathlineto{\pgfqpoint{8.871236in}{2.145073in}}%
\pgfpathlineto{\pgfqpoint{8.874637in}{2.110764in}}%
\pgfpathlineto{\pgfqpoint{8.878038in}{2.035391in}}%
\pgfpathlineto{\pgfqpoint{8.881440in}{2.105101in}}%
\pgfpathlineto{\pgfqpoint{8.884841in}{2.026197in}}%
\pgfpathlineto{\pgfqpoint{8.888242in}{1.993251in}}%
\pgfpathlineto{\pgfqpoint{8.891643in}{2.119578in}}%
\pgfpathlineto{\pgfqpoint{8.895045in}{2.123665in}}%
\pgfpathlineto{\pgfqpoint{8.898446in}{2.020396in}}%
\pgfpathlineto{\pgfqpoint{8.901847in}{2.132798in}}%
\pgfpathlineto{\pgfqpoint{8.905248in}{2.079150in}}%
\pgfpathlineto{\pgfqpoint{8.908650in}{2.090106in}}%
\pgfpathlineto{\pgfqpoint{8.915452in}{2.044022in}}%
\pgfpathlineto{\pgfqpoint{8.918853in}{2.078725in}}%
\pgfpathlineto{\pgfqpoint{8.925656in}{2.027173in}}%
\pgfpathlineto{\pgfqpoint{8.929057in}{2.088371in}}%
\pgfpathlineto{\pgfqpoint{8.932458in}{2.016301in}}%
\pgfpathlineto{\pgfqpoint{8.935860in}{2.102230in}}%
\pgfpathlineto{\pgfqpoint{8.939261in}{2.092818in}}%
\pgfpathlineto{\pgfqpoint{8.942662in}{2.027767in}}%
\pgfpathlineto{\pgfqpoint{8.946063in}{2.036886in}}%
\pgfpathlineto{\pgfqpoint{8.949465in}{2.110803in}}%
\pgfpathlineto{\pgfqpoint{8.952866in}{2.098232in}}%
\pgfpathlineto{\pgfqpoint{8.959668in}{2.000788in}}%
\pgfpathlineto{\pgfqpoint{8.969872in}{2.124749in}}%
\pgfpathlineto{\pgfqpoint{8.973273in}{2.030765in}}%
\pgfpathlineto{\pgfqpoint{8.976675in}{2.093137in}}%
\pgfpathlineto{\pgfqpoint{8.980076in}{2.051024in}}%
\pgfpathlineto{\pgfqpoint{8.983477in}{2.112120in}}%
\pgfpathlineto{\pgfqpoint{8.993681in}{2.045019in}}%
\pgfpathlineto{\pgfqpoint{8.997082in}{2.057472in}}%
\pgfpathlineto{\pgfqpoint{9.000484in}{2.063909in}}%
\pgfpathlineto{\pgfqpoint{9.003885in}{2.034832in}}%
\pgfpathlineto{\pgfqpoint{9.007286in}{2.052386in}}%
\pgfpathlineto{\pgfqpoint{9.010687in}{2.025793in}}%
\pgfpathlineto{\pgfqpoint{9.014089in}{1.980667in}}%
\pgfpathlineto{\pgfqpoint{9.020891in}{2.038125in}}%
\pgfpathlineto{\pgfqpoint{9.024292in}{2.034406in}}%
\pgfpathlineto{\pgfqpoint{9.027694in}{2.077619in}}%
\pgfpathlineto{\pgfqpoint{9.031095in}{1.998709in}}%
\pgfpathlineto{\pgfqpoint{9.034496in}{1.995962in}}%
\pgfpathlineto{\pgfqpoint{9.037897in}{2.100369in}}%
\pgfpathlineto{\pgfqpoint{9.041299in}{2.008799in}}%
\pgfpathlineto{\pgfqpoint{9.048101in}{2.036640in}}%
\pgfpathlineto{\pgfqpoint{9.051502in}{1.997709in}}%
\pgfpathlineto{\pgfqpoint{9.054904in}{2.055774in}}%
\pgfpathlineto{\pgfqpoint{9.058305in}{2.037815in}}%
\pgfpathlineto{\pgfqpoint{9.061706in}{2.032620in}}%
\pgfpathlineto{\pgfqpoint{9.068509in}{1.985903in}}%
\pgfpathlineto{\pgfqpoint{9.075311in}{2.057883in}}%
\pgfpathlineto{\pgfqpoint{9.078712in}{1.976041in}}%
\pgfpathlineto{\pgfqpoint{9.082114in}{2.032702in}}%
\pgfpathlineto{\pgfqpoint{9.085515in}{2.061348in}}%
\pgfpathlineto{\pgfqpoint{9.088916in}{2.016895in}}%
\pgfpathlineto{\pgfqpoint{9.092317in}{1.939289in}}%
\pgfpathlineto{\pgfqpoint{9.095719in}{2.068092in}}%
\pgfpathlineto{\pgfqpoint{9.102521in}{2.015593in}}%
\pgfpathlineto{\pgfqpoint{9.105922in}{1.979691in}}%
\pgfpathlineto{\pgfqpoint{9.109324in}{2.011921in}}%
\pgfpathlineto{\pgfqpoint{9.112725in}{2.011049in}}%
\pgfpathlineto{\pgfqpoint{9.116126in}{1.999428in}}%
\pgfpathlineto{\pgfqpoint{9.119527in}{2.028053in}}%
\pgfpathlineto{\pgfqpoint{9.122929in}{1.949211in}}%
\pgfpathlineto{\pgfqpoint{9.126330in}{2.033636in}}%
\pgfpathlineto{\pgfqpoint{9.136534in}{1.930562in}}%
\pgfpathlineto{\pgfqpoint{9.139935in}{2.000633in}}%
\pgfpathlineto{\pgfqpoint{9.143336in}{2.038044in}}%
\pgfpathlineto{\pgfqpoint{9.146737in}{1.940687in}}%
\pgfpathlineto{\pgfqpoint{9.150139in}{2.007677in}}%
\pgfpathlineto{\pgfqpoint{9.153540in}{2.010542in}}%
\pgfpathlineto{\pgfqpoint{9.156941in}{1.811105in}}%
\pgfpathlineto{\pgfqpoint{9.156941in}{1.811105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.456314in}{1.252415in}}%
\pgfpathlineto{\pgfqpoint{7.463117in}{1.254819in}}%
\pgfpathlineto{\pgfqpoint{7.469919in}{1.260469in}}%
\pgfpathlineto{\pgfqpoint{7.483524in}{1.274213in}}%
\pgfpathlineto{\pgfqpoint{7.486926in}{1.281000in}}%
\pgfpathlineto{\pgfqpoint{7.490327in}{1.279248in}}%
\pgfpathlineto{\pgfqpoint{7.493728in}{1.280016in}}%
\pgfpathlineto{\pgfqpoint{7.500531in}{1.287492in}}%
\pgfpathlineto{\pgfqpoint{7.503932in}{1.286195in}}%
\pgfpathlineto{\pgfqpoint{7.507333in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{7.514136in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{7.517537in}{1.292569in}}%
\pgfpathlineto{\pgfqpoint{7.520938in}{1.293550in}}%
\pgfpathlineto{\pgfqpoint{7.524339in}{1.289074in}}%
\pgfpathlineto{\pgfqpoint{7.531142in}{1.290829in}}%
\pgfpathlineto{\pgfqpoint{7.534543in}{1.286739in}}%
\pgfpathlineto{\pgfqpoint{7.537944in}{1.291866in}}%
\pgfpathlineto{\pgfqpoint{7.544747in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{7.548148in}{1.287205in}}%
\pgfpathlineto{\pgfqpoint{7.551549in}{1.289074in}}%
\pgfpathlineto{\pgfqpoint{7.554951in}{1.294241in}}%
\pgfpathlineto{\pgfqpoint{7.558352in}{1.291958in}}%
\pgfpathlineto{\pgfqpoint{7.561753in}{1.295206in}}%
\pgfpathlineto{\pgfqpoint{7.568556in}{1.288795in}}%
\pgfpathlineto{\pgfqpoint{7.575358in}{1.294799in}}%
\pgfpathlineto{\pgfqpoint{7.578759in}{1.295694in}}%
\pgfpathlineto{\pgfqpoint{7.582161in}{1.292087in}}%
\pgfpathlineto{\pgfqpoint{7.585562in}{1.296155in}}%
\pgfpathlineto{\pgfqpoint{7.588963in}{1.296770in}}%
\pgfpathlineto{\pgfqpoint{7.595766in}{1.296002in}}%
\pgfpathlineto{\pgfqpoint{7.599167in}{1.298833in}}%
\pgfpathlineto{\pgfqpoint{7.602568in}{1.298528in}}%
\pgfpathlineto{\pgfqpoint{7.612772in}{1.301955in}}%
\pgfpathlineto{\pgfqpoint{7.616173in}{1.312645in}}%
\pgfpathlineto{\pgfqpoint{7.619574in}{1.308781in}}%
\pgfpathlineto{\pgfqpoint{7.622976in}{1.313405in}}%
\pgfpathlineto{\pgfqpoint{7.626377in}{1.311839in}}%
\pgfpathlineto{\pgfqpoint{7.629778in}{1.307874in}}%
\pgfpathlineto{\pgfqpoint{7.633179in}{1.318135in}}%
\pgfpathlineto{\pgfqpoint{7.636581in}{1.319281in}}%
\pgfpathlineto{\pgfqpoint{7.643383in}{1.313237in}}%
\pgfpathlineto{\pgfqpoint{7.646784in}{1.321973in}}%
\pgfpathlineto{\pgfqpoint{7.660389in}{1.336317in}}%
\pgfpathlineto{\pgfqpoint{7.663791in}{1.333819in}}%
\pgfpathlineto{\pgfqpoint{7.670593in}{1.351948in}}%
\pgfpathlineto{\pgfqpoint{7.673994in}{1.344174in}}%
\pgfpathlineto{\pgfqpoint{7.677396in}{1.352274in}}%
\pgfpathlineto{\pgfqpoint{7.684198in}{1.361152in}}%
\pgfpathlineto{\pgfqpoint{7.687600in}{1.359083in}}%
\pgfpathlineto{\pgfqpoint{7.691001in}{1.359977in}}%
\pgfpathlineto{\pgfqpoint{7.694402in}{1.367646in}}%
\pgfpathlineto{\pgfqpoint{7.697803in}{1.382710in}}%
\pgfpathlineto{\pgfqpoint{7.701205in}{1.379554in}}%
\pgfpathlineto{\pgfqpoint{7.704606in}{1.391268in}}%
\pgfpathlineto{\pgfqpoint{7.708007in}{1.386032in}}%
\pgfpathlineto{\pgfqpoint{7.714810in}{1.407307in}}%
\pgfpathlineto{\pgfqpoint{7.718211in}{1.407642in}}%
\pgfpathlineto{\pgfqpoint{7.721612in}{1.420599in}}%
\pgfpathlineto{\pgfqpoint{7.725013in}{1.414358in}}%
\pgfpathlineto{\pgfqpoint{7.728415in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{7.731816in}{1.425502in}}%
\pgfpathlineto{\pgfqpoint{7.735217in}{1.448141in}}%
\pgfpathlineto{\pgfqpoint{7.738618in}{1.441507in}}%
\pgfpathlineto{\pgfqpoint{7.742020in}{1.445909in}}%
\pgfpathlineto{\pgfqpoint{7.748822in}{1.467604in}}%
\pgfpathlineto{\pgfqpoint{7.752223in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{7.755625in}{1.472245in}}%
\pgfpathlineto{\pgfqpoint{7.759026in}{1.489882in}}%
\pgfpathlineto{\pgfqpoint{7.765828in}{1.496355in}}%
\pgfpathlineto{\pgfqpoint{7.769230in}{1.515700in}}%
\pgfpathlineto{\pgfqpoint{7.772631in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{7.776032in}{1.525199in}}%
\pgfpathlineto{\pgfqpoint{7.779433in}{1.510228in}}%
\pgfpathlineto{\pgfqpoint{7.786236in}{1.532879in}}%
\pgfpathlineto{\pgfqpoint{7.789637in}{1.531295in}}%
\pgfpathlineto{\pgfqpoint{7.793038in}{1.533761in}}%
\pgfpathlineto{\pgfqpoint{7.796440in}{1.543567in}}%
\pgfpathlineto{\pgfqpoint{7.803242in}{1.545255in}}%
\pgfpathlineto{\pgfqpoint{7.806643in}{1.550225in}}%
\pgfpathlineto{\pgfqpoint{7.810045in}{1.546790in}}%
\pgfpathlineto{\pgfqpoint{7.813446in}{1.567716in}}%
\pgfpathlineto{\pgfqpoint{7.820248in}{1.574360in}}%
\pgfpathlineto{\pgfqpoint{7.823650in}{1.570095in}}%
\pgfpathlineto{\pgfqpoint{7.833853in}{1.607051in}}%
\pgfpathlineto{\pgfqpoint{7.837255in}{1.574239in}}%
\pgfpathlineto{\pgfqpoint{7.840656in}{1.594633in}}%
\pgfpathlineto{\pgfqpoint{7.844057in}{1.599390in}}%
\pgfpathlineto{\pgfqpoint{7.847458in}{1.599088in}}%
\pgfpathlineto{\pgfqpoint{7.850860in}{1.594256in}}%
\pgfpathlineto{\pgfqpoint{7.854261in}{1.608297in}}%
\pgfpathlineto{\pgfqpoint{7.861063in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{7.864465in}{1.615651in}}%
\pgfpathlineto{\pgfqpoint{7.867866in}{1.635878in}}%
\pgfpathlineto{\pgfqpoint{7.871267in}{1.607954in}}%
\pgfpathlineto{\pgfqpoint{7.874668in}{1.632665in}}%
\pgfpathlineto{\pgfqpoint{7.878070in}{1.642356in}}%
\pgfpathlineto{\pgfqpoint{7.881471in}{1.646441in}}%
\pgfpathlineto{\pgfqpoint{7.884872in}{1.643805in}}%
\pgfpathlineto{\pgfqpoint{7.888273in}{1.647398in}}%
\pgfpathlineto{\pgfqpoint{7.891675in}{1.654965in}}%
\pgfpathlineto{\pgfqpoint{7.895076in}{1.651106in}}%
\pgfpathlineto{\pgfqpoint{7.898477in}{1.659241in}}%
\pgfpathlineto{\pgfqpoint{7.901879in}{1.647287in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{1.641392in}}%
\pgfpathlineto{\pgfqpoint{7.908681in}{1.660016in}}%
\pgfpathlineto{\pgfqpoint{7.912082in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{7.915484in}{1.665858in}}%
\pgfpathlineto{\pgfqpoint{7.918885in}{1.701452in}}%
\pgfpathlineto{\pgfqpoint{7.922286in}{1.693861in}}%
\pgfpathlineto{\pgfqpoint{7.925687in}{1.707452in}}%
\pgfpathlineto{\pgfqpoint{7.929089in}{1.710478in}}%
\pgfpathlineto{\pgfqpoint{7.932490in}{1.718077in}}%
\pgfpathlineto{\pgfqpoint{7.939292in}{1.720671in}}%
\pgfpathlineto{\pgfqpoint{7.942694in}{1.737269in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{1.723809in}}%
\pgfpathlineto{\pgfqpoint{7.949496in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{7.952897in}{1.706901in}}%
\pgfpathlineto{\pgfqpoint{7.956299in}{1.759580in}}%
\pgfpathlineto{\pgfqpoint{7.959700in}{1.751186in}}%
\pgfpathlineto{\pgfqpoint{7.963101in}{1.760742in}}%
\pgfpathlineto{\pgfqpoint{7.966502in}{1.787068in}}%
\pgfpathlineto{\pgfqpoint{7.969904in}{1.794973in}}%
\pgfpathlineto{\pgfqpoint{7.973305in}{1.835797in}}%
\pgfpathlineto{\pgfqpoint{7.976706in}{1.815037in}}%
\pgfpathlineto{\pgfqpoint{7.980107in}{1.816800in}}%
\pgfpathlineto{\pgfqpoint{7.983509in}{1.839793in}}%
\pgfpathlineto{\pgfqpoint{7.986910in}{1.808045in}}%
\pgfpathlineto{\pgfqpoint{7.990311in}{1.810549in}}%
\pgfpathlineto{\pgfqpoint{7.993712in}{1.797615in}}%
\pgfpathlineto{\pgfqpoint{7.997114in}{1.879121in}}%
\pgfpathlineto{\pgfqpoint{8.000515in}{1.846579in}}%
\pgfpathlineto{\pgfqpoint{8.003916in}{1.846359in}}%
\pgfpathlineto{\pgfqpoint{8.007317in}{1.786235in}}%
\pgfpathlineto{\pgfqpoint{8.010719in}{1.802684in}}%
\pgfpathlineto{\pgfqpoint{8.014120in}{1.795212in}}%
\pgfpathlineto{\pgfqpoint{8.020922in}{1.755060in}}%
\pgfpathlineto{\pgfqpoint{8.027725in}{1.829360in}}%
\pgfpathlineto{\pgfqpoint{8.031126in}{1.789939in}}%
\pgfpathlineto{\pgfqpoint{8.034527in}{1.781274in}}%
\pgfpathlineto{\pgfqpoint{8.041330in}{1.851783in}}%
\pgfpathlineto{\pgfqpoint{8.044731in}{1.844400in}}%
\pgfpathlineto{\pgfqpoint{8.051534in}{1.862978in}}%
\pgfpathlineto{\pgfqpoint{8.054935in}{1.858261in}}%
\pgfpathlineto{\pgfqpoint{8.058336in}{1.850461in}}%
\pgfpathlineto{\pgfqpoint{8.061737in}{1.871059in}}%
\pgfpathlineto{\pgfqpoint{8.065139in}{1.907296in}}%
\pgfpathlineto{\pgfqpoint{8.068540in}{1.886597in}}%
\pgfpathlineto{\pgfqpoint{8.071941in}{1.845352in}}%
\pgfpathlineto{\pgfqpoint{8.075342in}{1.936135in}}%
\pgfpathlineto{\pgfqpoint{8.078744in}{1.942709in}}%
\pgfpathlineto{\pgfqpoint{8.082145in}{1.944464in}}%
\pgfpathlineto{\pgfqpoint{8.085546in}{2.012717in}}%
\pgfpathlineto{\pgfqpoint{8.092349in}{1.916189in}}%
\pgfpathlineto{\pgfqpoint{8.095750in}{1.937169in}}%
\pgfpathlineto{\pgfqpoint{8.099151in}{1.917820in}}%
\pgfpathlineto{\pgfqpoint{8.102552in}{2.009409in}}%
\pgfpathlineto{\pgfqpoint{8.105954in}{1.939569in}}%
\pgfpathlineto{\pgfqpoint{8.109355in}{1.988098in}}%
\pgfpathlineto{\pgfqpoint{8.112756in}{1.963571in}}%
\pgfpathlineto{\pgfqpoint{8.116158in}{1.900673in}}%
\pgfpathlineto{\pgfqpoint{8.119559in}{1.978442in}}%
\pgfpathlineto{\pgfqpoint{8.122960in}{1.994524in}}%
\pgfpathlineto{\pgfqpoint{8.126361in}{2.049747in}}%
\pgfpathlineto{\pgfqpoint{8.129763in}{1.959188in}}%
\pgfpathlineto{\pgfqpoint{8.133164in}{2.042680in}}%
\pgfpathlineto{\pgfqpoint{8.136565in}{1.945458in}}%
\pgfpathlineto{\pgfqpoint{8.146769in}{2.021193in}}%
\pgfpathlineto{\pgfqpoint{8.150170in}{1.950595in}}%
\pgfpathlineto{\pgfqpoint{8.153571in}{1.994155in}}%
\pgfpathlineto{\pgfqpoint{8.156973in}{1.942415in}}%
\pgfpathlineto{\pgfqpoint{8.160374in}{1.944783in}}%
\pgfpathlineto{\pgfqpoint{8.163775in}{1.994031in}}%
\pgfpathlineto{\pgfqpoint{8.167176in}{1.893295in}}%
\pgfpathlineto{\pgfqpoint{8.170578in}{2.007233in}}%
\pgfpathlineto{\pgfqpoint{8.173979in}{1.951483in}}%
\pgfpathlineto{\pgfqpoint{8.177380in}{1.937609in}}%
\pgfpathlineto{\pgfqpoint{8.184183in}{1.987128in}}%
\pgfpathlineto{\pgfqpoint{8.187584in}{1.918825in}}%
\pgfpathlineto{\pgfqpoint{8.190985in}{1.954600in}}%
\pgfpathlineto{\pgfqpoint{8.194386in}{1.929673in}}%
\pgfpathlineto{\pgfqpoint{8.197788in}{1.937764in}}%
\pgfpathlineto{\pgfqpoint{8.201189in}{1.934946in}}%
\pgfpathlineto{\pgfqpoint{8.204590in}{2.027036in}}%
\pgfpathlineto{\pgfqpoint{8.207991in}{1.994360in}}%
\pgfpathlineto{\pgfqpoint{8.211393in}{1.985680in}}%
\pgfpathlineto{\pgfqpoint{8.214794in}{1.944683in}}%
\pgfpathlineto{\pgfqpoint{8.218195in}{1.971104in}}%
\pgfpathlineto{\pgfqpoint{8.221596in}{1.961489in}}%
\pgfpathlineto{\pgfqpoint{8.224998in}{2.032602in}}%
\pgfpathlineto{\pgfqpoint{8.228399in}{1.940520in}}%
\pgfpathlineto{\pgfqpoint{8.231800in}{2.027036in}}%
\pgfpathlineto{\pgfqpoint{8.238603in}{1.958147in}}%
\pgfpathlineto{\pgfqpoint{8.242004in}{1.963743in}}%
\pgfpathlineto{\pgfqpoint{8.245405in}{1.930280in}}%
\pgfpathlineto{\pgfqpoint{8.248806in}{1.954155in}}%
\pgfpathlineto{\pgfqpoint{8.255609in}{2.031504in}}%
\pgfpathlineto{\pgfqpoint{8.259010in}{1.933138in}}%
\pgfpathlineto{\pgfqpoint{8.262411in}{2.065844in}}%
\pgfpathlineto{\pgfqpoint{8.265813in}{2.022120in}}%
\pgfpathlineto{\pgfqpoint{8.269214in}{2.008731in}}%
\pgfpathlineto{\pgfqpoint{8.272615in}{1.970306in}}%
\pgfpathlineto{\pgfqpoint{8.276016in}{2.039748in}}%
\pgfpathlineto{\pgfqpoint{8.279418in}{2.040209in}}%
\pgfpathlineto{\pgfqpoint{8.282819in}{1.962366in}}%
\pgfpathlineto{\pgfqpoint{8.286220in}{2.035491in}}%
\pgfpathlineto{\pgfqpoint{8.289621in}{2.021363in}}%
\pgfpathlineto{\pgfqpoint{8.293023in}{2.022469in}}%
\pgfpathlineto{\pgfqpoint{8.296424in}{2.057970in}}%
\pgfpathlineto{\pgfqpoint{8.299825in}{2.032290in}}%
\pgfpathlineto{\pgfqpoint{8.306628in}{1.956460in}}%
\pgfpathlineto{\pgfqpoint{8.310029in}{2.036976in}}%
\pgfpathlineto{\pgfqpoint{8.313430in}{2.012420in}}%
\pgfpathlineto{\pgfqpoint{8.316831in}{2.031902in}}%
\pgfpathlineto{\pgfqpoint{8.320233in}{1.977644in}}%
\pgfpathlineto{\pgfqpoint{8.323634in}{1.974454in}}%
\pgfpathlineto{\pgfqpoint{8.327035in}{1.993703in}}%
\pgfpathlineto{\pgfqpoint{8.330437in}{2.053815in}}%
\pgfpathlineto{\pgfqpoint{8.333838in}{1.977315in}}%
\pgfpathlineto{\pgfqpoint{8.337239in}{2.106515in}}%
\pgfpathlineto{\pgfqpoint{8.340640in}{2.053035in}}%
\pgfpathlineto{\pgfqpoint{8.344042in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{8.347443in}{1.978089in}}%
\pgfpathlineto{\pgfqpoint{8.350844in}{2.011432in}}%
\pgfpathlineto{\pgfqpoint{8.354245in}{2.082109in}}%
\pgfpathlineto{\pgfqpoint{8.357647in}{2.011941in}}%
\pgfpathlineto{\pgfqpoint{8.361048in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{8.364449in}{2.120068in}}%
\pgfpathlineto{\pgfqpoint{8.367850in}{2.023094in}}%
\pgfpathlineto{\pgfqpoint{8.371252in}{1.978540in}}%
\pgfpathlineto{\pgfqpoint{8.374653in}{2.098199in}}%
\pgfpathlineto{\pgfqpoint{8.378054in}{2.103804in}}%
\pgfpathlineto{\pgfqpoint{8.381455in}{2.153359in}}%
\pgfpathlineto{\pgfqpoint{8.384857in}{2.019480in}}%
\pgfpathlineto{\pgfqpoint{8.388258in}{2.199803in}}%
\pgfpathlineto{\pgfqpoint{8.395060in}{2.115026in}}%
\pgfpathlineto{\pgfqpoint{8.398462in}{2.122244in}}%
\pgfpathlineto{\pgfqpoint{8.405264in}{2.072120in}}%
\pgfpathlineto{\pgfqpoint{8.408665in}{2.102120in}}%
\pgfpathlineto{\pgfqpoint{8.412067in}{2.110570in}}%
\pgfpathlineto{\pgfqpoint{8.415468in}{2.107883in}}%
\pgfpathlineto{\pgfqpoint{8.418869in}{2.062519in}}%
\pgfpathlineto{\pgfqpoint{8.422270in}{2.087526in}}%
\pgfpathlineto{\pgfqpoint{8.425672in}{2.084914in}}%
\pgfpathlineto{\pgfqpoint{8.429073in}{2.172809in}}%
\pgfpathlineto{\pgfqpoint{8.432474in}{2.189889in}}%
\pgfpathlineto{\pgfqpoint{8.435875in}{2.239341in}}%
\pgfpathlineto{\pgfqpoint{8.439277in}{2.134252in}}%
\pgfpathlineto{\pgfqpoint{8.442678in}{2.181853in}}%
\pgfpathlineto{\pgfqpoint{8.446079in}{2.124804in}}%
\pgfpathlineto{\pgfqpoint{8.449480in}{2.201209in}}%
\pgfpathlineto{\pgfqpoint{8.452882in}{2.116057in}}%
\pgfpathlineto{\pgfqpoint{8.456283in}{2.223097in}}%
\pgfpathlineto{\pgfqpoint{8.459684in}{2.116097in}}%
\pgfpathlineto{\pgfqpoint{8.463085in}{2.171057in}}%
\pgfpathlineto{\pgfqpoint{8.466487in}{2.081103in}}%
\pgfpathlineto{\pgfqpoint{8.469888in}{2.087713in}}%
\pgfpathlineto{\pgfqpoint{8.476690in}{2.041951in}}%
\pgfpathlineto{\pgfqpoint{8.480092in}{2.058145in}}%
\pgfpathlineto{\pgfqpoint{8.483493in}{1.992799in}}%
\pgfpathlineto{\pgfqpoint{8.486894in}{2.076702in}}%
\pgfpathlineto{\pgfqpoint{8.490295in}{2.069815in}}%
\pgfpathlineto{\pgfqpoint{8.493697in}{2.041000in}}%
\pgfpathlineto{\pgfqpoint{8.497098in}{2.142324in}}%
\pgfpathlineto{\pgfqpoint{8.500499in}{2.072264in}}%
\pgfpathlineto{\pgfqpoint{8.503900in}{2.082832in}}%
\pgfpathlineto{\pgfqpoint{8.507302in}{2.166824in}}%
\pgfpathlineto{\pgfqpoint{8.510703in}{2.155510in}}%
\pgfpathlineto{\pgfqpoint{8.514104in}{2.104159in}}%
\pgfpathlineto{\pgfqpoint{8.517505in}{2.099239in}}%
\pgfpathlineto{\pgfqpoint{8.524308in}{2.181973in}}%
\pgfpathlineto{\pgfqpoint{8.527709in}{2.109595in}}%
\pgfpathlineto{\pgfqpoint{8.531110in}{2.199622in}}%
\pgfpathlineto{\pgfqpoint{8.534512in}{2.171393in}}%
\pgfpathlineto{\pgfqpoint{8.537913in}{2.162018in}}%
\pgfpathlineto{\pgfqpoint{8.541314in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{8.544715in}{2.179335in}}%
\pgfpathlineto{\pgfqpoint{8.548117in}{2.077053in}}%
\pgfpathlineto{\pgfqpoint{8.551518in}{2.129178in}}%
\pgfpathlineto{\pgfqpoint{8.554919in}{2.117724in}}%
\pgfpathlineto{\pgfqpoint{8.558321in}{2.077374in}}%
\pgfpathlineto{\pgfqpoint{8.561722in}{2.083736in}}%
\pgfpathlineto{\pgfqpoint{8.565123in}{2.100835in}}%
\pgfpathlineto{\pgfqpoint{8.568524in}{2.072317in}}%
\pgfpathlineto{\pgfqpoint{8.571926in}{2.118385in}}%
\pgfpathlineto{\pgfqpoint{8.575327in}{2.062344in}}%
\pgfpathlineto{\pgfqpoint{8.578728in}{2.098900in}}%
\pgfpathlineto{\pgfqpoint{8.582129in}{2.000934in}}%
\pgfpathlineto{\pgfqpoint{8.585531in}{2.117205in}}%
\pgfpathlineto{\pgfqpoint{8.588932in}{2.131851in}}%
\pgfpathlineto{\pgfqpoint{8.592333in}{2.093860in}}%
\pgfpathlineto{\pgfqpoint{8.595734in}{2.163464in}}%
\pgfpathlineto{\pgfqpoint{8.599136in}{2.123809in}}%
\pgfpathlineto{\pgfqpoint{8.602537in}{2.263224in}}%
\pgfpathlineto{\pgfqpoint{8.609339in}{2.144301in}}%
\pgfpathlineto{\pgfqpoint{8.612741in}{2.126801in}}%
\pgfpathlineto{\pgfqpoint{8.616142in}{2.136333in}}%
\pgfpathlineto{\pgfqpoint{8.619543in}{2.159848in}}%
\pgfpathlineto{\pgfqpoint{8.622944in}{2.097205in}}%
\pgfpathlineto{\pgfqpoint{8.626346in}{2.066696in}}%
\pgfpathlineto{\pgfqpoint{8.629747in}{2.182126in}}%
\pgfpathlineto{\pgfqpoint{8.633148in}{2.151301in}}%
\pgfpathlineto{\pgfqpoint{8.636549in}{2.141611in}}%
\pgfpathlineto{\pgfqpoint{8.643352in}{2.055171in}}%
\pgfpathlineto{\pgfqpoint{8.646753in}{2.086990in}}%
\pgfpathlineto{\pgfqpoint{8.650154in}{2.036106in}}%
\pgfpathlineto{\pgfqpoint{8.653556in}{2.033011in}}%
\pgfpathlineto{\pgfqpoint{8.656957in}{2.129496in}}%
\pgfpathlineto{\pgfqpoint{8.660358in}{2.134777in}}%
\pgfpathlineto{\pgfqpoint{8.663759in}{2.133996in}}%
\pgfpathlineto{\pgfqpoint{8.667161in}{2.075510in}}%
\pgfpathlineto{\pgfqpoint{8.670562in}{2.091828in}}%
\pgfpathlineto{\pgfqpoint{8.673963in}{2.096461in}}%
\pgfpathlineto{\pgfqpoint{8.677364in}{2.175802in}}%
\pgfpathlineto{\pgfqpoint{8.680766in}{2.149431in}}%
\pgfpathlineto{\pgfqpoint{8.684167in}{2.251884in}}%
\pgfpathlineto{\pgfqpoint{8.687568in}{2.243795in}}%
\pgfpathlineto{\pgfqpoint{8.690969in}{2.223112in}}%
\pgfpathlineto{\pgfqpoint{8.694371in}{2.310736in}}%
\pgfpathlineto{\pgfqpoint{8.697772in}{2.231542in}}%
\pgfpathlineto{\pgfqpoint{8.701173in}{2.241184in}}%
\pgfpathlineto{\pgfqpoint{8.707976in}{2.222144in}}%
\pgfpathlineto{\pgfqpoint{8.711377in}{2.128561in}}%
\pgfpathlineto{\pgfqpoint{8.714778in}{2.166457in}}%
\pgfpathlineto{\pgfqpoint{8.718179in}{2.185159in}}%
\pgfpathlineto{\pgfqpoint{8.721581in}{2.150927in}}%
\pgfpathlineto{\pgfqpoint{8.724982in}{2.098187in}}%
\pgfpathlineto{\pgfqpoint{8.728383in}{2.079578in}}%
\pgfpathlineto{\pgfqpoint{8.731784in}{2.242914in}}%
\pgfpathlineto{\pgfqpoint{8.735186in}{2.188956in}}%
\pgfpathlineto{\pgfqpoint{8.738587in}{2.302918in}}%
\pgfpathlineto{\pgfqpoint{8.741988in}{2.186344in}}%
\pgfpathlineto{\pgfqpoint{8.745389in}{2.198432in}}%
\pgfpathlineto{\pgfqpoint{8.748791in}{2.253345in}}%
\pgfpathlineto{\pgfqpoint{8.752192in}{2.272700in}}%
\pgfpathlineto{\pgfqpoint{8.755593in}{2.258861in}}%
\pgfpathlineto{\pgfqpoint{8.758994in}{2.229892in}}%
\pgfpathlineto{\pgfqpoint{8.762396in}{2.127810in}}%
\pgfpathlineto{\pgfqpoint{8.765797in}{2.159848in}}%
\pgfpathlineto{\pgfqpoint{8.769198in}{2.276500in}}%
\pgfpathlineto{\pgfqpoint{8.772600in}{2.074242in}}%
\pgfpathlineto{\pgfqpoint{8.776001in}{2.154832in}}%
\pgfpathlineto{\pgfqpoint{8.779402in}{2.126583in}}%
\pgfpathlineto{\pgfqpoint{8.782803in}{2.178948in}}%
\pgfpathlineto{\pgfqpoint{8.786205in}{2.082120in}}%
\pgfpathlineto{\pgfqpoint{8.789606in}{2.055680in}}%
\pgfpathlineto{\pgfqpoint{8.793007in}{2.062519in}}%
\pgfpathlineto{\pgfqpoint{8.796408in}{2.217079in}}%
\pgfpathlineto{\pgfqpoint{8.799810in}{2.237252in}}%
\pgfpathlineto{\pgfqpoint{8.803211in}{2.115607in}}%
\pgfpathlineto{\pgfqpoint{8.806612in}{2.150523in}}%
\pgfpathlineto{\pgfqpoint{8.810013in}{2.126554in}}%
\pgfpathlineto{\pgfqpoint{8.813415in}{2.130018in}}%
\pgfpathlineto{\pgfqpoint{8.820217in}{2.201611in}}%
\pgfpathlineto{\pgfqpoint{8.823618in}{2.133984in}}%
\pgfpathlineto{\pgfqpoint{8.830421in}{2.175241in}}%
\pgfpathlineto{\pgfqpoint{8.833822in}{2.141389in}}%
\pgfpathlineto{\pgfqpoint{8.840625in}{2.187210in}}%
\pgfpathlineto{\pgfqpoint{8.844026in}{2.225515in}}%
\pgfpathlineto{\pgfqpoint{8.847427in}{2.233550in}}%
\pgfpathlineto{\pgfqpoint{8.854230in}{2.168508in}}%
\pgfpathlineto{\pgfqpoint{8.857631in}{2.252555in}}%
\pgfpathlineto{\pgfqpoint{8.861032in}{2.190138in}}%
\pgfpathlineto{\pgfqpoint{8.864433in}{2.255461in}}%
\pgfpathlineto{\pgfqpoint{8.871236in}{2.123061in}}%
\pgfpathlineto{\pgfqpoint{8.874637in}{2.283770in}}%
\pgfpathlineto{\pgfqpoint{8.878038in}{2.072264in}}%
\pgfpathlineto{\pgfqpoint{8.884841in}{2.206066in}}%
\pgfpathlineto{\pgfqpoint{8.888242in}{2.217279in}}%
\pgfpathlineto{\pgfqpoint{8.891643in}{2.177204in}}%
\pgfpathlineto{\pgfqpoint{8.895045in}{2.290560in}}%
\pgfpathlineto{\pgfqpoint{8.898446in}{2.217508in}}%
\pgfpathlineto{\pgfqpoint{8.901847in}{2.271115in}}%
\pgfpathlineto{\pgfqpoint{8.905248in}{2.192571in}}%
\pgfpathlineto{\pgfqpoint{8.908650in}{2.253136in}}%
\pgfpathlineto{\pgfqpoint{8.912051in}{2.193569in}}%
\pgfpathlineto{\pgfqpoint{8.915452in}{2.252719in}}%
\pgfpathlineto{\pgfqpoint{8.918853in}{2.122628in}}%
\pgfpathlineto{\pgfqpoint{8.922255in}{2.243451in}}%
\pgfpathlineto{\pgfqpoint{8.929057in}{2.144275in}}%
\pgfpathlineto{\pgfqpoint{8.932458in}{2.129837in}}%
\pgfpathlineto{\pgfqpoint{8.935860in}{2.131684in}}%
\pgfpathlineto{\pgfqpoint{8.939261in}{2.150366in}}%
\pgfpathlineto{\pgfqpoint{8.942662in}{2.087554in}}%
\pgfpathlineto{\pgfqpoint{8.946063in}{2.069408in}}%
\pgfpathlineto{\pgfqpoint{8.949465in}{2.119171in}}%
\pgfpathlineto{\pgfqpoint{8.952866in}{2.141075in}}%
\pgfpathlineto{\pgfqpoint{8.956267in}{2.115580in}}%
\pgfpathlineto{\pgfqpoint{8.959668in}{2.137544in}}%
\pgfpathlineto{\pgfqpoint{8.966471in}{2.017555in}}%
\pgfpathlineto{\pgfqpoint{8.969872in}{2.098391in}}%
\pgfpathlineto{\pgfqpoint{8.973273in}{2.058787in}}%
\pgfpathlineto{\pgfqpoint{8.976675in}{2.144154in}}%
\pgfpathlineto{\pgfqpoint{8.980076in}{2.157619in}}%
\pgfpathlineto{\pgfqpoint{8.983477in}{2.098900in}}%
\pgfpathlineto{\pgfqpoint{8.986879in}{2.093318in}}%
\pgfpathlineto{\pgfqpoint{8.990280in}{2.160391in}}%
\pgfpathlineto{\pgfqpoint{8.993681in}{2.184797in}}%
\pgfpathlineto{\pgfqpoint{9.000484in}{2.315300in}}%
\pgfpathlineto{\pgfqpoint{9.003885in}{2.296913in}}%
\pgfpathlineto{\pgfqpoint{9.007286in}{2.304661in}}%
\pgfpathlineto{\pgfqpoint{9.010687in}{2.212892in}}%
\pgfpathlineto{\pgfqpoint{9.014089in}{2.371623in}}%
\pgfpathlineto{\pgfqpoint{9.017490in}{2.282532in}}%
\pgfpathlineto{\pgfqpoint{9.020891in}{2.316343in}}%
\pgfpathlineto{\pgfqpoint{9.024292in}{2.240179in}}%
\pgfpathlineto{\pgfqpoint{9.027694in}{2.260149in}}%
\pgfpathlineto{\pgfqpoint{9.031095in}{2.204740in}}%
\pgfpathlineto{\pgfqpoint{9.034496in}{2.346243in}}%
\pgfpathlineto{\pgfqpoint{9.037897in}{2.311247in}}%
\pgfpathlineto{\pgfqpoint{9.041299in}{2.202773in}}%
\pgfpathlineto{\pgfqpoint{9.044700in}{2.247087in}}%
\pgfpathlineto{\pgfqpoint{9.048101in}{2.190563in}}%
\pgfpathlineto{\pgfqpoint{9.051502in}{2.294164in}}%
\pgfpathlineto{\pgfqpoint{9.054904in}{2.293136in}}%
\pgfpathlineto{\pgfqpoint{9.058305in}{2.259753in}}%
\pgfpathlineto{\pgfqpoint{9.061706in}{2.196935in}}%
\pgfpathlineto{\pgfqpoint{9.065107in}{2.273862in}}%
\pgfpathlineto{\pgfqpoint{9.068509in}{2.136340in}}%
\pgfpathlineto{\pgfqpoint{9.071910in}{2.221623in}}%
\pgfpathlineto{\pgfqpoint{9.075311in}{2.149182in}}%
\pgfpathlineto{\pgfqpoint{9.078712in}{2.208391in}}%
\pgfpathlineto{\pgfqpoint{9.085515in}{2.112289in}}%
\pgfpathlineto{\pgfqpoint{9.092317in}{2.236958in}}%
\pgfpathlineto{\pgfqpoint{9.095719in}{2.172749in}}%
\pgfpathlineto{\pgfqpoint{9.099120in}{2.163832in}}%
\pgfpathlineto{\pgfqpoint{9.102521in}{2.247604in}}%
\pgfpathlineto{\pgfqpoint{9.105922in}{2.210289in}}%
\pgfpathlineto{\pgfqpoint{9.109324in}{2.197706in}}%
\pgfpathlineto{\pgfqpoint{9.112725in}{2.170548in}}%
\pgfpathlineto{\pgfqpoint{9.116126in}{2.181435in}}%
\pgfpathlineto{\pgfqpoint{9.122929in}{2.263682in}}%
\pgfpathlineto{\pgfqpoint{9.126330in}{2.224913in}}%
\pgfpathlineto{\pgfqpoint{9.129731in}{2.368444in}}%
\pgfpathlineto{\pgfqpoint{9.133132in}{2.329485in}}%
\pgfpathlineto{\pgfqpoint{9.136534in}{2.188633in}}%
\pgfpathlineto{\pgfqpoint{9.139935in}{2.170154in}}%
\pgfpathlineto{\pgfqpoint{9.143336in}{2.236363in}}%
\pgfpathlineto{\pgfqpoint{9.146737in}{2.137883in}}%
\pgfpathlineto{\pgfqpoint{9.150139in}{2.149985in}}%
\pgfpathlineto{\pgfqpoint{9.153540in}{2.197995in}}%
\pgfpathlineto{\pgfqpoint{9.156941in}{1.995510in}}%
\pgfpathlineto{\pgfqpoint{9.156941in}{1.995510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.371283in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.456314in}{1.252448in}}%
\pgfpathlineto{\pgfqpoint{7.463117in}{1.254344in}}%
\pgfpathlineto{\pgfqpoint{7.480123in}{1.249504in}}%
\pgfpathlineto{\pgfqpoint{7.486926in}{1.248622in}}%
\pgfpathlineto{\pgfqpoint{7.514136in}{1.249091in}}%
\pgfpathlineto{\pgfqpoint{7.520938in}{1.247696in}}%
\pgfpathlineto{\pgfqpoint{7.588963in}{1.249640in}}%
\pgfpathlineto{\pgfqpoint{7.595766in}{1.249644in}}%
\pgfpathlineto{\pgfqpoint{7.609371in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{7.629778in}{1.252950in}}%
\pgfpathlineto{\pgfqpoint{7.636581in}{1.249251in}}%
\pgfpathlineto{\pgfqpoint{7.646784in}{1.250395in}}%
\pgfpathlineto{\pgfqpoint{7.656988in}{1.253363in}}%
\pgfpathlineto{\pgfqpoint{7.660389in}{1.252586in}}%
\pgfpathlineto{\pgfqpoint{7.667192in}{1.254784in}}%
\pgfpathlineto{\pgfqpoint{7.673994in}{1.252975in}}%
\pgfpathlineto{\pgfqpoint{7.677396in}{1.256550in}}%
\pgfpathlineto{\pgfqpoint{7.684198in}{1.249489in}}%
\pgfpathlineto{\pgfqpoint{7.694402in}{1.251328in}}%
\pgfpathlineto{\pgfqpoint{7.701205in}{1.257637in}}%
\pgfpathlineto{\pgfqpoint{7.704606in}{1.251022in}}%
\pgfpathlineto{\pgfqpoint{7.708007in}{1.254724in}}%
\pgfpathlineto{\pgfqpoint{7.711408in}{1.251517in}}%
\pgfpathlineto{\pgfqpoint{7.714810in}{1.252308in}}%
\pgfpathlineto{\pgfqpoint{7.718211in}{1.256871in}}%
\pgfpathlineto{\pgfqpoint{7.721612in}{1.258691in}}%
\pgfpathlineto{\pgfqpoint{7.725013in}{1.252186in}}%
\pgfpathlineto{\pgfqpoint{7.728415in}{1.250017in}}%
\pgfpathlineto{\pgfqpoint{7.735217in}{1.260261in}}%
\pgfpathlineto{\pgfqpoint{7.738618in}{1.260953in}}%
\pgfpathlineto{\pgfqpoint{7.742020in}{1.251379in}}%
\pgfpathlineto{\pgfqpoint{7.745421in}{1.261052in}}%
\pgfpathlineto{\pgfqpoint{7.748822in}{1.259795in}}%
\pgfpathlineto{\pgfqpoint{7.752223in}{1.261233in}}%
\pgfpathlineto{\pgfqpoint{7.755625in}{1.257526in}}%
\pgfpathlineto{\pgfqpoint{7.762427in}{1.257107in}}%
\pgfpathlineto{\pgfqpoint{7.765828in}{1.256924in}}%
\pgfpathlineto{\pgfqpoint{7.769230in}{1.253528in}}%
\pgfpathlineto{\pgfqpoint{7.776032in}{1.251633in}}%
\pgfpathlineto{\pgfqpoint{7.786236in}{1.259917in}}%
\pgfpathlineto{\pgfqpoint{7.789637in}{1.254871in}}%
\pgfpathlineto{\pgfqpoint{7.793038in}{1.256103in}}%
\pgfpathlineto{\pgfqpoint{7.796440in}{1.259367in}}%
\pgfpathlineto{\pgfqpoint{7.799841in}{1.252658in}}%
\pgfpathlineto{\pgfqpoint{7.803242in}{1.250292in}}%
\pgfpathlineto{\pgfqpoint{7.806643in}{1.252726in}}%
\pgfpathlineto{\pgfqpoint{7.810045in}{1.257157in}}%
\pgfpathlineto{\pgfqpoint{7.813446in}{1.257302in}}%
\pgfpathlineto{\pgfqpoint{7.816847in}{1.253190in}}%
\pgfpathlineto{\pgfqpoint{7.820248in}{1.253563in}}%
\pgfpathlineto{\pgfqpoint{7.823650in}{1.258818in}}%
\pgfpathlineto{\pgfqpoint{7.827051in}{1.253380in}}%
\pgfpathlineto{\pgfqpoint{7.830452in}{1.256343in}}%
\pgfpathlineto{\pgfqpoint{7.833853in}{1.257113in}}%
\pgfpathlineto{\pgfqpoint{7.837255in}{1.255193in}}%
\pgfpathlineto{\pgfqpoint{7.840656in}{1.257302in}}%
\pgfpathlineto{\pgfqpoint{7.844057in}{1.262207in}}%
\pgfpathlineto{\pgfqpoint{7.847458in}{1.263007in}}%
\pgfpathlineto{\pgfqpoint{7.854261in}{1.253708in}}%
\pgfpathlineto{\pgfqpoint{7.857662in}{1.252829in}}%
\pgfpathlineto{\pgfqpoint{7.861063in}{1.256434in}}%
\pgfpathlineto{\pgfqpoint{7.864465in}{1.256417in}}%
\pgfpathlineto{\pgfqpoint{7.867866in}{1.259527in}}%
\pgfpathlineto{\pgfqpoint{7.871267in}{1.260193in}}%
\pgfpathlineto{\pgfqpoint{7.874668in}{1.257219in}}%
\pgfpathlineto{\pgfqpoint{7.884872in}{1.265189in}}%
\pgfpathlineto{\pgfqpoint{7.895076in}{1.253841in}}%
\pgfpathlineto{\pgfqpoint{7.898477in}{1.251425in}}%
\pgfpathlineto{\pgfqpoint{7.905280in}{1.252819in}}%
\pgfpathlineto{\pgfqpoint{7.908681in}{1.257706in}}%
\pgfpathlineto{\pgfqpoint{7.912082in}{1.253262in}}%
\pgfpathlineto{\pgfqpoint{7.915484in}{1.258508in}}%
\pgfpathlineto{\pgfqpoint{7.922286in}{1.252481in}}%
\pgfpathlineto{\pgfqpoint{7.925687in}{1.255936in}}%
\pgfpathlineto{\pgfqpoint{7.932490in}{1.252138in}}%
\pgfpathlineto{\pgfqpoint{7.935891in}{1.253682in}}%
\pgfpathlineto{\pgfqpoint{7.939292in}{1.258691in}}%
\pgfpathlineto{\pgfqpoint{7.946095in}{1.262218in}}%
\pgfpathlineto{\pgfqpoint{7.949496in}{1.261142in}}%
\pgfpathlineto{\pgfqpoint{7.952897in}{1.258222in}}%
\pgfpathlineto{\pgfqpoint{7.956299in}{1.258657in}}%
\pgfpathlineto{\pgfqpoint{7.959700in}{1.261381in}}%
\pgfpathlineto{\pgfqpoint{7.973305in}{1.250001in}}%
\pgfpathlineto{\pgfqpoint{7.976706in}{1.262697in}}%
\pgfpathlineto{\pgfqpoint{7.980107in}{1.264739in}}%
\pgfpathlineto{\pgfqpoint{7.986910in}{1.259860in}}%
\pgfpathlineto{\pgfqpoint{7.997114in}{1.260731in}}%
\pgfpathlineto{\pgfqpoint{8.000515in}{1.257313in}}%
\pgfpathlineto{\pgfqpoint{8.003916in}{1.256560in}}%
\pgfpathlineto{\pgfqpoint{8.007317in}{1.260057in}}%
\pgfpathlineto{\pgfqpoint{8.014120in}{1.257169in}}%
\pgfpathlineto{\pgfqpoint{8.017521in}{1.257118in}}%
\pgfpathlineto{\pgfqpoint{8.020922in}{1.253825in}}%
\pgfpathlineto{\pgfqpoint{8.024324in}{1.255532in}}%
\pgfpathlineto{\pgfqpoint{8.027725in}{1.255092in}}%
\pgfpathlineto{\pgfqpoint{8.031126in}{1.258570in}}%
\pgfpathlineto{\pgfqpoint{8.034527in}{1.259185in}}%
\pgfpathlineto{\pgfqpoint{8.037929in}{1.255032in}}%
\pgfpathlineto{\pgfqpoint{8.041330in}{1.258037in}}%
\pgfpathlineto{\pgfqpoint{8.044731in}{1.254534in}}%
\pgfpathlineto{\pgfqpoint{8.048132in}{1.253676in}}%
\pgfpathlineto{\pgfqpoint{8.051534in}{1.258575in}}%
\pgfpathlineto{\pgfqpoint{8.054935in}{1.255772in}}%
\pgfpathlineto{\pgfqpoint{8.058336in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{8.061737in}{1.259321in}}%
\pgfpathlineto{\pgfqpoint{8.065139in}{1.259495in}}%
\pgfpathlineto{\pgfqpoint{8.068540in}{1.261986in}}%
\pgfpathlineto{\pgfqpoint{8.071941in}{1.252274in}}%
\pgfpathlineto{\pgfqpoint{8.075342in}{1.254750in}}%
\pgfpathlineto{\pgfqpoint{8.082145in}{1.262759in}}%
\pgfpathlineto{\pgfqpoint{8.085546in}{1.260489in}}%
\pgfpathlineto{\pgfqpoint{8.092349in}{1.260226in}}%
\pgfpathlineto{\pgfqpoint{8.095750in}{1.264615in}}%
\pgfpathlineto{\pgfqpoint{8.105954in}{1.265102in}}%
\pgfpathlineto{\pgfqpoint{8.112756in}{1.264027in}}%
\pgfpathlineto{\pgfqpoint{8.116158in}{1.267841in}}%
\pgfpathlineto{\pgfqpoint{8.119559in}{1.264384in}}%
\pgfpathlineto{\pgfqpoint{8.122960in}{1.267022in}}%
\pgfpathlineto{\pgfqpoint{8.126361in}{1.263725in}}%
\pgfpathlineto{\pgfqpoint{8.129763in}{1.264853in}}%
\pgfpathlineto{\pgfqpoint{8.133164in}{1.257604in}}%
\pgfpathlineto{\pgfqpoint{8.136565in}{1.256361in}}%
\pgfpathlineto{\pgfqpoint{8.139966in}{1.257056in}}%
\pgfpathlineto{\pgfqpoint{8.143368in}{1.254240in}}%
\pgfpathlineto{\pgfqpoint{8.150170in}{1.258575in}}%
\pgfpathlineto{\pgfqpoint{8.153571in}{1.256301in}}%
\pgfpathlineto{\pgfqpoint{8.156973in}{1.263204in}}%
\pgfpathlineto{\pgfqpoint{8.160374in}{1.266554in}}%
\pgfpathlineto{\pgfqpoint{8.163775in}{1.264003in}}%
\pgfpathlineto{\pgfqpoint{8.167176in}{1.264345in}}%
\pgfpathlineto{\pgfqpoint{8.173979in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{8.180781in}{1.267479in}}%
\pgfpathlineto{\pgfqpoint{8.190985in}{1.250765in}}%
\pgfpathlineto{\pgfqpoint{8.194386in}{1.250373in}}%
\pgfpathlineto{\pgfqpoint{8.197788in}{1.252914in}}%
\pgfpathlineto{\pgfqpoint{8.201189in}{1.257926in}}%
\pgfpathlineto{\pgfqpoint{8.204590in}{1.257767in}}%
\pgfpathlineto{\pgfqpoint{8.207991in}{1.259217in}}%
\pgfpathlineto{\pgfqpoint{8.214794in}{1.254448in}}%
\pgfpathlineto{\pgfqpoint{8.218195in}{1.257009in}}%
\pgfpathlineto{\pgfqpoint{8.221596in}{1.250580in}}%
\pgfpathlineto{\pgfqpoint{8.238603in}{1.251587in}}%
\pgfpathlineto{\pgfqpoint{8.242004in}{1.258656in}}%
\pgfpathlineto{\pgfqpoint{8.245405in}{1.259772in}}%
\pgfpathlineto{\pgfqpoint{8.248806in}{1.264142in}}%
\pgfpathlineto{\pgfqpoint{8.252208in}{1.259232in}}%
\pgfpathlineto{\pgfqpoint{8.255609in}{1.261305in}}%
\pgfpathlineto{\pgfqpoint{8.259010in}{1.260067in}}%
\pgfpathlineto{\pgfqpoint{8.262411in}{1.261075in}}%
\pgfpathlineto{\pgfqpoint{8.265813in}{1.265262in}}%
\pgfpathlineto{\pgfqpoint{8.269214in}{1.265749in}}%
\pgfpathlineto{\pgfqpoint{8.279418in}{1.257339in}}%
\pgfpathlineto{\pgfqpoint{8.282819in}{1.260195in}}%
\pgfpathlineto{\pgfqpoint{8.286220in}{1.257962in}}%
\pgfpathlineto{\pgfqpoint{8.289621in}{1.257706in}}%
\pgfpathlineto{\pgfqpoint{8.293023in}{1.261874in}}%
\pgfpathlineto{\pgfqpoint{8.296424in}{1.256310in}}%
\pgfpathlineto{\pgfqpoint{8.299825in}{1.255257in}}%
\pgfpathlineto{\pgfqpoint{8.303226in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{8.306628in}{1.265436in}}%
\pgfpathlineto{\pgfqpoint{8.320233in}{1.259677in}}%
\pgfpathlineto{\pgfqpoint{8.323634in}{1.252121in}}%
\pgfpathlineto{\pgfqpoint{8.327035in}{1.249821in}}%
\pgfpathlineto{\pgfqpoint{8.330437in}{1.251292in}}%
\pgfpathlineto{\pgfqpoint{8.333838in}{1.250670in}}%
\pgfpathlineto{\pgfqpoint{8.340640in}{1.268667in}}%
\pgfpathlineto{\pgfqpoint{8.344042in}{1.264852in}}%
\pgfpathlineto{\pgfqpoint{8.347443in}{1.267128in}}%
\pgfpathlineto{\pgfqpoint{8.350844in}{1.259965in}}%
\pgfpathlineto{\pgfqpoint{8.354245in}{1.257634in}}%
\pgfpathlineto{\pgfqpoint{8.357647in}{1.257423in}}%
\pgfpathlineto{\pgfqpoint{8.361048in}{1.253521in}}%
\pgfpathlineto{\pgfqpoint{8.364449in}{1.252000in}}%
\pgfpathlineto{\pgfqpoint{8.374653in}{1.254982in}}%
\pgfpathlineto{\pgfqpoint{8.378054in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{8.384857in}{1.252345in}}%
\pgfpathlineto{\pgfqpoint{8.395060in}{1.257638in}}%
\pgfpathlineto{\pgfqpoint{8.398462in}{1.263414in}}%
\pgfpathlineto{\pgfqpoint{8.401863in}{1.263843in}}%
\pgfpathlineto{\pgfqpoint{8.405264in}{1.266471in}}%
\pgfpathlineto{\pgfqpoint{8.408665in}{1.261165in}}%
\pgfpathlineto{\pgfqpoint{8.412067in}{1.262519in}}%
\pgfpathlineto{\pgfqpoint{8.415468in}{1.259103in}}%
\pgfpathlineto{\pgfqpoint{8.422270in}{1.260101in}}%
\pgfpathlineto{\pgfqpoint{8.425672in}{1.254645in}}%
\pgfpathlineto{\pgfqpoint{8.429073in}{1.257408in}}%
\pgfpathlineto{\pgfqpoint{8.432474in}{1.255723in}}%
\pgfpathlineto{\pgfqpoint{8.435875in}{1.257314in}}%
\pgfpathlineto{\pgfqpoint{8.439277in}{1.261430in}}%
\pgfpathlineto{\pgfqpoint{8.442678in}{1.261504in}}%
\pgfpathlineto{\pgfqpoint{8.446079in}{1.255201in}}%
\pgfpathlineto{\pgfqpoint{8.449480in}{1.260451in}}%
\pgfpathlineto{\pgfqpoint{8.452882in}{1.261916in}}%
\pgfpathlineto{\pgfqpoint{8.456283in}{1.266340in}}%
\pgfpathlineto{\pgfqpoint{8.459684in}{1.267585in}}%
\pgfpathlineto{\pgfqpoint{8.463085in}{1.265193in}}%
\pgfpathlineto{\pgfqpoint{8.466487in}{1.266270in}}%
\pgfpathlineto{\pgfqpoint{8.469888in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{8.476690in}{1.264318in}}%
\pgfpathlineto{\pgfqpoint{8.483493in}{1.267901in}}%
\pgfpathlineto{\pgfqpoint{8.486894in}{1.268152in}}%
\pgfpathlineto{\pgfqpoint{8.490295in}{1.263941in}}%
\pgfpathlineto{\pgfqpoint{8.493697in}{1.270423in}}%
\pgfpathlineto{\pgfqpoint{8.497098in}{1.267694in}}%
\pgfpathlineto{\pgfqpoint{8.500499in}{1.255860in}}%
\pgfpathlineto{\pgfqpoint{8.503900in}{1.253943in}}%
\pgfpathlineto{\pgfqpoint{8.507302in}{1.255309in}}%
\pgfpathlineto{\pgfqpoint{8.510703in}{1.264840in}}%
\pgfpathlineto{\pgfqpoint{8.514104in}{1.267573in}}%
\pgfpathlineto{\pgfqpoint{8.517505in}{1.266149in}}%
\pgfpathlineto{\pgfqpoint{8.520907in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{8.524308in}{1.254897in}}%
\pgfpathlineto{\pgfqpoint{8.527709in}{1.253077in}}%
\pgfpathlineto{\pgfqpoint{8.534512in}{1.254431in}}%
\pgfpathlineto{\pgfqpoint{8.537913in}{1.262639in}}%
\pgfpathlineto{\pgfqpoint{8.544715in}{1.268735in}}%
\pgfpathlineto{\pgfqpoint{8.551518in}{1.271384in}}%
\pgfpathlineto{\pgfqpoint{8.554919in}{1.267637in}}%
\pgfpathlineto{\pgfqpoint{8.558321in}{1.268227in}}%
\pgfpathlineto{\pgfqpoint{8.565123in}{1.262030in}}%
\pgfpathlineto{\pgfqpoint{8.568524in}{1.266721in}}%
\pgfpathlineto{\pgfqpoint{8.571926in}{1.266683in}}%
\pgfpathlineto{\pgfqpoint{8.575327in}{1.257404in}}%
\pgfpathlineto{\pgfqpoint{8.578728in}{1.259164in}}%
\pgfpathlineto{\pgfqpoint{8.582129in}{1.255298in}}%
\pgfpathlineto{\pgfqpoint{8.585531in}{1.258538in}}%
\pgfpathlineto{\pgfqpoint{8.588932in}{1.272161in}}%
\pgfpathlineto{\pgfqpoint{8.592333in}{1.265832in}}%
\pgfpathlineto{\pgfqpoint{8.599136in}{1.263710in}}%
\pgfpathlineto{\pgfqpoint{8.602537in}{1.266509in}}%
\pgfpathlineto{\pgfqpoint{8.605938in}{1.259347in}}%
\pgfpathlineto{\pgfqpoint{8.609339in}{1.257397in}}%
\pgfpathlineto{\pgfqpoint{8.612741in}{1.272855in}}%
\pgfpathlineto{\pgfqpoint{8.622944in}{1.276043in}}%
\pgfpathlineto{\pgfqpoint{8.626346in}{1.273562in}}%
\pgfpathlineto{\pgfqpoint{8.629747in}{1.268642in}}%
\pgfpathlineto{\pgfqpoint{8.636549in}{1.274288in}}%
\pgfpathlineto{\pgfqpoint{8.639951in}{1.271173in}}%
\pgfpathlineto{\pgfqpoint{8.643352in}{1.274268in}}%
\pgfpathlineto{\pgfqpoint{8.646753in}{1.274046in}}%
\pgfpathlineto{\pgfqpoint{8.660358in}{1.267318in}}%
\pgfpathlineto{\pgfqpoint{8.667161in}{1.265892in}}%
\pgfpathlineto{\pgfqpoint{8.670562in}{1.270804in}}%
\pgfpathlineto{\pgfqpoint{8.677364in}{1.271341in}}%
\pgfpathlineto{\pgfqpoint{8.684167in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{8.687568in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{8.690969in}{1.267822in}}%
\pgfpathlineto{\pgfqpoint{8.694371in}{1.270583in}}%
\pgfpathlineto{\pgfqpoint{8.707976in}{1.257888in}}%
\pgfpathlineto{\pgfqpoint{8.711377in}{1.262195in}}%
\pgfpathlineto{\pgfqpoint{8.714778in}{1.263958in}}%
\pgfpathlineto{\pgfqpoint{8.718179in}{1.256689in}}%
\pgfpathlineto{\pgfqpoint{8.728383in}{1.254443in}}%
\pgfpathlineto{\pgfqpoint{8.735186in}{1.257403in}}%
\pgfpathlineto{\pgfqpoint{8.738587in}{1.255817in}}%
\pgfpathlineto{\pgfqpoint{8.741988in}{1.263503in}}%
\pgfpathlineto{\pgfqpoint{8.745389in}{1.260641in}}%
\pgfpathlineto{\pgfqpoint{8.755593in}{1.259281in}}%
\pgfpathlineto{\pgfqpoint{8.758994in}{1.256215in}}%
\pgfpathlineto{\pgfqpoint{8.769198in}{1.258437in}}%
\pgfpathlineto{\pgfqpoint{8.772600in}{1.258081in}}%
\pgfpathlineto{\pgfqpoint{8.779402in}{1.263891in}}%
\pgfpathlineto{\pgfqpoint{8.786205in}{1.264365in}}%
\pgfpathlineto{\pgfqpoint{8.789606in}{1.254689in}}%
\pgfpathlineto{\pgfqpoint{8.793007in}{1.259670in}}%
\pgfpathlineto{\pgfqpoint{8.796408in}{1.254997in}}%
\pgfpathlineto{\pgfqpoint{8.799810in}{1.255646in}}%
\pgfpathlineto{\pgfqpoint{8.806612in}{1.267143in}}%
\pgfpathlineto{\pgfqpoint{8.810013in}{1.265792in}}%
\pgfpathlineto{\pgfqpoint{8.813415in}{1.268352in}}%
\pgfpathlineto{\pgfqpoint{8.816816in}{1.262452in}}%
\pgfpathlineto{\pgfqpoint{8.820217in}{1.266600in}}%
\pgfpathlineto{\pgfqpoint{8.833822in}{1.262426in}}%
\pgfpathlineto{\pgfqpoint{8.837223in}{1.267936in}}%
\pgfpathlineto{\pgfqpoint{8.840625in}{1.263311in}}%
\pgfpathlineto{\pgfqpoint{8.844026in}{1.264559in}}%
\pgfpathlineto{\pgfqpoint{8.847427in}{1.271032in}}%
\pgfpathlineto{\pgfqpoint{8.857631in}{1.265155in}}%
\pgfpathlineto{\pgfqpoint{8.861032in}{1.264278in}}%
\pgfpathlineto{\pgfqpoint{8.871236in}{1.269238in}}%
\pgfpathlineto{\pgfqpoint{8.874637in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{8.884841in}{1.272591in}}%
\pgfpathlineto{\pgfqpoint{8.888242in}{1.268374in}}%
\pgfpathlineto{\pgfqpoint{8.895045in}{1.266298in}}%
\pgfpathlineto{\pgfqpoint{8.898446in}{1.263413in}}%
\pgfpathlineto{\pgfqpoint{8.901847in}{1.263737in}}%
\pgfpathlineto{\pgfqpoint{8.908650in}{1.269345in}}%
\pgfpathlineto{\pgfqpoint{8.912051in}{1.267335in}}%
\pgfpathlineto{\pgfqpoint{8.915452in}{1.262550in}}%
\pgfpathlineto{\pgfqpoint{8.918853in}{1.270697in}}%
\pgfpathlineto{\pgfqpoint{8.922255in}{1.267044in}}%
\pgfpathlineto{\pgfqpoint{8.929057in}{1.270660in}}%
\pgfpathlineto{\pgfqpoint{8.942662in}{1.267393in}}%
\pgfpathlineto{\pgfqpoint{8.946063in}{1.270214in}}%
\pgfpathlineto{\pgfqpoint{8.952866in}{1.263311in}}%
\pgfpathlineto{\pgfqpoint{8.959668in}{1.264574in}}%
\pgfpathlineto{\pgfqpoint{8.963070in}{1.265710in}}%
\pgfpathlineto{\pgfqpoint{8.966471in}{1.264063in}}%
\pgfpathlineto{\pgfqpoint{8.969872in}{1.266683in}}%
\pgfpathlineto{\pgfqpoint{8.973273in}{1.264647in}}%
\pgfpathlineto{\pgfqpoint{8.976675in}{1.258918in}}%
\pgfpathlineto{\pgfqpoint{8.980076in}{1.266483in}}%
\pgfpathlineto{\pgfqpoint{8.983477in}{1.264058in}}%
\pgfpathlineto{\pgfqpoint{8.986879in}{1.270386in}}%
\pgfpathlineto{\pgfqpoint{8.993681in}{1.267108in}}%
\pgfpathlineto{\pgfqpoint{9.000484in}{1.276728in}}%
\pgfpathlineto{\pgfqpoint{9.003885in}{1.278377in}}%
\pgfpathlineto{\pgfqpoint{9.007286in}{1.271576in}}%
\pgfpathlineto{\pgfqpoint{9.014089in}{1.273454in}}%
\pgfpathlineto{\pgfqpoint{9.017490in}{1.271308in}}%
\pgfpathlineto{\pgfqpoint{9.031095in}{1.273277in}}%
\pgfpathlineto{\pgfqpoint{9.034496in}{1.276738in}}%
\pgfpathlineto{\pgfqpoint{9.041299in}{1.277688in}}%
\pgfpathlineto{\pgfqpoint{9.048101in}{1.271943in}}%
\pgfpathlineto{\pgfqpoint{9.054904in}{1.273173in}}%
\pgfpathlineto{\pgfqpoint{9.058305in}{1.276840in}}%
\pgfpathlineto{\pgfqpoint{9.061706in}{1.274736in}}%
\pgfpathlineto{\pgfqpoint{9.065107in}{1.276163in}}%
\pgfpathlineto{\pgfqpoint{9.071910in}{1.270418in}}%
\pgfpathlineto{\pgfqpoint{9.075311in}{1.271497in}}%
\pgfpathlineto{\pgfqpoint{9.078712in}{1.270427in}}%
\pgfpathlineto{\pgfqpoint{9.082114in}{1.274348in}}%
\pgfpathlineto{\pgfqpoint{9.088916in}{1.263570in}}%
\pgfpathlineto{\pgfqpoint{9.092317in}{1.264122in}}%
\pgfpathlineto{\pgfqpoint{9.099120in}{1.273569in}}%
\pgfpathlineto{\pgfqpoint{9.105922in}{1.266965in}}%
\pgfpathlineto{\pgfqpoint{9.109324in}{1.272725in}}%
\pgfpathlineto{\pgfqpoint{9.112725in}{1.274099in}}%
\pgfpathlineto{\pgfqpoint{9.116126in}{1.271761in}}%
\pgfpathlineto{\pgfqpoint{9.119527in}{1.276240in}}%
\pgfpathlineto{\pgfqpoint{9.122929in}{1.273183in}}%
\pgfpathlineto{\pgfqpoint{9.126330in}{1.273039in}}%
\pgfpathlineto{\pgfqpoint{9.133132in}{1.278920in}}%
\pgfpathlineto{\pgfqpoint{9.139935in}{1.270855in}}%
\pgfpathlineto{\pgfqpoint{9.143336in}{1.271881in}}%
\pgfpathlineto{\pgfqpoint{9.146737in}{1.270703in}}%
\pgfpathlineto{\pgfqpoint{9.150139in}{1.274482in}}%
\pgfpathlineto{\pgfqpoint{9.153540in}{1.273978in}}%
\pgfpathlineto{\pgfqpoint{9.156941in}{1.266023in}}%
\pgfpathlineto{\pgfqpoint{9.156941in}{1.266023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371283in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{7.371283in}{2.688889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.241973in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{9.241973in}{2.688889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371283in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{9.241973in}{1.178889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.371283in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{9.241973in}{2.688889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.306628in,y=2.772222in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont seaquest}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.616110in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{11.486800in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{11.486800in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{9.616110in}{2.688889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.701142in}{1.266796in}}{\pgfqpoint{11.398368in}{1.973738in}}{%
\pgfpathmoveto{\pgfqpoint{9.701142in}{1.269694in}}%
\pgfpathlineto{\pgfqpoint{9.701142in}{1.266796in}}%
\pgfpathlineto{\pgfqpoint{9.704543in}{1.268775in}}%
\pgfpathlineto{\pgfqpoint{9.707944in}{1.283061in}}%
\pgfpathlineto{\pgfqpoint{9.711346in}{1.293168in}}%
\pgfpathlineto{\pgfqpoint{9.714747in}{1.309591in}}%
\pgfpathlineto{\pgfqpoint{9.718148in}{1.325753in}}%
\pgfpathlineto{\pgfqpoint{9.721549in}{1.357090in}}%
\pgfpathlineto{\pgfqpoint{9.724951in}{1.400569in}}%
\pgfpathlineto{\pgfqpoint{9.728352in}{1.428351in}}%
\pgfpathlineto{\pgfqpoint{9.731753in}{1.452851in}}%
\pgfpathlineto{\pgfqpoint{9.735154in}{1.497432in}}%
\pgfpathlineto{\pgfqpoint{9.738556in}{1.502481in}}%
\pgfpathlineto{\pgfqpoint{9.741957in}{1.518777in}}%
\pgfpathlineto{\pgfqpoint{9.745358in}{1.504234in}}%
\pgfpathlineto{\pgfqpoint{9.748759in}{1.523334in}}%
\pgfpathlineto{\pgfqpoint{9.752161in}{1.516612in}}%
\pgfpathlineto{\pgfqpoint{9.755562in}{1.535961in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{1.546047in}}%
\pgfpathlineto{\pgfqpoint{9.762364in}{1.547929in}}%
\pgfpathlineto{\pgfqpoint{9.765766in}{1.554968in}}%
\pgfpathlineto{\pgfqpoint{9.769167in}{1.568788in}}%
\pgfpathlineto{\pgfqpoint{9.772568in}{1.545448in}}%
\pgfpathlineto{\pgfqpoint{9.775969in}{1.551360in}}%
\pgfpathlineto{\pgfqpoint{9.779371in}{1.557860in}}%
\pgfpathlineto{\pgfqpoint{9.782772in}{1.538244in}}%
\pgfpathlineto{\pgfqpoint{9.786173in}{1.537851in}}%
\pgfpathlineto{\pgfqpoint{9.789574in}{1.563207in}}%
\pgfpathlineto{\pgfqpoint{9.792976in}{1.558971in}}%
\pgfpathlineto{\pgfqpoint{9.796377in}{1.552855in}}%
\pgfpathlineto{\pgfqpoint{9.799778in}{1.566789in}}%
\pgfpathlineto{\pgfqpoint{9.803179in}{1.575900in}}%
\pgfpathlineto{\pgfqpoint{9.806581in}{1.566913in}}%
\pgfpathlineto{\pgfqpoint{9.809982in}{1.589244in}}%
\pgfpathlineto{\pgfqpoint{9.813383in}{1.572873in}}%
\pgfpathlineto{\pgfqpoint{9.816784in}{1.571638in}}%
\pgfpathlineto{\pgfqpoint{9.820186in}{1.602841in}}%
\pgfpathlineto{\pgfqpoint{9.823587in}{1.570126in}}%
\pgfpathlineto{\pgfqpoint{9.826988in}{1.566183in}}%
\pgfpathlineto{\pgfqpoint{9.830389in}{1.591818in}}%
\pgfpathlineto{\pgfqpoint{9.833791in}{1.582597in}}%
\pgfpathlineto{\pgfqpoint{9.837192in}{1.595386in}}%
\pgfpathlineto{\pgfqpoint{9.840593in}{1.581846in}}%
\pgfpathlineto{\pgfqpoint{9.843994in}{1.578429in}}%
\pgfpathlineto{\pgfqpoint{9.847396in}{1.595068in}}%
\pgfpathlineto{\pgfqpoint{9.850797in}{1.599346in}}%
\pgfpathlineto{\pgfqpoint{9.854198in}{1.592701in}}%
\pgfpathlineto{\pgfqpoint{9.857600in}{1.588107in}}%
\pgfpathlineto{\pgfqpoint{9.861001in}{1.594373in}}%
\pgfpathlineto{\pgfqpoint{9.864402in}{1.610659in}}%
\pgfpathlineto{\pgfqpoint{9.867803in}{1.597448in}}%
\pgfpathlineto{\pgfqpoint{9.871205in}{1.591303in}}%
\pgfpathlineto{\pgfqpoint{9.874606in}{1.601643in}}%
\pgfpathlineto{\pgfqpoint{9.878007in}{1.614626in}}%
\pgfpathlineto{\pgfqpoint{9.881408in}{1.601147in}}%
\pgfpathlineto{\pgfqpoint{9.884810in}{1.653584in}}%
\pgfpathlineto{\pgfqpoint{9.888211in}{1.619318in}}%
\pgfpathlineto{\pgfqpoint{9.891612in}{1.629456in}}%
\pgfpathlineto{\pgfqpoint{9.895013in}{1.616693in}}%
\pgfpathlineto{\pgfqpoint{9.898415in}{1.592673in}}%
\pgfpathlineto{\pgfqpoint{9.901816in}{1.614403in}}%
\pgfpathlineto{\pgfqpoint{9.905217in}{1.599352in}}%
\pgfpathlineto{\pgfqpoint{9.908618in}{1.620934in}}%
\pgfpathlineto{\pgfqpoint{9.912020in}{1.647970in}}%
\pgfpathlineto{\pgfqpoint{9.915421in}{1.623525in}}%
\pgfpathlineto{\pgfqpoint{9.918822in}{1.622443in}}%
\pgfpathlineto{\pgfqpoint{9.922223in}{1.628566in}}%
\pgfpathlineto{\pgfqpoint{9.925625in}{1.642176in}}%
\pgfpathlineto{\pgfqpoint{9.929026in}{1.611276in}}%
\pgfpathlineto{\pgfqpoint{9.932427in}{1.635046in}}%
\pgfpathlineto{\pgfqpoint{9.935828in}{1.647957in}}%
\pgfpathlineto{\pgfqpoint{9.939230in}{1.629922in}}%
\pgfpathlineto{\pgfqpoint{9.942631in}{1.658432in}}%
\pgfpathlineto{\pgfqpoint{9.946032in}{1.664987in}}%
\pgfpathlineto{\pgfqpoint{9.949433in}{1.631470in}}%
\pgfpathlineto{\pgfqpoint{9.952835in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{9.956236in}{1.644065in}}%
\pgfpathlineto{\pgfqpoint{9.959637in}{1.616304in}}%
\pgfpathlineto{\pgfqpoint{9.963038in}{1.649871in}}%
\pgfpathlineto{\pgfqpoint{9.966440in}{1.641810in}}%
\pgfpathlineto{\pgfqpoint{9.969841in}{1.654966in}}%
\pgfpathlineto{\pgfqpoint{9.973242in}{1.640483in}}%
\pgfpathlineto{\pgfqpoint{9.976643in}{1.635848in}}%
\pgfpathlineto{\pgfqpoint{9.980045in}{1.626902in}}%
\pgfpathlineto{\pgfqpoint{9.983446in}{1.622243in}}%
\pgfpathlineto{\pgfqpoint{9.986847in}{1.640655in}}%
\pgfpathlineto{\pgfqpoint{9.990248in}{1.633300in}}%
\pgfpathlineto{\pgfqpoint{9.993650in}{1.624749in}}%
\pgfpathlineto{\pgfqpoint{9.997051in}{1.629339in}}%
\pgfpathlineto{\pgfqpoint{10.000452in}{1.630149in}}%
\pgfpathlineto{\pgfqpoint{10.003853in}{1.667527in}}%
\pgfpathlineto{\pgfqpoint{10.007255in}{1.652670in}}%
\pgfpathlineto{\pgfqpoint{10.010656in}{1.626095in}}%
\pgfpathlineto{\pgfqpoint{10.014057in}{1.631479in}}%
\pgfpathlineto{\pgfqpoint{10.017458in}{1.662311in}}%
\pgfpathlineto{\pgfqpoint{10.020860in}{1.638947in}}%
\pgfpathlineto{\pgfqpoint{10.024261in}{1.663971in}}%
\pgfpathlineto{\pgfqpoint{10.027662in}{1.641941in}}%
\pgfpathlineto{\pgfqpoint{10.031063in}{1.638948in}}%
\pgfpathlineto{\pgfqpoint{10.034465in}{1.658363in}}%
\pgfpathlineto{\pgfqpoint{10.037866in}{1.653005in}}%
\pgfpathlineto{\pgfqpoint{10.041267in}{1.638045in}}%
\pgfpathlineto{\pgfqpoint{10.044668in}{1.647707in}}%
\pgfpathlineto{\pgfqpoint{10.048070in}{1.637655in}}%
\pgfpathlineto{\pgfqpoint{10.051471in}{1.653046in}}%
\pgfpathlineto{\pgfqpoint{10.054872in}{1.648404in}}%
\pgfpathlineto{\pgfqpoint{10.058273in}{1.673066in}}%
\pgfpathlineto{\pgfqpoint{10.061675in}{1.697780in}}%
\pgfpathlineto{\pgfqpoint{10.065076in}{1.671556in}}%
\pgfpathlineto{\pgfqpoint{10.068477in}{1.642969in}}%
\pgfpathlineto{\pgfqpoint{10.071879in}{1.647544in}}%
\pgfpathlineto{\pgfqpoint{10.075280in}{1.640315in}}%
\pgfpathlineto{\pgfqpoint{10.078681in}{1.701024in}}%
\pgfpathlineto{\pgfqpoint{10.082082in}{1.664725in}}%
\pgfpathlineto{\pgfqpoint{10.085484in}{1.668431in}}%
\pgfpathlineto{\pgfqpoint{10.088885in}{1.653355in}}%
\pgfpathlineto{\pgfqpoint{10.092286in}{1.678485in}}%
\pgfpathlineto{\pgfqpoint{10.095687in}{1.707083in}}%
\pgfpathlineto{\pgfqpoint{10.099089in}{1.669822in}}%
\pgfpathlineto{\pgfqpoint{10.102490in}{1.684027in}}%
\pgfpathlineto{\pgfqpoint{10.105891in}{1.723904in}}%
\pgfpathlineto{\pgfqpoint{10.109292in}{1.681633in}}%
\pgfpathlineto{\pgfqpoint{10.112694in}{1.710594in}}%
\pgfpathlineto{\pgfqpoint{10.116095in}{1.667991in}}%
\pgfpathlineto{\pgfqpoint{10.119496in}{1.734750in}}%
\pgfpathlineto{\pgfqpoint{10.122897in}{1.671145in}}%
\pgfpathlineto{\pgfqpoint{10.126299in}{1.690284in}}%
\pgfpathlineto{\pgfqpoint{10.129700in}{1.703145in}}%
\pgfpathlineto{\pgfqpoint{10.133101in}{1.729137in}}%
\pgfpathlineto{\pgfqpoint{10.136502in}{1.755061in}}%
\pgfpathlineto{\pgfqpoint{10.139904in}{1.684955in}}%
\pgfpathlineto{\pgfqpoint{10.143305in}{1.709935in}}%
\pgfpathlineto{\pgfqpoint{10.146706in}{1.681771in}}%
\pgfpathlineto{\pgfqpoint{10.150107in}{1.703163in}}%
\pgfpathlineto{\pgfqpoint{10.153509in}{1.710790in}}%
\pgfpathlineto{\pgfqpoint{10.156910in}{1.708065in}}%
\pgfpathlineto{\pgfqpoint{10.160311in}{1.706323in}}%
\pgfpathlineto{\pgfqpoint{10.163712in}{1.692105in}}%
\pgfpathlineto{\pgfqpoint{10.167114in}{1.732207in}}%
\pgfpathlineto{\pgfqpoint{10.170515in}{1.734974in}}%
\pgfpathlineto{\pgfqpoint{10.173916in}{1.664640in}}%
\pgfpathlineto{\pgfqpoint{10.177317in}{1.699037in}}%
\pgfpathlineto{\pgfqpoint{10.180719in}{1.694946in}}%
\pgfpathlineto{\pgfqpoint{10.184120in}{1.742140in}}%
\pgfpathlineto{\pgfqpoint{10.187521in}{1.722278in}}%
\pgfpathlineto{\pgfqpoint{10.190922in}{1.708836in}}%
\pgfpathlineto{\pgfqpoint{10.194324in}{1.716921in}}%
\pgfpathlineto{\pgfqpoint{10.197725in}{1.697063in}}%
\pgfpathlineto{\pgfqpoint{10.201126in}{1.677157in}}%
\pgfpathlineto{\pgfqpoint{10.204527in}{1.776768in}}%
\pgfpathlineto{\pgfqpoint{10.207929in}{1.690593in}}%
\pgfpathlineto{\pgfqpoint{10.211330in}{1.718109in}}%
\pgfpathlineto{\pgfqpoint{10.214731in}{1.680704in}}%
\pgfpathlineto{\pgfqpoint{10.218132in}{1.710475in}}%
\pgfpathlineto{\pgfqpoint{10.221534in}{1.734770in}}%
\pgfpathlineto{\pgfqpoint{10.224935in}{1.689672in}}%
\pgfpathlineto{\pgfqpoint{10.228336in}{1.737467in}}%
\pgfpathlineto{\pgfqpoint{10.231737in}{1.708285in}}%
\pgfpathlineto{\pgfqpoint{10.235139in}{1.741861in}}%
\pgfpathlineto{\pgfqpoint{10.238540in}{1.700213in}}%
\pgfpathlineto{\pgfqpoint{10.241941in}{1.715528in}}%
\pgfpathlineto{\pgfqpoint{10.245342in}{1.721647in}}%
\pgfpathlineto{\pgfqpoint{10.248744in}{1.694052in}}%
\pgfpathlineto{\pgfqpoint{10.252145in}{1.732386in}}%
\pgfpathlineto{\pgfqpoint{10.255546in}{1.748896in}}%
\pgfpathlineto{\pgfqpoint{10.258947in}{1.768328in}}%
\pgfpathlineto{\pgfqpoint{10.262349in}{1.739915in}}%
\pgfpathlineto{\pgfqpoint{10.265750in}{1.747242in}}%
\pgfpathlineto{\pgfqpoint{10.269151in}{1.703446in}}%
\pgfpathlineto{\pgfqpoint{10.272552in}{1.754234in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{1.736488in}}%
\pgfpathlineto{\pgfqpoint{10.279355in}{1.727704in}}%
\pgfpathlineto{\pgfqpoint{10.282756in}{1.710833in}}%
\pgfpathlineto{\pgfqpoint{10.286158in}{1.745793in}}%
\pgfpathlineto{\pgfqpoint{10.289559in}{1.761501in}}%
\pgfpathlineto{\pgfqpoint{10.292960in}{1.701207in}}%
\pgfpathlineto{\pgfqpoint{10.296361in}{1.772998in}}%
\pgfpathlineto{\pgfqpoint{10.299763in}{1.788341in}}%
\pgfpathlineto{\pgfqpoint{10.303164in}{1.714712in}}%
\pgfpathlineto{\pgfqpoint{10.306565in}{1.731613in}}%
\pgfpathlineto{\pgfqpoint{10.309966in}{1.703592in}}%
\pgfpathlineto{\pgfqpoint{10.313368in}{1.725126in}}%
\pgfpathlineto{\pgfqpoint{10.316769in}{1.714048in}}%
\pgfpathlineto{\pgfqpoint{10.320170in}{1.758431in}}%
\pgfpathlineto{\pgfqpoint{10.323571in}{1.787499in}}%
\pgfpathlineto{\pgfqpoint{10.326973in}{1.772147in}}%
\pgfpathlineto{\pgfqpoint{10.330374in}{1.788671in}}%
\pgfpathlineto{\pgfqpoint{10.333775in}{1.732087in}}%
\pgfpathlineto{\pgfqpoint{10.337176in}{1.766692in}}%
\pgfpathlineto{\pgfqpoint{10.340578in}{1.713541in}}%
\pgfpathlineto{\pgfqpoint{10.343979in}{1.792388in}}%
\pgfpathlineto{\pgfqpoint{10.347380in}{1.739317in}}%
\pgfpathlineto{\pgfqpoint{10.350781in}{1.789130in}}%
\pgfpathlineto{\pgfqpoint{10.354183in}{1.767968in}}%
\pgfpathlineto{\pgfqpoint{10.357584in}{1.761588in}}%
\pgfpathlineto{\pgfqpoint{10.360985in}{1.711320in}}%
\pgfpathlineto{\pgfqpoint{10.364386in}{1.821006in}}%
\pgfpathlineto{\pgfqpoint{10.367788in}{1.731887in}}%
\pgfpathlineto{\pgfqpoint{10.371189in}{1.779058in}}%
\pgfpathlineto{\pgfqpoint{10.374590in}{1.748588in}}%
\pgfpathlineto{\pgfqpoint{10.377991in}{1.815646in}}%
\pgfpathlineto{\pgfqpoint{10.381393in}{1.780160in}}%
\pgfpathlineto{\pgfqpoint{10.384794in}{1.718330in}}%
\pgfpathlineto{\pgfqpoint{10.388195in}{1.742841in}}%
\pgfpathlineto{\pgfqpoint{10.391596in}{1.761093in}}%
\pgfpathlineto{\pgfqpoint{10.394998in}{1.740522in}}%
\pgfpathlineto{\pgfqpoint{10.398399in}{1.756386in}}%
\pgfpathlineto{\pgfqpoint{10.401800in}{1.775681in}}%
\pgfpathlineto{\pgfqpoint{10.405201in}{1.762332in}}%
\pgfpathlineto{\pgfqpoint{10.408603in}{1.751418in}}%
\pgfpathlineto{\pgfqpoint{10.412004in}{1.741094in}}%
\pgfpathlineto{\pgfqpoint{10.415405in}{1.769853in}}%
\pgfpathlineto{\pgfqpoint{10.418806in}{1.762131in}}%
\pgfpathlineto{\pgfqpoint{10.422208in}{1.750711in}}%
\pgfpathlineto{\pgfqpoint{10.425609in}{1.753442in}}%
\pgfpathlineto{\pgfqpoint{10.429010in}{1.794091in}}%
\pgfpathlineto{\pgfqpoint{10.432411in}{1.734190in}}%
\pgfpathlineto{\pgfqpoint{10.435813in}{1.757039in}}%
\pgfpathlineto{\pgfqpoint{10.439214in}{1.752503in}}%
\pgfpathlineto{\pgfqpoint{10.442615in}{1.761658in}}%
\pgfpathlineto{\pgfqpoint{10.446016in}{1.790420in}}%
\pgfpathlineto{\pgfqpoint{10.449418in}{1.735565in}}%
\pgfpathlineto{\pgfqpoint{10.452819in}{1.765558in}}%
\pgfpathlineto{\pgfqpoint{10.456220in}{1.766723in}}%
\pgfpathlineto{\pgfqpoint{10.459621in}{1.788596in}}%
\pgfpathlineto{\pgfqpoint{10.463023in}{1.779397in}}%
\pgfpathlineto{\pgfqpoint{10.466424in}{1.729265in}}%
\pgfpathlineto{\pgfqpoint{10.469825in}{1.774003in}}%
\pgfpathlineto{\pgfqpoint{10.473226in}{1.754969in}}%
\pgfpathlineto{\pgfqpoint{10.476628in}{1.792558in}}%
\pgfpathlineto{\pgfqpoint{10.480029in}{1.745942in}}%
\pgfpathlineto{\pgfqpoint{10.483430in}{1.811016in}}%
\pgfpathlineto{\pgfqpoint{10.486831in}{1.770683in}}%
\pgfpathlineto{\pgfqpoint{10.490233in}{1.796048in}}%
\pgfpathlineto{\pgfqpoint{10.493634in}{1.812530in}}%
\pgfpathlineto{\pgfqpoint{10.497035in}{1.793467in}}%
\pgfpathlineto{\pgfqpoint{10.500437in}{1.763620in}}%
\pgfpathlineto{\pgfqpoint{10.503838in}{1.728937in}}%
\pgfpathlineto{\pgfqpoint{10.507239in}{1.781823in}}%
\pgfpathlineto{\pgfqpoint{10.510640in}{1.746858in}}%
\pgfpathlineto{\pgfqpoint{10.514042in}{1.745735in}}%
\pgfpathlineto{\pgfqpoint{10.517443in}{1.778828in}}%
\pgfpathlineto{\pgfqpoint{10.520844in}{1.761755in}}%
\pgfpathlineto{\pgfqpoint{10.524245in}{1.754575in}}%
\pgfpathlineto{\pgfqpoint{10.527647in}{1.763114in}}%
\pgfpathlineto{\pgfqpoint{10.531048in}{1.796487in}}%
\pgfpathlineto{\pgfqpoint{10.534449in}{1.763438in}}%
\pgfpathlineto{\pgfqpoint{10.537850in}{1.796717in}}%
\pgfpathlineto{\pgfqpoint{10.541252in}{1.767714in}}%
\pgfpathlineto{\pgfqpoint{10.544653in}{1.763746in}}%
\pgfpathlineto{\pgfqpoint{10.548054in}{1.793498in}}%
\pgfpathlineto{\pgfqpoint{10.551455in}{1.815262in}}%
\pgfpathlineto{\pgfqpoint{10.554857in}{1.786407in}}%
\pgfpathlineto{\pgfqpoint{10.558258in}{1.768175in}}%
\pgfpathlineto{\pgfqpoint{10.561659in}{1.793081in}}%
\pgfpathlineto{\pgfqpoint{10.565060in}{1.797175in}}%
\pgfpathlineto{\pgfqpoint{10.568462in}{1.785166in}}%
\pgfpathlineto{\pgfqpoint{10.571863in}{1.757601in}}%
\pgfpathlineto{\pgfqpoint{10.575264in}{1.766634in}}%
\pgfpathlineto{\pgfqpoint{10.578665in}{1.833869in}}%
\pgfpathlineto{\pgfqpoint{10.582067in}{1.783396in}}%
\pgfpathlineto{\pgfqpoint{10.585468in}{1.825240in}}%
\pgfpathlineto{\pgfqpoint{10.588869in}{1.812187in}}%
\pgfpathlineto{\pgfqpoint{10.592270in}{1.746975in}}%
\pgfpathlineto{\pgfqpoint{10.595672in}{1.808393in}}%
\pgfpathlineto{\pgfqpoint{10.599073in}{1.779373in}}%
\pgfpathlineto{\pgfqpoint{10.602474in}{1.867445in}}%
\pgfpathlineto{\pgfqpoint{10.605875in}{1.783169in}}%
\pgfpathlineto{\pgfqpoint{10.609277in}{1.794553in}}%
\pgfpathlineto{\pgfqpoint{10.612678in}{1.796872in}}%
\pgfpathlineto{\pgfqpoint{10.616079in}{1.795685in}}%
\pgfpathlineto{\pgfqpoint{10.619480in}{1.768184in}}%
\pgfpathlineto{\pgfqpoint{10.622882in}{1.761548in}}%
\pgfpathlineto{\pgfqpoint{10.626283in}{1.707589in}}%
\pgfpathlineto{\pgfqpoint{10.629684in}{1.775050in}}%
\pgfpathlineto{\pgfqpoint{10.633085in}{1.732889in}}%
\pgfpathlineto{\pgfqpoint{10.636487in}{1.767324in}}%
\pgfpathlineto{\pgfqpoint{10.639888in}{1.798371in}}%
\pgfpathlineto{\pgfqpoint{10.643289in}{1.857868in}}%
\pgfpathlineto{\pgfqpoint{10.646690in}{1.829461in}}%
\pgfpathlineto{\pgfqpoint{10.650092in}{1.803725in}}%
\pgfpathlineto{\pgfqpoint{10.653493in}{1.762327in}}%
\pgfpathlineto{\pgfqpoint{10.656894in}{1.820622in}}%
\pgfpathlineto{\pgfqpoint{10.660295in}{1.830417in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{1.810093in}}%
\pgfpathlineto{\pgfqpoint{10.667098in}{1.821728in}}%
\pgfpathlineto{\pgfqpoint{10.670499in}{1.810105in}}%
\pgfpathlineto{\pgfqpoint{10.673900in}{1.778062in}}%
\pgfpathlineto{\pgfqpoint{10.677302in}{1.793402in}}%
\pgfpathlineto{\pgfqpoint{10.680703in}{1.800395in}}%
\pgfpathlineto{\pgfqpoint{10.684104in}{1.806939in}}%
\pgfpathlineto{\pgfqpoint{10.687505in}{1.766624in}}%
\pgfpathlineto{\pgfqpoint{10.690907in}{1.842133in}}%
\pgfpathlineto{\pgfqpoint{10.694308in}{1.803739in}}%
\pgfpathlineto{\pgfqpoint{10.697709in}{1.831342in}}%
\pgfpathlineto{\pgfqpoint{10.701110in}{1.784633in}}%
\pgfpathlineto{\pgfqpoint{10.704512in}{1.826026in}}%
\pgfpathlineto{\pgfqpoint{10.707913in}{1.785884in}}%
\pgfpathlineto{\pgfqpoint{10.711314in}{1.826986in}}%
\pgfpathlineto{\pgfqpoint{10.714715in}{1.842676in}}%
\pgfpathlineto{\pgfqpoint{10.718117in}{1.746524in}}%
\pgfpathlineto{\pgfqpoint{10.721518in}{1.732357in}}%
\pgfpathlineto{\pgfqpoint{10.724919in}{1.750222in}}%
\pgfpathlineto{\pgfqpoint{10.728321in}{1.818966in}}%
\pgfpathlineto{\pgfqpoint{10.731722in}{1.778851in}}%
\pgfpathlineto{\pgfqpoint{10.735123in}{1.788288in}}%
\pgfpathlineto{\pgfqpoint{10.738524in}{1.775016in}}%
\pgfpathlineto{\pgfqpoint{10.741926in}{1.759636in}}%
\pgfpathlineto{\pgfqpoint{10.745327in}{1.762013in}}%
\pgfpathlineto{\pgfqpoint{10.748728in}{1.802562in}}%
\pgfpathlineto{\pgfqpoint{10.752129in}{1.775704in}}%
\pgfpathlineto{\pgfqpoint{10.755531in}{1.779654in}}%
\pgfpathlineto{\pgfqpoint{10.758932in}{1.812392in}}%
\pgfpathlineto{\pgfqpoint{10.762333in}{1.777683in}}%
\pgfpathlineto{\pgfqpoint{10.765734in}{1.802028in}}%
\pgfpathlineto{\pgfqpoint{10.769136in}{1.770741in}}%
\pgfpathlineto{\pgfqpoint{10.772537in}{1.790913in}}%
\pgfpathlineto{\pgfqpoint{10.775938in}{1.795922in}}%
\pgfpathlineto{\pgfqpoint{10.779339in}{1.795220in}}%
\pgfpathlineto{\pgfqpoint{10.782741in}{1.780890in}}%
\pgfpathlineto{\pgfqpoint{10.786142in}{1.797397in}}%
\pgfpathlineto{\pgfqpoint{10.789543in}{1.806211in}}%
\pgfpathlineto{\pgfqpoint{10.792944in}{1.806078in}}%
\pgfpathlineto{\pgfqpoint{10.796346in}{1.807565in}}%
\pgfpathlineto{\pgfqpoint{10.799747in}{1.799329in}}%
\pgfpathlineto{\pgfqpoint{10.803148in}{1.822950in}}%
\pgfpathlineto{\pgfqpoint{10.806549in}{1.757739in}}%
\pgfpathlineto{\pgfqpoint{10.809951in}{1.774327in}}%
\pgfpathlineto{\pgfqpoint{10.813352in}{1.756010in}}%
\pgfpathlineto{\pgfqpoint{10.816753in}{1.814544in}}%
\pgfpathlineto{\pgfqpoint{10.820154in}{1.804376in}}%
\pgfpathlineto{\pgfqpoint{10.823556in}{1.782581in}}%
\pgfpathlineto{\pgfqpoint{10.826957in}{1.746858in}}%
\pgfpathlineto{\pgfqpoint{10.830358in}{1.789806in}}%
\pgfpathlineto{\pgfqpoint{10.833759in}{1.777311in}}%
\pgfpathlineto{\pgfqpoint{10.837161in}{1.766916in}}%
\pgfpathlineto{\pgfqpoint{10.840562in}{1.818499in}}%
\pgfpathlineto{\pgfqpoint{10.843963in}{1.825793in}}%
\pgfpathlineto{\pgfqpoint{10.847364in}{1.759991in}}%
\pgfpathlineto{\pgfqpoint{10.850766in}{1.807261in}}%
\pgfpathlineto{\pgfqpoint{10.854167in}{1.775326in}}%
\pgfpathlineto{\pgfqpoint{10.857568in}{1.797069in}}%
\pgfpathlineto{\pgfqpoint{10.860969in}{1.745653in}}%
\pgfpathlineto{\pgfqpoint{10.864371in}{1.815746in}}%
\pgfpathlineto{\pgfqpoint{10.867772in}{1.787727in}}%
\pgfpathlineto{\pgfqpoint{10.871173in}{1.791276in}}%
\pgfpathlineto{\pgfqpoint{10.874574in}{1.816311in}}%
\pgfpathlineto{\pgfqpoint{10.877976in}{1.820107in}}%
\pgfpathlineto{\pgfqpoint{10.881377in}{1.756951in}}%
\pgfpathlineto{\pgfqpoint{10.884778in}{1.786158in}}%
\pgfpathlineto{\pgfqpoint{10.888179in}{1.754673in}}%
\pgfpathlineto{\pgfqpoint{10.891581in}{1.796644in}}%
\pgfpathlineto{\pgfqpoint{10.894982in}{1.767428in}}%
\pgfpathlineto{\pgfqpoint{10.898383in}{1.769385in}}%
\pgfpathlineto{\pgfqpoint{10.901784in}{1.775045in}}%
\pgfpathlineto{\pgfqpoint{10.905186in}{1.776357in}}%
\pgfpathlineto{\pgfqpoint{10.908587in}{1.768276in}}%
\pgfpathlineto{\pgfqpoint{10.911988in}{1.800868in}}%
\pgfpathlineto{\pgfqpoint{10.915389in}{1.806279in}}%
\pgfpathlineto{\pgfqpoint{10.918791in}{1.800255in}}%
\pgfpathlineto{\pgfqpoint{10.922192in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{10.925593in}{1.763630in}}%
\pgfpathlineto{\pgfqpoint{10.928994in}{1.797807in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{1.790957in}}%
\pgfpathlineto{\pgfqpoint{10.935797in}{1.808134in}}%
\pgfpathlineto{\pgfqpoint{10.939198in}{1.759235in}}%
\pgfpathlineto{\pgfqpoint{10.942600in}{1.847030in}}%
\pgfpathlineto{\pgfqpoint{10.946001in}{1.759736in}}%
\pgfpathlineto{\pgfqpoint{10.949402in}{1.793879in}}%
\pgfpathlineto{\pgfqpoint{10.952803in}{1.792148in}}%
\pgfpathlineto{\pgfqpoint{10.956205in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{10.959606in}{1.768763in}}%
\pgfpathlineto{\pgfqpoint{10.963007in}{1.854119in}}%
\pgfpathlineto{\pgfqpoint{10.966408in}{1.824401in}}%
\pgfpathlineto{\pgfqpoint{10.969810in}{1.773197in}}%
\pgfpathlineto{\pgfqpoint{10.973211in}{1.749151in}}%
\pgfpathlineto{\pgfqpoint{10.976612in}{1.747389in}}%
\pgfpathlineto{\pgfqpoint{10.980013in}{1.777852in}}%
\pgfpathlineto{\pgfqpoint{10.983415in}{1.765492in}}%
\pgfpathlineto{\pgfqpoint{10.986816in}{1.749062in}}%
\pgfpathlineto{\pgfqpoint{10.990217in}{1.800156in}}%
\pgfpathlineto{\pgfqpoint{10.993618in}{1.788706in}}%
\pgfpathlineto{\pgfqpoint{10.997020in}{1.801103in}}%
\pgfpathlineto{\pgfqpoint{11.000421in}{1.778246in}}%
\pgfpathlineto{\pgfqpoint{11.003822in}{1.791753in}}%
\pgfpathlineto{\pgfqpoint{11.007223in}{1.792898in}}%
\pgfpathlineto{\pgfqpoint{11.010625in}{1.787984in}}%
\pgfpathlineto{\pgfqpoint{11.014026in}{1.805605in}}%
\pgfpathlineto{\pgfqpoint{11.017427in}{1.782668in}}%
\pgfpathlineto{\pgfqpoint{11.020828in}{1.750403in}}%
\pgfpathlineto{\pgfqpoint{11.024230in}{1.776956in}}%
\pgfpathlineto{\pgfqpoint{11.027631in}{1.841037in}}%
\pgfpathlineto{\pgfqpoint{11.031032in}{1.762113in}}%
\pgfpathlineto{\pgfqpoint{11.034433in}{1.796525in}}%
\pgfpathlineto{\pgfqpoint{11.037835in}{1.780779in}}%
\pgfpathlineto{\pgfqpoint{11.041236in}{1.735880in}}%
\pgfpathlineto{\pgfqpoint{11.044637in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{11.048038in}{1.772588in}}%
\pgfpathlineto{\pgfqpoint{11.051440in}{1.767066in}}%
\pgfpathlineto{\pgfqpoint{11.054841in}{1.752030in}}%
\pgfpathlineto{\pgfqpoint{11.058242in}{1.793299in}}%
\pgfpathlineto{\pgfqpoint{11.061643in}{1.768831in}}%
\pgfpathlineto{\pgfqpoint{11.065045in}{1.791834in}}%
\pgfpathlineto{\pgfqpoint{11.068446in}{1.811748in}}%
\pgfpathlineto{\pgfqpoint{11.071847in}{1.762976in}}%
\pgfpathlineto{\pgfqpoint{11.075248in}{1.827348in}}%
\pgfpathlineto{\pgfqpoint{11.078650in}{1.796490in}}%
\pgfpathlineto{\pgfqpoint{11.082051in}{1.823440in}}%
\pgfpathlineto{\pgfqpoint{11.085452in}{1.785538in}}%
\pgfpathlineto{\pgfqpoint{11.088853in}{1.763573in}}%
\pgfpathlineto{\pgfqpoint{11.092255in}{1.786437in}}%
\pgfpathlineto{\pgfqpoint{11.095656in}{1.789506in}}%
\pgfpathlineto{\pgfqpoint{11.099057in}{1.802353in}}%
\pgfpathlineto{\pgfqpoint{11.102458in}{1.784675in}}%
\pgfpathlineto{\pgfqpoint{11.105860in}{1.757274in}}%
\pgfpathlineto{\pgfqpoint{11.109261in}{1.808557in}}%
\pgfpathlineto{\pgfqpoint{11.112662in}{1.776125in}}%
\pgfpathlineto{\pgfqpoint{11.116063in}{1.759933in}}%
\pgfpathlineto{\pgfqpoint{11.119465in}{1.780874in}}%
\pgfpathlineto{\pgfqpoint{11.122866in}{1.772632in}}%
\pgfpathlineto{\pgfqpoint{11.126267in}{1.780627in}}%
\pgfpathlineto{\pgfqpoint{11.129668in}{1.781715in}}%
\pgfpathlineto{\pgfqpoint{11.133070in}{1.758177in}}%
\pgfpathlineto{\pgfqpoint{11.136471in}{1.830207in}}%
\pgfpathlineto{\pgfqpoint{11.139872in}{1.801759in}}%
\pgfpathlineto{\pgfqpoint{11.143273in}{1.749024in}}%
\pgfpathlineto{\pgfqpoint{11.146675in}{1.774289in}}%
\pgfpathlineto{\pgfqpoint{11.150076in}{1.763297in}}%
\pgfpathlineto{\pgfqpoint{11.153477in}{1.756332in}}%
\pgfpathlineto{\pgfqpoint{11.156879in}{1.777384in}}%
\pgfpathlineto{\pgfqpoint{11.160280in}{1.723416in}}%
\pgfpathlineto{\pgfqpoint{11.163681in}{1.788736in}}%
\pgfpathlineto{\pgfqpoint{11.167082in}{1.803818in}}%
\pgfpathlineto{\pgfqpoint{11.170484in}{1.765161in}}%
\pgfpathlineto{\pgfqpoint{11.173885in}{1.770093in}}%
\pgfpathlineto{\pgfqpoint{11.177286in}{1.773574in}}%
\pgfpathlineto{\pgfqpoint{11.180687in}{1.787069in}}%
\pgfpathlineto{\pgfqpoint{11.184089in}{1.791038in}}%
\pgfpathlineto{\pgfqpoint{11.187490in}{1.775760in}}%
\pgfpathlineto{\pgfqpoint{11.190891in}{1.795954in}}%
\pgfpathlineto{\pgfqpoint{11.194292in}{1.789055in}}%
\pgfpathlineto{\pgfqpoint{11.197694in}{1.819991in}}%
\pgfpathlineto{\pgfqpoint{11.201095in}{1.855706in}}%
\pgfpathlineto{\pgfqpoint{11.204496in}{1.787511in}}%
\pgfpathlineto{\pgfqpoint{11.207897in}{1.780831in}}%
\pgfpathlineto{\pgfqpoint{11.211299in}{1.755250in}}%
\pgfpathlineto{\pgfqpoint{11.214700in}{1.761804in}}%
\pgfpathlineto{\pgfqpoint{11.218101in}{1.753567in}}%
\pgfpathlineto{\pgfqpoint{11.221502in}{1.775248in}}%
\pgfpathlineto{\pgfqpoint{11.224904in}{1.760930in}}%
\pgfpathlineto{\pgfqpoint{11.228305in}{1.790966in}}%
\pgfpathlineto{\pgfqpoint{11.231706in}{1.797503in}}%
\pgfpathlineto{\pgfqpoint{11.235107in}{1.771332in}}%
\pgfpathlineto{\pgfqpoint{11.238509in}{1.776449in}}%
\pgfpathlineto{\pgfqpoint{11.241910in}{1.801540in}}%
\pgfpathlineto{\pgfqpoint{11.245311in}{1.808564in}}%
\pgfpathlineto{\pgfqpoint{11.248712in}{1.783023in}}%
\pgfpathlineto{\pgfqpoint{11.252114in}{1.785092in}}%
\pgfpathlineto{\pgfqpoint{11.255515in}{1.838833in}}%
\pgfpathlineto{\pgfqpoint{11.258916in}{1.810528in}}%
\pgfpathlineto{\pgfqpoint{11.262317in}{1.777674in}}%
\pgfpathlineto{\pgfqpoint{11.265719in}{1.805051in}}%
\pgfpathlineto{\pgfqpoint{11.269120in}{1.821631in}}%
\pgfpathlineto{\pgfqpoint{11.272521in}{1.763938in}}%
\pgfpathlineto{\pgfqpoint{11.275922in}{1.776292in}}%
\pgfpathlineto{\pgfqpoint{11.279324in}{1.803182in}}%
\pgfpathlineto{\pgfqpoint{11.282725in}{1.838321in}}%
\pgfpathlineto{\pgfqpoint{11.286126in}{1.790466in}}%
\pgfpathlineto{\pgfqpoint{11.289527in}{1.787397in}}%
\pgfpathlineto{\pgfqpoint{11.292929in}{1.783159in}}%
\pgfpathlineto{\pgfqpoint{11.296330in}{1.779319in}}%
\pgfpathlineto{\pgfqpoint{11.299731in}{1.784578in}}%
\pgfpathlineto{\pgfqpoint{11.303132in}{1.755432in}}%
\pgfpathlineto{\pgfqpoint{11.306534in}{1.797860in}}%
\pgfpathlineto{\pgfqpoint{11.309935in}{1.742977in}}%
\pgfpathlineto{\pgfqpoint{11.313336in}{1.829014in}}%
\pgfpathlineto{\pgfqpoint{11.316737in}{1.820704in}}%
\pgfpathlineto{\pgfqpoint{11.320139in}{1.766399in}}%
\pgfpathlineto{\pgfqpoint{11.323540in}{1.818782in}}%
\pgfpathlineto{\pgfqpoint{11.326941in}{1.761074in}}%
\pgfpathlineto{\pgfqpoint{11.330342in}{1.809948in}}%
\pgfpathlineto{\pgfqpoint{11.333744in}{1.783893in}}%
\pgfpathlineto{\pgfqpoint{11.337145in}{1.796520in}}%
\pgfpathlineto{\pgfqpoint{11.340546in}{1.764996in}}%
\pgfpathlineto{\pgfqpoint{11.343947in}{1.776760in}}%
\pgfpathlineto{\pgfqpoint{11.347349in}{1.817468in}}%
\pgfpathlineto{\pgfqpoint{11.350750in}{1.739498in}}%
\pgfpathlineto{\pgfqpoint{11.354151in}{1.767324in}}%
\pgfpathlineto{\pgfqpoint{11.357552in}{1.743005in}}%
\pgfpathlineto{\pgfqpoint{11.360954in}{1.726800in}}%
\pgfpathlineto{\pgfqpoint{11.364355in}{1.754978in}}%
\pgfpathlineto{\pgfqpoint{11.367756in}{1.774635in}}%
\pgfpathlineto{\pgfqpoint{11.371158in}{1.815954in}}%
\pgfpathlineto{\pgfqpoint{11.374559in}{1.790934in}}%
\pgfpathlineto{\pgfqpoint{11.377960in}{1.827800in}}%
\pgfpathlineto{\pgfqpoint{11.381361in}{1.808840in}}%
\pgfpathlineto{\pgfqpoint{11.384763in}{1.779613in}}%
\pgfpathlineto{\pgfqpoint{11.388164in}{1.757961in}}%
\pgfpathlineto{\pgfqpoint{11.391565in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{11.394966in}{1.719414in}}%
\pgfpathlineto{\pgfqpoint{11.398368in}{1.800224in}}%
\pgfpathlineto{\pgfqpoint{11.398368in}{1.899947in}}%
\pgfpathlineto{\pgfqpoint{11.398368in}{1.899947in}}%
\pgfpathlineto{\pgfqpoint{11.394966in}{1.810481in}}%
\pgfpathlineto{\pgfqpoint{11.391565in}{1.915655in}}%
\pgfpathlineto{\pgfqpoint{11.388164in}{1.867035in}}%
\pgfpathlineto{\pgfqpoint{11.384763in}{1.917227in}}%
\pgfpathlineto{\pgfqpoint{11.381361in}{1.933964in}}%
\pgfpathlineto{\pgfqpoint{11.377960in}{1.937013in}}%
\pgfpathlineto{\pgfqpoint{11.374559in}{1.906416in}}%
\pgfpathlineto{\pgfqpoint{11.371158in}{1.953027in}}%
\pgfpathlineto{\pgfqpoint{11.367756in}{1.864083in}}%
\pgfpathlineto{\pgfqpoint{11.364355in}{1.872113in}}%
\pgfpathlineto{\pgfqpoint{11.360954in}{1.836092in}}%
\pgfpathlineto{\pgfqpoint{11.357552in}{1.861672in}}%
\pgfpathlineto{\pgfqpoint{11.354151in}{1.871263in}}%
\pgfpathlineto{\pgfqpoint{11.350750in}{1.857262in}}%
\pgfpathlineto{\pgfqpoint{11.347349in}{1.969347in}}%
\pgfpathlineto{\pgfqpoint{11.343947in}{1.880009in}}%
\pgfpathlineto{\pgfqpoint{11.340546in}{1.867772in}}%
\pgfpathlineto{\pgfqpoint{11.337145in}{1.881766in}}%
\pgfpathlineto{\pgfqpoint{11.333744in}{1.875769in}}%
\pgfpathlineto{\pgfqpoint{11.330342in}{1.927502in}}%
\pgfpathlineto{\pgfqpoint{11.326941in}{1.857728in}}%
\pgfpathlineto{\pgfqpoint{11.323540in}{1.938365in}}%
\pgfpathlineto{\pgfqpoint{11.320139in}{1.869091in}}%
\pgfpathlineto{\pgfqpoint{11.316737in}{1.928131in}}%
\pgfpathlineto{\pgfqpoint{11.313336in}{1.962057in}}%
\pgfpathlineto{\pgfqpoint{11.309935in}{1.867084in}}%
\pgfpathlineto{\pgfqpoint{11.306534in}{1.915692in}}%
\pgfpathlineto{\pgfqpoint{11.303132in}{1.871383in}}%
\pgfpathlineto{\pgfqpoint{11.299731in}{1.890003in}}%
\pgfpathlineto{\pgfqpoint{11.296330in}{1.888430in}}%
\pgfpathlineto{\pgfqpoint{11.292929in}{1.879757in}}%
\pgfpathlineto{\pgfqpoint{11.289527in}{1.898651in}}%
\pgfpathlineto{\pgfqpoint{11.286126in}{1.903431in}}%
\pgfpathlineto{\pgfqpoint{11.282725in}{1.935828in}}%
\pgfpathlineto{\pgfqpoint{11.279324in}{1.899829in}}%
\pgfpathlineto{\pgfqpoint{11.275922in}{1.877168in}}%
\pgfpathlineto{\pgfqpoint{11.272521in}{1.872821in}}%
\pgfpathlineto{\pgfqpoint{11.269120in}{1.939699in}}%
\pgfpathlineto{\pgfqpoint{11.265719in}{1.899265in}}%
\pgfpathlineto{\pgfqpoint{11.262317in}{1.864649in}}%
\pgfpathlineto{\pgfqpoint{11.258916in}{1.932734in}}%
\pgfpathlineto{\pgfqpoint{11.255515in}{1.952749in}}%
\pgfpathlineto{\pgfqpoint{11.252114in}{1.875288in}}%
\pgfpathlineto{\pgfqpoint{11.248712in}{1.889813in}}%
\pgfpathlineto{\pgfqpoint{11.245311in}{1.926895in}}%
\pgfpathlineto{\pgfqpoint{11.241910in}{1.897181in}}%
\pgfpathlineto{\pgfqpoint{11.238509in}{1.920928in}}%
\pgfpathlineto{\pgfqpoint{11.235107in}{1.881137in}}%
\pgfpathlineto{\pgfqpoint{11.231706in}{1.904366in}}%
\pgfpathlineto{\pgfqpoint{11.228305in}{1.894390in}}%
\pgfpathlineto{\pgfqpoint{11.224904in}{1.887062in}}%
\pgfpathlineto{\pgfqpoint{11.221502in}{1.920794in}}%
\pgfpathlineto{\pgfqpoint{11.218101in}{1.831330in}}%
\pgfpathlineto{\pgfqpoint{11.214700in}{1.865759in}}%
\pgfpathlineto{\pgfqpoint{11.211299in}{1.870632in}}%
\pgfpathlineto{\pgfqpoint{11.207897in}{1.891698in}}%
\pgfpathlineto{\pgfqpoint{11.204496in}{1.885483in}}%
\pgfpathlineto{\pgfqpoint{11.201095in}{1.959022in}}%
\pgfpathlineto{\pgfqpoint{11.197694in}{1.887914in}}%
\pgfpathlineto{\pgfqpoint{11.194292in}{1.905137in}}%
\pgfpathlineto{\pgfqpoint{11.190891in}{1.898498in}}%
\pgfpathlineto{\pgfqpoint{11.187490in}{1.864601in}}%
\pgfpathlineto{\pgfqpoint{11.184089in}{1.898545in}}%
\pgfpathlineto{\pgfqpoint{11.180687in}{1.922368in}}%
\pgfpathlineto{\pgfqpoint{11.177286in}{1.898038in}}%
\pgfpathlineto{\pgfqpoint{11.173885in}{1.876487in}}%
\pgfpathlineto{\pgfqpoint{11.170484in}{1.870743in}}%
\pgfpathlineto{\pgfqpoint{11.167082in}{1.917620in}}%
\pgfpathlineto{\pgfqpoint{11.163681in}{1.879713in}}%
\pgfpathlineto{\pgfqpoint{11.160280in}{1.813749in}}%
\pgfpathlineto{\pgfqpoint{11.156879in}{1.890787in}}%
\pgfpathlineto{\pgfqpoint{11.153477in}{1.839516in}}%
\pgfpathlineto{\pgfqpoint{11.150076in}{1.871371in}}%
\pgfpathlineto{\pgfqpoint{11.146675in}{1.860612in}}%
\pgfpathlineto{\pgfqpoint{11.143273in}{1.842984in}}%
\pgfpathlineto{\pgfqpoint{11.139872in}{1.922185in}}%
\pgfpathlineto{\pgfqpoint{11.136471in}{1.960761in}}%
\pgfpathlineto{\pgfqpoint{11.133070in}{1.850553in}}%
\pgfpathlineto{\pgfqpoint{11.129668in}{1.889726in}}%
\pgfpathlineto{\pgfqpoint{11.126267in}{1.877029in}}%
\pgfpathlineto{\pgfqpoint{11.122866in}{1.881434in}}%
\pgfpathlineto{\pgfqpoint{11.119465in}{1.922996in}}%
\pgfpathlineto{\pgfqpoint{11.116063in}{1.873568in}}%
\pgfpathlineto{\pgfqpoint{11.112662in}{1.882245in}}%
\pgfpathlineto{\pgfqpoint{11.109261in}{1.906409in}}%
\pgfpathlineto{\pgfqpoint{11.105860in}{1.880414in}}%
\pgfpathlineto{\pgfqpoint{11.102458in}{1.900708in}}%
\pgfpathlineto{\pgfqpoint{11.099057in}{1.924495in}}%
\pgfpathlineto{\pgfqpoint{11.095656in}{1.901672in}}%
\pgfpathlineto{\pgfqpoint{11.092255in}{1.873445in}}%
\pgfpathlineto{\pgfqpoint{11.088853in}{1.858737in}}%
\pgfpathlineto{\pgfqpoint{11.085452in}{1.909587in}}%
\pgfpathlineto{\pgfqpoint{11.082051in}{1.922714in}}%
\pgfpathlineto{\pgfqpoint{11.078650in}{1.902398in}}%
\pgfpathlineto{\pgfqpoint{11.075248in}{1.904402in}}%
\pgfpathlineto{\pgfqpoint{11.071847in}{1.883580in}}%
\pgfpathlineto{\pgfqpoint{11.068446in}{1.918677in}}%
\pgfpathlineto{\pgfqpoint{11.065045in}{1.896829in}}%
\pgfpathlineto{\pgfqpoint{11.061643in}{1.864334in}}%
\pgfpathlineto{\pgfqpoint{11.058242in}{1.909565in}}%
\pgfpathlineto{\pgfqpoint{11.054841in}{1.834976in}}%
\pgfpathlineto{\pgfqpoint{11.051440in}{1.890435in}}%
\pgfpathlineto{\pgfqpoint{11.048038in}{1.880416in}}%
\pgfpathlineto{\pgfqpoint{11.044637in}{1.863364in}}%
\pgfpathlineto{\pgfqpoint{11.041236in}{1.851618in}}%
\pgfpathlineto{\pgfqpoint{11.037835in}{1.890069in}}%
\pgfpathlineto{\pgfqpoint{11.034433in}{1.898160in}}%
\pgfpathlineto{\pgfqpoint{11.031032in}{1.862187in}}%
\pgfpathlineto{\pgfqpoint{11.027631in}{1.948095in}}%
\pgfpathlineto{\pgfqpoint{11.024230in}{1.881358in}}%
\pgfpathlineto{\pgfqpoint{11.020828in}{1.900987in}}%
\pgfpathlineto{\pgfqpoint{11.017427in}{1.887423in}}%
\pgfpathlineto{\pgfqpoint{11.014026in}{1.926712in}}%
\pgfpathlineto{\pgfqpoint{11.010625in}{1.907119in}}%
\pgfpathlineto{\pgfqpoint{11.007223in}{1.884191in}}%
\pgfpathlineto{\pgfqpoint{11.003822in}{1.889867in}}%
\pgfpathlineto{\pgfqpoint{11.000421in}{1.887223in}}%
\pgfpathlineto{\pgfqpoint{10.997020in}{1.933747in}}%
\pgfpathlineto{\pgfqpoint{10.993618in}{1.899145in}}%
\pgfpathlineto{\pgfqpoint{10.990217in}{1.942230in}}%
\pgfpathlineto{\pgfqpoint{10.986816in}{1.830388in}}%
\pgfpathlineto{\pgfqpoint{10.983415in}{1.872576in}}%
\pgfpathlineto{\pgfqpoint{10.980013in}{1.887961in}}%
\pgfpathlineto{\pgfqpoint{10.976612in}{1.830101in}}%
\pgfpathlineto{\pgfqpoint{10.973211in}{1.861132in}}%
\pgfpathlineto{\pgfqpoint{10.969810in}{1.894978in}}%
\pgfpathlineto{\pgfqpoint{10.966408in}{1.924651in}}%
\pgfpathlineto{\pgfqpoint{10.963007in}{1.941115in}}%
\pgfpathlineto{\pgfqpoint{10.959606in}{1.864344in}}%
\pgfpathlineto{\pgfqpoint{10.956205in}{1.900185in}}%
\pgfpathlineto{\pgfqpoint{10.952803in}{1.920093in}}%
\pgfpathlineto{\pgfqpoint{10.949402in}{1.898200in}}%
\pgfpathlineto{\pgfqpoint{10.946001in}{1.860524in}}%
\pgfpathlineto{\pgfqpoint{10.942600in}{1.956282in}}%
\pgfpathlineto{\pgfqpoint{10.939198in}{1.837370in}}%
\pgfpathlineto{\pgfqpoint{10.935797in}{1.920896in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{1.873256in}}%
\pgfpathlineto{\pgfqpoint{10.928994in}{1.904070in}}%
\pgfpathlineto{\pgfqpoint{10.925593in}{1.880638in}}%
\pgfpathlineto{\pgfqpoint{10.922192in}{1.857220in}}%
\pgfpathlineto{\pgfqpoint{10.918791in}{1.911390in}}%
\pgfpathlineto{\pgfqpoint{10.915389in}{1.949137in}}%
\pgfpathlineto{\pgfqpoint{10.911988in}{1.911057in}}%
\pgfpathlineto{\pgfqpoint{10.908587in}{1.879858in}}%
\pgfpathlineto{\pgfqpoint{10.905186in}{1.894212in}}%
\pgfpathlineto{\pgfqpoint{10.901784in}{1.895032in}}%
\pgfpathlineto{\pgfqpoint{10.898383in}{1.879147in}}%
\pgfpathlineto{\pgfqpoint{10.894982in}{1.854498in}}%
\pgfpathlineto{\pgfqpoint{10.891581in}{1.921786in}}%
\pgfpathlineto{\pgfqpoint{10.888179in}{1.849501in}}%
\pgfpathlineto{\pgfqpoint{10.884778in}{1.909058in}}%
\pgfpathlineto{\pgfqpoint{10.881377in}{1.890289in}}%
\pgfpathlineto{\pgfqpoint{10.877976in}{1.932584in}}%
\pgfpathlineto{\pgfqpoint{10.874574in}{1.945247in}}%
\pgfpathlineto{\pgfqpoint{10.871173in}{1.887497in}}%
\pgfpathlineto{\pgfqpoint{10.867772in}{1.903517in}}%
\pgfpathlineto{\pgfqpoint{10.864371in}{1.922121in}}%
\pgfpathlineto{\pgfqpoint{10.860969in}{1.899607in}}%
\pgfpathlineto{\pgfqpoint{10.857568in}{1.894747in}}%
\pgfpathlineto{\pgfqpoint{10.854167in}{1.876280in}}%
\pgfpathlineto{\pgfqpoint{10.850766in}{1.924499in}}%
\pgfpathlineto{\pgfqpoint{10.847364in}{1.864115in}}%
\pgfpathlineto{\pgfqpoint{10.843963in}{1.956588in}}%
\pgfpathlineto{\pgfqpoint{10.840562in}{1.943687in}}%
\pgfpathlineto{\pgfqpoint{10.837161in}{1.908185in}}%
\pgfpathlineto{\pgfqpoint{10.833759in}{1.891688in}}%
\pgfpathlineto{\pgfqpoint{10.830358in}{1.877410in}}%
\pgfpathlineto{\pgfqpoint{10.826957in}{1.827382in}}%
\pgfpathlineto{\pgfqpoint{10.823556in}{1.885264in}}%
\pgfpathlineto{\pgfqpoint{10.820154in}{1.910680in}}%
\pgfpathlineto{\pgfqpoint{10.816753in}{1.915774in}}%
\pgfpathlineto{\pgfqpoint{10.813352in}{1.832890in}}%
\pgfpathlineto{\pgfqpoint{10.809951in}{1.892231in}}%
\pgfpathlineto{\pgfqpoint{10.806549in}{1.838222in}}%
\pgfpathlineto{\pgfqpoint{10.803148in}{1.911453in}}%
\pgfpathlineto{\pgfqpoint{10.799747in}{1.906213in}}%
\pgfpathlineto{\pgfqpoint{10.796346in}{1.923531in}}%
\pgfpathlineto{\pgfqpoint{10.792944in}{1.895674in}}%
\pgfpathlineto{\pgfqpoint{10.789543in}{1.928949in}}%
\pgfpathlineto{\pgfqpoint{10.786142in}{1.892945in}}%
\pgfpathlineto{\pgfqpoint{10.782741in}{1.886403in}}%
\pgfpathlineto{\pgfqpoint{10.779339in}{1.914745in}}%
\pgfpathlineto{\pgfqpoint{10.775938in}{1.895837in}}%
\pgfpathlineto{\pgfqpoint{10.772537in}{1.892583in}}%
\pgfpathlineto{\pgfqpoint{10.769136in}{1.879327in}}%
\pgfpathlineto{\pgfqpoint{10.765734in}{1.926358in}}%
\pgfpathlineto{\pgfqpoint{10.762333in}{1.877067in}}%
\pgfpathlineto{\pgfqpoint{10.758932in}{1.941258in}}%
\pgfpathlineto{\pgfqpoint{10.755531in}{1.875955in}}%
\pgfpathlineto{\pgfqpoint{10.752129in}{1.867914in}}%
\pgfpathlineto{\pgfqpoint{10.748728in}{1.921110in}}%
\pgfpathlineto{\pgfqpoint{10.745327in}{1.876899in}}%
\pgfpathlineto{\pgfqpoint{10.741926in}{1.857347in}}%
\pgfpathlineto{\pgfqpoint{10.738524in}{1.878930in}}%
\pgfpathlineto{\pgfqpoint{10.735123in}{1.897666in}}%
\pgfpathlineto{\pgfqpoint{10.731722in}{1.879200in}}%
\pgfpathlineto{\pgfqpoint{10.728321in}{1.923633in}}%
\pgfpathlineto{\pgfqpoint{10.724919in}{1.853587in}}%
\pgfpathlineto{\pgfqpoint{10.721518in}{1.856518in}}%
\pgfpathlineto{\pgfqpoint{10.718117in}{1.858173in}}%
\pgfpathlineto{\pgfqpoint{10.714715in}{1.971344in}}%
\pgfpathlineto{\pgfqpoint{10.711314in}{1.926480in}}%
\pgfpathlineto{\pgfqpoint{10.707913in}{1.896145in}}%
\pgfpathlineto{\pgfqpoint{10.704512in}{1.958358in}}%
\pgfpathlineto{\pgfqpoint{10.701110in}{1.901061in}}%
\pgfpathlineto{\pgfqpoint{10.697709in}{1.940007in}}%
\pgfpathlineto{\pgfqpoint{10.694308in}{1.906488in}}%
\pgfpathlineto{\pgfqpoint{10.690907in}{1.935669in}}%
\pgfpathlineto{\pgfqpoint{10.687505in}{1.893621in}}%
\pgfpathlineto{\pgfqpoint{10.684104in}{1.887951in}}%
\pgfpathlineto{\pgfqpoint{10.680703in}{1.906396in}}%
\pgfpathlineto{\pgfqpoint{10.677302in}{1.892572in}}%
\pgfpathlineto{\pgfqpoint{10.673900in}{1.888003in}}%
\pgfpathlineto{\pgfqpoint{10.670499in}{1.903784in}}%
\pgfpathlineto{\pgfqpoint{10.667098in}{1.935264in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{1.925058in}}%
\pgfpathlineto{\pgfqpoint{10.660295in}{1.938665in}}%
\pgfpathlineto{\pgfqpoint{10.656894in}{1.939891in}}%
\pgfpathlineto{\pgfqpoint{10.653493in}{1.870884in}}%
\pgfpathlineto{\pgfqpoint{10.650092in}{1.925310in}}%
\pgfpathlineto{\pgfqpoint{10.646690in}{1.931275in}}%
\pgfpathlineto{\pgfqpoint{10.643289in}{1.948215in}}%
\pgfpathlineto{\pgfqpoint{10.639888in}{1.900021in}}%
\pgfpathlineto{\pgfqpoint{10.636487in}{1.847910in}}%
\pgfpathlineto{\pgfqpoint{10.633085in}{1.834428in}}%
\pgfpathlineto{\pgfqpoint{10.629684in}{1.896288in}}%
\pgfpathlineto{\pgfqpoint{10.626283in}{1.814101in}}%
\pgfpathlineto{\pgfqpoint{10.622882in}{1.835848in}}%
\pgfpathlineto{\pgfqpoint{10.619480in}{1.900507in}}%
\pgfpathlineto{\pgfqpoint{10.616079in}{1.896023in}}%
\pgfpathlineto{\pgfqpoint{10.612678in}{1.875419in}}%
\pgfpathlineto{\pgfqpoint{10.609277in}{1.906495in}}%
\pgfpathlineto{\pgfqpoint{10.605875in}{1.876678in}}%
\pgfpathlineto{\pgfqpoint{10.602474in}{1.973738in}}%
\pgfpathlineto{\pgfqpoint{10.599073in}{1.871002in}}%
\pgfpathlineto{\pgfqpoint{10.595672in}{1.896087in}}%
\pgfpathlineto{\pgfqpoint{10.592270in}{1.865392in}}%
\pgfpathlineto{\pgfqpoint{10.588869in}{1.921161in}}%
\pgfpathlineto{\pgfqpoint{10.585468in}{1.929849in}}%
\pgfpathlineto{\pgfqpoint{10.582067in}{1.896609in}}%
\pgfpathlineto{\pgfqpoint{10.578665in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{10.575264in}{1.862836in}}%
\pgfpathlineto{\pgfqpoint{10.571863in}{1.850803in}}%
\pgfpathlineto{\pgfqpoint{10.568462in}{1.915762in}}%
\pgfpathlineto{\pgfqpoint{10.565060in}{1.914460in}}%
\pgfpathlineto{\pgfqpoint{10.561659in}{1.897148in}}%
\pgfpathlineto{\pgfqpoint{10.558258in}{1.873017in}}%
\pgfpathlineto{\pgfqpoint{10.554857in}{1.912968in}}%
\pgfpathlineto{\pgfqpoint{10.551455in}{1.939625in}}%
\pgfpathlineto{\pgfqpoint{10.548054in}{1.891143in}}%
\pgfpathlineto{\pgfqpoint{10.544653in}{1.882516in}}%
\pgfpathlineto{\pgfqpoint{10.541252in}{1.865821in}}%
\pgfpathlineto{\pgfqpoint{10.537850in}{1.914083in}}%
\pgfpathlineto{\pgfqpoint{10.534449in}{1.839435in}}%
\pgfpathlineto{\pgfqpoint{10.531048in}{1.893339in}}%
\pgfpathlineto{\pgfqpoint{10.527647in}{1.859994in}}%
\pgfpathlineto{\pgfqpoint{10.524245in}{1.857087in}}%
\pgfpathlineto{\pgfqpoint{10.520844in}{1.916572in}}%
\pgfpathlineto{\pgfqpoint{10.517443in}{1.881901in}}%
\pgfpathlineto{\pgfqpoint{10.514042in}{1.855795in}}%
\pgfpathlineto{\pgfqpoint{10.510640in}{1.842456in}}%
\pgfpathlineto{\pgfqpoint{10.507239in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{10.503838in}{1.842513in}}%
\pgfpathlineto{\pgfqpoint{10.500437in}{1.889497in}}%
\pgfpathlineto{\pgfqpoint{10.497035in}{1.922085in}}%
\pgfpathlineto{\pgfqpoint{10.493634in}{1.949656in}}%
\pgfpathlineto{\pgfqpoint{10.490233in}{1.880955in}}%
\pgfpathlineto{\pgfqpoint{10.486831in}{1.906183in}}%
\pgfpathlineto{\pgfqpoint{10.483430in}{1.912163in}}%
\pgfpathlineto{\pgfqpoint{10.480029in}{1.854838in}}%
\pgfpathlineto{\pgfqpoint{10.476628in}{1.886042in}}%
\pgfpathlineto{\pgfqpoint{10.473226in}{1.862147in}}%
\pgfpathlineto{\pgfqpoint{10.469825in}{1.864625in}}%
\pgfpathlineto{\pgfqpoint{10.466424in}{1.822925in}}%
\pgfpathlineto{\pgfqpoint{10.463023in}{1.870166in}}%
\pgfpathlineto{\pgfqpoint{10.459621in}{1.904007in}}%
\pgfpathlineto{\pgfqpoint{10.456220in}{1.878536in}}%
\pgfpathlineto{\pgfqpoint{10.452819in}{1.901603in}}%
\pgfpathlineto{\pgfqpoint{10.449418in}{1.837371in}}%
\pgfpathlineto{\pgfqpoint{10.446016in}{1.910630in}}%
\pgfpathlineto{\pgfqpoint{10.442615in}{1.859676in}}%
\pgfpathlineto{\pgfqpoint{10.439214in}{1.864912in}}%
\pgfpathlineto{\pgfqpoint{10.435813in}{1.881752in}}%
\pgfpathlineto{\pgfqpoint{10.432411in}{1.833036in}}%
\pgfpathlineto{\pgfqpoint{10.429010in}{1.870399in}}%
\pgfpathlineto{\pgfqpoint{10.425609in}{1.864169in}}%
\pgfpathlineto{\pgfqpoint{10.422208in}{1.869496in}}%
\pgfpathlineto{\pgfqpoint{10.418806in}{1.879406in}}%
\pgfpathlineto{\pgfqpoint{10.415405in}{1.900992in}}%
\pgfpathlineto{\pgfqpoint{10.412004in}{1.846759in}}%
\pgfpathlineto{\pgfqpoint{10.408603in}{1.844629in}}%
\pgfpathlineto{\pgfqpoint{10.405201in}{1.879482in}}%
\pgfpathlineto{\pgfqpoint{10.401800in}{1.890076in}}%
\pgfpathlineto{\pgfqpoint{10.398399in}{1.851690in}}%
\pgfpathlineto{\pgfqpoint{10.394998in}{1.839002in}}%
\pgfpathlineto{\pgfqpoint{10.391596in}{1.854514in}}%
\pgfpathlineto{\pgfqpoint{10.388195in}{1.817832in}}%
\pgfpathlineto{\pgfqpoint{10.384794in}{1.801541in}}%
\pgfpathlineto{\pgfqpoint{10.381393in}{1.875730in}}%
\pgfpathlineto{\pgfqpoint{10.377991in}{1.926298in}}%
\pgfpathlineto{\pgfqpoint{10.374590in}{1.823736in}}%
\pgfpathlineto{\pgfqpoint{10.371189in}{1.874383in}}%
\pgfpathlineto{\pgfqpoint{10.367788in}{1.824622in}}%
\pgfpathlineto{\pgfqpoint{10.364386in}{1.917013in}}%
\pgfpathlineto{\pgfqpoint{10.360985in}{1.788860in}}%
\pgfpathlineto{\pgfqpoint{10.357584in}{1.848621in}}%
\pgfpathlineto{\pgfqpoint{10.354183in}{1.857835in}}%
\pgfpathlineto{\pgfqpoint{10.350781in}{1.922388in}}%
\pgfpathlineto{\pgfqpoint{10.347380in}{1.822715in}}%
\pgfpathlineto{\pgfqpoint{10.343979in}{1.877211in}}%
\pgfpathlineto{\pgfqpoint{10.340578in}{1.830046in}}%
\pgfpathlineto{\pgfqpoint{10.337176in}{1.893824in}}%
\pgfpathlineto{\pgfqpoint{10.333775in}{1.859442in}}%
\pgfpathlineto{\pgfqpoint{10.330374in}{1.884169in}}%
\pgfpathlineto{\pgfqpoint{10.326973in}{1.869198in}}%
\pgfpathlineto{\pgfqpoint{10.323571in}{1.872927in}}%
\pgfpathlineto{\pgfqpoint{10.320170in}{1.850782in}}%
\pgfpathlineto{\pgfqpoint{10.316769in}{1.803368in}}%
\pgfpathlineto{\pgfqpoint{10.313368in}{1.816535in}}%
\pgfpathlineto{\pgfqpoint{10.309966in}{1.790918in}}%
\pgfpathlineto{\pgfqpoint{10.306565in}{1.822327in}}%
\pgfpathlineto{\pgfqpoint{10.303164in}{1.807843in}}%
\pgfpathlineto{\pgfqpoint{10.299763in}{1.874846in}}%
\pgfpathlineto{\pgfqpoint{10.296361in}{1.877908in}}%
\pgfpathlineto{\pgfqpoint{10.292960in}{1.805901in}}%
\pgfpathlineto{\pgfqpoint{10.289559in}{1.840905in}}%
\pgfpathlineto{\pgfqpoint{10.286158in}{1.802607in}}%
\pgfpathlineto{\pgfqpoint{10.282756in}{1.780440in}}%
\pgfpathlineto{\pgfqpoint{10.279355in}{1.807121in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{1.811721in}}%
\pgfpathlineto{\pgfqpoint{10.272552in}{1.859884in}}%
\pgfpathlineto{\pgfqpoint{10.269151in}{1.815497in}}%
\pgfpathlineto{\pgfqpoint{10.265750in}{1.856075in}}%
\pgfpathlineto{\pgfqpoint{10.262349in}{1.825759in}}%
\pgfpathlineto{\pgfqpoint{10.258947in}{1.845772in}}%
\pgfpathlineto{\pgfqpoint{10.255546in}{1.863392in}}%
\pgfpathlineto{\pgfqpoint{10.252145in}{1.836046in}}%
\pgfpathlineto{\pgfqpoint{10.248744in}{1.777862in}}%
\pgfpathlineto{\pgfqpoint{10.245342in}{1.821022in}}%
\pgfpathlineto{\pgfqpoint{10.241941in}{1.786731in}}%
\pgfpathlineto{\pgfqpoint{10.238540in}{1.778467in}}%
\pgfpathlineto{\pgfqpoint{10.235139in}{1.814363in}}%
\pgfpathlineto{\pgfqpoint{10.231737in}{1.814276in}}%
\pgfpathlineto{\pgfqpoint{10.228336in}{1.816040in}}%
\pgfpathlineto{\pgfqpoint{10.224935in}{1.774453in}}%
\pgfpathlineto{\pgfqpoint{10.221534in}{1.834811in}}%
\pgfpathlineto{\pgfqpoint{10.218132in}{1.797133in}}%
\pgfpathlineto{\pgfqpoint{10.214731in}{1.764137in}}%
\pgfpathlineto{\pgfqpoint{10.211330in}{1.804541in}}%
\pgfpathlineto{\pgfqpoint{10.207929in}{1.774065in}}%
\pgfpathlineto{\pgfqpoint{10.204527in}{1.869220in}}%
\pgfpathlineto{\pgfqpoint{10.201126in}{1.751778in}}%
\pgfpathlineto{\pgfqpoint{10.197725in}{1.775701in}}%
\pgfpathlineto{\pgfqpoint{10.194324in}{1.813053in}}%
\pgfpathlineto{\pgfqpoint{10.190922in}{1.815698in}}%
\pgfpathlineto{\pgfqpoint{10.187521in}{1.814485in}}%
\pgfpathlineto{\pgfqpoint{10.184120in}{1.845250in}}%
\pgfpathlineto{\pgfqpoint{10.180719in}{1.780012in}}%
\pgfpathlineto{\pgfqpoint{10.177317in}{1.805102in}}%
\pgfpathlineto{\pgfqpoint{10.173916in}{1.753543in}}%
\pgfpathlineto{\pgfqpoint{10.170515in}{1.824861in}}%
\pgfpathlineto{\pgfqpoint{10.167114in}{1.807890in}}%
\pgfpathlineto{\pgfqpoint{10.163712in}{1.766689in}}%
\pgfpathlineto{\pgfqpoint{10.160311in}{1.806061in}}%
\pgfpathlineto{\pgfqpoint{10.156910in}{1.786669in}}%
\pgfpathlineto{\pgfqpoint{10.153509in}{1.793955in}}%
\pgfpathlineto{\pgfqpoint{10.150107in}{1.806884in}}%
\pgfpathlineto{\pgfqpoint{10.146706in}{1.791661in}}%
\pgfpathlineto{\pgfqpoint{10.143305in}{1.799460in}}%
\pgfpathlineto{\pgfqpoint{10.139904in}{1.779320in}}%
\pgfpathlineto{\pgfqpoint{10.136502in}{1.830575in}}%
\pgfpathlineto{\pgfqpoint{10.133101in}{1.800398in}}%
\pgfpathlineto{\pgfqpoint{10.129700in}{1.793893in}}%
\pgfpathlineto{\pgfqpoint{10.126299in}{1.785778in}}%
\pgfpathlineto{\pgfqpoint{10.122897in}{1.747274in}}%
\pgfpathlineto{\pgfqpoint{10.119496in}{1.823055in}}%
\pgfpathlineto{\pgfqpoint{10.116095in}{1.742474in}}%
\pgfpathlineto{\pgfqpoint{10.112694in}{1.800040in}}%
\pgfpathlineto{\pgfqpoint{10.109292in}{1.782070in}}%
\pgfpathlineto{\pgfqpoint{10.105891in}{1.815414in}}%
\pgfpathlineto{\pgfqpoint{10.102490in}{1.789443in}}%
\pgfpathlineto{\pgfqpoint{10.099089in}{1.757473in}}%
\pgfpathlineto{\pgfqpoint{10.095687in}{1.797647in}}%
\pgfpathlineto{\pgfqpoint{10.092286in}{1.779916in}}%
\pgfpathlineto{\pgfqpoint{10.088885in}{1.727976in}}%
\pgfpathlineto{\pgfqpoint{10.085484in}{1.746625in}}%
\pgfpathlineto{\pgfqpoint{10.082082in}{1.718868in}}%
\pgfpathlineto{\pgfqpoint{10.078681in}{1.766473in}}%
\pgfpathlineto{\pgfqpoint{10.075280in}{1.721385in}}%
\pgfpathlineto{\pgfqpoint{10.071879in}{1.715168in}}%
\pgfpathlineto{\pgfqpoint{10.068477in}{1.735564in}}%
\pgfpathlineto{\pgfqpoint{10.065076in}{1.752409in}}%
\pgfpathlineto{\pgfqpoint{10.061675in}{1.779461in}}%
\pgfpathlineto{\pgfqpoint{10.058273in}{1.744727in}}%
\pgfpathlineto{\pgfqpoint{10.054872in}{1.709157in}}%
\pgfpathlineto{\pgfqpoint{10.051471in}{1.729887in}}%
\pgfpathlineto{\pgfqpoint{10.048070in}{1.715075in}}%
\pgfpathlineto{\pgfqpoint{10.044668in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{10.041267in}{1.695499in}}%
\pgfpathlineto{\pgfqpoint{10.037866in}{1.719803in}}%
\pgfpathlineto{\pgfqpoint{10.034465in}{1.725617in}}%
\pgfpathlineto{\pgfqpoint{10.031063in}{1.697884in}}%
\pgfpathlineto{\pgfqpoint{10.027662in}{1.706580in}}%
\pgfpathlineto{\pgfqpoint{10.024261in}{1.732504in}}%
\pgfpathlineto{\pgfqpoint{10.020860in}{1.688270in}}%
\pgfpathlineto{\pgfqpoint{10.017458in}{1.736779in}}%
\pgfpathlineto{\pgfqpoint{10.014057in}{1.689689in}}%
\pgfpathlineto{\pgfqpoint{10.010656in}{1.692118in}}%
\pgfpathlineto{\pgfqpoint{10.007255in}{1.728962in}}%
\pgfpathlineto{\pgfqpoint{10.003853in}{1.733265in}}%
\pgfpathlineto{\pgfqpoint{10.000452in}{1.671965in}}%
\pgfpathlineto{\pgfqpoint{9.997051in}{1.705769in}}%
\pgfpathlineto{\pgfqpoint{9.993650in}{1.691435in}}%
\pgfpathlineto{\pgfqpoint{9.990248in}{1.680806in}}%
\pgfpathlineto{\pgfqpoint{9.986847in}{1.705159in}}%
\pgfpathlineto{\pgfqpoint{9.983446in}{1.681232in}}%
\pgfpathlineto{\pgfqpoint{9.980045in}{1.710205in}}%
\pgfpathlineto{\pgfqpoint{9.976643in}{1.699498in}}%
\pgfpathlineto{\pgfqpoint{9.973242in}{1.708467in}}%
\pgfpathlineto{\pgfqpoint{9.969841in}{1.710344in}}%
\pgfpathlineto{\pgfqpoint{9.966440in}{1.698083in}}%
\pgfpathlineto{\pgfqpoint{9.963038in}{1.698197in}}%
\pgfpathlineto{\pgfqpoint{9.959637in}{1.681273in}}%
\pgfpathlineto{\pgfqpoint{9.956236in}{1.705077in}}%
\pgfpathlineto{\pgfqpoint{9.952835in}{1.709629in}}%
\pgfpathlineto{\pgfqpoint{9.949433in}{1.692283in}}%
\pgfpathlineto{\pgfqpoint{9.946032in}{1.723029in}}%
\pgfpathlineto{\pgfqpoint{9.942631in}{1.722742in}}%
\pgfpathlineto{\pgfqpoint{9.939230in}{1.688351in}}%
\pgfpathlineto{\pgfqpoint{9.935828in}{1.703849in}}%
\pgfpathlineto{\pgfqpoint{9.932427in}{1.690431in}}%
\pgfpathlineto{\pgfqpoint{9.929026in}{1.667880in}}%
\pgfpathlineto{\pgfqpoint{9.925625in}{1.692869in}}%
\pgfpathlineto{\pgfqpoint{9.922223in}{1.693027in}}%
\pgfpathlineto{\pgfqpoint{9.918822in}{1.665168in}}%
\pgfpathlineto{\pgfqpoint{9.915421in}{1.670003in}}%
\pgfpathlineto{\pgfqpoint{9.912020in}{1.694754in}}%
\pgfpathlineto{\pgfqpoint{9.908618in}{1.667212in}}%
\pgfpathlineto{\pgfqpoint{9.905217in}{1.660552in}}%
\pgfpathlineto{\pgfqpoint{9.901816in}{1.666564in}}%
\pgfpathlineto{\pgfqpoint{9.898415in}{1.635306in}}%
\pgfpathlineto{\pgfqpoint{9.895013in}{1.671335in}}%
\pgfpathlineto{\pgfqpoint{9.891612in}{1.685526in}}%
\pgfpathlineto{\pgfqpoint{9.888211in}{1.684474in}}%
\pgfpathlineto{\pgfqpoint{9.884810in}{1.713135in}}%
\pgfpathlineto{\pgfqpoint{9.881408in}{1.652623in}}%
\pgfpathlineto{\pgfqpoint{9.878007in}{1.678986in}}%
\pgfpathlineto{\pgfqpoint{9.874606in}{1.663400in}}%
\pgfpathlineto{\pgfqpoint{9.871205in}{1.636319in}}%
\pgfpathlineto{\pgfqpoint{9.867803in}{1.651762in}}%
\pgfpathlineto{\pgfqpoint{9.864402in}{1.661620in}}%
\pgfpathlineto{\pgfqpoint{9.861001in}{1.654756in}}%
\pgfpathlineto{\pgfqpoint{9.857600in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{9.854198in}{1.638666in}}%
\pgfpathlineto{\pgfqpoint{9.850797in}{1.658035in}}%
\pgfpathlineto{\pgfqpoint{9.847396in}{1.651040in}}%
\pgfpathlineto{\pgfqpoint{9.843994in}{1.620052in}}%
\pgfpathlineto{\pgfqpoint{9.840593in}{1.620256in}}%
\pgfpathlineto{\pgfqpoint{9.837192in}{1.640492in}}%
\pgfpathlineto{\pgfqpoint{9.833791in}{1.623777in}}%
\pgfpathlineto{\pgfqpoint{9.830389in}{1.630614in}}%
\pgfpathlineto{\pgfqpoint{9.826988in}{1.606989in}}%
\pgfpathlineto{\pgfqpoint{9.823587in}{1.611821in}}%
\pgfpathlineto{\pgfqpoint{9.820186in}{1.649866in}}%
\pgfpathlineto{\pgfqpoint{9.816784in}{1.625285in}}%
\pgfpathlineto{\pgfqpoint{9.813383in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{9.809982in}{1.646297in}}%
\pgfpathlineto{\pgfqpoint{9.806581in}{1.608451in}}%
\pgfpathlineto{\pgfqpoint{9.803179in}{1.613865in}}%
\pgfpathlineto{\pgfqpoint{9.799778in}{1.609143in}}%
\pgfpathlineto{\pgfqpoint{9.796377in}{1.591196in}}%
\pgfpathlineto{\pgfqpoint{9.792976in}{1.597953in}}%
\pgfpathlineto{\pgfqpoint{9.789574in}{1.604330in}}%
\pgfpathlineto{\pgfqpoint{9.786173in}{1.569161in}}%
\pgfpathlineto{\pgfqpoint{9.782772in}{1.573189in}}%
\pgfpathlineto{\pgfqpoint{9.779371in}{1.595249in}}%
\pgfpathlineto{\pgfqpoint{9.775969in}{1.589561in}}%
\pgfpathlineto{\pgfqpoint{9.772568in}{1.585113in}}%
\pgfpathlineto{\pgfqpoint{9.769167in}{1.605285in}}%
\pgfpathlineto{\pgfqpoint{9.765766in}{1.587783in}}%
\pgfpathlineto{\pgfqpoint{9.762364in}{1.576442in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{1.584272in}}%
\pgfpathlineto{\pgfqpoint{9.755562in}{1.570558in}}%
\pgfpathlineto{\pgfqpoint{9.752161in}{1.546849in}}%
\pgfpathlineto{\pgfqpoint{9.748759in}{1.558064in}}%
\pgfpathlineto{\pgfqpoint{9.745358in}{1.535551in}}%
\pgfpathlineto{\pgfqpoint{9.741957in}{1.545021in}}%
\pgfpathlineto{\pgfqpoint{9.738556in}{1.526686in}}%
\pgfpathlineto{\pgfqpoint{9.735154in}{1.517531in}}%
\pgfpathlineto{\pgfqpoint{9.731753in}{1.474861in}}%
\pgfpathlineto{\pgfqpoint{9.728352in}{1.442635in}}%
\pgfpathlineto{\pgfqpoint{9.724951in}{1.413215in}}%
\pgfpathlineto{\pgfqpoint{9.721549in}{1.370395in}}%
\pgfpathlineto{\pgfqpoint{9.718148in}{1.332464in}}%
\pgfpathlineto{\pgfqpoint{9.714747in}{1.314978in}}%
\pgfpathlineto{\pgfqpoint{9.711346in}{1.296610in}}%
\pgfpathlineto{\pgfqpoint{9.707944in}{1.286394in}}%
\pgfpathlineto{\pgfqpoint{9.704543in}{1.271617in}}%
\pgfpathlineto{\pgfqpoint{9.701142in}{1.269694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.701142in}{1.266914in}}{\pgfqpoint{11.401769in}{2.620253in}}{%
\pgfpathmoveto{\pgfqpoint{9.701142in}{1.269845in}}%
\pgfpathlineto{\pgfqpoint{9.701142in}{1.266914in}}%
\pgfpathlineto{\pgfqpoint{9.704543in}{1.268507in}}%
\pgfpathlineto{\pgfqpoint{9.707944in}{1.282673in}}%
\pgfpathlineto{\pgfqpoint{9.711346in}{1.291201in}}%
\pgfpathlineto{\pgfqpoint{9.714747in}{1.306626in}}%
\pgfpathlineto{\pgfqpoint{9.718148in}{1.329835in}}%
\pgfpathlineto{\pgfqpoint{9.721549in}{1.362188in}}%
\pgfpathlineto{\pgfqpoint{9.724951in}{1.418729in}}%
\pgfpathlineto{\pgfqpoint{9.728352in}{1.466450in}}%
\pgfpathlineto{\pgfqpoint{9.731753in}{1.506421in}}%
\pgfpathlineto{\pgfqpoint{9.735154in}{1.555952in}}%
\pgfpathlineto{\pgfqpoint{9.738556in}{1.570293in}}%
\pgfpathlineto{\pgfqpoint{9.741957in}{1.572795in}}%
\pgfpathlineto{\pgfqpoint{9.745358in}{1.610727in}}%
\pgfpathlineto{\pgfqpoint{9.748759in}{1.604888in}}%
\pgfpathlineto{\pgfqpoint{9.752161in}{1.614847in}}%
\pgfpathlineto{\pgfqpoint{9.755562in}{1.608372in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{1.630280in}}%
\pgfpathlineto{\pgfqpoint{9.762364in}{1.642146in}}%
\pgfpathlineto{\pgfqpoint{9.765766in}{1.641286in}}%
\pgfpathlineto{\pgfqpoint{9.769167in}{1.652995in}}%
\pgfpathlineto{\pgfqpoint{9.772568in}{1.623621in}}%
\pgfpathlineto{\pgfqpoint{9.775969in}{1.661656in}}%
\pgfpathlineto{\pgfqpoint{9.779371in}{1.667688in}}%
\pgfpathlineto{\pgfqpoint{9.782772in}{1.659931in}}%
\pgfpathlineto{\pgfqpoint{9.786173in}{1.654195in}}%
\pgfpathlineto{\pgfqpoint{9.789574in}{1.673249in}}%
\pgfpathlineto{\pgfqpoint{9.792976in}{1.672706in}}%
\pgfpathlineto{\pgfqpoint{9.796377in}{1.687477in}}%
\pgfpathlineto{\pgfqpoint{9.799778in}{1.693235in}}%
\pgfpathlineto{\pgfqpoint{9.803179in}{1.645906in}}%
\pgfpathlineto{\pgfqpoint{9.806581in}{1.693568in}}%
\pgfpathlineto{\pgfqpoint{9.809982in}{1.692355in}}%
\pgfpathlineto{\pgfqpoint{9.813383in}{1.695009in}}%
\pgfpathlineto{\pgfqpoint{9.816784in}{1.707942in}}%
\pgfpathlineto{\pgfqpoint{9.820186in}{1.687238in}}%
\pgfpathlineto{\pgfqpoint{9.823587in}{1.766399in}}%
\pgfpathlineto{\pgfqpoint{9.826988in}{1.732400in}}%
\pgfpathlineto{\pgfqpoint{9.830389in}{1.758801in}}%
\pgfpathlineto{\pgfqpoint{9.833791in}{1.753813in}}%
\pgfpathlineto{\pgfqpoint{9.837192in}{1.758369in}}%
\pgfpathlineto{\pgfqpoint{9.840593in}{1.757546in}}%
\pgfpathlineto{\pgfqpoint{9.843994in}{1.764164in}}%
\pgfpathlineto{\pgfqpoint{9.847396in}{1.747278in}}%
\pgfpathlineto{\pgfqpoint{9.850797in}{1.785496in}}%
\pgfpathlineto{\pgfqpoint{9.854198in}{1.796172in}}%
\pgfpathlineto{\pgfqpoint{9.857600in}{1.804513in}}%
\pgfpathlineto{\pgfqpoint{9.861001in}{1.813069in}}%
\pgfpathlineto{\pgfqpoint{9.864402in}{1.799639in}}%
\pgfpathlineto{\pgfqpoint{9.867803in}{1.891294in}}%
\pgfpathlineto{\pgfqpoint{9.871205in}{1.862844in}}%
\pgfpathlineto{\pgfqpoint{9.874606in}{1.824954in}}%
\pgfpathlineto{\pgfqpoint{9.878007in}{1.858452in}}%
\pgfpathlineto{\pgfqpoint{9.881408in}{1.846880in}}%
\pgfpathlineto{\pgfqpoint{9.884810in}{1.830997in}}%
\pgfpathlineto{\pgfqpoint{9.888211in}{1.923172in}}%
\pgfpathlineto{\pgfqpoint{9.891612in}{1.935902in}}%
\pgfpathlineto{\pgfqpoint{9.895013in}{1.835026in}}%
\pgfpathlineto{\pgfqpoint{9.898415in}{1.959303in}}%
\pgfpathlineto{\pgfqpoint{9.901816in}{1.919497in}}%
\pgfpathlineto{\pgfqpoint{9.905217in}{1.877570in}}%
\pgfpathlineto{\pgfqpoint{9.908618in}{1.944274in}}%
\pgfpathlineto{\pgfqpoint{9.912020in}{1.885065in}}%
\pgfpathlineto{\pgfqpoint{9.915421in}{1.921585in}}%
\pgfpathlineto{\pgfqpoint{9.918822in}{1.865924in}}%
\pgfpathlineto{\pgfqpoint{9.922223in}{1.899744in}}%
\pgfpathlineto{\pgfqpoint{9.925625in}{1.922529in}}%
\pgfpathlineto{\pgfqpoint{9.929026in}{1.984286in}}%
\pgfpathlineto{\pgfqpoint{9.932427in}{2.019887in}}%
\pgfpathlineto{\pgfqpoint{9.935828in}{2.016092in}}%
\pgfpathlineto{\pgfqpoint{9.939230in}{2.022352in}}%
\pgfpathlineto{\pgfqpoint{9.942631in}{1.967752in}}%
\pgfpathlineto{\pgfqpoint{9.946032in}{2.007626in}}%
\pgfpathlineto{\pgfqpoint{9.949433in}{2.030821in}}%
\pgfpathlineto{\pgfqpoint{9.952835in}{2.053275in}}%
\pgfpathlineto{\pgfqpoint{9.956236in}{2.086581in}}%
\pgfpathlineto{\pgfqpoint{9.959637in}{2.009402in}}%
\pgfpathlineto{\pgfqpoint{9.963038in}{1.999611in}}%
\pgfpathlineto{\pgfqpoint{9.966440in}{2.023954in}}%
\pgfpathlineto{\pgfqpoint{9.969841in}{2.105456in}}%
\pgfpathlineto{\pgfqpoint{9.973242in}{2.004302in}}%
\pgfpathlineto{\pgfqpoint{9.976643in}{2.050234in}}%
\pgfpathlineto{\pgfqpoint{9.980045in}{2.032288in}}%
\pgfpathlineto{\pgfqpoint{9.983446in}{2.040674in}}%
\pgfpathlineto{\pgfqpoint{9.986847in}{1.993251in}}%
\pgfpathlineto{\pgfqpoint{9.990248in}{2.033844in}}%
\pgfpathlineto{\pgfqpoint{9.993650in}{2.106056in}}%
\pgfpathlineto{\pgfqpoint{9.997051in}{2.078311in}}%
\pgfpathlineto{\pgfqpoint{10.000452in}{2.028756in}}%
\pgfpathlineto{\pgfqpoint{10.003853in}{2.024008in}}%
\pgfpathlineto{\pgfqpoint{10.007255in}{2.051571in}}%
\pgfpathlineto{\pgfqpoint{10.010656in}{2.064936in}}%
\pgfpathlineto{\pgfqpoint{10.014057in}{2.046191in}}%
\pgfpathlineto{\pgfqpoint{10.017458in}{2.029786in}}%
\pgfpathlineto{\pgfqpoint{10.020860in}{2.104701in}}%
\pgfpathlineto{\pgfqpoint{10.024261in}{2.022793in}}%
\pgfpathlineto{\pgfqpoint{10.027662in}{2.083129in}}%
\pgfpathlineto{\pgfqpoint{10.031063in}{2.069488in}}%
\pgfpathlineto{\pgfqpoint{10.034465in}{2.128038in}}%
\pgfpathlineto{\pgfqpoint{10.037866in}{2.176600in}}%
\pgfpathlineto{\pgfqpoint{10.041267in}{2.113663in}}%
\pgfpathlineto{\pgfqpoint{10.044668in}{2.185623in}}%
\pgfpathlineto{\pgfqpoint{10.048070in}{2.067435in}}%
\pgfpathlineto{\pgfqpoint{10.051471in}{2.140828in}}%
\pgfpathlineto{\pgfqpoint{10.054872in}{2.215732in}}%
\pgfpathlineto{\pgfqpoint{10.058273in}{2.020171in}}%
\pgfpathlineto{\pgfqpoint{10.061675in}{2.124001in}}%
\pgfpathlineto{\pgfqpoint{10.065076in}{2.183399in}}%
\pgfpathlineto{\pgfqpoint{10.068477in}{2.053292in}}%
\pgfpathlineto{\pgfqpoint{10.071879in}{2.165196in}}%
\pgfpathlineto{\pgfqpoint{10.075280in}{2.202693in}}%
\pgfpathlineto{\pgfqpoint{10.078681in}{2.091023in}}%
\pgfpathlineto{\pgfqpoint{10.082082in}{2.042699in}}%
\pgfpathlineto{\pgfqpoint{10.085484in}{2.116426in}}%
\pgfpathlineto{\pgfqpoint{10.088885in}{2.111508in}}%
\pgfpathlineto{\pgfqpoint{10.092286in}{2.191865in}}%
\pgfpathlineto{\pgfqpoint{10.095687in}{2.082440in}}%
\pgfpathlineto{\pgfqpoint{10.099089in}{2.094015in}}%
\pgfpathlineto{\pgfqpoint{10.102490in}{2.151351in}}%
\pgfpathlineto{\pgfqpoint{10.105891in}{2.111251in}}%
\pgfpathlineto{\pgfqpoint{10.109292in}{2.104275in}}%
\pgfpathlineto{\pgfqpoint{10.112694in}{2.211904in}}%
\pgfpathlineto{\pgfqpoint{10.116095in}{2.093480in}}%
\pgfpathlineto{\pgfqpoint{10.119496in}{2.110496in}}%
\pgfpathlineto{\pgfqpoint{10.122897in}{2.100405in}}%
\pgfpathlineto{\pgfqpoint{10.126299in}{2.074648in}}%
\pgfpathlineto{\pgfqpoint{10.129700in}{2.177581in}}%
\pgfpathlineto{\pgfqpoint{10.133101in}{2.033997in}}%
\pgfpathlineto{\pgfqpoint{10.136502in}{2.168090in}}%
\pgfpathlineto{\pgfqpoint{10.139904in}{2.132195in}}%
\pgfpathlineto{\pgfqpoint{10.143305in}{2.099929in}}%
\pgfpathlineto{\pgfqpoint{10.146706in}{2.169739in}}%
\pgfpathlineto{\pgfqpoint{10.150107in}{2.139320in}}%
\pgfpathlineto{\pgfqpoint{10.153509in}{2.223688in}}%
\pgfpathlineto{\pgfqpoint{10.156910in}{2.238372in}}%
\pgfpathlineto{\pgfqpoint{10.160311in}{2.134038in}}%
\pgfpathlineto{\pgfqpoint{10.163712in}{2.164440in}}%
\pgfpathlineto{\pgfqpoint{10.167114in}{2.061151in}}%
\pgfpathlineto{\pgfqpoint{10.170515in}{2.033996in}}%
\pgfpathlineto{\pgfqpoint{10.173916in}{2.076765in}}%
\pgfpathlineto{\pgfqpoint{10.177317in}{2.127357in}}%
\pgfpathlineto{\pgfqpoint{10.180719in}{2.176956in}}%
\pgfpathlineto{\pgfqpoint{10.184120in}{2.259564in}}%
\pgfpathlineto{\pgfqpoint{10.187521in}{2.120317in}}%
\pgfpathlineto{\pgfqpoint{10.190922in}{2.144125in}}%
\pgfpathlineto{\pgfqpoint{10.194324in}{2.140052in}}%
\pgfpathlineto{\pgfqpoint{10.197725in}{2.074157in}}%
\pgfpathlineto{\pgfqpoint{10.201126in}{2.076273in}}%
\pgfpathlineto{\pgfqpoint{10.204527in}{2.144512in}}%
\pgfpathlineto{\pgfqpoint{10.207929in}{2.031149in}}%
\pgfpathlineto{\pgfqpoint{10.211330in}{2.058024in}}%
\pgfpathlineto{\pgfqpoint{10.214731in}{2.109803in}}%
\pgfpathlineto{\pgfqpoint{10.218132in}{2.128928in}}%
\pgfpathlineto{\pgfqpoint{10.221534in}{2.145919in}}%
\pgfpathlineto{\pgfqpoint{10.224935in}{2.117191in}}%
\pgfpathlineto{\pgfqpoint{10.228336in}{2.131452in}}%
\pgfpathlineto{\pgfqpoint{10.231737in}{2.039669in}}%
\pgfpathlineto{\pgfqpoint{10.235139in}{2.190688in}}%
\pgfpathlineto{\pgfqpoint{10.238540in}{2.145979in}}%
\pgfpathlineto{\pgfqpoint{10.241941in}{2.010219in}}%
\pgfpathlineto{\pgfqpoint{10.245342in}{2.130773in}}%
\pgfpathlineto{\pgfqpoint{10.248744in}{2.091730in}}%
\pgfpathlineto{\pgfqpoint{10.252145in}{2.066507in}}%
\pgfpathlineto{\pgfqpoint{10.255546in}{2.105614in}}%
\pgfpathlineto{\pgfqpoint{10.258947in}{2.237729in}}%
\pgfpathlineto{\pgfqpoint{10.262349in}{2.132909in}}%
\pgfpathlineto{\pgfqpoint{10.265750in}{2.098779in}}%
\pgfpathlineto{\pgfqpoint{10.269151in}{2.083234in}}%
\pgfpathlineto{\pgfqpoint{10.272552in}{2.186568in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{2.154214in}}%
\pgfpathlineto{\pgfqpoint{10.279355in}{2.093393in}}%
\pgfpathlineto{\pgfqpoint{10.282756in}{2.089427in}}%
\pgfpathlineto{\pgfqpoint{10.286158in}{2.153289in}}%
\pgfpathlineto{\pgfqpoint{10.289559in}{2.114089in}}%
\pgfpathlineto{\pgfqpoint{10.292960in}{2.206839in}}%
\pgfpathlineto{\pgfqpoint{10.296361in}{2.148736in}}%
\pgfpathlineto{\pgfqpoint{10.299763in}{2.112703in}}%
\pgfpathlineto{\pgfqpoint{10.303164in}{2.052341in}}%
\pgfpathlineto{\pgfqpoint{10.306565in}{2.079952in}}%
\pgfpathlineto{\pgfqpoint{10.309966in}{2.100995in}}%
\pgfpathlineto{\pgfqpoint{10.313368in}{2.283592in}}%
\pgfpathlineto{\pgfqpoint{10.316769in}{2.164129in}}%
\pgfpathlineto{\pgfqpoint{10.320170in}{2.134566in}}%
\pgfpathlineto{\pgfqpoint{10.323571in}{2.021695in}}%
\pgfpathlineto{\pgfqpoint{10.326973in}{2.098638in}}%
\pgfpathlineto{\pgfqpoint{10.330374in}{2.176920in}}%
\pgfpathlineto{\pgfqpoint{10.333775in}{2.156979in}}%
\pgfpathlineto{\pgfqpoint{10.337176in}{2.163020in}}%
\pgfpathlineto{\pgfqpoint{10.340578in}{2.117565in}}%
\pgfpathlineto{\pgfqpoint{10.343979in}{2.168627in}}%
\pgfpathlineto{\pgfqpoint{10.347380in}{2.187958in}}%
\pgfpathlineto{\pgfqpoint{10.350781in}{2.081896in}}%
\pgfpathlineto{\pgfqpoint{10.354183in}{2.137891in}}%
\pgfpathlineto{\pgfqpoint{10.357584in}{2.210963in}}%
\pgfpathlineto{\pgfqpoint{10.360985in}{2.079211in}}%
\pgfpathlineto{\pgfqpoint{10.364386in}{2.080441in}}%
\pgfpathlineto{\pgfqpoint{10.367788in}{2.112297in}}%
\pgfpathlineto{\pgfqpoint{10.371189in}{2.174471in}}%
\pgfpathlineto{\pgfqpoint{10.374590in}{2.160289in}}%
\pgfpathlineto{\pgfqpoint{10.377991in}{2.176709in}}%
\pgfpathlineto{\pgfqpoint{10.381393in}{2.074501in}}%
\pgfpathlineto{\pgfqpoint{10.384794in}{2.067442in}}%
\pgfpathlineto{\pgfqpoint{10.388195in}{2.247920in}}%
\pgfpathlineto{\pgfqpoint{10.391596in}{2.158982in}}%
\pgfpathlineto{\pgfqpoint{10.394998in}{2.100792in}}%
\pgfpathlineto{\pgfqpoint{10.398399in}{2.147130in}}%
\pgfpathlineto{\pgfqpoint{10.401800in}{2.089887in}}%
\pgfpathlineto{\pgfqpoint{10.405201in}{2.122792in}}%
\pgfpathlineto{\pgfqpoint{10.408603in}{2.093566in}}%
\pgfpathlineto{\pgfqpoint{10.412004in}{2.188574in}}%
\pgfpathlineto{\pgfqpoint{10.415405in}{2.165691in}}%
\pgfpathlineto{\pgfqpoint{10.418806in}{2.051521in}}%
\pgfpathlineto{\pgfqpoint{10.422208in}{2.099763in}}%
\pgfpathlineto{\pgfqpoint{10.425609in}{2.199226in}}%
\pgfpathlineto{\pgfqpoint{10.429010in}{2.141008in}}%
\pgfpathlineto{\pgfqpoint{10.432411in}{2.153225in}}%
\pgfpathlineto{\pgfqpoint{10.435813in}{2.159137in}}%
\pgfpathlineto{\pgfqpoint{10.439214in}{2.142318in}}%
\pgfpathlineto{\pgfqpoint{10.442615in}{2.047166in}}%
\pgfpathlineto{\pgfqpoint{10.446016in}{2.150860in}}%
\pgfpathlineto{\pgfqpoint{10.449418in}{2.128177in}}%
\pgfpathlineto{\pgfqpoint{10.452819in}{2.132665in}}%
\pgfpathlineto{\pgfqpoint{10.456220in}{2.161697in}}%
\pgfpathlineto{\pgfqpoint{10.459621in}{2.146005in}}%
\pgfpathlineto{\pgfqpoint{10.463023in}{2.172362in}}%
\pgfpathlineto{\pgfqpoint{10.466424in}{2.193998in}}%
\pgfpathlineto{\pgfqpoint{10.469825in}{2.210970in}}%
\pgfpathlineto{\pgfqpoint{10.473226in}{2.135908in}}%
\pgfpathlineto{\pgfqpoint{10.476628in}{2.100920in}}%
\pgfpathlineto{\pgfqpoint{10.480029in}{2.112203in}}%
\pgfpathlineto{\pgfqpoint{10.483430in}{2.107490in}}%
\pgfpathlineto{\pgfqpoint{10.486831in}{2.098774in}}%
\pgfpathlineto{\pgfqpoint{10.490233in}{2.120636in}}%
\pgfpathlineto{\pgfqpoint{10.493634in}{2.130873in}}%
\pgfpathlineto{\pgfqpoint{10.497035in}{2.089092in}}%
\pgfpathlineto{\pgfqpoint{10.500437in}{2.200369in}}%
\pgfpathlineto{\pgfqpoint{10.503838in}{2.117548in}}%
\pgfpathlineto{\pgfqpoint{10.507239in}{2.147077in}}%
\pgfpathlineto{\pgfqpoint{10.510640in}{2.047084in}}%
\pgfpathlineto{\pgfqpoint{10.514042in}{2.068410in}}%
\pgfpathlineto{\pgfqpoint{10.517443in}{2.015253in}}%
\pgfpathlineto{\pgfqpoint{10.520844in}{2.127089in}}%
\pgfpathlineto{\pgfqpoint{10.524245in}{2.133763in}}%
\pgfpathlineto{\pgfqpoint{10.527647in}{2.021600in}}%
\pgfpathlineto{\pgfqpoint{10.531048in}{2.089531in}}%
\pgfpathlineto{\pgfqpoint{10.534449in}{2.085836in}}%
\pgfpathlineto{\pgfqpoint{10.537850in}{2.055872in}}%
\pgfpathlineto{\pgfqpoint{10.541252in}{2.079683in}}%
\pgfpathlineto{\pgfqpoint{10.544653in}{2.197671in}}%
\pgfpathlineto{\pgfqpoint{10.548054in}{2.028462in}}%
\pgfpathlineto{\pgfqpoint{10.551455in}{2.175451in}}%
\pgfpathlineto{\pgfqpoint{10.554857in}{2.136867in}}%
\pgfpathlineto{\pgfqpoint{10.558258in}{2.151214in}}%
\pgfpathlineto{\pgfqpoint{10.561659in}{2.135566in}}%
\pgfpathlineto{\pgfqpoint{10.565060in}{2.128641in}}%
\pgfpathlineto{\pgfqpoint{10.568462in}{2.086919in}}%
\pgfpathlineto{\pgfqpoint{10.571863in}{2.099448in}}%
\pgfpathlineto{\pgfqpoint{10.575264in}{2.120606in}}%
\pgfpathlineto{\pgfqpoint{10.578665in}{2.070474in}}%
\pgfpathlineto{\pgfqpoint{10.582067in}{1.997252in}}%
\pgfpathlineto{\pgfqpoint{10.585468in}{2.098002in}}%
\pgfpathlineto{\pgfqpoint{10.588869in}{2.183663in}}%
\pgfpathlineto{\pgfqpoint{10.592270in}{2.042963in}}%
\pgfpathlineto{\pgfqpoint{10.595672in}{2.100699in}}%
\pgfpathlineto{\pgfqpoint{10.599073in}{2.179326in}}%
\pgfpathlineto{\pgfqpoint{10.602474in}{2.091212in}}%
\pgfpathlineto{\pgfqpoint{10.605875in}{2.040235in}}%
\pgfpathlineto{\pgfqpoint{10.609277in}{2.157755in}}%
\pgfpathlineto{\pgfqpoint{10.612678in}{2.078089in}}%
\pgfpathlineto{\pgfqpoint{10.616079in}{2.113166in}}%
\pgfpathlineto{\pgfqpoint{10.619480in}{2.162668in}}%
\pgfpathlineto{\pgfqpoint{10.622882in}{2.239415in}}%
\pgfpathlineto{\pgfqpoint{10.626283in}{2.123310in}}%
\pgfpathlineto{\pgfqpoint{10.629684in}{2.003768in}}%
\pgfpathlineto{\pgfqpoint{10.633085in}{2.086736in}}%
\pgfpathlineto{\pgfqpoint{10.636487in}{2.074919in}}%
\pgfpathlineto{\pgfqpoint{10.639888in}{2.251369in}}%
\pgfpathlineto{\pgfqpoint{10.643289in}{2.124233in}}%
\pgfpathlineto{\pgfqpoint{10.646690in}{2.099483in}}%
\pgfpathlineto{\pgfqpoint{10.650092in}{2.051068in}}%
\pgfpathlineto{\pgfqpoint{10.653493in}{2.072892in}}%
\pgfpathlineto{\pgfqpoint{10.656894in}{2.200818in}}%
\pgfpathlineto{\pgfqpoint{10.660295in}{2.007461in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{2.027131in}}%
\pgfpathlineto{\pgfqpoint{10.667098in}{2.066164in}}%
\pgfpathlineto{\pgfqpoint{10.670499in}{2.085708in}}%
\pgfpathlineto{\pgfqpoint{10.673900in}{2.178606in}}%
\pgfpathlineto{\pgfqpoint{10.677302in}{1.998751in}}%
\pgfpathlineto{\pgfqpoint{10.680703in}{2.124656in}}%
\pgfpathlineto{\pgfqpoint{10.684104in}{2.150028in}}%
\pgfpathlineto{\pgfqpoint{10.687505in}{2.154757in}}%
\pgfpathlineto{\pgfqpoint{10.690907in}{2.061954in}}%
\pgfpathlineto{\pgfqpoint{10.694308in}{2.146213in}}%
\pgfpathlineto{\pgfqpoint{10.697709in}{2.042027in}}%
\pgfpathlineto{\pgfqpoint{10.701110in}{2.079858in}}%
\pgfpathlineto{\pgfqpoint{10.704512in}{2.090182in}}%
\pgfpathlineto{\pgfqpoint{10.707913in}{2.100412in}}%
\pgfpathlineto{\pgfqpoint{10.711314in}{2.047793in}}%
\pgfpathlineto{\pgfqpoint{10.714715in}{2.111107in}}%
\pgfpathlineto{\pgfqpoint{10.718117in}{2.126050in}}%
\pgfpathlineto{\pgfqpoint{10.721518in}{2.172574in}}%
\pgfpathlineto{\pgfqpoint{10.724919in}{2.095149in}}%
\pgfpathlineto{\pgfqpoint{10.728321in}{2.098537in}}%
\pgfpathlineto{\pgfqpoint{10.731722in}{2.062810in}}%
\pgfpathlineto{\pgfqpoint{10.735123in}{2.072922in}}%
\pgfpathlineto{\pgfqpoint{10.738524in}{2.090359in}}%
\pgfpathlineto{\pgfqpoint{10.741926in}{2.042416in}}%
\pgfpathlineto{\pgfqpoint{10.745327in}{2.141336in}}%
\pgfpathlineto{\pgfqpoint{10.748728in}{2.068856in}}%
\pgfpathlineto{\pgfqpoint{10.752129in}{2.092637in}}%
\pgfpathlineto{\pgfqpoint{10.755531in}{2.115717in}}%
\pgfpathlineto{\pgfqpoint{10.758932in}{2.055590in}}%
\pgfpathlineto{\pgfqpoint{10.762333in}{2.059226in}}%
\pgfpathlineto{\pgfqpoint{10.765734in}{2.110977in}}%
\pgfpathlineto{\pgfqpoint{10.769136in}{2.036665in}}%
\pgfpathlineto{\pgfqpoint{10.772537in}{2.086221in}}%
\pgfpathlineto{\pgfqpoint{10.775938in}{2.128810in}}%
\pgfpathlineto{\pgfqpoint{10.779339in}{2.017846in}}%
\pgfpathlineto{\pgfqpoint{10.782741in}{2.100932in}}%
\pgfpathlineto{\pgfqpoint{10.786142in}{2.141162in}}%
\pgfpathlineto{\pgfqpoint{10.789543in}{2.008012in}}%
\pgfpathlineto{\pgfqpoint{10.792944in}{2.048821in}}%
\pgfpathlineto{\pgfqpoint{10.796346in}{2.030065in}}%
\pgfpathlineto{\pgfqpoint{10.799747in}{2.100582in}}%
\pgfpathlineto{\pgfqpoint{10.803148in}{2.066211in}}%
\pgfpathlineto{\pgfqpoint{10.806549in}{2.109479in}}%
\pgfpathlineto{\pgfqpoint{10.809951in}{2.087489in}}%
\pgfpathlineto{\pgfqpoint{10.813352in}{2.126649in}}%
\pgfpathlineto{\pgfqpoint{10.816753in}{2.041498in}}%
\pgfpathlineto{\pgfqpoint{10.820154in}{2.094372in}}%
\pgfpathlineto{\pgfqpoint{10.823556in}{2.146769in}}%
\pgfpathlineto{\pgfqpoint{10.826957in}{2.194967in}}%
\pgfpathlineto{\pgfqpoint{10.830358in}{2.087941in}}%
\pgfpathlineto{\pgfqpoint{10.833759in}{2.097191in}}%
\pgfpathlineto{\pgfqpoint{10.837161in}{2.129736in}}%
\pgfpathlineto{\pgfqpoint{10.840562in}{2.078950in}}%
\pgfpathlineto{\pgfqpoint{10.843963in}{2.043629in}}%
\pgfpathlineto{\pgfqpoint{10.847364in}{1.985349in}}%
\pgfpathlineto{\pgfqpoint{10.850766in}{2.148295in}}%
\pgfpathlineto{\pgfqpoint{10.854167in}{2.096990in}}%
\pgfpathlineto{\pgfqpoint{10.857568in}{2.081536in}}%
\pgfpathlineto{\pgfqpoint{10.860969in}{2.115584in}}%
\pgfpathlineto{\pgfqpoint{10.864371in}{2.010505in}}%
\pgfpathlineto{\pgfqpoint{10.867772in}{2.085550in}}%
\pgfpathlineto{\pgfqpoint{10.871173in}{2.063104in}}%
\pgfpathlineto{\pgfqpoint{10.874574in}{2.055531in}}%
\pgfpathlineto{\pgfqpoint{10.877976in}{2.111753in}}%
\pgfpathlineto{\pgfqpoint{10.881377in}{2.072557in}}%
\pgfpathlineto{\pgfqpoint{10.884778in}{2.115498in}}%
\pgfpathlineto{\pgfqpoint{10.888179in}{2.133214in}}%
\pgfpathlineto{\pgfqpoint{10.891581in}{2.039077in}}%
\pgfpathlineto{\pgfqpoint{10.894982in}{2.070390in}}%
\pgfpathlineto{\pgfqpoint{10.898383in}{2.088938in}}%
\pgfpathlineto{\pgfqpoint{10.901784in}{2.006273in}}%
\pgfpathlineto{\pgfqpoint{10.905186in}{2.064151in}}%
\pgfpathlineto{\pgfqpoint{10.908587in}{2.046779in}}%
\pgfpathlineto{\pgfqpoint{10.911988in}{2.125473in}}%
\pgfpathlineto{\pgfqpoint{10.915389in}{2.152591in}}%
\pgfpathlineto{\pgfqpoint{10.918791in}{2.108319in}}%
\pgfpathlineto{\pgfqpoint{10.922192in}{2.110531in}}%
\pgfpathlineto{\pgfqpoint{10.925593in}{2.037244in}}%
\pgfpathlineto{\pgfqpoint{10.928994in}{1.994150in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{2.101814in}}%
\pgfpathlineto{\pgfqpoint{10.935797in}{2.138279in}}%
\pgfpathlineto{\pgfqpoint{10.939198in}{2.092630in}}%
\pgfpathlineto{\pgfqpoint{10.942600in}{2.179122in}}%
\pgfpathlineto{\pgfqpoint{10.946001in}{2.148568in}}%
\pgfpathlineto{\pgfqpoint{10.949402in}{2.154433in}}%
\pgfpathlineto{\pgfqpoint{10.952803in}{2.005960in}}%
\pgfpathlineto{\pgfqpoint{10.956205in}{2.132024in}}%
\pgfpathlineto{\pgfqpoint{10.959606in}{1.959592in}}%
\pgfpathlineto{\pgfqpoint{10.963007in}{2.181093in}}%
\pgfpathlineto{\pgfqpoint{10.966408in}{2.099761in}}%
\pgfpathlineto{\pgfqpoint{10.969810in}{2.263998in}}%
\pgfpathlineto{\pgfqpoint{10.973211in}{2.088284in}}%
\pgfpathlineto{\pgfqpoint{10.976612in}{2.035810in}}%
\pgfpathlineto{\pgfqpoint{10.980013in}{2.073284in}}%
\pgfpathlineto{\pgfqpoint{10.983415in}{2.054112in}}%
\pgfpathlineto{\pgfqpoint{10.986816in}{2.064246in}}%
\pgfpathlineto{\pgfqpoint{10.990217in}{2.111788in}}%
\pgfpathlineto{\pgfqpoint{10.993618in}{2.010122in}}%
\pgfpathlineto{\pgfqpoint{10.997020in}{2.048194in}}%
\pgfpathlineto{\pgfqpoint{11.000421in}{2.189806in}}%
\pgfpathlineto{\pgfqpoint{11.003822in}{2.007986in}}%
\pgfpathlineto{\pgfqpoint{11.007223in}{2.004384in}}%
\pgfpathlineto{\pgfqpoint{11.010625in}{2.058380in}}%
\pgfpathlineto{\pgfqpoint{11.014026in}{2.070914in}}%
\pgfpathlineto{\pgfqpoint{11.017427in}{2.092696in}}%
\pgfpathlineto{\pgfqpoint{11.020828in}{2.046051in}}%
\pgfpathlineto{\pgfqpoint{11.024230in}{2.088068in}}%
\pgfpathlineto{\pgfqpoint{11.027631in}{2.043791in}}%
\pgfpathlineto{\pgfqpoint{11.031032in}{2.070887in}}%
\pgfpathlineto{\pgfqpoint{11.034433in}{2.044988in}}%
\pgfpathlineto{\pgfqpoint{11.037835in}{2.068530in}}%
\pgfpathlineto{\pgfqpoint{11.041236in}{2.008211in}}%
\pgfpathlineto{\pgfqpoint{11.044637in}{2.048846in}}%
\pgfpathlineto{\pgfqpoint{11.048038in}{2.106347in}}%
\pgfpathlineto{\pgfqpoint{11.051440in}{2.080788in}}%
\pgfpathlineto{\pgfqpoint{11.054841in}{2.101781in}}%
\pgfpathlineto{\pgfqpoint{11.058242in}{1.952270in}}%
\pgfpathlineto{\pgfqpoint{11.061643in}{2.041687in}}%
\pgfpathlineto{\pgfqpoint{11.065045in}{2.025684in}}%
\pgfpathlineto{\pgfqpoint{11.068446in}{2.061865in}}%
\pgfpathlineto{\pgfqpoint{11.071847in}{2.107464in}}%
\pgfpathlineto{\pgfqpoint{11.075248in}{1.998703in}}%
\pgfpathlineto{\pgfqpoint{11.078650in}{2.046081in}}%
\pgfpathlineto{\pgfqpoint{11.082051in}{2.103171in}}%
\pgfpathlineto{\pgfqpoint{11.085452in}{2.088851in}}%
\pgfpathlineto{\pgfqpoint{11.088853in}{2.029748in}}%
\pgfpathlineto{\pgfqpoint{11.092255in}{2.119192in}}%
\pgfpathlineto{\pgfqpoint{11.095656in}{2.077221in}}%
\pgfpathlineto{\pgfqpoint{11.099057in}{2.052076in}}%
\pgfpathlineto{\pgfqpoint{11.102458in}{2.106154in}}%
\pgfpathlineto{\pgfqpoint{11.105860in}{2.003203in}}%
\pgfpathlineto{\pgfqpoint{11.109261in}{2.033876in}}%
\pgfpathlineto{\pgfqpoint{11.112662in}{2.011583in}}%
\pgfpathlineto{\pgfqpoint{11.116063in}{2.122785in}}%
\pgfpathlineto{\pgfqpoint{11.119465in}{2.122632in}}%
\pgfpathlineto{\pgfqpoint{11.122866in}{2.058321in}}%
\pgfpathlineto{\pgfqpoint{11.126267in}{2.068719in}}%
\pgfpathlineto{\pgfqpoint{11.129668in}{2.085435in}}%
\pgfpathlineto{\pgfqpoint{11.133070in}{2.126758in}}%
\pgfpathlineto{\pgfqpoint{11.136471in}{2.032392in}}%
\pgfpathlineto{\pgfqpoint{11.139872in}{2.110756in}}%
\pgfpathlineto{\pgfqpoint{11.143273in}{2.151086in}}%
\pgfpathlineto{\pgfqpoint{11.146675in}{2.063183in}}%
\pgfpathlineto{\pgfqpoint{11.150076in}{2.097596in}}%
\pgfpathlineto{\pgfqpoint{11.153477in}{2.041284in}}%
\pgfpathlineto{\pgfqpoint{11.156879in}{2.043659in}}%
\pgfpathlineto{\pgfqpoint{11.160280in}{2.123474in}}%
\pgfpathlineto{\pgfqpoint{11.163681in}{2.013232in}}%
\pgfpathlineto{\pgfqpoint{11.167082in}{2.125010in}}%
\pgfpathlineto{\pgfqpoint{11.170484in}{2.003301in}}%
\pgfpathlineto{\pgfqpoint{11.173885in}{2.060971in}}%
\pgfpathlineto{\pgfqpoint{11.177286in}{2.092803in}}%
\pgfpathlineto{\pgfqpoint{11.180687in}{2.039844in}}%
\pgfpathlineto{\pgfqpoint{11.184089in}{1.997232in}}%
\pgfpathlineto{\pgfqpoint{11.187490in}{2.119201in}}%
\pgfpathlineto{\pgfqpoint{11.190891in}{2.073326in}}%
\pgfpathlineto{\pgfqpoint{11.194292in}{1.975017in}}%
\pgfpathlineto{\pgfqpoint{11.197694in}{2.081391in}}%
\pgfpathlineto{\pgfqpoint{11.201095in}{2.014539in}}%
\pgfpathlineto{\pgfqpoint{11.204496in}{2.049860in}}%
\pgfpathlineto{\pgfqpoint{11.207897in}{1.983311in}}%
\pgfpathlineto{\pgfqpoint{11.211299in}{1.966901in}}%
\pgfpathlineto{\pgfqpoint{11.214700in}{2.123150in}}%
\pgfpathlineto{\pgfqpoint{11.218101in}{2.040759in}}%
\pgfpathlineto{\pgfqpoint{11.221502in}{2.044455in}}%
\pgfpathlineto{\pgfqpoint{11.224904in}{2.079131in}}%
\pgfpathlineto{\pgfqpoint{11.228305in}{2.076705in}}%
\pgfpathlineto{\pgfqpoint{11.231706in}{2.016343in}}%
\pgfpathlineto{\pgfqpoint{11.235107in}{2.098457in}}%
\pgfpathlineto{\pgfqpoint{11.238509in}{2.067117in}}%
\pgfpathlineto{\pgfqpoint{11.241910in}{2.108315in}}%
\pgfpathlineto{\pgfqpoint{11.245311in}{2.137141in}}%
\pgfpathlineto{\pgfqpoint{11.248712in}{2.039991in}}%
\pgfpathlineto{\pgfqpoint{11.252114in}{2.038737in}}%
\pgfpathlineto{\pgfqpoint{11.255515in}{2.042149in}}%
\pgfpathlineto{\pgfqpoint{11.258916in}{2.138714in}}%
\pgfpathlineto{\pgfqpoint{11.262317in}{2.016454in}}%
\pgfpathlineto{\pgfqpoint{11.265719in}{2.060516in}}%
\pgfpathlineto{\pgfqpoint{11.269120in}{2.095770in}}%
\pgfpathlineto{\pgfqpoint{11.272521in}{2.079623in}}%
\pgfpathlineto{\pgfqpoint{11.275922in}{2.068242in}}%
\pgfpathlineto{\pgfqpoint{11.279324in}{2.062248in}}%
\pgfpathlineto{\pgfqpoint{11.282725in}{2.114396in}}%
\pgfpathlineto{\pgfqpoint{11.286126in}{2.104015in}}%
\pgfpathlineto{\pgfqpoint{11.289527in}{2.040028in}}%
\pgfpathlineto{\pgfqpoint{11.292929in}{2.070221in}}%
\pgfpathlineto{\pgfqpoint{11.296330in}{2.031662in}}%
\pgfpathlineto{\pgfqpoint{11.299731in}{2.039144in}}%
\pgfpathlineto{\pgfqpoint{11.303132in}{2.094478in}}%
\pgfpathlineto{\pgfqpoint{11.306534in}{2.001008in}}%
\pgfpathlineto{\pgfqpoint{11.309935in}{1.982996in}}%
\pgfpathlineto{\pgfqpoint{11.313336in}{2.139236in}}%
\pgfpathlineto{\pgfqpoint{11.316737in}{2.062843in}}%
\pgfpathlineto{\pgfqpoint{11.320139in}{2.144043in}}%
\pgfpathlineto{\pgfqpoint{11.323540in}{2.098886in}}%
\pgfpathlineto{\pgfqpoint{11.326941in}{2.064122in}}%
\pgfpathlineto{\pgfqpoint{11.330342in}{2.006495in}}%
\pgfpathlineto{\pgfqpoint{11.333744in}{2.153434in}}%
\pgfpathlineto{\pgfqpoint{11.337145in}{2.157839in}}%
\pgfpathlineto{\pgfqpoint{11.340546in}{2.012515in}}%
\pgfpathlineto{\pgfqpoint{11.343947in}{2.059002in}}%
\pgfpathlineto{\pgfqpoint{11.347349in}{2.052892in}}%
\pgfpathlineto{\pgfqpoint{11.350750in}{1.966328in}}%
\pgfpathlineto{\pgfqpoint{11.354151in}{2.046904in}}%
\pgfpathlineto{\pgfqpoint{11.357552in}{2.040221in}}%
\pgfpathlineto{\pgfqpoint{11.360954in}{2.054815in}}%
\pgfpathlineto{\pgfqpoint{11.364355in}{2.024966in}}%
\pgfpathlineto{\pgfqpoint{11.367756in}{2.036917in}}%
\pgfpathlineto{\pgfqpoint{11.371158in}{2.080228in}}%
\pgfpathlineto{\pgfqpoint{11.374559in}{2.112510in}}%
\pgfpathlineto{\pgfqpoint{11.377960in}{2.062165in}}%
\pgfpathlineto{\pgfqpoint{11.381361in}{1.987552in}}%
\pgfpathlineto{\pgfqpoint{11.384763in}{2.096959in}}%
\pgfpathlineto{\pgfqpoint{11.388164in}{2.004141in}}%
\pgfpathlineto{\pgfqpoint{11.391565in}{2.034282in}}%
\pgfpathlineto{\pgfqpoint{11.394966in}{2.048328in}}%
\pgfpathlineto{\pgfqpoint{11.398368in}{2.017145in}}%
\pgfpathlineto{\pgfqpoint{11.401769in}{1.936217in}}%
\pgfpathlineto{\pgfqpoint{11.401769in}{2.620253in}}%
\pgfpathlineto{\pgfqpoint{11.401769in}{2.620253in}}%
\pgfpathlineto{\pgfqpoint{11.398368in}{2.152228in}}%
\pgfpathlineto{\pgfqpoint{11.394966in}{2.249174in}}%
\pgfpathlineto{\pgfqpoint{11.391565in}{2.211123in}}%
\pgfpathlineto{\pgfqpoint{11.388164in}{2.190697in}}%
\pgfpathlineto{\pgfqpoint{11.384763in}{2.339892in}}%
\pgfpathlineto{\pgfqpoint{11.381361in}{2.163436in}}%
\pgfpathlineto{\pgfqpoint{11.377960in}{2.233964in}}%
\pgfpathlineto{\pgfqpoint{11.374559in}{2.251842in}}%
\pgfpathlineto{\pgfqpoint{11.371158in}{2.322720in}}%
\pgfpathlineto{\pgfqpoint{11.367756in}{2.195059in}}%
\pgfpathlineto{\pgfqpoint{11.364355in}{2.248473in}}%
\pgfpathlineto{\pgfqpoint{11.360954in}{2.251481in}}%
\pgfpathlineto{\pgfqpoint{11.357552in}{2.260057in}}%
\pgfpathlineto{\pgfqpoint{11.354151in}{2.182737in}}%
\pgfpathlineto{\pgfqpoint{11.350750in}{2.174786in}}%
\pgfpathlineto{\pgfqpoint{11.347349in}{2.291271in}}%
\pgfpathlineto{\pgfqpoint{11.343947in}{2.263721in}}%
\pgfpathlineto{\pgfqpoint{11.340546in}{2.179833in}}%
\pgfpathlineto{\pgfqpoint{11.337145in}{2.399126in}}%
\pgfpathlineto{\pgfqpoint{11.333744in}{2.380592in}}%
\pgfpathlineto{\pgfqpoint{11.330342in}{2.153408in}}%
\pgfpathlineto{\pgfqpoint{11.326941in}{2.444549in}}%
\pgfpathlineto{\pgfqpoint{11.323540in}{2.321795in}}%
\pgfpathlineto{\pgfqpoint{11.320139in}{2.349321in}}%
\pgfpathlineto{\pgfqpoint{11.316737in}{2.231630in}}%
\pgfpathlineto{\pgfqpoint{11.313336in}{2.324272in}}%
\pgfpathlineto{\pgfqpoint{11.309935in}{2.255870in}}%
\pgfpathlineto{\pgfqpoint{11.306534in}{2.186428in}}%
\pgfpathlineto{\pgfqpoint{11.303132in}{2.294739in}}%
\pgfpathlineto{\pgfqpoint{11.299731in}{2.216662in}}%
\pgfpathlineto{\pgfqpoint{11.296330in}{2.271035in}}%
\pgfpathlineto{\pgfqpoint{11.292929in}{2.242308in}}%
\pgfpathlineto{\pgfqpoint{11.289527in}{2.230554in}}%
\pgfpathlineto{\pgfqpoint{11.286126in}{2.307685in}}%
\pgfpathlineto{\pgfqpoint{11.282725in}{2.375038in}}%
\pgfpathlineto{\pgfqpoint{11.279324in}{2.280051in}}%
\pgfpathlineto{\pgfqpoint{11.275922in}{2.231178in}}%
\pgfpathlineto{\pgfqpoint{11.272521in}{2.330698in}}%
\pgfpathlineto{\pgfqpoint{11.269120in}{2.265069in}}%
\pgfpathlineto{\pgfqpoint{11.265719in}{2.272147in}}%
\pgfpathlineto{\pgfqpoint{11.262317in}{2.193997in}}%
\pgfpathlineto{\pgfqpoint{11.258916in}{2.299773in}}%
\pgfpathlineto{\pgfqpoint{11.255515in}{2.214246in}}%
\pgfpathlineto{\pgfqpoint{11.252114in}{2.215287in}}%
\pgfpathlineto{\pgfqpoint{11.248712in}{2.247063in}}%
\pgfpathlineto{\pgfqpoint{11.245311in}{2.301633in}}%
\pgfpathlineto{\pgfqpoint{11.241910in}{2.271530in}}%
\pgfpathlineto{\pgfqpoint{11.238509in}{2.288559in}}%
\pgfpathlineto{\pgfqpoint{11.235107in}{2.246677in}}%
\pgfpathlineto{\pgfqpoint{11.231706in}{2.239669in}}%
\pgfpathlineto{\pgfqpoint{11.228305in}{2.314244in}}%
\pgfpathlineto{\pgfqpoint{11.224904in}{2.251187in}}%
\pgfpathlineto{\pgfqpoint{11.221502in}{2.227954in}}%
\pgfpathlineto{\pgfqpoint{11.218101in}{2.280844in}}%
\pgfpathlineto{\pgfqpoint{11.214700in}{2.285015in}}%
\pgfpathlineto{\pgfqpoint{11.211299in}{2.280209in}}%
\pgfpathlineto{\pgfqpoint{11.207897in}{2.180548in}}%
\pgfpathlineto{\pgfqpoint{11.204496in}{2.246531in}}%
\pgfpathlineto{\pgfqpoint{11.201095in}{2.209289in}}%
\pgfpathlineto{\pgfqpoint{11.197694in}{2.248196in}}%
\pgfpathlineto{\pgfqpoint{11.194292in}{2.151725in}}%
\pgfpathlineto{\pgfqpoint{11.190891in}{2.246160in}}%
\pgfpathlineto{\pgfqpoint{11.187490in}{2.291249in}}%
\pgfpathlineto{\pgfqpoint{11.184089in}{2.190186in}}%
\pgfpathlineto{\pgfqpoint{11.180687in}{2.253589in}}%
\pgfpathlineto{\pgfqpoint{11.177286in}{2.267753in}}%
\pgfpathlineto{\pgfqpoint{11.173885in}{2.231200in}}%
\pgfpathlineto{\pgfqpoint{11.170484in}{2.194784in}}%
\pgfpathlineto{\pgfqpoint{11.167082in}{2.265324in}}%
\pgfpathlineto{\pgfqpoint{11.163681in}{2.178964in}}%
\pgfpathlineto{\pgfqpoint{11.160280in}{2.333438in}}%
\pgfpathlineto{\pgfqpoint{11.156879in}{2.225213in}}%
\pgfpathlineto{\pgfqpoint{11.153477in}{2.211344in}}%
\pgfpathlineto{\pgfqpoint{11.150076in}{2.276802in}}%
\pgfpathlineto{\pgfqpoint{11.146675in}{2.231333in}}%
\pgfpathlineto{\pgfqpoint{11.143273in}{2.360011in}}%
\pgfpathlineto{\pgfqpoint{11.139872in}{2.337256in}}%
\pgfpathlineto{\pgfqpoint{11.136471in}{2.273573in}}%
\pgfpathlineto{\pgfqpoint{11.133070in}{2.330249in}}%
\pgfpathlineto{\pgfqpoint{11.129668in}{2.285915in}}%
\pgfpathlineto{\pgfqpoint{11.126267in}{2.253646in}}%
\pgfpathlineto{\pgfqpoint{11.122866in}{2.318912in}}%
\pgfpathlineto{\pgfqpoint{11.119465in}{2.315720in}}%
\pgfpathlineto{\pgfqpoint{11.116063in}{2.308496in}}%
\pgfpathlineto{\pgfqpoint{11.112662in}{2.188020in}}%
\pgfpathlineto{\pgfqpoint{11.109261in}{2.270183in}}%
\pgfpathlineto{\pgfqpoint{11.105860in}{2.162134in}}%
\pgfpathlineto{\pgfqpoint{11.102458in}{2.251374in}}%
\pgfpathlineto{\pgfqpoint{11.099057in}{2.244382in}}%
\pgfpathlineto{\pgfqpoint{11.095656in}{2.260610in}}%
\pgfpathlineto{\pgfqpoint{11.092255in}{2.265893in}}%
\pgfpathlineto{\pgfqpoint{11.088853in}{2.274965in}}%
\pgfpathlineto{\pgfqpoint{11.085452in}{2.288326in}}%
\pgfpathlineto{\pgfqpoint{11.082051in}{2.305162in}}%
\pgfpathlineto{\pgfqpoint{11.078650in}{2.238661in}}%
\pgfpathlineto{\pgfqpoint{11.075248in}{2.202691in}}%
\pgfpathlineto{\pgfqpoint{11.071847in}{2.265095in}}%
\pgfpathlineto{\pgfqpoint{11.068446in}{2.289629in}}%
\pgfpathlineto{\pgfqpoint{11.065045in}{2.200575in}}%
\pgfpathlineto{\pgfqpoint{11.061643in}{2.227204in}}%
\pgfpathlineto{\pgfqpoint{11.058242in}{2.118039in}}%
\pgfpathlineto{\pgfqpoint{11.054841in}{2.216983in}}%
\pgfpathlineto{\pgfqpoint{11.051440in}{2.293854in}}%
\pgfpathlineto{\pgfqpoint{11.048038in}{2.284422in}}%
\pgfpathlineto{\pgfqpoint{11.044637in}{2.246821in}}%
\pgfpathlineto{\pgfqpoint{11.041236in}{2.184708in}}%
\pgfpathlineto{\pgfqpoint{11.037835in}{2.292117in}}%
\pgfpathlineto{\pgfqpoint{11.034433in}{2.331476in}}%
\pgfpathlineto{\pgfqpoint{11.031032in}{2.295943in}}%
\pgfpathlineto{\pgfqpoint{11.027631in}{2.222377in}}%
\pgfpathlineto{\pgfqpoint{11.024230in}{2.283236in}}%
\pgfpathlineto{\pgfqpoint{11.020828in}{2.189128in}}%
\pgfpathlineto{\pgfqpoint{11.017427in}{2.328350in}}%
\pgfpathlineto{\pgfqpoint{11.014026in}{2.277203in}}%
\pgfpathlineto{\pgfqpoint{11.010625in}{2.242192in}}%
\pgfpathlineto{\pgfqpoint{11.007223in}{2.224185in}}%
\pgfpathlineto{\pgfqpoint{11.003822in}{2.262753in}}%
\pgfpathlineto{\pgfqpoint{11.000421in}{2.434742in}}%
\pgfpathlineto{\pgfqpoint{10.997020in}{2.303790in}}%
\pgfpathlineto{\pgfqpoint{10.993618in}{2.219122in}}%
\pgfpathlineto{\pgfqpoint{10.990217in}{2.281044in}}%
\pgfpathlineto{\pgfqpoint{10.986816in}{2.326526in}}%
\pgfpathlineto{\pgfqpoint{10.983415in}{2.217950in}}%
\pgfpathlineto{\pgfqpoint{10.980013in}{2.302741in}}%
\pgfpathlineto{\pgfqpoint{10.976612in}{2.239258in}}%
\pgfpathlineto{\pgfqpoint{10.973211in}{2.280160in}}%
\pgfpathlineto{\pgfqpoint{10.969810in}{2.420627in}}%
\pgfpathlineto{\pgfqpoint{10.966408in}{2.341985in}}%
\pgfpathlineto{\pgfqpoint{10.963007in}{2.379114in}}%
\pgfpathlineto{\pgfqpoint{10.959606in}{2.178782in}}%
\pgfpathlineto{\pgfqpoint{10.956205in}{2.280174in}}%
\pgfpathlineto{\pgfqpoint{10.952803in}{2.181547in}}%
\pgfpathlineto{\pgfqpoint{10.949402in}{2.316394in}}%
\pgfpathlineto{\pgfqpoint{10.946001in}{2.401460in}}%
\pgfpathlineto{\pgfqpoint{10.942600in}{2.403360in}}%
\pgfpathlineto{\pgfqpoint{10.939198in}{2.312111in}}%
\pgfpathlineto{\pgfqpoint{10.935797in}{2.332767in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{2.293589in}}%
\pgfpathlineto{\pgfqpoint{10.928994in}{2.194953in}}%
\pgfpathlineto{\pgfqpoint{10.925593in}{2.219214in}}%
\pgfpathlineto{\pgfqpoint{10.922192in}{2.310265in}}%
\pgfpathlineto{\pgfqpoint{10.918791in}{2.280470in}}%
\pgfpathlineto{\pgfqpoint{10.915389in}{2.361428in}}%
\pgfpathlineto{\pgfqpoint{10.911988in}{2.305697in}}%
\pgfpathlineto{\pgfqpoint{10.908587in}{2.190707in}}%
\pgfpathlineto{\pgfqpoint{10.905186in}{2.257510in}}%
\pgfpathlineto{\pgfqpoint{10.901784in}{2.231433in}}%
\pgfpathlineto{\pgfqpoint{10.898383in}{2.300822in}}%
\pgfpathlineto{\pgfqpoint{10.894982in}{2.280986in}}%
\pgfpathlineto{\pgfqpoint{10.891581in}{2.256063in}}%
\pgfpathlineto{\pgfqpoint{10.888179in}{2.278889in}}%
\pgfpathlineto{\pgfqpoint{10.884778in}{2.292293in}}%
\pgfpathlineto{\pgfqpoint{10.881377in}{2.208215in}}%
\pgfpathlineto{\pgfqpoint{10.877976in}{2.272641in}}%
\pgfpathlineto{\pgfqpoint{10.874574in}{2.266540in}}%
\pgfpathlineto{\pgfqpoint{10.871173in}{2.185124in}}%
\pgfpathlineto{\pgfqpoint{10.867772in}{2.291626in}}%
\pgfpathlineto{\pgfqpoint{10.864371in}{2.263773in}}%
\pgfpathlineto{\pgfqpoint{10.860969in}{2.312907in}}%
\pgfpathlineto{\pgfqpoint{10.857568in}{2.292675in}}%
\pgfpathlineto{\pgfqpoint{10.854167in}{2.307317in}}%
\pgfpathlineto{\pgfqpoint{10.850766in}{2.384542in}}%
\pgfpathlineto{\pgfqpoint{10.847364in}{2.223990in}}%
\pgfpathlineto{\pgfqpoint{10.843963in}{2.208691in}}%
\pgfpathlineto{\pgfqpoint{10.840562in}{2.230592in}}%
\pgfpathlineto{\pgfqpoint{10.837161in}{2.310901in}}%
\pgfpathlineto{\pgfqpoint{10.833759in}{2.308928in}}%
\pgfpathlineto{\pgfqpoint{10.830358in}{2.265225in}}%
\pgfpathlineto{\pgfqpoint{10.826957in}{2.347533in}}%
\pgfpathlineto{\pgfqpoint{10.823556in}{2.389598in}}%
\pgfpathlineto{\pgfqpoint{10.820154in}{2.279712in}}%
\pgfpathlineto{\pgfqpoint{10.816753in}{2.257734in}}%
\pgfpathlineto{\pgfqpoint{10.813352in}{2.366024in}}%
\pgfpathlineto{\pgfqpoint{10.809951in}{2.262364in}}%
\pgfpathlineto{\pgfqpoint{10.806549in}{2.283129in}}%
\pgfpathlineto{\pgfqpoint{10.803148in}{2.287607in}}%
\pgfpathlineto{\pgfqpoint{10.799747in}{2.336743in}}%
\pgfpathlineto{\pgfqpoint{10.796346in}{2.227853in}}%
\pgfpathlineto{\pgfqpoint{10.792944in}{2.252665in}}%
\pgfpathlineto{\pgfqpoint{10.789543in}{2.278903in}}%
\pgfpathlineto{\pgfqpoint{10.786142in}{2.308244in}}%
\pgfpathlineto{\pgfqpoint{10.782741in}{2.293143in}}%
\pgfpathlineto{\pgfqpoint{10.779339in}{2.231724in}}%
\pgfpathlineto{\pgfqpoint{10.775938in}{2.359469in}}%
\pgfpathlineto{\pgfqpoint{10.772537in}{2.276515in}}%
\pgfpathlineto{\pgfqpoint{10.769136in}{2.240304in}}%
\pgfpathlineto{\pgfqpoint{10.765734in}{2.328796in}}%
\pgfpathlineto{\pgfqpoint{10.762333in}{2.261425in}}%
\pgfpathlineto{\pgfqpoint{10.758932in}{2.231558in}}%
\pgfpathlineto{\pgfqpoint{10.755531in}{2.318838in}}%
\pgfpathlineto{\pgfqpoint{10.752129in}{2.283799in}}%
\pgfpathlineto{\pgfqpoint{10.748728in}{2.310612in}}%
\pgfpathlineto{\pgfqpoint{10.745327in}{2.297690in}}%
\pgfpathlineto{\pgfqpoint{10.741926in}{2.213757in}}%
\pgfpathlineto{\pgfqpoint{10.738524in}{2.265142in}}%
\pgfpathlineto{\pgfqpoint{10.735123in}{2.372721in}}%
\pgfpathlineto{\pgfqpoint{10.731722in}{2.243869in}}%
\pgfpathlineto{\pgfqpoint{10.728321in}{2.316774in}}%
\pgfpathlineto{\pgfqpoint{10.724919in}{2.254798in}}%
\pgfpathlineto{\pgfqpoint{10.721518in}{2.322688in}}%
\pgfpathlineto{\pgfqpoint{10.718117in}{2.295624in}}%
\pgfpathlineto{\pgfqpoint{10.714715in}{2.347049in}}%
\pgfpathlineto{\pgfqpoint{10.711314in}{2.225045in}}%
\pgfpathlineto{\pgfqpoint{10.707913in}{2.282604in}}%
\pgfpathlineto{\pgfqpoint{10.704512in}{2.292119in}}%
\pgfpathlineto{\pgfqpoint{10.701110in}{2.268712in}}%
\pgfpathlineto{\pgfqpoint{10.697709in}{2.264841in}}%
\pgfpathlineto{\pgfqpoint{10.694308in}{2.391026in}}%
\pgfpathlineto{\pgfqpoint{10.690907in}{2.247950in}}%
\pgfpathlineto{\pgfqpoint{10.687505in}{2.445019in}}%
\pgfpathlineto{\pgfqpoint{10.684104in}{2.336086in}}%
\pgfpathlineto{\pgfqpoint{10.680703in}{2.316475in}}%
\pgfpathlineto{\pgfqpoint{10.677302in}{2.207518in}}%
\pgfpathlineto{\pgfqpoint{10.673900in}{2.472354in}}%
\pgfpathlineto{\pgfqpoint{10.670499in}{2.318376in}}%
\pgfpathlineto{\pgfqpoint{10.667098in}{2.349510in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{2.268149in}}%
\pgfpathlineto{\pgfqpoint{10.660295in}{2.240711in}}%
\pgfpathlineto{\pgfqpoint{10.656894in}{2.384791in}}%
\pgfpathlineto{\pgfqpoint{10.653493in}{2.275943in}}%
\pgfpathlineto{\pgfqpoint{10.650092in}{2.297340in}}%
\pgfpathlineto{\pgfqpoint{10.646690in}{2.262881in}}%
\pgfpathlineto{\pgfqpoint{10.643289in}{2.455672in}}%
\pgfpathlineto{\pgfqpoint{10.639888in}{2.492728in}}%
\pgfpathlineto{\pgfqpoint{10.636487in}{2.315012in}}%
\pgfpathlineto{\pgfqpoint{10.633085in}{2.296305in}}%
\pgfpathlineto{\pgfqpoint{10.629684in}{2.276595in}}%
\pgfpathlineto{\pgfqpoint{10.626283in}{2.301557in}}%
\pgfpathlineto{\pgfqpoint{10.622882in}{2.539770in}}%
\pgfpathlineto{\pgfqpoint{10.619480in}{2.413613in}}%
\pgfpathlineto{\pgfqpoint{10.616079in}{2.463422in}}%
\pgfpathlineto{\pgfqpoint{10.612678in}{2.224353in}}%
\pgfpathlineto{\pgfqpoint{10.609277in}{2.332876in}}%
\pgfpathlineto{\pgfqpoint{10.605875in}{2.373885in}}%
\pgfpathlineto{\pgfqpoint{10.602474in}{2.291594in}}%
\pgfpathlineto{\pgfqpoint{10.599073in}{2.383116in}}%
\pgfpathlineto{\pgfqpoint{10.595672in}{2.334817in}}%
\pgfpathlineto{\pgfqpoint{10.592270in}{2.326798in}}%
\pgfpathlineto{\pgfqpoint{10.588869in}{2.407205in}}%
\pgfpathlineto{\pgfqpoint{10.585468in}{2.342364in}}%
\pgfpathlineto{\pgfqpoint{10.582067in}{2.203858in}}%
\pgfpathlineto{\pgfqpoint{10.578665in}{2.392056in}}%
\pgfpathlineto{\pgfqpoint{10.575264in}{2.299457in}}%
\pgfpathlineto{\pgfqpoint{10.571863in}{2.271080in}}%
\pgfpathlineto{\pgfqpoint{10.568462in}{2.307823in}}%
\pgfpathlineto{\pgfqpoint{10.565060in}{2.344893in}}%
\pgfpathlineto{\pgfqpoint{10.561659in}{2.364861in}}%
\pgfpathlineto{\pgfqpoint{10.558258in}{2.324648in}}%
\pgfpathlineto{\pgfqpoint{10.554857in}{2.388922in}}%
\pgfpathlineto{\pgfqpoint{10.551455in}{2.429265in}}%
\pgfpathlineto{\pgfqpoint{10.548054in}{2.210235in}}%
\pgfpathlineto{\pgfqpoint{10.544653in}{2.356936in}}%
\pgfpathlineto{\pgfqpoint{10.541252in}{2.342681in}}%
\pgfpathlineto{\pgfqpoint{10.537850in}{2.238079in}}%
\pgfpathlineto{\pgfqpoint{10.534449in}{2.363093in}}%
\pgfpathlineto{\pgfqpoint{10.531048in}{2.391889in}}%
\pgfpathlineto{\pgfqpoint{10.527647in}{2.209621in}}%
\pgfpathlineto{\pgfqpoint{10.524245in}{2.276061in}}%
\pgfpathlineto{\pgfqpoint{10.520844in}{2.346101in}}%
\pgfpathlineto{\pgfqpoint{10.517443in}{2.214710in}}%
\pgfpathlineto{\pgfqpoint{10.514042in}{2.289000in}}%
\pgfpathlineto{\pgfqpoint{10.510640in}{2.230028in}}%
\pgfpathlineto{\pgfqpoint{10.507239in}{2.302553in}}%
\pgfpathlineto{\pgfqpoint{10.503838in}{2.319550in}}%
\pgfpathlineto{\pgfqpoint{10.500437in}{2.383501in}}%
\pgfpathlineto{\pgfqpoint{10.497035in}{2.276737in}}%
\pgfpathlineto{\pgfqpoint{10.493634in}{2.321124in}}%
\pgfpathlineto{\pgfqpoint{10.490233in}{2.315554in}}%
\pgfpathlineto{\pgfqpoint{10.486831in}{2.312985in}}%
\pgfpathlineto{\pgfqpoint{10.483430in}{2.308305in}}%
\pgfpathlineto{\pgfqpoint{10.480029in}{2.293110in}}%
\pgfpathlineto{\pgfqpoint{10.476628in}{2.304687in}}%
\pgfpathlineto{\pgfqpoint{10.473226in}{2.331549in}}%
\pgfpathlineto{\pgfqpoint{10.469825in}{2.412333in}}%
\pgfpathlineto{\pgfqpoint{10.466424in}{2.359038in}}%
\pgfpathlineto{\pgfqpoint{10.463023in}{2.348988in}}%
\pgfpathlineto{\pgfqpoint{10.459621in}{2.357382in}}%
\pgfpathlineto{\pgfqpoint{10.456220in}{2.371481in}}%
\pgfpathlineto{\pgfqpoint{10.452819in}{2.308790in}}%
\pgfpathlineto{\pgfqpoint{10.449418in}{2.344641in}}%
\pgfpathlineto{\pgfqpoint{10.446016in}{2.414485in}}%
\pgfpathlineto{\pgfqpoint{10.442615in}{2.281136in}}%
\pgfpathlineto{\pgfqpoint{10.439214in}{2.328461in}}%
\pgfpathlineto{\pgfqpoint{10.435813in}{2.340599in}}%
\pgfpathlineto{\pgfqpoint{10.432411in}{2.401683in}}%
\pgfpathlineto{\pgfqpoint{10.429010in}{2.322187in}}%
\pgfpathlineto{\pgfqpoint{10.425609in}{2.452734in}}%
\pgfpathlineto{\pgfqpoint{10.422208in}{2.345348in}}%
\pgfpathlineto{\pgfqpoint{10.418806in}{2.288527in}}%
\pgfpathlineto{\pgfqpoint{10.415405in}{2.382519in}}%
\pgfpathlineto{\pgfqpoint{10.412004in}{2.439749in}}%
\pgfpathlineto{\pgfqpoint{10.408603in}{2.318515in}}%
\pgfpathlineto{\pgfqpoint{10.405201in}{2.365894in}}%
\pgfpathlineto{\pgfqpoint{10.401800in}{2.328342in}}%
\pgfpathlineto{\pgfqpoint{10.398399in}{2.340805in}}%
\pgfpathlineto{\pgfqpoint{10.394998in}{2.303383in}}%
\pgfpathlineto{\pgfqpoint{10.391596in}{2.346918in}}%
\pgfpathlineto{\pgfqpoint{10.388195in}{2.559640in}}%
\pgfpathlineto{\pgfqpoint{10.384794in}{2.279427in}}%
\pgfpathlineto{\pgfqpoint{10.381393in}{2.256885in}}%
\pgfpathlineto{\pgfqpoint{10.377991in}{2.374572in}}%
\pgfpathlineto{\pgfqpoint{10.374590in}{2.329325in}}%
\pgfpathlineto{\pgfqpoint{10.371189in}{2.470252in}}%
\pgfpathlineto{\pgfqpoint{10.367788in}{2.366000in}}%
\pgfpathlineto{\pgfqpoint{10.364386in}{2.322372in}}%
\pgfpathlineto{\pgfqpoint{10.360985in}{2.294261in}}%
\pgfpathlineto{\pgfqpoint{10.357584in}{2.463032in}}%
\pgfpathlineto{\pgfqpoint{10.354183in}{2.307573in}}%
\pgfpathlineto{\pgfqpoint{10.350781in}{2.286302in}}%
\pgfpathlineto{\pgfqpoint{10.347380in}{2.379417in}}%
\pgfpathlineto{\pgfqpoint{10.343979in}{2.354178in}}%
\pgfpathlineto{\pgfqpoint{10.340578in}{2.313840in}}%
\pgfpathlineto{\pgfqpoint{10.337176in}{2.308887in}}%
\pgfpathlineto{\pgfqpoint{10.333775in}{2.349631in}}%
\pgfpathlineto{\pgfqpoint{10.330374in}{2.371452in}}%
\pgfpathlineto{\pgfqpoint{10.326973in}{2.274812in}}%
\pgfpathlineto{\pgfqpoint{10.323571in}{2.277640in}}%
\pgfpathlineto{\pgfqpoint{10.320170in}{2.299170in}}%
\pgfpathlineto{\pgfqpoint{10.316769in}{2.324579in}}%
\pgfpathlineto{\pgfqpoint{10.313368in}{2.505337in}}%
\pgfpathlineto{\pgfqpoint{10.309966in}{2.305576in}}%
\pgfpathlineto{\pgfqpoint{10.306565in}{2.306961in}}%
\pgfpathlineto{\pgfqpoint{10.303164in}{2.266918in}}%
\pgfpathlineto{\pgfqpoint{10.299763in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{10.296361in}{2.295228in}}%
\pgfpathlineto{\pgfqpoint{10.292960in}{2.377570in}}%
\pgfpathlineto{\pgfqpoint{10.289559in}{2.305324in}}%
\pgfpathlineto{\pgfqpoint{10.286158in}{2.369365in}}%
\pgfpathlineto{\pgfqpoint{10.282756in}{2.314509in}}%
\pgfpathlineto{\pgfqpoint{10.279355in}{2.251697in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{2.388835in}}%
\pgfpathlineto{\pgfqpoint{10.272552in}{2.501737in}}%
\pgfpathlineto{\pgfqpoint{10.269151in}{2.282765in}}%
\pgfpathlineto{\pgfqpoint{10.265750in}{2.319359in}}%
\pgfpathlineto{\pgfqpoint{10.262349in}{2.293808in}}%
\pgfpathlineto{\pgfqpoint{10.258947in}{2.374300in}}%
\pgfpathlineto{\pgfqpoint{10.255546in}{2.275772in}}%
\pgfpathlineto{\pgfqpoint{10.252145in}{2.238241in}}%
\pgfpathlineto{\pgfqpoint{10.248744in}{2.274324in}}%
\pgfpathlineto{\pgfqpoint{10.245342in}{2.338042in}}%
\pgfpathlineto{\pgfqpoint{10.241941in}{2.226862in}}%
\pgfpathlineto{\pgfqpoint{10.238540in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{10.235139in}{2.398865in}}%
\pgfpathlineto{\pgfqpoint{10.231737in}{2.206816in}}%
\pgfpathlineto{\pgfqpoint{10.228336in}{2.345168in}}%
\pgfpathlineto{\pgfqpoint{10.224935in}{2.369486in}}%
\pgfpathlineto{\pgfqpoint{10.221534in}{2.397440in}}%
\pgfpathlineto{\pgfqpoint{10.218132in}{2.370939in}}%
\pgfpathlineto{\pgfqpoint{10.214731in}{2.369272in}}%
\pgfpathlineto{\pgfqpoint{10.211330in}{2.254623in}}%
\pgfpathlineto{\pgfqpoint{10.207929in}{2.242284in}}%
\pgfpathlineto{\pgfqpoint{10.204527in}{2.369229in}}%
\pgfpathlineto{\pgfqpoint{10.201126in}{2.276269in}}%
\pgfpathlineto{\pgfqpoint{10.197725in}{2.270749in}}%
\pgfpathlineto{\pgfqpoint{10.194324in}{2.345833in}}%
\pgfpathlineto{\pgfqpoint{10.190922in}{2.388634in}}%
\pgfpathlineto{\pgfqpoint{10.187521in}{2.322306in}}%
\pgfpathlineto{\pgfqpoint{10.184120in}{2.446350in}}%
\pgfpathlineto{\pgfqpoint{10.180719in}{2.366068in}}%
\pgfpathlineto{\pgfqpoint{10.177317in}{2.308583in}}%
\pgfpathlineto{\pgfqpoint{10.173916in}{2.288370in}}%
\pgfpathlineto{\pgfqpoint{10.170515in}{2.243283in}}%
\pgfpathlineto{\pgfqpoint{10.167114in}{2.217424in}}%
\pgfpathlineto{\pgfqpoint{10.163712in}{2.383509in}}%
\pgfpathlineto{\pgfqpoint{10.160311in}{2.371017in}}%
\pgfpathlineto{\pgfqpoint{10.156910in}{2.484396in}}%
\pgfpathlineto{\pgfqpoint{10.153509in}{2.457316in}}%
\pgfpathlineto{\pgfqpoint{10.150107in}{2.397911in}}%
\pgfpathlineto{\pgfqpoint{10.146706in}{2.390308in}}%
\pgfpathlineto{\pgfqpoint{10.143305in}{2.227687in}}%
\pgfpathlineto{\pgfqpoint{10.139904in}{2.312645in}}%
\pgfpathlineto{\pgfqpoint{10.136502in}{2.316831in}}%
\pgfpathlineto{\pgfqpoint{10.133101in}{2.224796in}}%
\pgfpathlineto{\pgfqpoint{10.129700in}{2.415829in}}%
\pgfpathlineto{\pgfqpoint{10.126299in}{2.250024in}}%
\pgfpathlineto{\pgfqpoint{10.122897in}{2.320798in}}%
\pgfpathlineto{\pgfqpoint{10.119496in}{2.354998in}}%
\pgfpathlineto{\pgfqpoint{10.116095in}{2.221267in}}%
\pgfpathlineto{\pgfqpoint{10.112694in}{2.346266in}}%
\pgfpathlineto{\pgfqpoint{10.109292in}{2.305290in}}%
\pgfpathlineto{\pgfqpoint{10.105891in}{2.295398in}}%
\pgfpathlineto{\pgfqpoint{10.102490in}{2.390405in}}%
\pgfpathlineto{\pgfqpoint{10.099089in}{2.296382in}}%
\pgfpathlineto{\pgfqpoint{10.095687in}{2.371029in}}%
\pgfpathlineto{\pgfqpoint{10.092286in}{2.439566in}}%
\pgfpathlineto{\pgfqpoint{10.088885in}{2.280991in}}%
\pgfpathlineto{\pgfqpoint{10.085484in}{2.323632in}}%
\pgfpathlineto{\pgfqpoint{10.082082in}{2.201397in}}%
\pgfpathlineto{\pgfqpoint{10.078681in}{2.334015in}}%
\pgfpathlineto{\pgfqpoint{10.075280in}{2.413618in}}%
\pgfpathlineto{\pgfqpoint{10.071879in}{2.372553in}}%
\pgfpathlineto{\pgfqpoint{10.068477in}{2.238056in}}%
\pgfpathlineto{\pgfqpoint{10.065076in}{2.387848in}}%
\pgfpathlineto{\pgfqpoint{10.061675in}{2.292237in}}%
\pgfpathlineto{\pgfqpoint{10.058273in}{2.243315in}}%
\pgfpathlineto{\pgfqpoint{10.054872in}{2.377195in}}%
\pgfpathlineto{\pgfqpoint{10.051471in}{2.252149in}}%
\pgfpathlineto{\pgfqpoint{10.048070in}{2.235188in}}%
\pgfpathlineto{\pgfqpoint{10.044668in}{2.386939in}}%
\pgfpathlineto{\pgfqpoint{10.041267in}{2.370064in}}%
\pgfpathlineto{\pgfqpoint{10.037866in}{2.389246in}}%
\pgfpathlineto{\pgfqpoint{10.034465in}{2.366882in}}%
\pgfpathlineto{\pgfqpoint{10.031063in}{2.271499in}}%
\pgfpathlineto{\pgfqpoint{10.027662in}{2.242396in}}%
\pgfpathlineto{\pgfqpoint{10.024261in}{2.270999in}}%
\pgfpathlineto{\pgfqpoint{10.020860in}{2.245492in}}%
\pgfpathlineto{\pgfqpoint{10.017458in}{2.208127in}}%
\pgfpathlineto{\pgfqpoint{10.014057in}{2.187468in}}%
\pgfpathlineto{\pgfqpoint{10.010656in}{2.231160in}}%
\pgfpathlineto{\pgfqpoint{10.007255in}{2.288100in}}%
\pgfpathlineto{\pgfqpoint{10.003853in}{2.223699in}}%
\pgfpathlineto{\pgfqpoint{10.000452in}{2.218476in}}%
\pgfpathlineto{\pgfqpoint{9.997051in}{2.307565in}}%
\pgfpathlineto{\pgfqpoint{9.993650in}{2.321659in}}%
\pgfpathlineto{\pgfqpoint{9.990248in}{2.205465in}}%
\pgfpathlineto{\pgfqpoint{9.986847in}{2.117698in}}%
\pgfpathlineto{\pgfqpoint{9.983446in}{2.272806in}}%
\pgfpathlineto{\pgfqpoint{9.980045in}{2.187566in}}%
\pgfpathlineto{\pgfqpoint{9.976643in}{2.249320in}}%
\pgfpathlineto{\pgfqpoint{9.973242in}{2.184758in}}%
\pgfpathlineto{\pgfqpoint{9.969841in}{2.349369in}}%
\pgfpathlineto{\pgfqpoint{9.966440in}{2.178583in}}%
\pgfpathlineto{\pgfqpoint{9.963038in}{2.142324in}}%
\pgfpathlineto{\pgfqpoint{9.959637in}{2.218165in}}%
\pgfpathlineto{\pgfqpoint{9.956236in}{2.234008in}}%
\pgfpathlineto{\pgfqpoint{9.952835in}{2.279586in}}%
\pgfpathlineto{\pgfqpoint{9.949433in}{2.190584in}}%
\pgfpathlineto{\pgfqpoint{9.946032in}{2.174667in}}%
\pgfpathlineto{\pgfqpoint{9.942631in}{2.125118in}}%
\pgfpathlineto{\pgfqpoint{9.939230in}{2.153638in}}%
\pgfpathlineto{\pgfqpoint{9.935828in}{2.102522in}}%
\pgfpathlineto{\pgfqpoint{9.932427in}{2.196393in}}%
\pgfpathlineto{\pgfqpoint{9.929026in}{2.127485in}}%
\pgfpathlineto{\pgfqpoint{9.925625in}{2.048144in}}%
\pgfpathlineto{\pgfqpoint{9.922223in}{2.091325in}}%
\pgfpathlineto{\pgfqpoint{9.918822in}{2.025149in}}%
\pgfpathlineto{\pgfqpoint{9.915421in}{2.061944in}}%
\pgfpathlineto{\pgfqpoint{9.912020in}{2.047320in}}%
\pgfpathlineto{\pgfqpoint{9.908618in}{2.093735in}}%
\pgfpathlineto{\pgfqpoint{9.905217in}{1.989603in}}%
\pgfpathlineto{\pgfqpoint{9.901816in}{2.073004in}}%
\pgfpathlineto{\pgfqpoint{9.898415in}{2.127702in}}%
\pgfpathlineto{\pgfqpoint{9.895013in}{1.931132in}}%
\pgfpathlineto{\pgfqpoint{9.891612in}{2.032545in}}%
\pgfpathlineto{\pgfqpoint{9.888211in}{2.033899in}}%
\pgfpathlineto{\pgfqpoint{9.884810in}{1.952661in}}%
\pgfpathlineto{\pgfqpoint{9.881408in}{1.961012in}}%
\pgfpathlineto{\pgfqpoint{9.878007in}{1.969530in}}%
\pgfpathlineto{\pgfqpoint{9.874606in}{1.928228in}}%
\pgfpathlineto{\pgfqpoint{9.871205in}{1.973764in}}%
\pgfpathlineto{\pgfqpoint{9.867803in}{1.979886in}}%
\pgfpathlineto{\pgfqpoint{9.864402in}{1.908619in}}%
\pgfpathlineto{\pgfqpoint{9.861001in}{1.940261in}}%
\pgfpathlineto{\pgfqpoint{9.857600in}{1.906536in}}%
\pgfpathlineto{\pgfqpoint{9.854198in}{1.901071in}}%
\pgfpathlineto{\pgfqpoint{9.850797in}{1.898413in}}%
\pgfpathlineto{\pgfqpoint{9.847396in}{1.848324in}}%
\pgfpathlineto{\pgfqpoint{9.843994in}{1.883691in}}%
\pgfpathlineto{\pgfqpoint{9.840593in}{1.848268in}}%
\pgfpathlineto{\pgfqpoint{9.837192in}{1.829594in}}%
\pgfpathlineto{\pgfqpoint{9.833791in}{1.854818in}}%
\pgfpathlineto{\pgfqpoint{9.830389in}{1.849560in}}%
\pgfpathlineto{\pgfqpoint{9.826988in}{1.824584in}}%
\pgfpathlineto{\pgfqpoint{9.823587in}{1.853299in}}%
\pgfpathlineto{\pgfqpoint{9.820186in}{1.762798in}}%
\pgfpathlineto{\pgfqpoint{9.816784in}{1.769779in}}%
\pgfpathlineto{\pgfqpoint{9.813383in}{1.777265in}}%
\pgfpathlineto{\pgfqpoint{9.809982in}{1.733086in}}%
\pgfpathlineto{\pgfqpoint{9.806581in}{1.759496in}}%
\pgfpathlineto{\pgfqpoint{9.803179in}{1.708327in}}%
\pgfpathlineto{\pgfqpoint{9.799778in}{1.772277in}}%
\pgfpathlineto{\pgfqpoint{9.796377in}{1.748383in}}%
\pgfpathlineto{\pgfqpoint{9.792976in}{1.722820in}}%
\pgfpathlineto{\pgfqpoint{9.789574in}{1.743328in}}%
\pgfpathlineto{\pgfqpoint{9.786173in}{1.719801in}}%
\pgfpathlineto{\pgfqpoint{9.782772in}{1.747834in}}%
\pgfpathlineto{\pgfqpoint{9.779371in}{1.722874in}}%
\pgfpathlineto{\pgfqpoint{9.775969in}{1.705919in}}%
\pgfpathlineto{\pgfqpoint{9.772568in}{1.662420in}}%
\pgfpathlineto{\pgfqpoint{9.769167in}{1.703291in}}%
\pgfpathlineto{\pgfqpoint{9.765766in}{1.682100in}}%
\pgfpathlineto{\pgfqpoint{9.762364in}{1.694117in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{1.666519in}}%
\pgfpathlineto{\pgfqpoint{9.755562in}{1.647814in}}%
\pgfpathlineto{\pgfqpoint{9.752161in}{1.659088in}}%
\pgfpathlineto{\pgfqpoint{9.748759in}{1.644319in}}%
\pgfpathlineto{\pgfqpoint{9.745358in}{1.655050in}}%
\pgfpathlineto{\pgfqpoint{9.741957in}{1.613980in}}%
\pgfpathlineto{\pgfqpoint{9.738556in}{1.600292in}}%
\pgfpathlineto{\pgfqpoint{9.735154in}{1.583875in}}%
\pgfpathlineto{\pgfqpoint{9.731753in}{1.528502in}}%
\pgfpathlineto{\pgfqpoint{9.728352in}{1.485412in}}%
\pgfpathlineto{\pgfqpoint{9.724951in}{1.436973in}}%
\pgfpathlineto{\pgfqpoint{9.721549in}{1.374729in}}%
\pgfpathlineto{\pgfqpoint{9.718148in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{9.714747in}{1.312129in}}%
\pgfpathlineto{\pgfqpoint{9.711346in}{1.294391in}}%
\pgfpathlineto{\pgfqpoint{9.707944in}{1.286208in}}%
\pgfpathlineto{\pgfqpoint{9.704543in}{1.271768in}}%
\pgfpathlineto{\pgfqpoint{9.701142in}{1.269845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.701142in}{1.247525in}}{\pgfqpoint{11.398368in}{1.678166in}}{%
\pgfpathmoveto{\pgfqpoint{9.701142in}{1.270251in}}%
\pgfpathlineto{\pgfqpoint{9.701142in}{1.267364in}}%
\pgfpathlineto{\pgfqpoint{9.704543in}{1.268700in}}%
\pgfpathlineto{\pgfqpoint{9.707944in}{1.279305in}}%
\pgfpathlineto{\pgfqpoint{9.711346in}{1.286537in}}%
\pgfpathlineto{\pgfqpoint{9.714747in}{1.286177in}}%
\pgfpathlineto{\pgfqpoint{9.718148in}{1.285050in}}%
\pgfpathlineto{\pgfqpoint{9.721549in}{1.284334in}}%
\pgfpathlineto{\pgfqpoint{9.724951in}{1.282909in}}%
\pgfpathlineto{\pgfqpoint{9.728352in}{1.293030in}}%
\pgfpathlineto{\pgfqpoint{9.731753in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{9.735154in}{1.316762in}}%
\pgfpathlineto{\pgfqpoint{9.738556in}{1.331661in}}%
\pgfpathlineto{\pgfqpoint{9.741957in}{1.342742in}}%
\pgfpathlineto{\pgfqpoint{9.745358in}{1.392531in}}%
\pgfpathlineto{\pgfqpoint{9.748759in}{1.430448in}}%
\pgfpathlineto{\pgfqpoint{9.752161in}{1.452088in}}%
\pgfpathlineto{\pgfqpoint{9.755562in}{1.518071in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{1.519801in}}%
\pgfpathlineto{\pgfqpoint{9.762364in}{1.534068in}}%
\pgfpathlineto{\pgfqpoint{9.765766in}{1.537675in}}%
\pgfpathlineto{\pgfqpoint{9.769167in}{1.566423in}}%
\pgfpathlineto{\pgfqpoint{9.772568in}{1.577042in}}%
\pgfpathlineto{\pgfqpoint{9.775969in}{1.582142in}}%
\pgfpathlineto{\pgfqpoint{9.779371in}{1.599384in}}%
\pgfpathlineto{\pgfqpoint{9.782772in}{1.590392in}}%
\pgfpathlineto{\pgfqpoint{9.786173in}{1.539714in}}%
\pgfpathlineto{\pgfqpoint{9.789574in}{1.564618in}}%
\pgfpathlineto{\pgfqpoint{9.792976in}{1.573921in}}%
\pgfpathlineto{\pgfqpoint{9.796377in}{1.578710in}}%
\pgfpathlineto{\pgfqpoint{9.799778in}{1.567479in}}%
\pgfpathlineto{\pgfqpoint{9.803179in}{1.582031in}}%
\pgfpathlineto{\pgfqpoint{9.806581in}{1.577254in}}%
\pgfpathlineto{\pgfqpoint{9.809982in}{1.570712in}}%
\pgfpathlineto{\pgfqpoint{9.813383in}{1.577748in}}%
\pgfpathlineto{\pgfqpoint{9.816784in}{1.610386in}}%
\pgfpathlineto{\pgfqpoint{9.820186in}{1.579305in}}%
\pgfpathlineto{\pgfqpoint{9.823587in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{9.826988in}{1.569956in}}%
\pgfpathlineto{\pgfqpoint{9.830389in}{1.588156in}}%
\pgfpathlineto{\pgfqpoint{9.833791in}{1.567215in}}%
\pgfpathlineto{\pgfqpoint{9.837192in}{1.569717in}}%
\pgfpathlineto{\pgfqpoint{9.840593in}{1.597724in}}%
\pgfpathlineto{\pgfqpoint{9.843994in}{1.602375in}}%
\pgfpathlineto{\pgfqpoint{9.847396in}{1.498162in}}%
\pgfpathlineto{\pgfqpoint{9.850797in}{1.502821in}}%
\pgfpathlineto{\pgfqpoint{9.854198in}{1.481956in}}%
\pgfpathlineto{\pgfqpoint{9.857600in}{1.464434in}}%
\pgfpathlineto{\pgfqpoint{9.861001in}{1.448418in}}%
\pgfpathlineto{\pgfqpoint{9.864402in}{1.445684in}}%
\pgfpathlineto{\pgfqpoint{9.867803in}{1.436562in}}%
\pgfpathlineto{\pgfqpoint{9.871205in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{9.874606in}{1.413815in}}%
\pgfpathlineto{\pgfqpoint{9.878007in}{1.408351in}}%
\pgfpathlineto{\pgfqpoint{9.881408in}{1.456267in}}%
\pgfpathlineto{\pgfqpoint{9.884810in}{1.446185in}}%
\pgfpathlineto{\pgfqpoint{9.888211in}{1.444896in}}%
\pgfpathlineto{\pgfqpoint{9.891612in}{1.411338in}}%
\pgfpathlineto{\pgfqpoint{9.895013in}{1.430172in}}%
\pgfpathlineto{\pgfqpoint{9.898415in}{1.417167in}}%
\pgfpathlineto{\pgfqpoint{9.901816in}{1.439066in}}%
\pgfpathlineto{\pgfqpoint{9.905217in}{1.490863in}}%
\pgfpathlineto{\pgfqpoint{9.908618in}{1.472389in}}%
\pgfpathlineto{\pgfqpoint{9.912020in}{1.416844in}}%
\pgfpathlineto{\pgfqpoint{9.915421in}{1.432474in}}%
\pgfpathlineto{\pgfqpoint{9.918822in}{1.409451in}}%
\pgfpathlineto{\pgfqpoint{9.922223in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{9.925625in}{1.417038in}}%
\pgfpathlineto{\pgfqpoint{9.929026in}{1.384030in}}%
\pgfpathlineto{\pgfqpoint{9.932427in}{1.351392in}}%
\pgfpathlineto{\pgfqpoint{9.935828in}{1.359636in}}%
\pgfpathlineto{\pgfqpoint{9.939230in}{1.378029in}}%
\pgfpathlineto{\pgfqpoint{9.942631in}{1.372507in}}%
\pgfpathlineto{\pgfqpoint{9.946032in}{1.372141in}}%
\pgfpathlineto{\pgfqpoint{9.949433in}{1.366438in}}%
\pgfpathlineto{\pgfqpoint{9.952835in}{1.361820in}}%
\pgfpathlineto{\pgfqpoint{9.956236in}{1.368121in}}%
\pgfpathlineto{\pgfqpoint{9.959637in}{1.394514in}}%
\pgfpathlineto{\pgfqpoint{9.963038in}{1.463846in}}%
\pgfpathlineto{\pgfqpoint{9.966440in}{1.349154in}}%
\pgfpathlineto{\pgfqpoint{9.969841in}{1.340666in}}%
\pgfpathlineto{\pgfqpoint{9.973242in}{1.374463in}}%
\pgfpathlineto{\pgfqpoint{9.976643in}{1.380253in}}%
\pgfpathlineto{\pgfqpoint{9.980045in}{1.393086in}}%
\pgfpathlineto{\pgfqpoint{9.983446in}{1.445139in}}%
\pgfpathlineto{\pgfqpoint{9.986847in}{1.409304in}}%
\pgfpathlineto{\pgfqpoint{9.990248in}{1.355519in}}%
\pgfpathlineto{\pgfqpoint{9.993650in}{1.353255in}}%
\pgfpathlineto{\pgfqpoint{9.997051in}{1.359835in}}%
\pgfpathlineto{\pgfqpoint{10.000452in}{1.391084in}}%
\pgfpathlineto{\pgfqpoint{10.003853in}{1.444228in}}%
\pgfpathlineto{\pgfqpoint{10.007255in}{1.440550in}}%
\pgfpathlineto{\pgfqpoint{10.010656in}{1.432601in}}%
\pgfpathlineto{\pgfqpoint{10.014057in}{1.468772in}}%
\pgfpathlineto{\pgfqpoint{10.017458in}{1.356944in}}%
\pgfpathlineto{\pgfqpoint{10.020860in}{1.334824in}}%
\pgfpathlineto{\pgfqpoint{10.024261in}{1.381694in}}%
\pgfpathlineto{\pgfqpoint{10.027662in}{1.452836in}}%
\pgfpathlineto{\pgfqpoint{10.031063in}{1.497787in}}%
\pgfpathlineto{\pgfqpoint{10.034465in}{1.496689in}}%
\pgfpathlineto{\pgfqpoint{10.037866in}{1.471921in}}%
\pgfpathlineto{\pgfqpoint{10.041267in}{1.485972in}}%
\pgfpathlineto{\pgfqpoint{10.044668in}{1.490038in}}%
\pgfpathlineto{\pgfqpoint{10.048070in}{1.496364in}}%
\pgfpathlineto{\pgfqpoint{10.051471in}{1.510639in}}%
\pgfpathlineto{\pgfqpoint{10.054872in}{1.532627in}}%
\pgfpathlineto{\pgfqpoint{10.058273in}{1.535778in}}%
\pgfpathlineto{\pgfqpoint{10.061675in}{1.529398in}}%
\pgfpathlineto{\pgfqpoint{10.065076in}{1.534257in}}%
\pgfpathlineto{\pgfqpoint{10.068477in}{1.530360in}}%
\pgfpathlineto{\pgfqpoint{10.071879in}{1.475464in}}%
\pgfpathlineto{\pgfqpoint{10.075280in}{1.459340in}}%
\pgfpathlineto{\pgfqpoint{10.078681in}{1.399649in}}%
\pgfpathlineto{\pgfqpoint{10.082082in}{1.436910in}}%
\pgfpathlineto{\pgfqpoint{10.085484in}{1.500302in}}%
\pgfpathlineto{\pgfqpoint{10.088885in}{1.453082in}}%
\pgfpathlineto{\pgfqpoint{10.092286in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{10.095687in}{1.548450in}}%
\pgfpathlineto{\pgfqpoint{10.099089in}{1.585070in}}%
\pgfpathlineto{\pgfqpoint{10.102490in}{1.568264in}}%
\pgfpathlineto{\pgfqpoint{10.105891in}{1.584355in}}%
\pgfpathlineto{\pgfqpoint{10.109292in}{1.588965in}}%
\pgfpathlineto{\pgfqpoint{10.112694in}{1.515679in}}%
\pgfpathlineto{\pgfqpoint{10.116095in}{1.452358in}}%
\pgfpathlineto{\pgfqpoint{10.119496in}{1.425985in}}%
\pgfpathlineto{\pgfqpoint{10.122897in}{1.486353in}}%
\pgfpathlineto{\pgfqpoint{10.126299in}{1.454588in}}%
\pgfpathlineto{\pgfqpoint{10.129700in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{10.133101in}{1.355204in}}%
\pgfpathlineto{\pgfqpoint{10.136502in}{1.386831in}}%
\pgfpathlineto{\pgfqpoint{10.139904in}{1.375987in}}%
\pgfpathlineto{\pgfqpoint{10.143305in}{1.368625in}}%
\pgfpathlineto{\pgfqpoint{10.146706in}{1.374316in}}%
\pgfpathlineto{\pgfqpoint{10.150107in}{1.372169in}}%
\pgfpathlineto{\pgfqpoint{10.153509in}{1.379292in}}%
\pgfpathlineto{\pgfqpoint{10.156910in}{1.368416in}}%
\pgfpathlineto{\pgfqpoint{10.160311in}{1.367732in}}%
\pgfpathlineto{\pgfqpoint{10.163712in}{1.367865in}}%
\pgfpathlineto{\pgfqpoint{10.167114in}{1.388199in}}%
\pgfpathlineto{\pgfqpoint{10.170515in}{1.414612in}}%
\pgfpathlineto{\pgfqpoint{10.173916in}{1.415490in}}%
\pgfpathlineto{\pgfqpoint{10.177317in}{1.460304in}}%
\pgfpathlineto{\pgfqpoint{10.180719in}{1.423627in}}%
\pgfpathlineto{\pgfqpoint{10.184120in}{1.434067in}}%
\pgfpathlineto{\pgfqpoint{10.187521in}{1.420349in}}%
\pgfpathlineto{\pgfqpoint{10.190922in}{1.417360in}}%
\pgfpathlineto{\pgfqpoint{10.194324in}{1.424848in}}%
\pgfpathlineto{\pgfqpoint{10.197725in}{1.426255in}}%
\pgfpathlineto{\pgfqpoint{10.201126in}{1.402107in}}%
\pgfpathlineto{\pgfqpoint{10.204527in}{1.359701in}}%
\pgfpathlineto{\pgfqpoint{10.207929in}{1.375012in}}%
\pgfpathlineto{\pgfqpoint{10.211330in}{1.366051in}}%
\pgfpathlineto{\pgfqpoint{10.214731in}{1.379089in}}%
\pgfpathlineto{\pgfqpoint{10.218132in}{1.388937in}}%
\pgfpathlineto{\pgfqpoint{10.221534in}{1.376612in}}%
\pgfpathlineto{\pgfqpoint{10.224935in}{1.358343in}}%
\pgfpathlineto{\pgfqpoint{10.228336in}{1.391818in}}%
\pgfpathlineto{\pgfqpoint{10.231737in}{1.353578in}}%
\pgfpathlineto{\pgfqpoint{10.235139in}{1.389693in}}%
\pgfpathlineto{\pgfqpoint{10.238540in}{1.402915in}}%
\pgfpathlineto{\pgfqpoint{10.241941in}{1.410297in}}%
\pgfpathlineto{\pgfqpoint{10.245342in}{1.480106in}}%
\pgfpathlineto{\pgfqpoint{10.248744in}{1.465669in}}%
\pgfpathlineto{\pgfqpoint{10.252145in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{10.255546in}{1.470808in}}%
\pgfpathlineto{\pgfqpoint{10.258947in}{1.457209in}}%
\pgfpathlineto{\pgfqpoint{10.262349in}{1.512577in}}%
\pgfpathlineto{\pgfqpoint{10.265750in}{1.527131in}}%
\pgfpathlineto{\pgfqpoint{10.269151in}{1.518027in}}%
\pgfpathlineto{\pgfqpoint{10.272552in}{1.510640in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{1.494803in}}%
\pgfpathlineto{\pgfqpoint{10.279355in}{1.533190in}}%
\pgfpathlineto{\pgfqpoint{10.282756in}{1.473261in}}%
\pgfpathlineto{\pgfqpoint{10.286158in}{1.438185in}}%
\pgfpathlineto{\pgfqpoint{10.289559in}{1.391311in}}%
\pgfpathlineto{\pgfqpoint{10.292960in}{1.396398in}}%
\pgfpathlineto{\pgfqpoint{10.296361in}{1.373148in}}%
\pgfpathlineto{\pgfqpoint{10.299763in}{1.383043in}}%
\pgfpathlineto{\pgfqpoint{10.303164in}{1.372118in}}%
\pgfpathlineto{\pgfqpoint{10.306565in}{1.388747in}}%
\pgfpathlineto{\pgfqpoint{10.309966in}{1.368815in}}%
\pgfpathlineto{\pgfqpoint{10.313368in}{1.354353in}}%
\pgfpathlineto{\pgfqpoint{10.316769in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{10.320170in}{1.354762in}}%
\pgfpathlineto{\pgfqpoint{10.323571in}{1.347252in}}%
\pgfpathlineto{\pgfqpoint{10.326973in}{1.348456in}}%
\pgfpathlineto{\pgfqpoint{10.330374in}{1.346962in}}%
\pgfpathlineto{\pgfqpoint{10.333775in}{1.342136in}}%
\pgfpathlineto{\pgfqpoint{10.337176in}{1.373097in}}%
\pgfpathlineto{\pgfqpoint{10.340578in}{1.345580in}}%
\pgfpathlineto{\pgfqpoint{10.343979in}{1.359863in}}%
\pgfpathlineto{\pgfqpoint{10.347380in}{1.358211in}}%
\pgfpathlineto{\pgfqpoint{10.350781in}{1.365750in}}%
\pgfpathlineto{\pgfqpoint{10.354183in}{1.355773in}}%
\pgfpathlineto{\pgfqpoint{10.357584in}{1.345993in}}%
\pgfpathlineto{\pgfqpoint{10.360985in}{1.373799in}}%
\pgfpathlineto{\pgfqpoint{10.364386in}{1.378718in}}%
\pgfpathlineto{\pgfqpoint{10.367788in}{1.370411in}}%
\pgfpathlineto{\pgfqpoint{10.371189in}{1.353282in}}%
\pgfpathlineto{\pgfqpoint{10.374590in}{1.368534in}}%
\pgfpathlineto{\pgfqpoint{10.377991in}{1.371323in}}%
\pgfpathlineto{\pgfqpoint{10.381393in}{1.363913in}}%
\pgfpathlineto{\pgfqpoint{10.384794in}{1.372670in}}%
\pgfpathlineto{\pgfqpoint{10.388195in}{1.355193in}}%
\pgfpathlineto{\pgfqpoint{10.391596in}{1.365022in}}%
\pgfpathlineto{\pgfqpoint{10.394998in}{1.394203in}}%
\pgfpathlineto{\pgfqpoint{10.398399in}{1.383691in}}%
\pgfpathlineto{\pgfqpoint{10.401800in}{1.340289in}}%
\pgfpathlineto{\pgfqpoint{10.405201in}{1.334485in}}%
\pgfpathlineto{\pgfqpoint{10.408603in}{1.356018in}}%
\pgfpathlineto{\pgfqpoint{10.412004in}{1.358612in}}%
\pgfpathlineto{\pgfqpoint{10.415405in}{1.349153in}}%
\pgfpathlineto{\pgfqpoint{10.418806in}{1.370423in}}%
\pgfpathlineto{\pgfqpoint{10.422208in}{1.380194in}}%
\pgfpathlineto{\pgfqpoint{10.425609in}{1.351044in}}%
\pgfpathlineto{\pgfqpoint{10.429010in}{1.345025in}}%
\pgfpathlineto{\pgfqpoint{10.432411in}{1.348745in}}%
\pgfpathlineto{\pgfqpoint{10.435813in}{1.347307in}}%
\pgfpathlineto{\pgfqpoint{10.439214in}{1.343624in}}%
\pgfpathlineto{\pgfqpoint{10.442615in}{1.314798in}}%
\pgfpathlineto{\pgfqpoint{10.446016in}{1.305963in}}%
\pgfpathlineto{\pgfqpoint{10.449418in}{1.341330in}}%
\pgfpathlineto{\pgfqpoint{10.452819in}{1.333870in}}%
\pgfpathlineto{\pgfqpoint{10.456220in}{1.351436in}}%
\pgfpathlineto{\pgfqpoint{10.459621in}{1.351146in}}%
\pgfpathlineto{\pgfqpoint{10.463023in}{1.333547in}}%
\pgfpathlineto{\pgfqpoint{10.466424in}{1.372760in}}%
\pgfpathlineto{\pgfqpoint{10.469825in}{1.362326in}}%
\pgfpathlineto{\pgfqpoint{10.473226in}{1.363883in}}%
\pgfpathlineto{\pgfqpoint{10.476628in}{1.352516in}}%
\pgfpathlineto{\pgfqpoint{10.480029in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{10.483430in}{1.359971in}}%
\pgfpathlineto{\pgfqpoint{10.486831in}{1.355328in}}%
\pgfpathlineto{\pgfqpoint{10.490233in}{1.376571in}}%
\pgfpathlineto{\pgfqpoint{10.493634in}{1.345498in}}%
\pgfpathlineto{\pgfqpoint{10.497035in}{1.348832in}}%
\pgfpathlineto{\pgfqpoint{10.500437in}{1.361427in}}%
\pgfpathlineto{\pgfqpoint{10.503838in}{1.363129in}}%
\pgfpathlineto{\pgfqpoint{10.507239in}{1.356249in}}%
\pgfpathlineto{\pgfqpoint{10.510640in}{1.396780in}}%
\pgfpathlineto{\pgfqpoint{10.514042in}{1.380662in}}%
\pgfpathlineto{\pgfqpoint{10.517443in}{1.366874in}}%
\pgfpathlineto{\pgfqpoint{10.520844in}{1.368155in}}%
\pgfpathlineto{\pgfqpoint{10.524245in}{1.330501in}}%
\pgfpathlineto{\pgfqpoint{10.527647in}{1.351831in}}%
\pgfpathlineto{\pgfqpoint{10.531048in}{1.336558in}}%
\pgfpathlineto{\pgfqpoint{10.534449in}{1.372264in}}%
\pgfpathlineto{\pgfqpoint{10.537850in}{1.351318in}}%
\pgfpathlineto{\pgfqpoint{10.541252in}{1.359913in}}%
\pgfpathlineto{\pgfqpoint{10.544653in}{1.345072in}}%
\pgfpathlineto{\pgfqpoint{10.548054in}{1.352554in}}%
\pgfpathlineto{\pgfqpoint{10.551455in}{1.351760in}}%
\pgfpathlineto{\pgfqpoint{10.554857in}{1.335231in}}%
\pgfpathlineto{\pgfqpoint{10.558258in}{1.358950in}}%
\pgfpathlineto{\pgfqpoint{10.561659in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{10.565060in}{1.374862in}}%
\pgfpathlineto{\pgfqpoint{10.568462in}{1.364630in}}%
\pgfpathlineto{\pgfqpoint{10.571863in}{1.384063in}}%
\pgfpathlineto{\pgfqpoint{10.575264in}{1.362373in}}%
\pgfpathlineto{\pgfqpoint{10.578665in}{1.381538in}}%
\pgfpathlineto{\pgfqpoint{10.582067in}{1.353331in}}%
\pgfpathlineto{\pgfqpoint{10.585468in}{1.345436in}}%
\pgfpathlineto{\pgfqpoint{10.588869in}{1.316421in}}%
\pgfpathlineto{\pgfqpoint{10.592270in}{1.336865in}}%
\pgfpathlineto{\pgfqpoint{10.595672in}{1.326997in}}%
\pgfpathlineto{\pgfqpoint{10.599073in}{1.353561in}}%
\pgfpathlineto{\pgfqpoint{10.602474in}{1.334860in}}%
\pgfpathlineto{\pgfqpoint{10.605875in}{1.354952in}}%
\pgfpathlineto{\pgfqpoint{10.609277in}{1.329982in}}%
\pgfpathlineto{\pgfqpoint{10.612678in}{1.339985in}}%
\pgfpathlineto{\pgfqpoint{10.616079in}{1.322129in}}%
\pgfpathlineto{\pgfqpoint{10.619480in}{1.334382in}}%
\pgfpathlineto{\pgfqpoint{10.622882in}{1.359997in}}%
\pgfpathlineto{\pgfqpoint{10.626283in}{1.350860in}}%
\pgfpathlineto{\pgfqpoint{10.629684in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{10.633085in}{1.345237in}}%
\pgfpathlineto{\pgfqpoint{10.636487in}{1.344896in}}%
\pgfpathlineto{\pgfqpoint{10.639888in}{1.314001in}}%
\pgfpathlineto{\pgfqpoint{10.643289in}{1.314948in}}%
\pgfpathlineto{\pgfqpoint{10.646690in}{1.316600in}}%
\pgfpathlineto{\pgfqpoint{10.650092in}{1.325821in}}%
\pgfpathlineto{\pgfqpoint{10.653493in}{1.350800in}}%
\pgfpathlineto{\pgfqpoint{10.656894in}{1.337723in}}%
\pgfpathlineto{\pgfqpoint{10.660295in}{1.333062in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{1.360153in}}%
\pgfpathlineto{\pgfqpoint{10.667098in}{1.321917in}}%
\pgfpathlineto{\pgfqpoint{10.670499in}{1.363658in}}%
\pgfpathlineto{\pgfqpoint{10.673900in}{1.334367in}}%
\pgfpathlineto{\pgfqpoint{10.677302in}{1.300523in}}%
\pgfpathlineto{\pgfqpoint{10.680703in}{1.320427in}}%
\pgfpathlineto{\pgfqpoint{10.684104in}{1.310446in}}%
\pgfpathlineto{\pgfqpoint{10.687505in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{10.690907in}{1.322794in}}%
\pgfpathlineto{\pgfqpoint{10.694308in}{1.300468in}}%
\pgfpathlineto{\pgfqpoint{10.697709in}{1.301772in}}%
\pgfpathlineto{\pgfqpoint{10.701110in}{1.312903in}}%
\pgfpathlineto{\pgfqpoint{10.704512in}{1.294341in}}%
\pgfpathlineto{\pgfqpoint{10.707913in}{1.296776in}}%
\pgfpathlineto{\pgfqpoint{10.711314in}{1.288558in}}%
\pgfpathlineto{\pgfqpoint{10.714715in}{1.294434in}}%
\pgfpathlineto{\pgfqpoint{10.718117in}{1.280211in}}%
\pgfpathlineto{\pgfqpoint{10.721518in}{1.293632in}}%
\pgfpathlineto{\pgfqpoint{10.724919in}{1.266758in}}%
\pgfpathlineto{\pgfqpoint{10.728321in}{1.270082in}}%
\pgfpathlineto{\pgfqpoint{10.731722in}{1.273108in}}%
\pgfpathlineto{\pgfqpoint{10.735123in}{1.266772in}}%
\pgfpathlineto{\pgfqpoint{10.738524in}{1.261433in}}%
\pgfpathlineto{\pgfqpoint{10.741926in}{1.274191in}}%
\pgfpathlineto{\pgfqpoint{10.745327in}{1.274155in}}%
\pgfpathlineto{\pgfqpoint{10.748728in}{1.272580in}}%
\pgfpathlineto{\pgfqpoint{10.752129in}{1.276357in}}%
\pgfpathlineto{\pgfqpoint{10.755531in}{1.274170in}}%
\pgfpathlineto{\pgfqpoint{10.758932in}{1.272653in}}%
\pgfpathlineto{\pgfqpoint{10.762333in}{1.270478in}}%
\pgfpathlineto{\pgfqpoint{10.765734in}{1.271813in}}%
\pgfpathlineto{\pgfqpoint{10.769136in}{1.277329in}}%
\pgfpathlineto{\pgfqpoint{10.772537in}{1.271539in}}%
\pgfpathlineto{\pgfqpoint{10.775938in}{1.271733in}}%
\pgfpathlineto{\pgfqpoint{10.779339in}{1.270192in}}%
\pgfpathlineto{\pgfqpoint{10.782741in}{1.274735in}}%
\pgfpathlineto{\pgfqpoint{10.786142in}{1.268940in}}%
\pgfpathlineto{\pgfqpoint{10.789543in}{1.268904in}}%
\pgfpathlineto{\pgfqpoint{10.792944in}{1.270725in}}%
\pgfpathlineto{\pgfqpoint{10.796346in}{1.275711in}}%
\pgfpathlineto{\pgfqpoint{10.799747in}{1.272825in}}%
\pgfpathlineto{\pgfqpoint{10.803148in}{1.269675in}}%
\pgfpathlineto{\pgfqpoint{10.806549in}{1.271962in}}%
\pgfpathlineto{\pgfqpoint{10.809951in}{1.270775in}}%
\pgfpathlineto{\pgfqpoint{10.813352in}{1.276287in}}%
\pgfpathlineto{\pgfqpoint{10.816753in}{1.269459in}}%
\pgfpathlineto{\pgfqpoint{10.820154in}{1.273816in}}%
\pgfpathlineto{\pgfqpoint{10.823556in}{1.270552in}}%
\pgfpathlineto{\pgfqpoint{10.826957in}{1.270698in}}%
\pgfpathlineto{\pgfqpoint{10.830358in}{1.274997in}}%
\pgfpathlineto{\pgfqpoint{10.833759in}{1.271775in}}%
\pgfpathlineto{\pgfqpoint{10.837161in}{1.273729in}}%
\pgfpathlineto{\pgfqpoint{10.840562in}{1.268715in}}%
\pgfpathlineto{\pgfqpoint{10.843963in}{1.271882in}}%
\pgfpathlineto{\pgfqpoint{10.847364in}{1.261560in}}%
\pgfpathlineto{\pgfqpoint{10.850766in}{1.259752in}}%
\pgfpathlineto{\pgfqpoint{10.854167in}{1.266528in}}%
\pgfpathlineto{\pgfqpoint{10.857568in}{1.263289in}}%
\pgfpathlineto{\pgfqpoint{10.860969in}{1.257074in}}%
\pgfpathlineto{\pgfqpoint{10.864371in}{1.255574in}}%
\pgfpathlineto{\pgfqpoint{10.867772in}{1.266554in}}%
\pgfpathlineto{\pgfqpoint{10.871173in}{1.262061in}}%
\pgfpathlineto{\pgfqpoint{10.874574in}{1.263432in}}%
\pgfpathlineto{\pgfqpoint{10.877976in}{1.265173in}}%
\pgfpathlineto{\pgfqpoint{10.881377in}{1.264433in}}%
\pgfpathlineto{\pgfqpoint{10.884778in}{1.263224in}}%
\pgfpathlineto{\pgfqpoint{10.888179in}{1.262249in}}%
\pgfpathlineto{\pgfqpoint{10.891581in}{1.264582in}}%
\pgfpathlineto{\pgfqpoint{10.894982in}{1.259332in}}%
\pgfpathlineto{\pgfqpoint{10.898383in}{1.264172in}}%
\pgfpathlineto{\pgfqpoint{10.901784in}{1.261670in}}%
\pgfpathlineto{\pgfqpoint{10.905186in}{1.262014in}}%
\pgfpathlineto{\pgfqpoint{10.908587in}{1.263901in}}%
\pgfpathlineto{\pgfqpoint{10.911988in}{1.264751in}}%
\pgfpathlineto{\pgfqpoint{10.915389in}{1.259488in}}%
\pgfpathlineto{\pgfqpoint{10.918791in}{1.263256in}}%
\pgfpathlineto{\pgfqpoint{10.922192in}{1.266341in}}%
\pgfpathlineto{\pgfqpoint{10.925593in}{1.264395in}}%
\pgfpathlineto{\pgfqpoint{10.928994in}{1.265212in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{1.267993in}}%
\pgfpathlineto{\pgfqpoint{10.935797in}{1.260940in}}%
\pgfpathlineto{\pgfqpoint{10.939198in}{1.265834in}}%
\pgfpathlineto{\pgfqpoint{10.942600in}{1.266848in}}%
\pgfpathlineto{\pgfqpoint{10.946001in}{1.266949in}}%
\pgfpathlineto{\pgfqpoint{10.949402in}{1.262654in}}%
\pgfpathlineto{\pgfqpoint{10.952803in}{1.260269in}}%
\pgfpathlineto{\pgfqpoint{10.956205in}{1.262446in}}%
\pgfpathlineto{\pgfqpoint{10.959606in}{1.265004in}}%
\pgfpathlineto{\pgfqpoint{10.963007in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{10.966408in}{1.263020in}}%
\pgfpathlineto{\pgfqpoint{10.969810in}{1.264263in}}%
\pgfpathlineto{\pgfqpoint{10.973211in}{1.264102in}}%
\pgfpathlineto{\pgfqpoint{10.976612in}{1.265971in}}%
\pgfpathlineto{\pgfqpoint{10.980013in}{1.271866in}}%
\pgfpathlineto{\pgfqpoint{10.983415in}{1.264870in}}%
\pgfpathlineto{\pgfqpoint{10.986816in}{1.266056in}}%
\pgfpathlineto{\pgfqpoint{10.990217in}{1.265647in}}%
\pgfpathlineto{\pgfqpoint{10.993618in}{1.268335in}}%
\pgfpathlineto{\pgfqpoint{10.997020in}{1.264355in}}%
\pgfpathlineto{\pgfqpoint{11.000421in}{1.270648in}}%
\pgfpathlineto{\pgfqpoint{11.003822in}{1.262284in}}%
\pgfpathlineto{\pgfqpoint{11.007223in}{1.260280in}}%
\pgfpathlineto{\pgfqpoint{11.010625in}{1.260008in}}%
\pgfpathlineto{\pgfqpoint{11.014026in}{1.268442in}}%
\pgfpathlineto{\pgfqpoint{11.017427in}{1.258216in}}%
\pgfpathlineto{\pgfqpoint{11.020828in}{1.264647in}}%
\pgfpathlineto{\pgfqpoint{11.024230in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{11.027631in}{1.270803in}}%
\pgfpathlineto{\pgfqpoint{11.031032in}{1.267899in}}%
\pgfpathlineto{\pgfqpoint{11.034433in}{1.271179in}}%
\pgfpathlineto{\pgfqpoint{11.037835in}{1.264208in}}%
\pgfpathlineto{\pgfqpoint{11.041236in}{1.269286in}}%
\pgfpathlineto{\pgfqpoint{11.044637in}{1.268340in}}%
\pgfpathlineto{\pgfqpoint{11.048038in}{1.272340in}}%
\pgfpathlineto{\pgfqpoint{11.051440in}{1.265032in}}%
\pgfpathlineto{\pgfqpoint{11.054841in}{1.273748in}}%
\pgfpathlineto{\pgfqpoint{11.058242in}{1.267316in}}%
\pgfpathlineto{\pgfqpoint{11.061643in}{1.269752in}}%
\pgfpathlineto{\pgfqpoint{11.065045in}{1.271408in}}%
\pgfpathlineto{\pgfqpoint{11.068446in}{1.264687in}}%
\pgfpathlineto{\pgfqpoint{11.071847in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{11.075248in}{1.266648in}}%
\pgfpathlineto{\pgfqpoint{11.078650in}{1.268594in}}%
\pgfpathlineto{\pgfqpoint{11.082051in}{1.261732in}}%
\pgfpathlineto{\pgfqpoint{11.085452in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{11.088853in}{1.271405in}}%
\pgfpathlineto{\pgfqpoint{11.092255in}{1.266532in}}%
\pgfpathlineto{\pgfqpoint{11.095656in}{1.271067in}}%
\pgfpathlineto{\pgfqpoint{11.099057in}{1.267915in}}%
\pgfpathlineto{\pgfqpoint{11.102458in}{1.262842in}}%
\pgfpathlineto{\pgfqpoint{11.105860in}{1.266877in}}%
\pgfpathlineto{\pgfqpoint{11.109261in}{1.269322in}}%
\pgfpathlineto{\pgfqpoint{11.112662in}{1.269877in}}%
\pgfpathlineto{\pgfqpoint{11.116063in}{1.267745in}}%
\pgfpathlineto{\pgfqpoint{11.119465in}{1.264049in}}%
\pgfpathlineto{\pgfqpoint{11.122866in}{1.262312in}}%
\pgfpathlineto{\pgfqpoint{11.126267in}{1.252947in}}%
\pgfpathlineto{\pgfqpoint{11.129668in}{1.261802in}}%
\pgfpathlineto{\pgfqpoint{11.133070in}{1.265400in}}%
\pgfpathlineto{\pgfqpoint{11.136471in}{1.271615in}}%
\pgfpathlineto{\pgfqpoint{11.139872in}{1.265583in}}%
\pgfpathlineto{\pgfqpoint{11.143273in}{1.265204in}}%
\pgfpathlineto{\pgfqpoint{11.146675in}{1.270858in}}%
\pgfpathlineto{\pgfqpoint{11.150076in}{1.268739in}}%
\pgfpathlineto{\pgfqpoint{11.153477in}{1.269817in}}%
\pgfpathlineto{\pgfqpoint{11.156879in}{1.259347in}}%
\pgfpathlineto{\pgfqpoint{11.160280in}{1.273747in}}%
\pgfpathlineto{\pgfqpoint{11.163681in}{1.263592in}}%
\pgfpathlineto{\pgfqpoint{11.167082in}{1.271187in}}%
\pgfpathlineto{\pgfqpoint{11.170484in}{1.269676in}}%
\pgfpathlineto{\pgfqpoint{11.173885in}{1.265306in}}%
\pgfpathlineto{\pgfqpoint{11.177286in}{1.267841in}}%
\pgfpathlineto{\pgfqpoint{11.180687in}{1.261826in}}%
\pgfpathlineto{\pgfqpoint{11.184089in}{1.270687in}}%
\pgfpathlineto{\pgfqpoint{11.187490in}{1.263841in}}%
\pgfpathlineto{\pgfqpoint{11.190891in}{1.272091in}}%
\pgfpathlineto{\pgfqpoint{11.194292in}{1.262639in}}%
\pgfpathlineto{\pgfqpoint{11.197694in}{1.262145in}}%
\pgfpathlineto{\pgfqpoint{11.201095in}{1.263337in}}%
\pgfpathlineto{\pgfqpoint{11.204496in}{1.260823in}}%
\pgfpathlineto{\pgfqpoint{11.207897in}{1.262396in}}%
\pgfpathlineto{\pgfqpoint{11.211299in}{1.261662in}}%
\pgfpathlineto{\pgfqpoint{11.214700in}{1.261886in}}%
\pgfpathlineto{\pgfqpoint{11.218101in}{1.265865in}}%
\pgfpathlineto{\pgfqpoint{11.221502in}{1.263879in}}%
\pgfpathlineto{\pgfqpoint{11.224904in}{1.260098in}}%
\pgfpathlineto{\pgfqpoint{11.228305in}{1.263883in}}%
\pgfpathlineto{\pgfqpoint{11.231706in}{1.263063in}}%
\pgfpathlineto{\pgfqpoint{11.235107in}{1.259123in}}%
\pgfpathlineto{\pgfqpoint{11.238509in}{1.265264in}}%
\pgfpathlineto{\pgfqpoint{11.241910in}{1.267201in}}%
\pgfpathlineto{\pgfqpoint{11.245311in}{1.259935in}}%
\pgfpathlineto{\pgfqpoint{11.248712in}{1.261749in}}%
\pgfpathlineto{\pgfqpoint{11.252114in}{1.253904in}}%
\pgfpathlineto{\pgfqpoint{11.255515in}{1.252744in}}%
\pgfpathlineto{\pgfqpoint{11.258916in}{1.252102in}}%
\pgfpathlineto{\pgfqpoint{11.262317in}{1.256526in}}%
\pgfpathlineto{\pgfqpoint{11.265719in}{1.262736in}}%
\pgfpathlineto{\pgfqpoint{11.269120in}{1.262844in}}%
\pgfpathlineto{\pgfqpoint{11.272521in}{1.260319in}}%
\pgfpathlineto{\pgfqpoint{11.275922in}{1.259500in}}%
\pgfpathlineto{\pgfqpoint{11.279324in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{11.282725in}{1.255460in}}%
\pgfpathlineto{\pgfqpoint{11.286126in}{1.253448in}}%
\pgfpathlineto{\pgfqpoint{11.289527in}{1.247525in}}%
\pgfpathlineto{\pgfqpoint{11.292929in}{1.258959in}}%
\pgfpathlineto{\pgfqpoint{11.296330in}{1.265521in}}%
\pgfpathlineto{\pgfqpoint{11.299731in}{1.256491in}}%
\pgfpathlineto{\pgfqpoint{11.303132in}{1.260978in}}%
\pgfpathlineto{\pgfqpoint{11.306534in}{1.259285in}}%
\pgfpathlineto{\pgfqpoint{11.309935in}{1.254870in}}%
\pgfpathlineto{\pgfqpoint{11.313336in}{1.254924in}}%
\pgfpathlineto{\pgfqpoint{11.316737in}{1.257831in}}%
\pgfpathlineto{\pgfqpoint{11.320139in}{1.257124in}}%
\pgfpathlineto{\pgfqpoint{11.323540in}{1.257909in}}%
\pgfpathlineto{\pgfqpoint{11.326941in}{1.256005in}}%
\pgfpathlineto{\pgfqpoint{11.330342in}{1.257450in}}%
\pgfpathlineto{\pgfqpoint{11.333744in}{1.259291in}}%
\pgfpathlineto{\pgfqpoint{11.337145in}{1.267153in}}%
\pgfpathlineto{\pgfqpoint{11.340546in}{1.262855in}}%
\pgfpathlineto{\pgfqpoint{11.343947in}{1.264269in}}%
\pgfpathlineto{\pgfqpoint{11.347349in}{1.259940in}}%
\pgfpathlineto{\pgfqpoint{11.350750in}{1.255641in}}%
\pgfpathlineto{\pgfqpoint{11.354151in}{1.257294in}}%
\pgfpathlineto{\pgfqpoint{11.357552in}{1.255025in}}%
\pgfpathlineto{\pgfqpoint{11.360954in}{1.252413in}}%
\pgfpathlineto{\pgfqpoint{11.364355in}{1.258605in}}%
\pgfpathlineto{\pgfqpoint{11.367756in}{1.255738in}}%
\pgfpathlineto{\pgfqpoint{11.371158in}{1.257539in}}%
\pgfpathlineto{\pgfqpoint{11.374559in}{1.257774in}}%
\pgfpathlineto{\pgfqpoint{11.377960in}{1.260559in}}%
\pgfpathlineto{\pgfqpoint{11.381361in}{1.259270in}}%
\pgfpathlineto{\pgfqpoint{11.384763in}{1.257540in}}%
\pgfpathlineto{\pgfqpoint{11.388164in}{1.255372in}}%
\pgfpathlineto{\pgfqpoint{11.391565in}{1.260118in}}%
\pgfpathlineto{\pgfqpoint{11.394966in}{1.257947in}}%
\pgfpathlineto{\pgfqpoint{11.398368in}{1.259790in}}%
\pgfpathlineto{\pgfqpoint{11.398368in}{1.289909in}}%
\pgfpathlineto{\pgfqpoint{11.398368in}{1.289909in}}%
\pgfpathlineto{\pgfqpoint{11.394966in}{1.286084in}}%
\pgfpathlineto{\pgfqpoint{11.391565in}{1.295040in}}%
\pgfpathlineto{\pgfqpoint{11.388164in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{11.384763in}{1.287133in}}%
\pgfpathlineto{\pgfqpoint{11.381361in}{1.285104in}}%
\pgfpathlineto{\pgfqpoint{11.377960in}{1.294189in}}%
\pgfpathlineto{\pgfqpoint{11.374559in}{1.286051in}}%
\pgfpathlineto{\pgfqpoint{11.371158in}{1.284934in}}%
\pgfpathlineto{\pgfqpoint{11.367756in}{1.281618in}}%
\pgfpathlineto{\pgfqpoint{11.364355in}{1.288162in}}%
\pgfpathlineto{\pgfqpoint{11.360954in}{1.277681in}}%
\pgfpathlineto{\pgfqpoint{11.357552in}{1.285376in}}%
\pgfpathlineto{\pgfqpoint{11.354151in}{1.286360in}}%
\pgfpathlineto{\pgfqpoint{11.350750in}{1.289458in}}%
\pgfpathlineto{\pgfqpoint{11.347349in}{1.292995in}}%
\pgfpathlineto{\pgfqpoint{11.343947in}{1.295255in}}%
\pgfpathlineto{\pgfqpoint{11.340546in}{1.295874in}}%
\pgfpathlineto{\pgfqpoint{11.337145in}{1.300975in}}%
\pgfpathlineto{\pgfqpoint{11.333744in}{1.288298in}}%
\pgfpathlineto{\pgfqpoint{11.330342in}{1.293913in}}%
\pgfpathlineto{\pgfqpoint{11.326941in}{1.285991in}}%
\pgfpathlineto{\pgfqpoint{11.323540in}{1.290301in}}%
\pgfpathlineto{\pgfqpoint{11.320139in}{1.284431in}}%
\pgfpathlineto{\pgfqpoint{11.316737in}{1.290236in}}%
\pgfpathlineto{\pgfqpoint{11.313336in}{1.287423in}}%
\pgfpathlineto{\pgfqpoint{11.309935in}{1.284153in}}%
\pgfpathlineto{\pgfqpoint{11.306534in}{1.288841in}}%
\pgfpathlineto{\pgfqpoint{11.303132in}{1.287643in}}%
\pgfpathlineto{\pgfqpoint{11.299731in}{1.287642in}}%
\pgfpathlineto{\pgfqpoint{11.296330in}{1.302039in}}%
\pgfpathlineto{\pgfqpoint{11.292929in}{1.293554in}}%
\pgfpathlineto{\pgfqpoint{11.289527in}{1.280650in}}%
\pgfpathlineto{\pgfqpoint{11.286126in}{1.286281in}}%
\pgfpathlineto{\pgfqpoint{11.282725in}{1.293328in}}%
\pgfpathlineto{\pgfqpoint{11.279324in}{1.292132in}}%
\pgfpathlineto{\pgfqpoint{11.275922in}{1.301924in}}%
\pgfpathlineto{\pgfqpoint{11.272521in}{1.294912in}}%
\pgfpathlineto{\pgfqpoint{11.269120in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{11.265719in}{1.297587in}}%
\pgfpathlineto{\pgfqpoint{11.262317in}{1.292673in}}%
\pgfpathlineto{\pgfqpoint{11.258916in}{1.287992in}}%
\pgfpathlineto{\pgfqpoint{11.255515in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{11.252114in}{1.290077in}}%
\pgfpathlineto{\pgfqpoint{11.248712in}{1.304300in}}%
\pgfpathlineto{\pgfqpoint{11.245311in}{1.298716in}}%
\pgfpathlineto{\pgfqpoint{11.241910in}{1.309373in}}%
\pgfpathlineto{\pgfqpoint{11.238509in}{1.313050in}}%
\pgfpathlineto{\pgfqpoint{11.235107in}{1.305223in}}%
\pgfpathlineto{\pgfqpoint{11.231706in}{1.305647in}}%
\pgfpathlineto{\pgfqpoint{11.228305in}{1.302318in}}%
\pgfpathlineto{\pgfqpoint{11.224904in}{1.296719in}}%
\pgfpathlineto{\pgfqpoint{11.221502in}{1.299802in}}%
\pgfpathlineto{\pgfqpoint{11.218101in}{1.304966in}}%
\pgfpathlineto{\pgfqpoint{11.214700in}{1.301576in}}%
\pgfpathlineto{\pgfqpoint{11.211299in}{1.298803in}}%
\pgfpathlineto{\pgfqpoint{11.207897in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{11.204496in}{1.292365in}}%
\pgfpathlineto{\pgfqpoint{11.201095in}{1.305838in}}%
\pgfpathlineto{\pgfqpoint{11.197694in}{1.296142in}}%
\pgfpathlineto{\pgfqpoint{11.194292in}{1.296442in}}%
\pgfpathlineto{\pgfqpoint{11.190891in}{1.314516in}}%
\pgfpathlineto{\pgfqpoint{11.187490in}{1.302543in}}%
\pgfpathlineto{\pgfqpoint{11.184089in}{1.309960in}}%
\pgfpathlineto{\pgfqpoint{11.180687in}{1.302692in}}%
\pgfpathlineto{\pgfqpoint{11.177286in}{1.307792in}}%
\pgfpathlineto{\pgfqpoint{11.173885in}{1.314616in}}%
\pgfpathlineto{\pgfqpoint{11.170484in}{1.313499in}}%
\pgfpathlineto{\pgfqpoint{11.167082in}{1.317709in}}%
\pgfpathlineto{\pgfqpoint{11.163681in}{1.304677in}}%
\pgfpathlineto{\pgfqpoint{11.160280in}{1.324050in}}%
\pgfpathlineto{\pgfqpoint{11.156879in}{1.297482in}}%
\pgfpathlineto{\pgfqpoint{11.153477in}{1.320075in}}%
\pgfpathlineto{\pgfqpoint{11.150076in}{1.308588in}}%
\pgfpathlineto{\pgfqpoint{11.146675in}{1.318738in}}%
\pgfpathlineto{\pgfqpoint{11.143273in}{1.310084in}}%
\pgfpathlineto{\pgfqpoint{11.139872in}{1.315644in}}%
\pgfpathlineto{\pgfqpoint{11.136471in}{1.319223in}}%
\pgfpathlineto{\pgfqpoint{11.133070in}{1.308231in}}%
\pgfpathlineto{\pgfqpoint{11.129668in}{1.302474in}}%
\pgfpathlineto{\pgfqpoint{11.126267in}{1.287799in}}%
\pgfpathlineto{\pgfqpoint{11.122866in}{1.308167in}}%
\pgfpathlineto{\pgfqpoint{11.119465in}{1.315504in}}%
\pgfpathlineto{\pgfqpoint{11.116063in}{1.309581in}}%
\pgfpathlineto{\pgfqpoint{11.112662in}{1.321841in}}%
\pgfpathlineto{\pgfqpoint{11.109261in}{1.325513in}}%
\pgfpathlineto{\pgfqpoint{11.105860in}{1.309267in}}%
\pgfpathlineto{\pgfqpoint{11.102458in}{1.307076in}}%
\pgfpathlineto{\pgfqpoint{11.099057in}{1.313522in}}%
\pgfpathlineto{\pgfqpoint{11.095656in}{1.315282in}}%
\pgfpathlineto{\pgfqpoint{11.092255in}{1.312204in}}%
\pgfpathlineto{\pgfqpoint{11.088853in}{1.316475in}}%
\pgfpathlineto{\pgfqpoint{11.085452in}{1.309784in}}%
\pgfpathlineto{\pgfqpoint{11.082051in}{1.300221in}}%
\pgfpathlineto{\pgfqpoint{11.078650in}{1.300512in}}%
\pgfpathlineto{\pgfqpoint{11.075248in}{1.319108in}}%
\pgfpathlineto{\pgfqpoint{11.071847in}{1.314443in}}%
\pgfpathlineto{\pgfqpoint{11.068446in}{1.304478in}}%
\pgfpathlineto{\pgfqpoint{11.065045in}{1.315798in}}%
\pgfpathlineto{\pgfqpoint{11.061643in}{1.310920in}}%
\pgfpathlineto{\pgfqpoint{11.058242in}{1.318649in}}%
\pgfpathlineto{\pgfqpoint{11.054841in}{1.316008in}}%
\pgfpathlineto{\pgfqpoint{11.051440in}{1.305200in}}%
\pgfpathlineto{\pgfqpoint{11.048038in}{1.318913in}}%
\pgfpathlineto{\pgfqpoint{11.044637in}{1.310381in}}%
\pgfpathlineto{\pgfqpoint{11.041236in}{1.313377in}}%
\pgfpathlineto{\pgfqpoint{11.037835in}{1.310038in}}%
\pgfpathlineto{\pgfqpoint{11.034433in}{1.318505in}}%
\pgfpathlineto{\pgfqpoint{11.031032in}{1.308793in}}%
\pgfpathlineto{\pgfqpoint{11.027631in}{1.314304in}}%
\pgfpathlineto{\pgfqpoint{11.024230in}{1.299999in}}%
\pgfpathlineto{\pgfqpoint{11.020828in}{1.302778in}}%
\pgfpathlineto{\pgfqpoint{11.017427in}{1.299427in}}%
\pgfpathlineto{\pgfqpoint{11.014026in}{1.316093in}}%
\pgfpathlineto{\pgfqpoint{11.010625in}{1.294626in}}%
\pgfpathlineto{\pgfqpoint{11.007223in}{1.298869in}}%
\pgfpathlineto{\pgfqpoint{11.003822in}{1.304671in}}%
\pgfpathlineto{\pgfqpoint{11.000421in}{1.331501in}}%
\pgfpathlineto{\pgfqpoint{10.997020in}{1.299563in}}%
\pgfpathlineto{\pgfqpoint{10.993618in}{1.315577in}}%
\pgfpathlineto{\pgfqpoint{10.990217in}{1.317299in}}%
\pgfpathlineto{\pgfqpoint{10.986816in}{1.306394in}}%
\pgfpathlineto{\pgfqpoint{10.983415in}{1.306319in}}%
\pgfpathlineto{\pgfqpoint{10.980013in}{1.319626in}}%
\pgfpathlineto{\pgfqpoint{10.976612in}{1.305600in}}%
\pgfpathlineto{\pgfqpoint{10.973211in}{1.312570in}}%
\pgfpathlineto{\pgfqpoint{10.969810in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{10.966408in}{1.306053in}}%
\pgfpathlineto{\pgfqpoint{10.963007in}{1.310395in}}%
\pgfpathlineto{\pgfqpoint{10.959606in}{1.310797in}}%
\pgfpathlineto{\pgfqpoint{10.956205in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{10.952803in}{1.306088in}}%
\pgfpathlineto{\pgfqpoint{10.949402in}{1.298053in}}%
\pgfpathlineto{\pgfqpoint{10.946001in}{1.305309in}}%
\pgfpathlineto{\pgfqpoint{10.942600in}{1.306038in}}%
\pgfpathlineto{\pgfqpoint{10.939198in}{1.312870in}}%
\pgfpathlineto{\pgfqpoint{10.935797in}{1.296865in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{1.315961in}}%
\pgfpathlineto{\pgfqpoint{10.928994in}{1.299526in}}%
\pgfpathlineto{\pgfqpoint{10.925593in}{1.304375in}}%
\pgfpathlineto{\pgfqpoint{10.922192in}{1.304816in}}%
\pgfpathlineto{\pgfqpoint{10.918791in}{1.300300in}}%
\pgfpathlineto{\pgfqpoint{10.915389in}{1.300230in}}%
\pgfpathlineto{\pgfqpoint{10.911988in}{1.299870in}}%
\pgfpathlineto{\pgfqpoint{10.908587in}{1.299085in}}%
\pgfpathlineto{\pgfqpoint{10.905186in}{1.297396in}}%
\pgfpathlineto{\pgfqpoint{10.901784in}{1.306413in}}%
\pgfpathlineto{\pgfqpoint{10.898383in}{1.305142in}}%
\pgfpathlineto{\pgfqpoint{10.894982in}{1.300152in}}%
\pgfpathlineto{\pgfqpoint{10.891581in}{1.306001in}}%
\pgfpathlineto{\pgfqpoint{10.888179in}{1.297783in}}%
\pgfpathlineto{\pgfqpoint{10.884778in}{1.299104in}}%
\pgfpathlineto{\pgfqpoint{10.881377in}{1.300138in}}%
\pgfpathlineto{\pgfqpoint{10.877976in}{1.308127in}}%
\pgfpathlineto{\pgfqpoint{10.874574in}{1.303545in}}%
\pgfpathlineto{\pgfqpoint{10.871173in}{1.302417in}}%
\pgfpathlineto{\pgfqpoint{10.867772in}{1.308114in}}%
\pgfpathlineto{\pgfqpoint{10.864371in}{1.294273in}}%
\pgfpathlineto{\pgfqpoint{10.860969in}{1.299203in}}%
\pgfpathlineto{\pgfqpoint{10.857568in}{1.301505in}}%
\pgfpathlineto{\pgfqpoint{10.854167in}{1.307811in}}%
\pgfpathlineto{\pgfqpoint{10.850766in}{1.298706in}}%
\pgfpathlineto{\pgfqpoint{10.847364in}{1.302971in}}%
\pgfpathlineto{\pgfqpoint{10.843963in}{1.310144in}}%
\pgfpathlineto{\pgfqpoint{10.840562in}{1.313927in}}%
\pgfpathlineto{\pgfqpoint{10.837161in}{1.315561in}}%
\pgfpathlineto{\pgfqpoint{10.833759in}{1.313042in}}%
\pgfpathlineto{\pgfqpoint{10.830358in}{1.315522in}}%
\pgfpathlineto{\pgfqpoint{10.826957in}{1.316897in}}%
\pgfpathlineto{\pgfqpoint{10.823556in}{1.315263in}}%
\pgfpathlineto{\pgfqpoint{10.820154in}{1.321294in}}%
\pgfpathlineto{\pgfqpoint{10.816753in}{1.305239in}}%
\pgfpathlineto{\pgfqpoint{10.813352in}{1.322260in}}%
\pgfpathlineto{\pgfqpoint{10.809951in}{1.309266in}}%
\pgfpathlineto{\pgfqpoint{10.806549in}{1.310073in}}%
\pgfpathlineto{\pgfqpoint{10.803148in}{1.310114in}}%
\pgfpathlineto{\pgfqpoint{10.799747in}{1.314900in}}%
\pgfpathlineto{\pgfqpoint{10.796346in}{1.317455in}}%
\pgfpathlineto{\pgfqpoint{10.792944in}{1.309718in}}%
\pgfpathlineto{\pgfqpoint{10.789543in}{1.313335in}}%
\pgfpathlineto{\pgfqpoint{10.786142in}{1.305431in}}%
\pgfpathlineto{\pgfqpoint{10.782741in}{1.313924in}}%
\pgfpathlineto{\pgfqpoint{10.779339in}{1.302964in}}%
\pgfpathlineto{\pgfqpoint{10.775938in}{1.312241in}}%
\pgfpathlineto{\pgfqpoint{10.772537in}{1.311156in}}%
\pgfpathlineto{\pgfqpoint{10.769136in}{1.316698in}}%
\pgfpathlineto{\pgfqpoint{10.765734in}{1.308553in}}%
\pgfpathlineto{\pgfqpoint{10.762333in}{1.305741in}}%
\pgfpathlineto{\pgfqpoint{10.758932in}{1.309402in}}%
\pgfpathlineto{\pgfqpoint{10.755531in}{1.316573in}}%
\pgfpathlineto{\pgfqpoint{10.752129in}{1.318669in}}%
\pgfpathlineto{\pgfqpoint{10.748728in}{1.314039in}}%
\pgfpathlineto{\pgfqpoint{10.745327in}{1.312793in}}%
\pgfpathlineto{\pgfqpoint{10.741926in}{1.317223in}}%
\pgfpathlineto{\pgfqpoint{10.738524in}{1.299153in}}%
\pgfpathlineto{\pgfqpoint{10.735123in}{1.312271in}}%
\pgfpathlineto{\pgfqpoint{10.731722in}{1.322910in}}%
\pgfpathlineto{\pgfqpoint{10.728321in}{1.316062in}}%
\pgfpathlineto{\pgfqpoint{10.724919in}{1.324623in}}%
\pgfpathlineto{\pgfqpoint{10.721518in}{1.350371in}}%
\pgfpathlineto{\pgfqpoint{10.718117in}{1.329704in}}%
\pgfpathlineto{\pgfqpoint{10.714715in}{1.368693in}}%
\pgfpathlineto{\pgfqpoint{10.711314in}{1.338604in}}%
\pgfpathlineto{\pgfqpoint{10.707913in}{1.361792in}}%
\pgfpathlineto{\pgfqpoint{10.704512in}{1.366623in}}%
\pgfpathlineto{\pgfqpoint{10.701110in}{1.390135in}}%
\pgfpathlineto{\pgfqpoint{10.697709in}{1.392705in}}%
\pgfpathlineto{\pgfqpoint{10.694308in}{1.374457in}}%
\pgfpathlineto{\pgfqpoint{10.690907in}{1.395489in}}%
\pgfpathlineto{\pgfqpoint{10.687505in}{1.394041in}}%
\pgfpathlineto{\pgfqpoint{10.684104in}{1.399812in}}%
\pgfpathlineto{\pgfqpoint{10.680703in}{1.403411in}}%
\pgfpathlineto{\pgfqpoint{10.677302in}{1.382365in}}%
\pgfpathlineto{\pgfqpoint{10.673900in}{1.409644in}}%
\pgfpathlineto{\pgfqpoint{10.670499in}{1.446243in}}%
\pgfpathlineto{\pgfqpoint{10.667098in}{1.408399in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{1.450465in}}%
\pgfpathlineto{\pgfqpoint{10.660295in}{1.407702in}}%
\pgfpathlineto{\pgfqpoint{10.656894in}{1.419620in}}%
\pgfpathlineto{\pgfqpoint{10.653493in}{1.419756in}}%
\pgfpathlineto{\pgfqpoint{10.650092in}{1.388309in}}%
\pgfpathlineto{\pgfqpoint{10.646690in}{1.387441in}}%
\pgfpathlineto{\pgfqpoint{10.643289in}{1.381640in}}%
\pgfpathlineto{\pgfqpoint{10.639888in}{1.382929in}}%
\pgfpathlineto{\pgfqpoint{10.636487in}{1.442812in}}%
\pgfpathlineto{\pgfqpoint{10.633085in}{1.424886in}}%
\pgfpathlineto{\pgfqpoint{10.629684in}{1.439858in}}%
\pgfpathlineto{\pgfqpoint{10.626283in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{10.622882in}{1.455724in}}%
\pgfpathlineto{\pgfqpoint{10.619480in}{1.414984in}}%
\pgfpathlineto{\pgfqpoint{10.616079in}{1.391552in}}%
\pgfpathlineto{\pgfqpoint{10.612678in}{1.419578in}}%
\pgfpathlineto{\pgfqpoint{10.609277in}{1.384586in}}%
\pgfpathlineto{\pgfqpoint{10.605875in}{1.446643in}}%
\pgfpathlineto{\pgfqpoint{10.602474in}{1.421314in}}%
\pgfpathlineto{\pgfqpoint{10.599073in}{1.425647in}}%
\pgfpathlineto{\pgfqpoint{10.595672in}{1.407127in}}%
\pgfpathlineto{\pgfqpoint{10.592270in}{1.397347in}}%
\pgfpathlineto{\pgfqpoint{10.588869in}{1.388650in}}%
\pgfpathlineto{\pgfqpoint{10.585468in}{1.422904in}}%
\pgfpathlineto{\pgfqpoint{10.582067in}{1.458283in}}%
\pgfpathlineto{\pgfqpoint{10.578665in}{1.488953in}}%
\pgfpathlineto{\pgfqpoint{10.575264in}{1.453172in}}%
\pgfpathlineto{\pgfqpoint{10.571863in}{1.489685in}}%
\pgfpathlineto{\pgfqpoint{10.568462in}{1.461383in}}%
\pgfpathlineto{\pgfqpoint{10.565060in}{1.470384in}}%
\pgfpathlineto{\pgfqpoint{10.561659in}{1.449210in}}%
\pgfpathlineto{\pgfqpoint{10.558258in}{1.466252in}}%
\pgfpathlineto{\pgfqpoint{10.554857in}{1.427795in}}%
\pgfpathlineto{\pgfqpoint{10.551455in}{1.465594in}}%
\pgfpathlineto{\pgfqpoint{10.548054in}{1.453736in}}%
\pgfpathlineto{\pgfqpoint{10.544653in}{1.446480in}}%
\pgfpathlineto{\pgfqpoint{10.541252in}{1.461722in}}%
\pgfpathlineto{\pgfqpoint{10.537850in}{1.427658in}}%
\pgfpathlineto{\pgfqpoint{10.534449in}{1.472617in}}%
\pgfpathlineto{\pgfqpoint{10.531048in}{1.419412in}}%
\pgfpathlineto{\pgfqpoint{10.527647in}{1.458730in}}%
\pgfpathlineto{\pgfqpoint{10.524245in}{1.415421in}}%
\pgfpathlineto{\pgfqpoint{10.520844in}{1.478598in}}%
\pgfpathlineto{\pgfqpoint{10.517443in}{1.479225in}}%
\pgfpathlineto{\pgfqpoint{10.514042in}{1.464255in}}%
\pgfpathlineto{\pgfqpoint{10.510640in}{1.489171in}}%
\pgfpathlineto{\pgfqpoint{10.507239in}{1.465131in}}%
\pgfpathlineto{\pgfqpoint{10.503838in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{10.500437in}{1.461102in}}%
\pgfpathlineto{\pgfqpoint{10.497035in}{1.457228in}}%
\pgfpathlineto{\pgfqpoint{10.493634in}{1.430859in}}%
\pgfpathlineto{\pgfqpoint{10.490233in}{1.481254in}}%
\pgfpathlineto{\pgfqpoint{10.486831in}{1.444446in}}%
\pgfpathlineto{\pgfqpoint{10.483430in}{1.448001in}}%
\pgfpathlineto{\pgfqpoint{10.480029in}{1.438676in}}%
\pgfpathlineto{\pgfqpoint{10.476628in}{1.454654in}}%
\pgfpathlineto{\pgfqpoint{10.473226in}{1.461755in}}%
\pgfpathlineto{\pgfqpoint{10.469825in}{1.449653in}}%
\pgfpathlineto{\pgfqpoint{10.466424in}{1.479870in}}%
\pgfpathlineto{\pgfqpoint{10.463023in}{1.432565in}}%
\pgfpathlineto{\pgfqpoint{10.459621in}{1.445457in}}%
\pgfpathlineto{\pgfqpoint{10.456220in}{1.438357in}}%
\pgfpathlineto{\pgfqpoint{10.452819in}{1.406853in}}%
\pgfpathlineto{\pgfqpoint{10.449418in}{1.442724in}}%
\pgfpathlineto{\pgfqpoint{10.446016in}{1.390936in}}%
\pgfpathlineto{\pgfqpoint{10.442615in}{1.387852in}}%
\pgfpathlineto{\pgfqpoint{10.439214in}{1.443148in}}%
\pgfpathlineto{\pgfqpoint{10.435813in}{1.431327in}}%
\pgfpathlineto{\pgfqpoint{10.432411in}{1.432329in}}%
\pgfpathlineto{\pgfqpoint{10.429010in}{1.439422in}}%
\pgfpathlineto{\pgfqpoint{10.425609in}{1.461284in}}%
\pgfpathlineto{\pgfqpoint{10.422208in}{1.469404in}}%
\pgfpathlineto{\pgfqpoint{10.418806in}{1.483058in}}%
\pgfpathlineto{\pgfqpoint{10.415405in}{1.446936in}}%
\pgfpathlineto{\pgfqpoint{10.412004in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{10.408603in}{1.469684in}}%
\pgfpathlineto{\pgfqpoint{10.405201in}{1.436518in}}%
\pgfpathlineto{\pgfqpoint{10.401800in}{1.432315in}}%
\pgfpathlineto{\pgfqpoint{10.398399in}{1.472305in}}%
\pgfpathlineto{\pgfqpoint{10.394998in}{1.504415in}}%
\pgfpathlineto{\pgfqpoint{10.391596in}{1.479815in}}%
\pgfpathlineto{\pgfqpoint{10.388195in}{1.452391in}}%
\pgfpathlineto{\pgfqpoint{10.384794in}{1.466328in}}%
\pgfpathlineto{\pgfqpoint{10.381393in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{10.377991in}{1.480183in}}%
\pgfpathlineto{\pgfqpoint{10.374590in}{1.472391in}}%
\pgfpathlineto{\pgfqpoint{10.371189in}{1.458849in}}%
\pgfpathlineto{\pgfqpoint{10.367788in}{1.485351in}}%
\pgfpathlineto{\pgfqpoint{10.364386in}{1.486073in}}%
\pgfpathlineto{\pgfqpoint{10.360985in}{1.476619in}}%
\pgfpathlineto{\pgfqpoint{10.357584in}{1.433759in}}%
\pgfpathlineto{\pgfqpoint{10.354183in}{1.459009in}}%
\pgfpathlineto{\pgfqpoint{10.350781in}{1.482577in}}%
\pgfpathlineto{\pgfqpoint{10.347380in}{1.465372in}}%
\pgfpathlineto{\pgfqpoint{10.343979in}{1.455223in}}%
\pgfpathlineto{\pgfqpoint{10.340578in}{1.449235in}}%
\pgfpathlineto{\pgfqpoint{10.337176in}{1.466410in}}%
\pgfpathlineto{\pgfqpoint{10.333775in}{1.448908in}}%
\pgfpathlineto{\pgfqpoint{10.330374in}{1.471887in}}%
\pgfpathlineto{\pgfqpoint{10.326973in}{1.454647in}}%
\pgfpathlineto{\pgfqpoint{10.323571in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{10.320170in}{1.460784in}}%
\pgfpathlineto{\pgfqpoint{10.316769in}{1.474658in}}%
\pgfpathlineto{\pgfqpoint{10.313368in}{1.445319in}}%
\pgfpathlineto{\pgfqpoint{10.309966in}{1.475840in}}%
\pgfpathlineto{\pgfqpoint{10.306565in}{1.490240in}}%
\pgfpathlineto{\pgfqpoint{10.303164in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{10.299763in}{1.498095in}}%
\pgfpathlineto{\pgfqpoint{10.296361in}{1.477665in}}%
\pgfpathlineto{\pgfqpoint{10.292960in}{1.507568in}}%
\pgfpathlineto{\pgfqpoint{10.289559in}{1.519251in}}%
\pgfpathlineto{\pgfqpoint{10.286158in}{1.575688in}}%
\pgfpathlineto{\pgfqpoint{10.282756in}{1.603795in}}%
\pgfpathlineto{\pgfqpoint{10.279355in}{1.678166in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{1.614606in}}%
\pgfpathlineto{\pgfqpoint{10.272552in}{1.656593in}}%
\pgfpathlineto{\pgfqpoint{10.269151in}{1.632808in}}%
\pgfpathlineto{\pgfqpoint{10.265750in}{1.642256in}}%
\pgfpathlineto{\pgfqpoint{10.262349in}{1.626978in}}%
\pgfpathlineto{\pgfqpoint{10.258947in}{1.604160in}}%
\pgfpathlineto{\pgfqpoint{10.255546in}{1.615241in}}%
\pgfpathlineto{\pgfqpoint{10.252145in}{1.567917in}}%
\pgfpathlineto{\pgfqpoint{10.248744in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{10.245342in}{1.599351in}}%
\pgfpathlineto{\pgfqpoint{10.241941in}{1.531454in}}%
\pgfpathlineto{\pgfqpoint{10.238540in}{1.513112in}}%
\pgfpathlineto{\pgfqpoint{10.235139in}{1.503241in}}%
\pgfpathlineto{\pgfqpoint{10.231737in}{1.459786in}}%
\pgfpathlineto{\pgfqpoint{10.228336in}{1.489817in}}%
\pgfpathlineto{\pgfqpoint{10.224935in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{10.221534in}{1.486793in}}%
\pgfpathlineto{\pgfqpoint{10.218132in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{10.214731in}{1.492215in}}%
\pgfpathlineto{\pgfqpoint{10.211330in}{1.471432in}}%
\pgfpathlineto{\pgfqpoint{10.207929in}{1.486561in}}%
\pgfpathlineto{\pgfqpoint{10.204527in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{10.201126in}{1.506303in}}%
\pgfpathlineto{\pgfqpoint{10.197725in}{1.511880in}}%
\pgfpathlineto{\pgfqpoint{10.194324in}{1.521756in}}%
\pgfpathlineto{\pgfqpoint{10.190922in}{1.524003in}}%
\pgfpathlineto{\pgfqpoint{10.187521in}{1.520512in}}%
\pgfpathlineto{\pgfqpoint{10.184120in}{1.554113in}}%
\pgfpathlineto{\pgfqpoint{10.180719in}{1.539438in}}%
\pgfpathlineto{\pgfqpoint{10.177317in}{1.576808in}}%
\pgfpathlineto{\pgfqpoint{10.173916in}{1.520565in}}%
\pgfpathlineto{\pgfqpoint{10.170515in}{1.536063in}}%
\pgfpathlineto{\pgfqpoint{10.167114in}{1.494987in}}%
\pgfpathlineto{\pgfqpoint{10.163712in}{1.477802in}}%
\pgfpathlineto{\pgfqpoint{10.160311in}{1.454396in}}%
\pgfpathlineto{\pgfqpoint{10.156910in}{1.458790in}}%
\pgfpathlineto{\pgfqpoint{10.153509in}{1.461747in}}%
\pgfpathlineto{\pgfqpoint{10.150107in}{1.458789in}}%
\pgfpathlineto{\pgfqpoint{10.146706in}{1.446047in}}%
\pgfpathlineto{\pgfqpoint{10.143305in}{1.453038in}}%
\pgfpathlineto{\pgfqpoint{10.139904in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{10.136502in}{1.477358in}}%
\pgfpathlineto{\pgfqpoint{10.133101in}{1.450058in}}%
\pgfpathlineto{\pgfqpoint{10.129700in}{1.592331in}}%
\pgfpathlineto{\pgfqpoint{10.126299in}{1.574049in}}%
\pgfpathlineto{\pgfqpoint{10.122897in}{1.603046in}}%
\pgfpathlineto{\pgfqpoint{10.119496in}{1.530502in}}%
\pgfpathlineto{\pgfqpoint{10.116095in}{1.568983in}}%
\pgfpathlineto{\pgfqpoint{10.112694in}{1.608591in}}%
\pgfpathlineto{\pgfqpoint{10.109292in}{1.664322in}}%
\pgfpathlineto{\pgfqpoint{10.105891in}{1.640098in}}%
\pgfpathlineto{\pgfqpoint{10.102490in}{1.673334in}}%
\pgfpathlineto{\pgfqpoint{10.099089in}{1.636200in}}%
\pgfpathlineto{\pgfqpoint{10.095687in}{1.625836in}}%
\pgfpathlineto{\pgfqpoint{10.092286in}{1.576264in}}%
\pgfpathlineto{\pgfqpoint{10.088885in}{1.542135in}}%
\pgfpathlineto{\pgfqpoint{10.085484in}{1.581429in}}%
\pgfpathlineto{\pgfqpoint{10.082082in}{1.515269in}}%
\pgfpathlineto{\pgfqpoint{10.078681in}{1.493684in}}%
\pgfpathlineto{\pgfqpoint{10.075280in}{1.551198in}}%
\pgfpathlineto{\pgfqpoint{10.071879in}{1.573755in}}%
\pgfpathlineto{\pgfqpoint{10.068477in}{1.606186in}}%
\pgfpathlineto{\pgfqpoint{10.065076in}{1.616338in}}%
\pgfpathlineto{\pgfqpoint{10.061675in}{1.618949in}}%
\pgfpathlineto{\pgfqpoint{10.058273in}{1.615614in}}%
\pgfpathlineto{\pgfqpoint{10.054872in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{10.051471in}{1.584057in}}%
\pgfpathlineto{\pgfqpoint{10.048070in}{1.577885in}}%
\pgfpathlineto{\pgfqpoint{10.044668in}{1.562775in}}%
\pgfpathlineto{\pgfqpoint{10.041267in}{1.566266in}}%
\pgfpathlineto{\pgfqpoint{10.037866in}{1.548603in}}%
\pgfpathlineto{\pgfqpoint{10.034465in}{1.572553in}}%
\pgfpathlineto{\pgfqpoint{10.031063in}{1.564987in}}%
\pgfpathlineto{\pgfqpoint{10.027662in}{1.530957in}}%
\pgfpathlineto{\pgfqpoint{10.024261in}{1.465998in}}%
\pgfpathlineto{\pgfqpoint{10.020860in}{1.415272in}}%
\pgfpathlineto{\pgfqpoint{10.017458in}{1.439223in}}%
\pgfpathlineto{\pgfqpoint{10.014057in}{1.559367in}}%
\pgfpathlineto{\pgfqpoint{10.010656in}{1.511353in}}%
\pgfpathlineto{\pgfqpoint{10.007255in}{1.513850in}}%
\pgfpathlineto{\pgfqpoint{10.003853in}{1.527867in}}%
\pgfpathlineto{\pgfqpoint{10.000452in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{9.997051in}{1.463643in}}%
\pgfpathlineto{\pgfqpoint{9.993650in}{1.433103in}}%
\pgfpathlineto{\pgfqpoint{9.990248in}{1.447858in}}%
\pgfpathlineto{\pgfqpoint{9.986847in}{1.491421in}}%
\pgfpathlineto{\pgfqpoint{9.983446in}{1.522918in}}%
\pgfpathlineto{\pgfqpoint{9.980045in}{1.489125in}}%
\pgfpathlineto{\pgfqpoint{9.976643in}{1.462836in}}%
\pgfpathlineto{\pgfqpoint{9.973242in}{1.463210in}}%
\pgfpathlineto{\pgfqpoint{9.969841in}{1.419918in}}%
\pgfpathlineto{\pgfqpoint{9.966440in}{1.424013in}}%
\pgfpathlineto{\pgfqpoint{9.963038in}{1.548399in}}%
\pgfpathlineto{\pgfqpoint{9.959637in}{1.477341in}}%
\pgfpathlineto{\pgfqpoint{9.956236in}{1.437532in}}%
\pgfpathlineto{\pgfqpoint{9.952835in}{1.430843in}}%
\pgfpathlineto{\pgfqpoint{9.949433in}{1.436048in}}%
\pgfpathlineto{\pgfqpoint{9.946032in}{1.438682in}}%
\pgfpathlineto{\pgfqpoint{9.942631in}{1.439029in}}%
\pgfpathlineto{\pgfqpoint{9.939230in}{1.457550in}}%
\pgfpathlineto{\pgfqpoint{9.935828in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{9.932427in}{1.436598in}}%
\pgfpathlineto{\pgfqpoint{9.929026in}{1.451422in}}%
\pgfpathlineto{\pgfqpoint{9.925625in}{1.514884in}}%
\pgfpathlineto{\pgfqpoint{9.922223in}{1.543863in}}%
\pgfpathlineto{\pgfqpoint{9.918822in}{1.498687in}}%
\pgfpathlineto{\pgfqpoint{9.915421in}{1.526723in}}%
\pgfpathlineto{\pgfqpoint{9.912020in}{1.516973in}}%
\pgfpathlineto{\pgfqpoint{9.908618in}{1.546212in}}%
\pgfpathlineto{\pgfqpoint{9.905217in}{1.574272in}}%
\pgfpathlineto{\pgfqpoint{9.901816in}{1.509070in}}%
\pgfpathlineto{\pgfqpoint{9.898415in}{1.496501in}}%
\pgfpathlineto{\pgfqpoint{9.895013in}{1.518386in}}%
\pgfpathlineto{\pgfqpoint{9.891612in}{1.507608in}}%
\pgfpathlineto{\pgfqpoint{9.888211in}{1.529597in}}%
\pgfpathlineto{\pgfqpoint{9.884810in}{1.534426in}}%
\pgfpathlineto{\pgfqpoint{9.881408in}{1.551272in}}%
\pgfpathlineto{\pgfqpoint{9.878007in}{1.497341in}}%
\pgfpathlineto{\pgfqpoint{9.874606in}{1.504520in}}%
\pgfpathlineto{\pgfqpoint{9.871205in}{1.545457in}}%
\pgfpathlineto{\pgfqpoint{9.867803in}{1.528462in}}%
\pgfpathlineto{\pgfqpoint{9.864402in}{1.527190in}}%
\pgfpathlineto{\pgfqpoint{9.861001in}{1.525435in}}%
\pgfpathlineto{\pgfqpoint{9.857600in}{1.541345in}}%
\pgfpathlineto{\pgfqpoint{9.854198in}{1.596607in}}%
\pgfpathlineto{\pgfqpoint{9.850797in}{1.602829in}}%
\pgfpathlineto{\pgfqpoint{9.847396in}{1.587975in}}%
\pgfpathlineto{\pgfqpoint{9.843994in}{1.665772in}}%
\pgfpathlineto{\pgfqpoint{9.840593in}{1.655419in}}%
\pgfpathlineto{\pgfqpoint{9.837192in}{1.626432in}}%
\pgfpathlineto{\pgfqpoint{9.833791in}{1.619645in}}%
\pgfpathlineto{\pgfqpoint{9.830389in}{1.647810in}}%
\pgfpathlineto{\pgfqpoint{9.826988in}{1.623250in}}%
\pgfpathlineto{\pgfqpoint{9.823587in}{1.620453in}}%
\pgfpathlineto{\pgfqpoint{9.820186in}{1.633646in}}%
\pgfpathlineto{\pgfqpoint{9.816784in}{1.659462in}}%
\pgfpathlineto{\pgfqpoint{9.813383in}{1.627163in}}%
\pgfpathlineto{\pgfqpoint{9.809982in}{1.633630in}}%
\pgfpathlineto{\pgfqpoint{9.806581in}{1.620780in}}%
\pgfpathlineto{\pgfqpoint{9.803179in}{1.627913in}}%
\pgfpathlineto{\pgfqpoint{9.799778in}{1.631421in}}%
\pgfpathlineto{\pgfqpoint{9.796377in}{1.633004in}}%
\pgfpathlineto{\pgfqpoint{9.792976in}{1.623965in}}%
\pgfpathlineto{\pgfqpoint{9.789574in}{1.613229in}}%
\pgfpathlineto{\pgfqpoint{9.786173in}{1.605033in}}%
\pgfpathlineto{\pgfqpoint{9.782772in}{1.642214in}}%
\pgfpathlineto{\pgfqpoint{9.779371in}{1.660324in}}%
\pgfpathlineto{\pgfqpoint{9.775969in}{1.646236in}}%
\pgfpathlineto{\pgfqpoint{9.772568in}{1.621116in}}%
\pgfpathlineto{\pgfqpoint{9.769167in}{1.625315in}}%
\pgfpathlineto{\pgfqpoint{9.765766in}{1.589021in}}%
\pgfpathlineto{\pgfqpoint{9.762364in}{1.592579in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{1.578927in}}%
\pgfpathlineto{\pgfqpoint{9.755562in}{1.586361in}}%
\pgfpathlineto{\pgfqpoint{9.752161in}{1.522728in}}%
\pgfpathlineto{\pgfqpoint{9.748759in}{1.491317in}}%
\pgfpathlineto{\pgfqpoint{9.745358in}{1.449951in}}%
\pgfpathlineto{\pgfqpoint{9.741957in}{1.387524in}}%
\pgfpathlineto{\pgfqpoint{9.738556in}{1.361174in}}%
\pgfpathlineto{\pgfqpoint{9.735154in}{1.337721in}}%
\pgfpathlineto{\pgfqpoint{9.731753in}{1.312057in}}%
\pgfpathlineto{\pgfqpoint{9.728352in}{1.306550in}}%
\pgfpathlineto{\pgfqpoint{9.724951in}{1.295019in}}%
\pgfpathlineto{\pgfqpoint{9.721549in}{1.293613in}}%
\pgfpathlineto{\pgfqpoint{9.718148in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{9.714747in}{1.291696in}}%
\pgfpathlineto{\pgfqpoint{9.711346in}{1.290321in}}%
\pgfpathlineto{\pgfqpoint{9.707944in}{1.283852in}}%
\pgfpathlineto{\pgfqpoint{9.704543in}{1.271387in}}%
\pgfpathlineto{\pgfqpoint{9.701142in}{1.270251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.701142in}{1.178889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.701142in,y=1.081667in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.381393in}{1.178889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.381393in,y=1.081667in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.061643in}{1.178889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.061643in,y=1.081667in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.616110in}{1.228107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.420973in, y=1.156696in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.616110in}{1.936217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323057in, y=1.864806in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.616110in}{2.644328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225142in, y=2.572917in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.701142in}{1.268218in}}%
\pgfpathlineto{\pgfqpoint{9.704543in}{1.270097in}}%
\pgfpathlineto{\pgfqpoint{9.718148in}{1.328989in}}%
\pgfpathlineto{\pgfqpoint{9.735154in}{1.507152in}}%
\pgfpathlineto{\pgfqpoint{9.738556in}{1.513823in}}%
\pgfpathlineto{\pgfqpoint{9.741957in}{1.531125in}}%
\pgfpathlineto{\pgfqpoint{9.745358in}{1.522146in}}%
\pgfpathlineto{\pgfqpoint{9.748759in}{1.540193in}}%
\pgfpathlineto{\pgfqpoint{9.752161in}{1.532332in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{1.566082in}}%
\pgfpathlineto{\pgfqpoint{9.762364in}{1.563867in}}%
\pgfpathlineto{\pgfqpoint{9.765766in}{1.571465in}}%
\pgfpathlineto{\pgfqpoint{9.769167in}{1.588151in}}%
\pgfpathlineto{\pgfqpoint{9.772568in}{1.565514in}}%
\pgfpathlineto{\pgfqpoint{9.775969in}{1.568944in}}%
\pgfpathlineto{\pgfqpoint{9.779371in}{1.577021in}}%
\pgfpathlineto{\pgfqpoint{9.782772in}{1.556534in}}%
\pgfpathlineto{\pgfqpoint{9.786173in}{1.554734in}}%
\pgfpathlineto{\pgfqpoint{9.789574in}{1.584109in}}%
\pgfpathlineto{\pgfqpoint{9.796377in}{1.571334in}}%
\pgfpathlineto{\pgfqpoint{9.799778in}{1.587797in}}%
\pgfpathlineto{\pgfqpoint{9.803179in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{9.806581in}{1.585791in}}%
\pgfpathlineto{\pgfqpoint{9.809982in}{1.620078in}}%
\pgfpathlineto{\pgfqpoint{9.813383in}{1.589459in}}%
\pgfpathlineto{\pgfqpoint{9.816784in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{9.820186in}{1.627867in}}%
\pgfpathlineto{\pgfqpoint{9.823587in}{1.591962in}}%
\pgfpathlineto{\pgfqpoint{9.826988in}{1.590044in}}%
\pgfpathlineto{\pgfqpoint{9.830389in}{1.610518in}}%
\pgfpathlineto{\pgfqpoint{9.833791in}{1.600838in}}%
\pgfpathlineto{\pgfqpoint{9.837192in}{1.614768in}}%
\pgfpathlineto{\pgfqpoint{9.840593in}{1.599865in}}%
\pgfpathlineto{\pgfqpoint{9.843994in}{1.598610in}}%
\pgfpathlineto{\pgfqpoint{9.847396in}{1.622309in}}%
\pgfpathlineto{\pgfqpoint{9.850797in}{1.628695in}}%
\pgfpathlineto{\pgfqpoint{9.854198in}{1.614645in}}%
\pgfpathlineto{\pgfqpoint{9.857600in}{1.613225in}}%
\pgfpathlineto{\pgfqpoint{9.864402in}{1.634144in}}%
\pgfpathlineto{\pgfqpoint{9.871205in}{1.611164in}}%
\pgfpathlineto{\pgfqpoint{9.878007in}{1.645925in}}%
\pgfpathlineto{\pgfqpoint{9.881408in}{1.626805in}}%
\pgfpathlineto{\pgfqpoint{9.884810in}{1.684965in}}%
\pgfpathlineto{\pgfqpoint{9.888211in}{1.649433in}}%
\pgfpathlineto{\pgfqpoint{9.891612in}{1.657009in}}%
\pgfpathlineto{\pgfqpoint{9.895013in}{1.642577in}}%
\pgfpathlineto{\pgfqpoint{9.898415in}{1.616441in}}%
\pgfpathlineto{\pgfqpoint{9.901816in}{1.642236in}}%
\pgfpathlineto{\pgfqpoint{9.905217in}{1.628305in}}%
\pgfpathlineto{\pgfqpoint{9.908618in}{1.644263in}}%
\pgfpathlineto{\pgfqpoint{9.912020in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{9.915421in}{1.641545in}}%
\pgfpathlineto{\pgfqpoint{9.918822in}{1.644746in}}%
\pgfpathlineto{\pgfqpoint{9.925625in}{1.666697in}}%
\pgfpathlineto{\pgfqpoint{9.929026in}{1.638155in}}%
\pgfpathlineto{\pgfqpoint{9.935828in}{1.676686in}}%
\pgfpathlineto{\pgfqpoint{9.939230in}{1.661160in}}%
\pgfpathlineto{\pgfqpoint{9.942631in}{1.692474in}}%
\pgfpathlineto{\pgfqpoint{9.946032in}{1.695097in}}%
\pgfpathlineto{\pgfqpoint{9.949433in}{1.661747in}}%
\pgfpathlineto{\pgfqpoint{9.952835in}{1.678502in}}%
\pgfpathlineto{\pgfqpoint{9.956236in}{1.671789in}}%
\pgfpathlineto{\pgfqpoint{9.959637in}{1.648379in}}%
\pgfpathlineto{\pgfqpoint{9.963038in}{1.672226in}}%
\pgfpathlineto{\pgfqpoint{9.966440in}{1.674580in}}%
\pgfpathlineto{\pgfqpoint{9.969841in}{1.682826in}}%
\pgfpathlineto{\pgfqpoint{9.976643in}{1.664893in}}%
\pgfpathlineto{\pgfqpoint{9.980045in}{1.668069in}}%
\pgfpathlineto{\pgfqpoint{9.983446in}{1.652761in}}%
\pgfpathlineto{\pgfqpoint{9.986847in}{1.667694in}}%
\pgfpathlineto{\pgfqpoint{9.990248in}{1.655902in}}%
\pgfpathlineto{\pgfqpoint{9.997051in}{1.662816in}}%
\pgfpathlineto{\pgfqpoint{10.000452in}{1.651738in}}%
\pgfpathlineto{\pgfqpoint{10.003853in}{1.695569in}}%
\pgfpathlineto{\pgfqpoint{10.007255in}{1.685328in}}%
\pgfpathlineto{\pgfqpoint{10.010656in}{1.657744in}}%
\pgfpathlineto{\pgfqpoint{10.014057in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{10.017458in}{1.695541in}}%
\pgfpathlineto{\pgfqpoint{10.020860in}{1.667239in}}%
\pgfpathlineto{\pgfqpoint{10.024261in}{1.700452in}}%
\pgfpathlineto{\pgfqpoint{10.027662in}{1.669930in}}%
\pgfpathlineto{\pgfqpoint{10.031063in}{1.666663in}}%
\pgfpathlineto{\pgfqpoint{10.034465in}{1.690522in}}%
\pgfpathlineto{\pgfqpoint{10.037866in}{1.689035in}}%
\pgfpathlineto{\pgfqpoint{10.041267in}{1.666321in}}%
\pgfpathlineto{\pgfqpoint{10.044668in}{1.679308in}}%
\pgfpathlineto{\pgfqpoint{10.048070in}{1.675111in}}%
\pgfpathlineto{\pgfqpoint{10.051471in}{1.688640in}}%
\pgfpathlineto{\pgfqpoint{10.054872in}{1.679225in}}%
\pgfpathlineto{\pgfqpoint{10.061675in}{1.732596in}}%
\pgfpathlineto{\pgfqpoint{10.071879in}{1.682309in}}%
\pgfpathlineto{\pgfqpoint{10.075280in}{1.674014in}}%
\pgfpathlineto{\pgfqpoint{10.078681in}{1.737611in}}%
\pgfpathlineto{\pgfqpoint{10.082082in}{1.693831in}}%
\pgfpathlineto{\pgfqpoint{10.085484in}{1.704608in}}%
\pgfpathlineto{\pgfqpoint{10.088885in}{1.688697in}}%
\pgfpathlineto{\pgfqpoint{10.095687in}{1.754617in}}%
\pgfpathlineto{\pgfqpoint{10.099089in}{1.719650in}}%
\pgfpathlineto{\pgfqpoint{10.102490in}{1.734467in}}%
\pgfpathlineto{\pgfqpoint{10.105891in}{1.767520in}}%
\pgfpathlineto{\pgfqpoint{10.109292in}{1.734628in}}%
\pgfpathlineto{\pgfqpoint{10.112694in}{1.753192in}}%
\pgfpathlineto{\pgfqpoint{10.116095in}{1.705297in}}%
\pgfpathlineto{\pgfqpoint{10.119496in}{1.779219in}}%
\pgfpathlineto{\pgfqpoint{10.122897in}{1.702650in}}%
\pgfpathlineto{\pgfqpoint{10.126299in}{1.738149in}}%
\pgfpathlineto{\pgfqpoint{10.129700in}{1.745028in}}%
\pgfpathlineto{\pgfqpoint{10.136502in}{1.788607in}}%
\pgfpathlineto{\pgfqpoint{10.139904in}{1.730987in}}%
\pgfpathlineto{\pgfqpoint{10.143305in}{1.755191in}}%
\pgfpathlineto{\pgfqpoint{10.146706in}{1.736875in}}%
\pgfpathlineto{\pgfqpoint{10.150107in}{1.752025in}}%
\pgfpathlineto{\pgfqpoint{10.153509in}{1.750731in}}%
\pgfpathlineto{\pgfqpoint{10.156910in}{1.742883in}}%
\pgfpathlineto{\pgfqpoint{10.160311in}{1.752756in}}%
\pgfpathlineto{\pgfqpoint{10.163712in}{1.726698in}}%
\pgfpathlineto{\pgfqpoint{10.167114in}{1.769670in}}%
\pgfpathlineto{\pgfqpoint{10.170515in}{1.776851in}}%
\pgfpathlineto{\pgfqpoint{10.173916in}{1.710448in}}%
\pgfpathlineto{\pgfqpoint{10.177317in}{1.750003in}}%
\pgfpathlineto{\pgfqpoint{10.180719in}{1.738594in}}%
\pgfpathlineto{\pgfqpoint{10.184120in}{1.789680in}}%
\pgfpathlineto{\pgfqpoint{10.190922in}{1.758866in}}%
\pgfpathlineto{\pgfqpoint{10.194324in}{1.763762in}}%
\pgfpathlineto{\pgfqpoint{10.201126in}{1.717672in}}%
\pgfpathlineto{\pgfqpoint{10.204527in}{1.828452in}}%
\pgfpathlineto{\pgfqpoint{10.207929in}{1.735688in}}%
\pgfpathlineto{\pgfqpoint{10.211330in}{1.756232in}}%
\pgfpathlineto{\pgfqpoint{10.214731in}{1.723784in}}%
\pgfpathlineto{\pgfqpoint{10.221534in}{1.781892in}}%
\pgfpathlineto{\pgfqpoint{10.224935in}{1.737197in}}%
\pgfpathlineto{\pgfqpoint{10.228336in}{1.777325in}}%
\pgfpathlineto{\pgfqpoint{10.231737in}{1.758607in}}%
\pgfpathlineto{\pgfqpoint{10.235139in}{1.777722in}}%
\pgfpathlineto{\pgfqpoint{10.238540in}{1.739913in}}%
\pgfpathlineto{\pgfqpoint{10.245342in}{1.767354in}}%
\pgfpathlineto{\pgfqpoint{10.248744in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{10.252145in}{1.781935in}}%
\pgfpathlineto{\pgfqpoint{10.255546in}{1.801411in}}%
\pgfpathlineto{\pgfqpoint{10.258947in}{1.808672in}}%
\pgfpathlineto{\pgfqpoint{10.262349in}{1.784296in}}%
\pgfpathlineto{\pgfqpoint{10.265750in}{1.799006in}}%
\pgfpathlineto{\pgfqpoint{10.269151in}{1.762194in}}%
\pgfpathlineto{\pgfqpoint{10.272552in}{1.808629in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{1.771561in}}%
\pgfpathlineto{\pgfqpoint{10.279355in}{1.769103in}}%
\pgfpathlineto{\pgfqpoint{10.282756in}{1.747073in}}%
\pgfpathlineto{\pgfqpoint{10.289559in}{1.799464in}}%
\pgfpathlineto{\pgfqpoint{10.292960in}{1.754862in}}%
\pgfpathlineto{\pgfqpoint{10.296361in}{1.827559in}}%
\pgfpathlineto{\pgfqpoint{10.299763in}{1.832705in}}%
\pgfpathlineto{\pgfqpoint{10.303164in}{1.766311in}}%
\pgfpathlineto{\pgfqpoint{10.306565in}{1.775634in}}%
\pgfpathlineto{\pgfqpoint{10.309966in}{1.741644in}}%
\pgfpathlineto{\pgfqpoint{10.313368in}{1.774404in}}%
\pgfpathlineto{\pgfqpoint{10.316769in}{1.763722in}}%
\pgfpathlineto{\pgfqpoint{10.323571in}{1.832742in}}%
\pgfpathlineto{\pgfqpoint{10.326973in}{1.825516in}}%
\pgfpathlineto{\pgfqpoint{10.330374in}{1.834291in}}%
\pgfpathlineto{\pgfqpoint{10.333775in}{1.797213in}}%
\pgfpathlineto{\pgfqpoint{10.337176in}{1.824793in}}%
\pgfpathlineto{\pgfqpoint{10.340578in}{1.768439in}}%
\pgfpathlineto{\pgfqpoint{10.343979in}{1.838112in}}%
\pgfpathlineto{\pgfqpoint{10.347380in}{1.780100in}}%
\pgfpathlineto{\pgfqpoint{10.350781in}{1.853163in}}%
\pgfpathlineto{\pgfqpoint{10.354183in}{1.811988in}}%
\pgfpathlineto{\pgfqpoint{10.357584in}{1.808448in}}%
\pgfpathlineto{\pgfqpoint{10.360985in}{1.756843in}}%
\pgfpathlineto{\pgfqpoint{10.364386in}{1.866955in}}%
\pgfpathlineto{\pgfqpoint{10.367788in}{1.777059in}}%
\pgfpathlineto{\pgfqpoint{10.371189in}{1.818892in}}%
\pgfpathlineto{\pgfqpoint{10.374590in}{1.784253in}}%
\pgfpathlineto{\pgfqpoint{10.377991in}{1.866067in}}%
\pgfpathlineto{\pgfqpoint{10.381393in}{1.826283in}}%
\pgfpathlineto{\pgfqpoint{10.384794in}{1.761432in}}%
\pgfpathlineto{\pgfqpoint{10.391596in}{1.805704in}}%
\pgfpathlineto{\pgfqpoint{10.394998in}{1.792929in}}%
\pgfpathlineto{\pgfqpoint{10.398399in}{1.803402in}}%
\pgfpathlineto{\pgfqpoint{10.401800in}{1.826549in}}%
\pgfpathlineto{\pgfqpoint{10.405201in}{1.822143in}}%
\pgfpathlineto{\pgfqpoint{10.408603in}{1.796335in}}%
\pgfpathlineto{\pgfqpoint{10.412004in}{1.792278in}}%
\pgfpathlineto{\pgfqpoint{10.415405in}{1.836507in}}%
\pgfpathlineto{\pgfqpoint{10.418806in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{10.422208in}{1.807599in}}%
\pgfpathlineto{\pgfqpoint{10.425609in}{1.809049in}}%
\pgfpathlineto{\pgfqpoint{10.429010in}{1.830538in}}%
\pgfpathlineto{\pgfqpoint{10.432411in}{1.780676in}}%
\pgfpathlineto{\pgfqpoint{10.435813in}{1.818542in}}%
\pgfpathlineto{\pgfqpoint{10.439214in}{1.803350in}}%
\pgfpathlineto{\pgfqpoint{10.442615in}{1.809549in}}%
\pgfpathlineto{\pgfqpoint{10.446016in}{1.850111in}}%
\pgfpathlineto{\pgfqpoint{10.449418in}{1.791677in}}%
\pgfpathlineto{\pgfqpoint{10.452819in}{1.836352in}}%
\pgfpathlineto{\pgfqpoint{10.456220in}{1.826940in}}%
\pgfpathlineto{\pgfqpoint{10.459621in}{1.844603in}}%
\pgfpathlineto{\pgfqpoint{10.463023in}{1.821159in}}%
\pgfpathlineto{\pgfqpoint{10.466424in}{1.780004in}}%
\pgfpathlineto{\pgfqpoint{10.469825in}{1.816672in}}%
\pgfpathlineto{\pgfqpoint{10.473226in}{1.807695in}}%
\pgfpathlineto{\pgfqpoint{10.476628in}{1.841970in}}%
\pgfpathlineto{\pgfqpoint{10.480029in}{1.798136in}}%
\pgfpathlineto{\pgfqpoint{10.483430in}{1.856780in}}%
\pgfpathlineto{\pgfqpoint{10.486831in}{1.838645in}}%
\pgfpathlineto{\pgfqpoint{10.490233in}{1.835940in}}%
\pgfpathlineto{\pgfqpoint{10.493634in}{1.874490in}}%
\pgfpathlineto{\pgfqpoint{10.500437in}{1.830665in}}%
\pgfpathlineto{\pgfqpoint{10.503838in}{1.793218in}}%
\pgfpathlineto{\pgfqpoint{10.507239in}{1.833975in}}%
\pgfpathlineto{\pgfqpoint{10.510640in}{1.797042in}}%
\pgfpathlineto{\pgfqpoint{10.514042in}{1.800570in}}%
\pgfpathlineto{\pgfqpoint{10.517443in}{1.828452in}}%
\pgfpathlineto{\pgfqpoint{10.520844in}{1.836123in}}%
\pgfpathlineto{\pgfqpoint{10.524245in}{1.805156in}}%
\pgfpathlineto{\pgfqpoint{10.527647in}{1.812210in}}%
\pgfpathlineto{\pgfqpoint{10.531048in}{1.848722in}}%
\pgfpathlineto{\pgfqpoint{10.534449in}{1.800924in}}%
\pgfpathlineto{\pgfqpoint{10.537850in}{1.849699in}}%
\pgfpathlineto{\pgfqpoint{10.541252in}{1.818450in}}%
\pgfpathlineto{\pgfqpoint{10.544653in}{1.819082in}}%
\pgfpathlineto{\pgfqpoint{10.548054in}{1.842610in}}%
\pgfpathlineto{\pgfqpoint{10.551455in}{1.881079in}}%
\pgfpathlineto{\pgfqpoint{10.558258in}{1.817884in}}%
\pgfpathlineto{\pgfqpoint{10.561659in}{1.845579in}}%
\pgfpathlineto{\pgfqpoint{10.565060in}{1.858703in}}%
\pgfpathlineto{\pgfqpoint{10.568462in}{1.847350in}}%
\pgfpathlineto{\pgfqpoint{10.571863in}{1.802648in}}%
\pgfpathlineto{\pgfqpoint{10.575264in}{1.812359in}}%
\pgfpathlineto{\pgfqpoint{10.578665in}{1.884604in}}%
\pgfpathlineto{\pgfqpoint{10.582067in}{1.837767in}}%
\pgfpathlineto{\pgfqpoint{10.585468in}{1.872709in}}%
\pgfpathlineto{\pgfqpoint{10.588869in}{1.870818in}}%
\pgfpathlineto{\pgfqpoint{10.592270in}{1.805217in}}%
\pgfpathlineto{\pgfqpoint{10.595672in}{1.850994in}}%
\pgfpathlineto{\pgfqpoint{10.599073in}{1.819186in}}%
\pgfpathlineto{\pgfqpoint{10.602474in}{1.923262in}}%
\pgfpathlineto{\pgfqpoint{10.605875in}{1.830001in}}%
\pgfpathlineto{\pgfqpoint{10.609277in}{1.852944in}}%
\pgfpathlineto{\pgfqpoint{10.612678in}{1.837125in}}%
\pgfpathlineto{\pgfqpoint{10.616079in}{1.840326in}}%
\pgfpathlineto{\pgfqpoint{10.619480in}{1.832275in}}%
\pgfpathlineto{\pgfqpoint{10.626283in}{1.763517in}}%
\pgfpathlineto{\pgfqpoint{10.629684in}{1.833250in}}%
\pgfpathlineto{\pgfqpoint{10.633085in}{1.778486in}}%
\pgfpathlineto{\pgfqpoint{10.639888in}{1.847043in}}%
\pgfpathlineto{\pgfqpoint{10.643289in}{1.899851in}}%
\pgfpathlineto{\pgfqpoint{10.646690in}{1.874966in}}%
\pgfpathlineto{\pgfqpoint{10.650092in}{1.863031in}}%
\pgfpathlineto{\pgfqpoint{10.653493in}{1.816783in}}%
\pgfpathlineto{\pgfqpoint{10.656894in}{1.878104in}}%
\pgfpathlineto{\pgfqpoint{10.660295in}{1.885470in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{1.863625in}}%
\pgfpathlineto{\pgfqpoint{10.667098in}{1.875414in}}%
\pgfpathlineto{\pgfqpoint{10.670499in}{1.859956in}}%
\pgfpathlineto{\pgfqpoint{10.673900in}{1.833777in}}%
\pgfpathlineto{\pgfqpoint{10.680703in}{1.850148in}}%
\pgfpathlineto{\pgfqpoint{10.684104in}{1.843942in}}%
\pgfpathlineto{\pgfqpoint{10.687505in}{1.827965in}}%
\pgfpathlineto{\pgfqpoint{10.690907in}{1.886130in}}%
\pgfpathlineto{\pgfqpoint{10.694308in}{1.853437in}}%
\pgfpathlineto{\pgfqpoint{10.697709in}{1.888268in}}%
\pgfpathlineto{\pgfqpoint{10.701110in}{1.843720in}}%
\pgfpathlineto{\pgfqpoint{10.704512in}{1.890807in}}%
\pgfpathlineto{\pgfqpoint{10.707913in}{1.841944in}}%
\pgfpathlineto{\pgfqpoint{10.714715in}{1.906430in}}%
\pgfpathlineto{\pgfqpoint{10.718117in}{1.799856in}}%
\pgfpathlineto{\pgfqpoint{10.721518in}{1.792513in}}%
\pgfpathlineto{\pgfqpoint{10.724919in}{1.801760in}}%
\pgfpathlineto{\pgfqpoint{10.728321in}{1.866686in}}%
\pgfpathlineto{\pgfqpoint{10.731722in}{1.823220in}}%
\pgfpathlineto{\pgfqpoint{10.735123in}{1.840578in}}%
\pgfpathlineto{\pgfqpoint{10.738524in}{1.819335in}}%
\pgfpathlineto{\pgfqpoint{10.741926in}{1.807856in}}%
\pgfpathlineto{\pgfqpoint{10.745327in}{1.821415in}}%
\pgfpathlineto{\pgfqpoint{10.748728in}{1.860804in}}%
\pgfpathlineto{\pgfqpoint{10.752129in}{1.819787in}}%
\pgfpathlineto{\pgfqpoint{10.755531in}{1.821461in}}%
\pgfpathlineto{\pgfqpoint{10.758932in}{1.877056in}}%
\pgfpathlineto{\pgfqpoint{10.762333in}{1.829100in}}%
\pgfpathlineto{\pgfqpoint{10.765734in}{1.865305in}}%
\pgfpathlineto{\pgfqpoint{10.769136in}{1.820087in}}%
\pgfpathlineto{\pgfqpoint{10.772537in}{1.842427in}}%
\pgfpathlineto{\pgfqpoint{10.775938in}{1.847468in}}%
\pgfpathlineto{\pgfqpoint{10.779339in}{1.855922in}}%
\pgfpathlineto{\pgfqpoint{10.782741in}{1.833177in}}%
\pgfpathlineto{\pgfqpoint{10.786142in}{1.840859in}}%
\pgfpathlineto{\pgfqpoint{10.789543in}{1.861889in}}%
\pgfpathlineto{\pgfqpoint{10.792944in}{1.848640in}}%
\pgfpathlineto{\pgfqpoint{10.796346in}{1.869472in}}%
\pgfpathlineto{\pgfqpoint{10.799747in}{1.852174in}}%
\pgfpathlineto{\pgfqpoint{10.803148in}{1.866721in}}%
\pgfpathlineto{\pgfqpoint{10.806549in}{1.800867in}}%
\pgfpathlineto{\pgfqpoint{10.809951in}{1.830473in}}%
\pgfpathlineto{\pgfqpoint{10.813352in}{1.796803in}}%
\pgfpathlineto{\pgfqpoint{10.816753in}{1.860214in}}%
\pgfpathlineto{\pgfqpoint{10.820154in}{1.856635in}}%
\pgfpathlineto{\pgfqpoint{10.823556in}{1.837211in}}%
\pgfpathlineto{\pgfqpoint{10.826957in}{1.788097in}}%
\pgfpathlineto{\pgfqpoint{10.830358in}{1.832656in}}%
\pgfpathlineto{\pgfqpoint{10.833759in}{1.831771in}}%
\pgfpathlineto{\pgfqpoint{10.837161in}{1.843833in}}%
\pgfpathlineto{\pgfqpoint{10.840562in}{1.884728in}}%
\pgfpathlineto{\pgfqpoint{10.843963in}{1.891429in}}%
\pgfpathlineto{\pgfqpoint{10.847364in}{1.811736in}}%
\pgfpathlineto{\pgfqpoint{10.850766in}{1.869168in}}%
\pgfpathlineto{\pgfqpoint{10.854167in}{1.825226in}}%
\pgfpathlineto{\pgfqpoint{10.857568in}{1.840575in}}%
\pgfpathlineto{\pgfqpoint{10.860969in}{1.822462in}}%
\pgfpathlineto{\pgfqpoint{10.864371in}{1.865680in}}%
\pgfpathlineto{\pgfqpoint{10.867772in}{1.841047in}}%
\pgfpathlineto{\pgfqpoint{10.871173in}{1.842961in}}%
\pgfpathlineto{\pgfqpoint{10.874574in}{1.875037in}}%
\pgfpathlineto{\pgfqpoint{10.877976in}{1.875594in}}%
\pgfpathlineto{\pgfqpoint{10.881377in}{1.822167in}}%
\pgfpathlineto{\pgfqpoint{10.884778in}{1.846953in}}%
\pgfpathlineto{\pgfqpoint{10.888179in}{1.798973in}}%
\pgfpathlineto{\pgfqpoint{10.891581in}{1.861934in}}%
\pgfpathlineto{\pgfqpoint{10.894982in}{1.810049in}}%
\pgfpathlineto{\pgfqpoint{10.898383in}{1.814240in}}%
\pgfpathlineto{\pgfqpoint{10.901784in}{1.836961in}}%
\pgfpathlineto{\pgfqpoint{10.908587in}{1.825844in}}%
\pgfpathlineto{\pgfqpoint{10.915389in}{1.874895in}}%
\pgfpathlineto{\pgfqpoint{10.918791in}{1.856555in}}%
\pgfpathlineto{\pgfqpoint{10.922192in}{1.804380in}}%
\pgfpathlineto{\pgfqpoint{10.925593in}{1.818786in}}%
\pgfpathlineto{\pgfqpoint{10.928994in}{1.847609in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{1.827762in}}%
\pgfpathlineto{\pgfqpoint{10.935797in}{1.861913in}}%
\pgfpathlineto{\pgfqpoint{10.939198in}{1.799985in}}%
\pgfpathlineto{\pgfqpoint{10.942600in}{1.898216in}}%
\pgfpathlineto{\pgfqpoint{10.946001in}{1.809854in}}%
\pgfpathlineto{\pgfqpoint{10.949402in}{1.838748in}}%
\pgfpathlineto{\pgfqpoint{10.952803in}{1.852432in}}%
\pgfpathlineto{\pgfqpoint{10.956205in}{1.823185in}}%
\pgfpathlineto{\pgfqpoint{10.959606in}{1.816591in}}%
\pgfpathlineto{\pgfqpoint{10.963007in}{1.900293in}}%
\pgfpathlineto{\pgfqpoint{10.973211in}{1.804352in}}%
\pgfpathlineto{\pgfqpoint{10.976612in}{1.787377in}}%
\pgfpathlineto{\pgfqpoint{10.980013in}{1.831750in}}%
\pgfpathlineto{\pgfqpoint{10.983415in}{1.820006in}}%
\pgfpathlineto{\pgfqpoint{10.986816in}{1.786656in}}%
\pgfpathlineto{\pgfqpoint{10.990217in}{1.869746in}}%
\pgfpathlineto{\pgfqpoint{10.993618in}{1.835002in}}%
\pgfpathlineto{\pgfqpoint{10.997020in}{1.860214in}}%
\pgfpathlineto{\pgfqpoint{11.000421in}{1.830620in}}%
\pgfpathlineto{\pgfqpoint{11.003822in}{1.839206in}}%
\pgfpathlineto{\pgfqpoint{11.007223in}{1.841605in}}%
\pgfpathlineto{\pgfqpoint{11.010625in}{1.847527in}}%
\pgfpathlineto{\pgfqpoint{11.014026in}{1.864918in}}%
\pgfpathlineto{\pgfqpoint{11.017427in}{1.829615in}}%
\pgfpathlineto{\pgfqpoint{11.020828in}{1.832995in}}%
\pgfpathlineto{\pgfqpoint{11.024230in}{1.829443in}}%
\pgfpathlineto{\pgfqpoint{11.027631in}{1.897319in}}%
\pgfpathlineto{\pgfqpoint{11.031032in}{1.809333in}}%
\pgfpathlineto{\pgfqpoint{11.034433in}{1.843543in}}%
\pgfpathlineto{\pgfqpoint{11.037835in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{11.041236in}{1.791334in}}%
\pgfpathlineto{\pgfqpoint{11.044637in}{1.803705in}}%
\pgfpathlineto{\pgfqpoint{11.048038in}{1.826849in}}%
\pgfpathlineto{\pgfqpoint{11.051440in}{1.823907in}}%
\pgfpathlineto{\pgfqpoint{11.054841in}{1.794949in}}%
\pgfpathlineto{\pgfqpoint{11.058242in}{1.856059in}}%
\pgfpathlineto{\pgfqpoint{11.061643in}{1.815445in}}%
\pgfpathlineto{\pgfqpoint{11.068446in}{1.862274in}}%
\pgfpathlineto{\pgfqpoint{11.071847in}{1.823407in}}%
\pgfpathlineto{\pgfqpoint{11.075248in}{1.861733in}}%
\pgfpathlineto{\pgfqpoint{11.078650in}{1.845296in}}%
\pgfpathlineto{\pgfqpoint{11.082051in}{1.874214in}}%
\pgfpathlineto{\pgfqpoint{11.085452in}{1.855219in}}%
\pgfpathlineto{\pgfqpoint{11.088853in}{1.816365in}}%
\pgfpathlineto{\pgfqpoint{11.095656in}{1.845447in}}%
\pgfpathlineto{\pgfqpoint{11.099057in}{1.863259in}}%
\pgfpathlineto{\pgfqpoint{11.105860in}{1.823091in}}%
\pgfpathlineto{\pgfqpoint{11.109261in}{1.853391in}}%
\pgfpathlineto{\pgfqpoint{11.112662in}{1.825002in}}%
\pgfpathlineto{\pgfqpoint{11.116063in}{1.815023in}}%
\pgfpathlineto{\pgfqpoint{11.119465in}{1.856179in}}%
\pgfpathlineto{\pgfqpoint{11.122866in}{1.827567in}}%
\pgfpathlineto{\pgfqpoint{11.126267in}{1.826210in}}%
\pgfpathlineto{\pgfqpoint{11.129668in}{1.828939in}}%
\pgfpathlineto{\pgfqpoint{11.133070in}{1.804468in}}%
\pgfpathlineto{\pgfqpoint{11.136471in}{1.895906in}}%
\pgfpathlineto{\pgfqpoint{11.139872in}{1.863990in}}%
\pgfpathlineto{\pgfqpoint{11.143273in}{1.793866in}}%
\pgfpathlineto{\pgfqpoint{11.146675in}{1.817796in}}%
\pgfpathlineto{\pgfqpoint{11.150076in}{1.827002in}}%
\pgfpathlineto{\pgfqpoint{11.153477in}{1.797636in}}%
\pgfpathlineto{\pgfqpoint{11.156879in}{1.834604in}}%
\pgfpathlineto{\pgfqpoint{11.160280in}{1.769401in}}%
\pgfpathlineto{\pgfqpoint{11.163681in}{1.834250in}}%
\pgfpathlineto{\pgfqpoint{11.167082in}{1.854978in}}%
\pgfpathlineto{\pgfqpoint{11.170484in}{1.817786in}}%
\pgfpathlineto{\pgfqpoint{11.173885in}{1.821463in}}%
\pgfpathlineto{\pgfqpoint{11.177286in}{1.835026in}}%
\pgfpathlineto{\pgfqpoint{11.180687in}{1.858768in}}%
\pgfpathlineto{\pgfqpoint{11.187490in}{1.817641in}}%
\pgfpathlineto{\pgfqpoint{11.190891in}{1.852797in}}%
\pgfpathlineto{\pgfqpoint{11.194292in}{1.847412in}}%
\pgfpathlineto{\pgfqpoint{11.197694in}{1.851527in}}%
\pgfpathlineto{\pgfqpoint{11.201095in}{1.910820in}}%
\pgfpathlineto{\pgfqpoint{11.204496in}{1.834035in}}%
\pgfpathlineto{\pgfqpoint{11.207897in}{1.829168in}}%
\pgfpathlineto{\pgfqpoint{11.211299in}{1.815630in}}%
\pgfpathlineto{\pgfqpoint{11.214700in}{1.814714in}}%
\pgfpathlineto{\pgfqpoint{11.218101in}{1.793565in}}%
\pgfpathlineto{\pgfqpoint{11.221502in}{1.848810in}}%
\pgfpathlineto{\pgfqpoint{11.224904in}{1.817341in}}%
\pgfpathlineto{\pgfqpoint{11.228305in}{1.839123in}}%
\pgfpathlineto{\pgfqpoint{11.231706in}{1.842437in}}%
\pgfpathlineto{\pgfqpoint{11.235107in}{1.826521in}}%
\pgfpathlineto{\pgfqpoint{11.241910in}{1.843898in}}%
\pgfpathlineto{\pgfqpoint{11.245311in}{1.866336in}}%
\pgfpathlineto{\pgfqpoint{11.248712in}{1.837082in}}%
\pgfpathlineto{\pgfqpoint{11.252114in}{1.830366in}}%
\pgfpathlineto{\pgfqpoint{11.255515in}{1.892645in}}%
\pgfpathlineto{\pgfqpoint{11.258916in}{1.870673in}}%
\pgfpathlineto{\pgfqpoint{11.262317in}{1.822143in}}%
\pgfpathlineto{\pgfqpoint{11.269120in}{1.883596in}}%
\pgfpathlineto{\pgfqpoint{11.272521in}{1.818488in}}%
\pgfpathlineto{\pgfqpoint{11.275922in}{1.825387in}}%
\pgfpathlineto{\pgfqpoint{11.282725in}{1.885087in}}%
\pgfpathlineto{\pgfqpoint{11.286126in}{1.845137in}}%
\pgfpathlineto{\pgfqpoint{11.292929in}{1.831334in}}%
\pgfpathlineto{\pgfqpoint{11.299731in}{1.843432in}}%
\pgfpathlineto{\pgfqpoint{11.303132in}{1.812590in}}%
\pgfpathlineto{\pgfqpoint{11.306534in}{1.857553in}}%
\pgfpathlineto{\pgfqpoint{11.309935in}{1.806370in}}%
\pgfpathlineto{\pgfqpoint{11.313336in}{1.892070in}}%
\pgfpathlineto{\pgfqpoint{11.316737in}{1.868283in}}%
\pgfpathlineto{\pgfqpoint{11.320139in}{1.814467in}}%
\pgfpathlineto{\pgfqpoint{11.323540in}{1.874863in}}%
\pgfpathlineto{\pgfqpoint{11.326941in}{1.809190in}}%
\pgfpathlineto{\pgfqpoint{11.330342in}{1.864137in}}%
\pgfpathlineto{\pgfqpoint{11.333744in}{1.830816in}}%
\pgfpathlineto{\pgfqpoint{11.337145in}{1.836649in}}%
\pgfpathlineto{\pgfqpoint{11.340546in}{1.817849in}}%
\pgfpathlineto{\pgfqpoint{11.343947in}{1.827210in}}%
\pgfpathlineto{\pgfqpoint{11.347349in}{1.885279in}}%
\pgfpathlineto{\pgfqpoint{11.350750in}{1.796303in}}%
\pgfpathlineto{\pgfqpoint{11.354151in}{1.823253in}}%
\pgfpathlineto{\pgfqpoint{11.360954in}{1.779341in}}%
\pgfpathlineto{\pgfqpoint{11.367756in}{1.823122in}}%
\pgfpathlineto{\pgfqpoint{11.371158in}{1.877680in}}%
\pgfpathlineto{\pgfqpoint{11.374559in}{1.838498in}}%
\pgfpathlineto{\pgfqpoint{11.377960in}{1.881131in}}%
\pgfpathlineto{\pgfqpoint{11.381361in}{1.872702in}}%
\pgfpathlineto{\pgfqpoint{11.388164in}{1.814706in}}%
\pgfpathlineto{\pgfqpoint{11.391565in}{1.846898in}}%
\pgfpathlineto{\pgfqpoint{11.394966in}{1.767578in}}%
\pgfpathlineto{\pgfqpoint{11.398368in}{1.845077in}}%
\pgfpathlineto{\pgfqpoint{11.398368in}{1.845077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.701142in}{1.268391in}}%
\pgfpathlineto{\pgfqpoint{9.704543in}{1.270131in}}%
\pgfpathlineto{\pgfqpoint{9.714747in}{1.309410in}}%
\pgfpathlineto{\pgfqpoint{9.721549in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{9.728352in}{1.474246in}}%
\pgfpathlineto{\pgfqpoint{9.738556in}{1.587827in}}%
\pgfpathlineto{\pgfqpoint{9.741957in}{1.595288in}}%
\pgfpathlineto{\pgfqpoint{9.745358in}{1.632903in}}%
\pgfpathlineto{\pgfqpoint{9.748759in}{1.623693in}}%
\pgfpathlineto{\pgfqpoint{9.752161in}{1.637277in}}%
\pgfpathlineto{\pgfqpoint{9.755562in}{1.628825in}}%
\pgfpathlineto{\pgfqpoint{9.762364in}{1.664303in}}%
\pgfpathlineto{\pgfqpoint{9.765766in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{9.769167in}{1.676360in}}%
\pgfpathlineto{\pgfqpoint{9.772568in}{1.641816in}}%
\pgfpathlineto{\pgfqpoint{9.775969in}{1.682089in}}%
\pgfpathlineto{\pgfqpoint{9.779371in}{1.695703in}}%
\pgfpathlineto{\pgfqpoint{9.782772in}{1.698542in}}%
\pgfpathlineto{\pgfqpoint{9.786173in}{1.685101in}}%
\pgfpathlineto{\pgfqpoint{9.789574in}{1.711402in}}%
\pgfpathlineto{\pgfqpoint{9.792976in}{1.696026in}}%
\pgfpathlineto{\pgfqpoint{9.799778in}{1.727896in}}%
\pgfpathlineto{\pgfqpoint{9.803179in}{1.676257in}}%
\pgfpathlineto{\pgfqpoint{9.806581in}{1.724768in}}%
\pgfpathlineto{\pgfqpoint{9.809982in}{1.710715in}}%
\pgfpathlineto{\pgfqpoint{9.813383in}{1.740139in}}%
\pgfpathlineto{\pgfqpoint{9.816784in}{1.741070in}}%
\pgfpathlineto{\pgfqpoint{9.820186in}{1.725587in}}%
\pgfpathlineto{\pgfqpoint{9.823587in}{1.813310in}}%
\pgfpathlineto{\pgfqpoint{9.826988in}{1.782672in}}%
\pgfpathlineto{\pgfqpoint{9.830389in}{1.803270in}}%
\pgfpathlineto{\pgfqpoint{9.833791in}{1.798945in}}%
\pgfpathlineto{\pgfqpoint{9.837192in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{9.840593in}{1.799818in}}%
\pgfpathlineto{\pgfqpoint{9.843994in}{1.825550in}}%
\pgfpathlineto{\pgfqpoint{9.847396in}{1.800968in}}%
\pgfpathlineto{\pgfqpoint{9.850797in}{1.841065in}}%
\pgfpathlineto{\pgfqpoint{9.854198in}{1.840764in}}%
\pgfpathlineto{\pgfqpoint{9.857600in}{1.853369in}}%
\pgfpathlineto{\pgfqpoint{9.861001in}{1.875810in}}%
\pgfpathlineto{\pgfqpoint{9.864402in}{1.851244in}}%
\pgfpathlineto{\pgfqpoint{9.867803in}{1.937516in}}%
\pgfpathlineto{\pgfqpoint{9.871205in}{1.913558in}}%
\pgfpathlineto{\pgfqpoint{9.874606in}{1.873398in}}%
\pgfpathlineto{\pgfqpoint{9.878007in}{1.905592in}}%
\pgfpathlineto{\pgfqpoint{9.881408in}{1.913296in}}%
\pgfpathlineto{\pgfqpoint{9.884810in}{1.896194in}}%
\pgfpathlineto{\pgfqpoint{9.888211in}{1.974088in}}%
\pgfpathlineto{\pgfqpoint{9.891612in}{1.985219in}}%
\pgfpathlineto{\pgfqpoint{9.895013in}{1.887839in}}%
\pgfpathlineto{\pgfqpoint{9.898415in}{2.042112in}}%
\pgfpathlineto{\pgfqpoint{9.901816in}{1.997764in}}%
\pgfpathlineto{\pgfqpoint{9.905217in}{1.930949in}}%
\pgfpathlineto{\pgfqpoint{9.908618in}{2.026920in}}%
\pgfpathlineto{\pgfqpoint{9.912020in}{1.959113in}}%
\pgfpathlineto{\pgfqpoint{9.915421in}{1.995935in}}%
\pgfpathlineto{\pgfqpoint{9.918822in}{1.941006in}}%
\pgfpathlineto{\pgfqpoint{9.922223in}{1.997882in}}%
\pgfpathlineto{\pgfqpoint{9.925625in}{1.990465in}}%
\pgfpathlineto{\pgfqpoint{9.932427in}{2.113760in}}%
\pgfpathlineto{\pgfqpoint{9.935828in}{2.055695in}}%
\pgfpathlineto{\pgfqpoint{9.939230in}{2.087399in}}%
\pgfpathlineto{\pgfqpoint{9.942631in}{2.040276in}}%
\pgfpathlineto{\pgfqpoint{9.946032in}{2.088461in}}%
\pgfpathlineto{\pgfqpoint{9.949433in}{2.105270in}}%
\pgfpathlineto{\pgfqpoint{9.952835in}{2.162955in}}%
\pgfpathlineto{\pgfqpoint{9.956236in}{2.167455in}}%
\pgfpathlineto{\pgfqpoint{9.963038in}{2.069085in}}%
\pgfpathlineto{\pgfqpoint{9.966440in}{2.097216in}}%
\pgfpathlineto{\pgfqpoint{9.969841in}{2.222452in}}%
\pgfpathlineto{\pgfqpoint{9.973242in}{2.088900in}}%
\pgfpathlineto{\pgfqpoint{9.976643in}{2.145893in}}%
\pgfpathlineto{\pgfqpoint{9.980045in}{2.107311in}}%
\pgfpathlineto{\pgfqpoint{9.983446in}{2.164364in}}%
\pgfpathlineto{\pgfqpoint{9.986847in}{2.054506in}}%
\pgfpathlineto{\pgfqpoint{9.993650in}{2.204558in}}%
\pgfpathlineto{\pgfqpoint{9.997051in}{2.182357in}}%
\pgfpathlineto{\pgfqpoint{10.000452in}{2.114729in}}%
\pgfpathlineto{\pgfqpoint{10.003853in}{2.107513in}}%
\pgfpathlineto{\pgfqpoint{10.007255in}{2.177721in}}%
\pgfpathlineto{\pgfqpoint{10.014057in}{2.113692in}}%
\pgfpathlineto{\pgfqpoint{10.017458in}{2.115066in}}%
\pgfpathlineto{\pgfqpoint{10.020860in}{2.179268in}}%
\pgfpathlineto{\pgfqpoint{10.024261in}{2.160726in}}%
\pgfpathlineto{\pgfqpoint{10.027662in}{2.157148in}}%
\pgfpathlineto{\pgfqpoint{10.031063in}{2.164406in}}%
\pgfpathlineto{\pgfqpoint{10.037866in}{2.280942in}}%
\pgfpathlineto{\pgfqpoint{10.041267in}{2.246072in}}%
\pgfpathlineto{\pgfqpoint{10.044668in}{2.286201in}}%
\pgfpathlineto{\pgfqpoint{10.048070in}{2.148586in}}%
\pgfpathlineto{\pgfqpoint{10.051471in}{2.195088in}}%
\pgfpathlineto{\pgfqpoint{10.054872in}{2.290352in}}%
\pgfpathlineto{\pgfqpoint{10.058273in}{2.127879in}}%
\pgfpathlineto{\pgfqpoint{10.065076in}{2.286909in}}%
\pgfpathlineto{\pgfqpoint{10.068477in}{2.151805in}}%
\pgfpathlineto{\pgfqpoint{10.071879in}{2.266123in}}%
\pgfpathlineto{\pgfqpoint{10.075280in}{2.300580in}}%
\pgfpathlineto{\pgfqpoint{10.082082in}{2.120634in}}%
\pgfpathlineto{\pgfqpoint{10.085484in}{2.214766in}}%
\pgfpathlineto{\pgfqpoint{10.088885in}{2.204670in}}%
\pgfpathlineto{\pgfqpoint{10.092286in}{2.314742in}}%
\pgfpathlineto{\pgfqpoint{10.095687in}{2.223544in}}%
\pgfpathlineto{\pgfqpoint{10.099089in}{2.198997in}}%
\pgfpathlineto{\pgfqpoint{10.102490in}{2.268657in}}%
\pgfpathlineto{\pgfqpoint{10.105891in}{2.188507in}}%
\pgfpathlineto{\pgfqpoint{10.109292in}{2.201051in}}%
\pgfpathlineto{\pgfqpoint{10.112694in}{2.281030in}}%
\pgfpathlineto{\pgfqpoint{10.116095in}{2.158281in}}%
\pgfpathlineto{\pgfqpoint{10.119496in}{2.240539in}}%
\pgfpathlineto{\pgfqpoint{10.122897in}{2.214434in}}%
\pgfpathlineto{\pgfqpoint{10.126299in}{2.164162in}}%
\pgfpathlineto{\pgfqpoint{10.129700in}{2.313349in}}%
\pgfpathlineto{\pgfqpoint{10.133101in}{2.132263in}}%
\pgfpathlineto{\pgfqpoint{10.136502in}{2.243223in}}%
\pgfpathlineto{\pgfqpoint{10.139904in}{2.220282in}}%
\pgfpathlineto{\pgfqpoint{10.143305in}{2.156228in}}%
\pgfpathlineto{\pgfqpoint{10.146706in}{2.274322in}}%
\pgfpathlineto{\pgfqpoint{10.150107in}{2.262694in}}%
\pgfpathlineto{\pgfqpoint{10.153509in}{2.331874in}}%
\pgfpathlineto{\pgfqpoint{10.156910in}{2.362343in}}%
\pgfpathlineto{\pgfqpoint{10.160311in}{2.250461in}}%
\pgfpathlineto{\pgfqpoint{10.163712in}{2.280123in}}%
\pgfpathlineto{\pgfqpoint{10.167114in}{2.133909in}}%
\pgfpathlineto{\pgfqpoint{10.170515in}{2.123833in}}%
\pgfpathlineto{\pgfqpoint{10.173916in}{2.192270in}}%
\pgfpathlineto{\pgfqpoint{10.177317in}{2.201722in}}%
\pgfpathlineto{\pgfqpoint{10.184120in}{2.351957in}}%
\pgfpathlineto{\pgfqpoint{10.187521in}{2.220666in}}%
\pgfpathlineto{\pgfqpoint{10.190922in}{2.288940in}}%
\pgfpathlineto{\pgfqpoint{10.194324in}{2.246724in}}%
\pgfpathlineto{\pgfqpoint{10.197725in}{2.167264in}}%
\pgfpathlineto{\pgfqpoint{10.201126in}{2.180141in}}%
\pgfpathlineto{\pgfqpoint{10.204527in}{2.250821in}}%
\pgfpathlineto{\pgfqpoint{10.207929in}{2.127337in}}%
\pgfpathlineto{\pgfqpoint{10.211330in}{2.148715in}}%
\pgfpathlineto{\pgfqpoint{10.214731in}{2.233939in}}%
\pgfpathlineto{\pgfqpoint{10.218132in}{2.250052in}}%
\pgfpathlineto{\pgfqpoint{10.221534in}{2.278235in}}%
\pgfpathlineto{\pgfqpoint{10.224935in}{2.249769in}}%
\pgfpathlineto{\pgfqpoint{10.228336in}{2.246756in}}%
\pgfpathlineto{\pgfqpoint{10.231737in}{2.124724in}}%
\pgfpathlineto{\pgfqpoint{10.235139in}{2.278164in}}%
\pgfpathlineto{\pgfqpoint{10.241941in}{2.129494in}}%
\pgfpathlineto{\pgfqpoint{10.245342in}{2.230419in}}%
\pgfpathlineto{\pgfqpoint{10.248744in}{2.178649in}}%
\pgfpathlineto{\pgfqpoint{10.252145in}{2.152063in}}%
\pgfpathlineto{\pgfqpoint{10.255546in}{2.187634in}}%
\pgfpathlineto{\pgfqpoint{10.258947in}{2.308982in}}%
\pgfpathlineto{\pgfqpoint{10.262349in}{2.205536in}}%
\pgfpathlineto{\pgfqpoint{10.265750in}{2.219164in}}%
\pgfpathlineto{\pgfqpoint{10.269151in}{2.172205in}}%
\pgfpathlineto{\pgfqpoint{10.272552in}{2.309480in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{2.277797in}}%
\pgfpathlineto{\pgfqpoint{10.279355in}{2.171098in}}%
\pgfpathlineto{\pgfqpoint{10.282756in}{2.205598in}}%
\pgfpathlineto{\pgfqpoint{10.286158in}{2.263162in}}%
\pgfpathlineto{\pgfqpoint{10.289559in}{2.210099in}}%
\pgfpathlineto{\pgfqpoint{10.292960in}{2.282446in}}%
\pgfpathlineto{\pgfqpoint{10.296361in}{2.223263in}}%
\pgfpathlineto{\pgfqpoint{10.299763in}{2.210894in}}%
\pgfpathlineto{\pgfqpoint{10.303164in}{2.163244in}}%
\pgfpathlineto{\pgfqpoint{10.309966in}{2.201200in}}%
\pgfpathlineto{\pgfqpoint{10.313368in}{2.382504in}}%
\pgfpathlineto{\pgfqpoint{10.316769in}{2.247414in}}%
\pgfpathlineto{\pgfqpoint{10.320170in}{2.209902in}}%
\pgfpathlineto{\pgfqpoint{10.323571in}{2.141865in}}%
\pgfpathlineto{\pgfqpoint{10.326973in}{2.173199in}}%
\pgfpathlineto{\pgfqpoint{10.330374in}{2.291532in}}%
\pgfpathlineto{\pgfqpoint{10.333775in}{2.253653in}}%
\pgfpathlineto{\pgfqpoint{10.340578in}{2.213126in}}%
\pgfpathlineto{\pgfqpoint{10.343979in}{2.264151in}}%
\pgfpathlineto{\pgfqpoint{10.347380in}{2.279167in}}%
\pgfpathlineto{\pgfqpoint{10.350781in}{2.184731in}}%
\pgfpathlineto{\pgfqpoint{10.354183in}{2.229823in}}%
\pgfpathlineto{\pgfqpoint{10.357584in}{2.347394in}}%
\pgfpathlineto{\pgfqpoint{10.360985in}{2.196728in}}%
\pgfpathlineto{\pgfqpoint{10.364386in}{2.203074in}}%
\pgfpathlineto{\pgfqpoint{10.367788in}{2.226096in}}%
\pgfpathlineto{\pgfqpoint{10.371189in}{2.317256in}}%
\pgfpathlineto{\pgfqpoint{10.374590in}{2.238373in}}%
\pgfpathlineto{\pgfqpoint{10.377991in}{2.271042in}}%
\pgfpathlineto{\pgfqpoint{10.381393in}{2.159778in}}%
\pgfpathlineto{\pgfqpoint{10.384794in}{2.179650in}}%
\pgfpathlineto{\pgfqpoint{10.388195in}{2.396804in}}%
\pgfpathlineto{\pgfqpoint{10.391596in}{2.251630in}}%
\pgfpathlineto{\pgfqpoint{10.394998in}{2.204828in}}%
\pgfpathlineto{\pgfqpoint{10.398399in}{2.250821in}}%
\pgfpathlineto{\pgfqpoint{10.401800in}{2.209155in}}%
\pgfpathlineto{\pgfqpoint{10.405201in}{2.246582in}}%
\pgfpathlineto{\pgfqpoint{10.408603in}{2.219147in}}%
\pgfpathlineto{\pgfqpoint{10.412004in}{2.327928in}}%
\pgfpathlineto{\pgfqpoint{10.415405in}{2.269164in}}%
\pgfpathlineto{\pgfqpoint{10.418806in}{2.168903in}}%
\pgfpathlineto{\pgfqpoint{10.422208in}{2.226685in}}%
\pgfpathlineto{\pgfqpoint{10.425609in}{2.317348in}}%
\pgfpathlineto{\pgfqpoint{10.429010in}{2.215078in}}%
\pgfpathlineto{\pgfqpoint{10.432411in}{2.270587in}}%
\pgfpathlineto{\pgfqpoint{10.435813in}{2.259116in}}%
\pgfpathlineto{\pgfqpoint{10.439214in}{2.237802in}}%
\pgfpathlineto{\pgfqpoint{10.442615in}{2.177754in}}%
\pgfpathlineto{\pgfqpoint{10.446016in}{2.266118in}}%
\pgfpathlineto{\pgfqpoint{10.449418in}{2.229599in}}%
\pgfpathlineto{\pgfqpoint{10.452819in}{2.221651in}}%
\pgfpathlineto{\pgfqpoint{10.456220in}{2.271529in}}%
\pgfpathlineto{\pgfqpoint{10.459621in}{2.244886in}}%
\pgfpathlineto{\pgfqpoint{10.463023in}{2.265947in}}%
\pgfpathlineto{\pgfqpoint{10.466424in}{2.270222in}}%
\pgfpathlineto{\pgfqpoint{10.469825in}{2.293892in}}%
\pgfpathlineto{\pgfqpoint{10.473226in}{2.224520in}}%
\pgfpathlineto{\pgfqpoint{10.476628in}{2.215630in}}%
\pgfpathlineto{\pgfqpoint{10.480029in}{2.197172in}}%
\pgfpathlineto{\pgfqpoint{10.483430in}{2.206433in}}%
\pgfpathlineto{\pgfqpoint{10.486831in}{2.207461in}}%
\pgfpathlineto{\pgfqpoint{10.490233in}{2.206574in}}%
\pgfpathlineto{\pgfqpoint{10.493634in}{2.234290in}}%
\pgfpathlineto{\pgfqpoint{10.497035in}{2.187790in}}%
\pgfpathlineto{\pgfqpoint{10.500437in}{2.288633in}}%
\pgfpathlineto{\pgfqpoint{10.503838in}{2.216331in}}%
\pgfpathlineto{\pgfqpoint{10.507239in}{2.219745in}}%
\pgfpathlineto{\pgfqpoint{10.510640in}{2.130644in}}%
\pgfpathlineto{\pgfqpoint{10.514042in}{2.172276in}}%
\pgfpathlineto{\pgfqpoint{10.517443in}{2.115794in}}%
\pgfpathlineto{\pgfqpoint{10.520844in}{2.229780in}}%
\pgfpathlineto{\pgfqpoint{10.524245in}{2.200484in}}%
\pgfpathlineto{\pgfqpoint{10.527647in}{2.106164in}}%
\pgfpathlineto{\pgfqpoint{10.531048in}{2.236233in}}%
\pgfpathlineto{\pgfqpoint{10.534449in}{2.214434in}}%
\pgfpathlineto{\pgfqpoint{10.537850in}{2.146398in}}%
\pgfpathlineto{\pgfqpoint{10.544653in}{2.278794in}}%
\pgfpathlineto{\pgfqpoint{10.548054in}{2.115563in}}%
\pgfpathlineto{\pgfqpoint{10.551455in}{2.304300in}}%
\pgfpathlineto{\pgfqpoint{10.554857in}{2.233624in}}%
\pgfpathlineto{\pgfqpoint{10.558258in}{2.236811in}}%
\pgfpathlineto{\pgfqpoint{10.561659in}{2.243380in}}%
\pgfpathlineto{\pgfqpoint{10.565060in}{2.235678in}}%
\pgfpathlineto{\pgfqpoint{10.568462in}{2.188092in}}%
\pgfpathlineto{\pgfqpoint{10.571863in}{2.175189in}}%
\pgfpathlineto{\pgfqpoint{10.575264in}{2.212302in}}%
\pgfpathlineto{\pgfqpoint{10.578665in}{2.219076in}}%
\pgfpathlineto{\pgfqpoint{10.582067in}{2.094384in}}%
\pgfpathlineto{\pgfqpoint{10.588869in}{2.296009in}}%
\pgfpathlineto{\pgfqpoint{10.592270in}{2.182640in}}%
\pgfpathlineto{\pgfqpoint{10.599073in}{2.275717in}}%
\pgfpathlineto{\pgfqpoint{10.602474in}{2.184764in}}%
\pgfpathlineto{\pgfqpoint{10.609277in}{2.247786in}}%
\pgfpathlineto{\pgfqpoint{10.612678in}{2.153183in}}%
\pgfpathlineto{\pgfqpoint{10.616079in}{2.297669in}}%
\pgfpathlineto{\pgfqpoint{10.619480in}{2.284466in}}%
\pgfpathlineto{\pgfqpoint{10.622882in}{2.365490in}}%
\pgfpathlineto{\pgfqpoint{10.626283in}{2.201051in}}%
\pgfpathlineto{\pgfqpoint{10.629684in}{2.133445in}}%
\pgfpathlineto{\pgfqpoint{10.633085in}{2.184185in}}%
\pgfpathlineto{\pgfqpoint{10.636487in}{2.181610in}}%
\pgfpathlineto{\pgfqpoint{10.639888in}{2.374450in}}%
\pgfpathlineto{\pgfqpoint{10.646690in}{2.171557in}}%
\pgfpathlineto{\pgfqpoint{10.650092in}{2.174355in}}%
\pgfpathlineto{\pgfqpoint{10.653493in}{2.168254in}}%
\pgfpathlineto{\pgfqpoint{10.656894in}{2.302870in}}%
\pgfpathlineto{\pgfqpoint{10.660295in}{2.120757in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{2.143501in}}%
\pgfpathlineto{\pgfqpoint{10.667098in}{2.212145in}}%
\pgfpathlineto{\pgfqpoint{10.670499in}{2.202872in}}%
\pgfpathlineto{\pgfqpoint{10.673900in}{2.328039in}}%
\pgfpathlineto{\pgfqpoint{10.677302in}{2.091694in}}%
\pgfpathlineto{\pgfqpoint{10.680703in}{2.213325in}}%
\pgfpathlineto{\pgfqpoint{10.687505in}{2.279987in}}%
\pgfpathlineto{\pgfqpoint{10.690907in}{2.154248in}}%
\pgfpathlineto{\pgfqpoint{10.694308in}{2.281179in}}%
\pgfpathlineto{\pgfqpoint{10.697709in}{2.154386in}}%
\pgfpathlineto{\pgfqpoint{10.701110in}{2.174451in}}%
\pgfpathlineto{\pgfqpoint{10.704512in}{2.179454in}}%
\pgfpathlineto{\pgfqpoint{10.707913in}{2.198006in}}%
\pgfpathlineto{\pgfqpoint{10.711314in}{2.143057in}}%
\pgfpathlineto{\pgfqpoint{10.714715in}{2.228242in}}%
\pgfpathlineto{\pgfqpoint{10.718117in}{2.210964in}}%
\pgfpathlineto{\pgfqpoint{10.721518in}{2.245533in}}%
\pgfpathlineto{\pgfqpoint{10.724919in}{2.175638in}}%
\pgfpathlineto{\pgfqpoint{10.728321in}{2.194227in}}%
\pgfpathlineto{\pgfqpoint{10.731722in}{2.154122in}}%
\pgfpathlineto{\pgfqpoint{10.735123in}{2.199560in}}%
\pgfpathlineto{\pgfqpoint{10.738524in}{2.176479in}}%
\pgfpathlineto{\pgfqpoint{10.741926in}{2.122392in}}%
\pgfpathlineto{\pgfqpoint{10.745327in}{2.224560in}}%
\pgfpathlineto{\pgfqpoint{10.752129in}{2.188007in}}%
\pgfpathlineto{\pgfqpoint{10.755531in}{2.209885in}}%
\pgfpathlineto{\pgfqpoint{10.758932in}{2.143243in}}%
\pgfpathlineto{\pgfqpoint{10.762333in}{2.147299in}}%
\pgfpathlineto{\pgfqpoint{10.765734in}{2.217267in}}%
\pgfpathlineto{\pgfqpoint{10.769136in}{2.148329in}}%
\pgfpathlineto{\pgfqpoint{10.772537in}{2.181000in}}%
\pgfpathlineto{\pgfqpoint{10.775938in}{2.241110in}}%
\pgfpathlineto{\pgfqpoint{10.779339in}{2.125314in}}%
\pgfpathlineto{\pgfqpoint{10.782741in}{2.204198in}}%
\pgfpathlineto{\pgfqpoint{10.786142in}{2.218787in}}%
\pgfpathlineto{\pgfqpoint{10.789543in}{2.143047in}}%
\pgfpathlineto{\pgfqpoint{10.792944in}{2.159576in}}%
\pgfpathlineto{\pgfqpoint{10.796346in}{2.125637in}}%
\pgfpathlineto{\pgfqpoint{10.799747in}{2.211177in}}%
\pgfpathlineto{\pgfqpoint{10.803148in}{2.180887in}}%
\pgfpathlineto{\pgfqpoint{10.806549in}{2.189721in}}%
\pgfpathlineto{\pgfqpoint{10.809951in}{2.179293in}}%
\pgfpathlineto{\pgfqpoint{10.813352in}{2.237373in}}%
\pgfpathlineto{\pgfqpoint{10.816753in}{2.150929in}}%
\pgfpathlineto{\pgfqpoint{10.820154in}{2.179403in}}%
\pgfpathlineto{\pgfqpoint{10.823556in}{2.255762in}}%
\pgfpathlineto{\pgfqpoint{10.826957in}{2.267771in}}%
\pgfpathlineto{\pgfqpoint{10.830358in}{2.173563in}}%
\pgfpathlineto{\pgfqpoint{10.837161in}{2.220069in}}%
\pgfpathlineto{\pgfqpoint{10.843963in}{2.124267in}}%
\pgfpathlineto{\pgfqpoint{10.847364in}{2.102994in}}%
\pgfpathlineto{\pgfqpoint{10.850766in}{2.266480in}}%
\pgfpathlineto{\pgfqpoint{10.854167in}{2.204096in}}%
\pgfpathlineto{\pgfqpoint{10.857568in}{2.199556in}}%
\pgfpathlineto{\pgfqpoint{10.860969in}{2.216629in}}%
\pgfpathlineto{\pgfqpoint{10.864371in}{2.138063in}}%
\pgfpathlineto{\pgfqpoint{10.867772in}{2.197060in}}%
\pgfpathlineto{\pgfqpoint{10.871173in}{2.128186in}}%
\pgfpathlineto{\pgfqpoint{10.874574in}{2.166138in}}%
\pgfpathlineto{\pgfqpoint{10.877976in}{2.178459in}}%
\pgfpathlineto{\pgfqpoint{10.881377in}{2.138063in}}%
\pgfpathlineto{\pgfqpoint{10.884778in}{2.196060in}}%
\pgfpathlineto{\pgfqpoint{10.888179in}{2.198691in}}%
\pgfpathlineto{\pgfqpoint{10.891581in}{2.151281in}}%
\pgfpathlineto{\pgfqpoint{10.894982in}{2.159768in}}%
\pgfpathlineto{\pgfqpoint{10.898383in}{2.205016in}}%
\pgfpathlineto{\pgfqpoint{10.901784in}{2.116878in}}%
\pgfpathlineto{\pgfqpoint{10.905186in}{2.164615in}}%
\pgfpathlineto{\pgfqpoint{10.908587in}{2.123698in}}%
\pgfpathlineto{\pgfqpoint{10.915389in}{2.267613in}}%
\pgfpathlineto{\pgfqpoint{10.918791in}{2.194292in}}%
\pgfpathlineto{\pgfqpoint{10.922192in}{2.197723in}}%
\pgfpathlineto{\pgfqpoint{10.925593in}{2.129017in}}%
\pgfpathlineto{\pgfqpoint{10.928994in}{2.095019in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{2.195174in}}%
\pgfpathlineto{\pgfqpoint{10.935797in}{2.240312in}}%
\pgfpathlineto{\pgfqpoint{10.939198in}{2.201796in}}%
\pgfpathlineto{\pgfqpoint{10.942600in}{2.283333in}}%
\pgfpathlineto{\pgfqpoint{10.946001in}{2.268007in}}%
\pgfpathlineto{\pgfqpoint{10.949402in}{2.238903in}}%
\pgfpathlineto{\pgfqpoint{10.952803in}{2.093611in}}%
\pgfpathlineto{\pgfqpoint{10.956205in}{2.201860in}}%
\pgfpathlineto{\pgfqpoint{10.959606in}{2.065158in}}%
\pgfpathlineto{\pgfqpoint{10.963007in}{2.273349in}}%
\pgfpathlineto{\pgfqpoint{10.966408in}{2.221027in}}%
\pgfpathlineto{\pgfqpoint{10.969810in}{2.340407in}}%
\pgfpathlineto{\pgfqpoint{10.973211in}{2.179659in}}%
\pgfpathlineto{\pgfqpoint{10.976612in}{2.136033in}}%
\pgfpathlineto{\pgfqpoint{10.980013in}{2.181969in}}%
\pgfpathlineto{\pgfqpoint{10.983415in}{2.134489in}}%
\pgfpathlineto{\pgfqpoint{10.986816in}{2.197409in}}%
\pgfpathlineto{\pgfqpoint{10.990217in}{2.188376in}}%
\pgfpathlineto{\pgfqpoint{10.993618in}{2.123867in}}%
\pgfpathlineto{\pgfqpoint{10.997020in}{2.163633in}}%
\pgfpathlineto{\pgfqpoint{11.000421in}{2.297496in}}%
\pgfpathlineto{\pgfqpoint{11.003822in}{2.136579in}}%
\pgfpathlineto{\pgfqpoint{11.007223in}{2.118848in}}%
\pgfpathlineto{\pgfqpoint{11.014026in}{2.179875in}}%
\pgfpathlineto{\pgfqpoint{11.017427in}{2.198714in}}%
\pgfpathlineto{\pgfqpoint{11.020828in}{2.115724in}}%
\pgfpathlineto{\pgfqpoint{11.024230in}{2.190094in}}%
\pgfpathlineto{\pgfqpoint{11.027631in}{2.144402in}}%
\pgfpathlineto{\pgfqpoint{11.031032in}{2.194678in}}%
\pgfpathlineto{\pgfqpoint{11.037835in}{2.170860in}}%
\pgfpathlineto{\pgfqpoint{11.041236in}{2.095118in}}%
\pgfpathlineto{\pgfqpoint{11.048038in}{2.190019in}}%
\pgfpathlineto{\pgfqpoint{11.051440in}{2.187968in}}%
\pgfpathlineto{\pgfqpoint{11.054841in}{2.162875in}}%
\pgfpathlineto{\pgfqpoint{11.058242in}{2.033370in}}%
\pgfpathlineto{\pgfqpoint{11.061643in}{2.129903in}}%
\pgfpathlineto{\pgfqpoint{11.065045in}{2.119168in}}%
\pgfpathlineto{\pgfqpoint{11.068446in}{2.167770in}}%
\pgfpathlineto{\pgfqpoint{11.071847in}{2.181283in}}%
\pgfpathlineto{\pgfqpoint{11.075248in}{2.094191in}}%
\pgfpathlineto{\pgfqpoint{11.078650in}{2.124189in}}%
\pgfpathlineto{\pgfqpoint{11.082051in}{2.207188in}}%
\pgfpathlineto{\pgfqpoint{11.085452in}{2.189863in}}%
\pgfpathlineto{\pgfqpoint{11.088853in}{2.163843in}}%
\pgfpathlineto{\pgfqpoint{11.092255in}{2.193333in}}%
\pgfpathlineto{\pgfqpoint{11.099057in}{2.156054in}}%
\pgfpathlineto{\pgfqpoint{11.102458in}{2.178863in}}%
\pgfpathlineto{\pgfqpoint{11.105860in}{2.075869in}}%
\pgfpathlineto{\pgfqpoint{11.109261in}{2.170409in}}%
\pgfpathlineto{\pgfqpoint{11.112662in}{2.099933in}}%
\pgfpathlineto{\pgfqpoint{11.116063in}{2.221869in}}%
\pgfpathlineto{\pgfqpoint{11.119465in}{2.222101in}}%
\pgfpathlineto{\pgfqpoint{11.122866in}{2.170885in}}%
\pgfpathlineto{\pgfqpoint{11.126267in}{2.161397in}}%
\pgfpathlineto{\pgfqpoint{11.129668in}{2.183441in}}%
\pgfpathlineto{\pgfqpoint{11.133070in}{2.227109in}}%
\pgfpathlineto{\pgfqpoint{11.136471in}{2.155597in}}%
\pgfpathlineto{\pgfqpoint{11.143273in}{2.242983in}}%
\pgfpathlineto{\pgfqpoint{11.146675in}{2.145211in}}%
\pgfpathlineto{\pgfqpoint{11.150076in}{2.177650in}}%
\pgfpathlineto{\pgfqpoint{11.153477in}{2.131184in}}%
\pgfpathlineto{\pgfqpoint{11.156879in}{2.131533in}}%
\pgfpathlineto{\pgfqpoint{11.160280in}{2.234261in}}%
\pgfpathlineto{\pgfqpoint{11.163681in}{2.094095in}}%
\pgfpathlineto{\pgfqpoint{11.167082in}{2.195993in}}%
\pgfpathlineto{\pgfqpoint{11.170484in}{2.099534in}}%
\pgfpathlineto{\pgfqpoint{11.177286in}{2.170988in}}%
\pgfpathlineto{\pgfqpoint{11.180687in}{2.152562in}}%
\pgfpathlineto{\pgfqpoint{11.184089in}{2.103085in}}%
\pgfpathlineto{\pgfqpoint{11.187490in}{2.204331in}}%
\pgfpathlineto{\pgfqpoint{11.190891in}{2.154882in}}%
\pgfpathlineto{\pgfqpoint{11.194292in}{2.063484in}}%
\pgfpathlineto{\pgfqpoint{11.197694in}{2.159673in}}%
\pgfpathlineto{\pgfqpoint{11.201095in}{2.109254in}}%
\pgfpathlineto{\pgfqpoint{11.204496in}{2.142857in}}%
\pgfpathlineto{\pgfqpoint{11.207897in}{2.075315in}}%
\pgfpathlineto{\pgfqpoint{11.211299in}{2.125856in}}%
\pgfpathlineto{\pgfqpoint{11.214700in}{2.208132in}}%
\pgfpathlineto{\pgfqpoint{11.218101in}{2.159488in}}%
\pgfpathlineto{\pgfqpoint{11.221502in}{2.145239in}}%
\pgfpathlineto{\pgfqpoint{11.228305in}{2.187496in}}%
\pgfpathlineto{\pgfqpoint{11.231706in}{2.120777in}}%
\pgfpathlineto{\pgfqpoint{11.235107in}{2.173435in}}%
\pgfpathlineto{\pgfqpoint{11.238509in}{2.177754in}}%
\pgfpathlineto{\pgfqpoint{11.245311in}{2.212509in}}%
\pgfpathlineto{\pgfqpoint{11.248712in}{2.128554in}}%
\pgfpathlineto{\pgfqpoint{11.252114in}{2.126377in}}%
\pgfpathlineto{\pgfqpoint{11.255515in}{2.128437in}}%
\pgfpathlineto{\pgfqpoint{11.258916in}{2.213257in}}%
\pgfpathlineto{\pgfqpoint{11.262317in}{2.103332in}}%
\pgfpathlineto{\pgfqpoint{11.265719in}{2.166724in}}%
\pgfpathlineto{\pgfqpoint{11.269120in}{2.175222in}}%
\pgfpathlineto{\pgfqpoint{11.272521in}{2.203074in}}%
\pgfpathlineto{\pgfqpoint{11.275922in}{2.154377in}}%
\pgfpathlineto{\pgfqpoint{11.279324in}{2.180549in}}%
\pgfpathlineto{\pgfqpoint{11.282725in}{2.234804in}}%
\pgfpathlineto{\pgfqpoint{11.286126in}{2.193120in}}%
\pgfpathlineto{\pgfqpoint{11.289527in}{2.125224in}}%
\pgfpathlineto{\pgfqpoint{11.292929in}{2.152961in}}%
\pgfpathlineto{\pgfqpoint{11.299731in}{2.130240in}}%
\pgfpathlineto{\pgfqpoint{11.303132in}{2.189863in}}%
\pgfpathlineto{\pgfqpoint{11.306534in}{2.091884in}}%
\pgfpathlineto{\pgfqpoint{11.309935in}{2.104941in}}%
\pgfpathlineto{\pgfqpoint{11.313336in}{2.228161in}}%
\pgfpathlineto{\pgfqpoint{11.316737in}{2.151404in}}%
\pgfpathlineto{\pgfqpoint{11.320139in}{2.249675in}}%
\pgfpathlineto{\pgfqpoint{11.323540in}{2.206100in}}%
\pgfpathlineto{\pgfqpoint{11.326941in}{2.232523in}}%
\pgfpathlineto{\pgfqpoint{11.330342in}{2.084524in}}%
\pgfpathlineto{\pgfqpoint{11.333744in}{2.260085in}}%
\pgfpathlineto{\pgfqpoint{11.337145in}{2.286099in}}%
\pgfpathlineto{\pgfqpoint{11.340546in}{2.094834in}}%
\pgfpathlineto{\pgfqpoint{11.343947in}{2.157893in}}%
\pgfpathlineto{\pgfqpoint{11.347349in}{2.191202in}}%
\pgfpathlineto{\pgfqpoint{11.350750in}{2.058382in}}%
\pgfpathlineto{\pgfqpoint{11.357552in}{2.162620in}}%
\pgfpathlineto{\pgfqpoint{11.367756in}{2.119876in}}%
\pgfpathlineto{\pgfqpoint{11.371158in}{2.206149in}}%
\pgfpathlineto{\pgfqpoint{11.377960in}{2.142471in}}%
\pgfpathlineto{\pgfqpoint{11.381361in}{2.077470in}}%
\pgfpathlineto{\pgfqpoint{11.384763in}{2.212831in}}%
\pgfpathlineto{\pgfqpoint{11.388164in}{2.100930in}}%
\pgfpathlineto{\pgfqpoint{11.391565in}{2.126361in}}%
\pgfpathlineto{\pgfqpoint{11.394966in}{2.138130in}}%
\pgfpathlineto{\pgfqpoint{11.398368in}{2.086273in}}%
\pgfpathlineto{\pgfqpoint{11.401769in}{2.278235in}}%
\pgfpathlineto{\pgfqpoint{11.401769in}{2.278235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.616110in}{1.178889in}}{\pgfqpoint{1.870690in}{1.510000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.701142in}{1.268685in}}%
\pgfpathlineto{\pgfqpoint{9.704543in}{1.270021in}}%
\pgfpathlineto{\pgfqpoint{9.711346in}{1.288465in}}%
\pgfpathlineto{\pgfqpoint{9.724951in}{1.288682in}}%
\pgfpathlineto{\pgfqpoint{9.731753in}{1.304159in}}%
\pgfpathlineto{\pgfqpoint{9.738556in}{1.345723in}}%
\pgfpathlineto{\pgfqpoint{9.741957in}{1.362493in}}%
\pgfpathlineto{\pgfqpoint{9.748759in}{1.463641in}}%
\pgfpathlineto{\pgfqpoint{9.752161in}{1.485962in}}%
\pgfpathlineto{\pgfqpoint{9.755562in}{1.550161in}}%
\pgfpathlineto{\pgfqpoint{9.758963in}{1.549621in}}%
\pgfpathlineto{\pgfqpoint{9.762364in}{1.565482in}}%
\pgfpathlineto{\pgfqpoint{9.765766in}{1.560888in}}%
\pgfpathlineto{\pgfqpoint{9.769167in}{1.596048in}}%
\pgfpathlineto{\pgfqpoint{9.772568in}{1.595156in}}%
\pgfpathlineto{\pgfqpoint{9.779371in}{1.629941in}}%
\pgfpathlineto{\pgfqpoint{9.782772in}{1.615331in}}%
\pgfpathlineto{\pgfqpoint{9.786173in}{1.574727in}}%
\pgfpathlineto{\pgfqpoint{9.792976in}{1.600535in}}%
\pgfpathlineto{\pgfqpoint{9.796377in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{9.799778in}{1.596850in}}%
\pgfpathlineto{\pgfqpoint{9.803179in}{1.603901in}}%
\pgfpathlineto{\pgfqpoint{9.806581in}{1.597549in}}%
\pgfpathlineto{\pgfqpoint{9.809982in}{1.601471in}}%
\pgfpathlineto{\pgfqpoint{9.813383in}{1.602501in}}%
\pgfpathlineto{\pgfqpoint{9.816784in}{1.637171in}}%
\pgfpathlineto{\pgfqpoint{9.823587in}{1.586444in}}%
\pgfpathlineto{\pgfqpoint{9.826988in}{1.595616in}}%
\pgfpathlineto{\pgfqpoint{9.830389in}{1.617874in}}%
\pgfpathlineto{\pgfqpoint{9.833791in}{1.594981in}}%
\pgfpathlineto{\pgfqpoint{9.837192in}{1.598315in}}%
\pgfpathlineto{\pgfqpoint{9.840593in}{1.623268in}}%
\pgfpathlineto{\pgfqpoint{9.843994in}{1.634120in}}%
\pgfpathlineto{\pgfqpoint{9.847396in}{1.543291in}}%
\pgfpathlineto{\pgfqpoint{9.850797in}{1.553092in}}%
\pgfpathlineto{\pgfqpoint{9.854198in}{1.533785in}}%
\pgfpathlineto{\pgfqpoint{9.861001in}{1.486622in}}%
\pgfpathlineto{\pgfqpoint{9.864402in}{1.484057in}}%
\pgfpathlineto{\pgfqpoint{9.867803in}{1.485524in}}%
\pgfpathlineto{\pgfqpoint{9.871205in}{1.496906in}}%
\pgfpathlineto{\pgfqpoint{9.874606in}{1.460914in}}%
\pgfpathlineto{\pgfqpoint{9.878007in}{1.450258in}}%
\pgfpathlineto{\pgfqpoint{9.881408in}{1.498923in}}%
\pgfpathlineto{\pgfqpoint{9.888211in}{1.488890in}}%
\pgfpathlineto{\pgfqpoint{9.891612in}{1.459183in}}%
\pgfpathlineto{\pgfqpoint{9.895013in}{1.476252in}}%
\pgfpathlineto{\pgfqpoint{9.898415in}{1.457535in}}%
\pgfpathlineto{\pgfqpoint{9.901816in}{1.472063in}}%
\pgfpathlineto{\pgfqpoint{9.905217in}{1.535954in}}%
\pgfpathlineto{\pgfqpoint{9.908618in}{1.508605in}}%
\pgfpathlineto{\pgfqpoint{9.912020in}{1.464723in}}%
\pgfpathlineto{\pgfqpoint{9.915421in}{1.481270in}}%
\pgfpathlineto{\pgfqpoint{9.918822in}{1.454652in}}%
\pgfpathlineto{\pgfqpoint{9.922223in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{9.925625in}{1.464280in}}%
\pgfpathlineto{\pgfqpoint{9.932427in}{1.393518in}}%
\pgfpathlineto{\pgfqpoint{9.935828in}{1.396937in}}%
\pgfpathlineto{\pgfqpoint{9.939230in}{1.415817in}}%
\pgfpathlineto{\pgfqpoint{9.946032in}{1.403683in}}%
\pgfpathlineto{\pgfqpoint{9.952835in}{1.400509in}}%
\pgfpathlineto{\pgfqpoint{9.956236in}{1.406224in}}%
\pgfpathlineto{\pgfqpoint{9.959637in}{1.434738in}}%
\pgfpathlineto{\pgfqpoint{9.963038in}{1.505931in}}%
\pgfpathlineto{\pgfqpoint{9.966440in}{1.387948in}}%
\pgfpathlineto{\pgfqpoint{9.969841in}{1.382121in}}%
\pgfpathlineto{\pgfqpoint{9.973242in}{1.418948in}}%
\pgfpathlineto{\pgfqpoint{9.976643in}{1.423473in}}%
\pgfpathlineto{\pgfqpoint{9.980045in}{1.438692in}}%
\pgfpathlineto{\pgfqpoint{9.983446in}{1.480055in}}%
\pgfpathlineto{\pgfqpoint{9.986847in}{1.447865in}}%
\pgfpathlineto{\pgfqpoint{9.990248in}{1.398824in}}%
\pgfpathlineto{\pgfqpoint{9.993650in}{1.393014in}}%
\pgfpathlineto{\pgfqpoint{9.997051in}{1.409626in}}%
\pgfpathlineto{\pgfqpoint{10.000452in}{1.434096in}}%
\pgfpathlineto{\pgfqpoint{10.003853in}{1.486086in}}%
\pgfpathlineto{\pgfqpoint{10.007255in}{1.475548in}}%
\pgfpathlineto{\pgfqpoint{10.010656in}{1.471017in}}%
\pgfpathlineto{\pgfqpoint{10.014057in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{10.017458in}{1.400451in}}%
\pgfpathlineto{\pgfqpoint{10.020860in}{1.378623in}}%
\pgfpathlineto{\pgfqpoint{10.031063in}{1.531275in}}%
\pgfpathlineto{\pgfqpoint{10.034465in}{1.533978in}}%
\pgfpathlineto{\pgfqpoint{10.037866in}{1.512010in}}%
\pgfpathlineto{\pgfqpoint{10.041267in}{1.522624in}}%
\pgfpathlineto{\pgfqpoint{10.044668in}{1.524436in}}%
\pgfpathlineto{\pgfqpoint{10.048070in}{1.532530in}}%
\pgfpathlineto{\pgfqpoint{10.054872in}{1.560246in}}%
\pgfpathlineto{\pgfqpoint{10.058273in}{1.571878in}}%
\pgfpathlineto{\pgfqpoint{10.061675in}{1.576897in}}%
\pgfpathlineto{\pgfqpoint{10.065076in}{1.573052in}}%
\pgfpathlineto{\pgfqpoint{10.068477in}{1.564034in}}%
\pgfpathlineto{\pgfqpoint{10.071879in}{1.520391in}}%
\pgfpathlineto{\pgfqpoint{10.075280in}{1.505570in}}%
\pgfpathlineto{\pgfqpoint{10.078681in}{1.448565in}}%
\pgfpathlineto{\pgfqpoint{10.082082in}{1.475074in}}%
\pgfpathlineto{\pgfqpoint{10.085484in}{1.536451in}}%
\pgfpathlineto{\pgfqpoint{10.088885in}{1.497161in}}%
\pgfpathlineto{\pgfqpoint{10.092286in}{1.533664in}}%
\pgfpathlineto{\pgfqpoint{10.095687in}{1.590699in}}%
\pgfpathlineto{\pgfqpoint{10.099089in}{1.610203in}}%
\pgfpathlineto{\pgfqpoint{10.102490in}{1.605805in}}%
\pgfpathlineto{\pgfqpoint{10.105891in}{1.611111in}}%
\pgfpathlineto{\pgfqpoint{10.109292in}{1.625278in}}%
\pgfpathlineto{\pgfqpoint{10.116095in}{1.502974in}}%
\pgfpathlineto{\pgfqpoint{10.119496in}{1.475011in}}%
\pgfpathlineto{\pgfqpoint{10.122897in}{1.543030in}}%
\pgfpathlineto{\pgfqpoint{10.126299in}{1.521442in}}%
\pgfpathlineto{\pgfqpoint{10.129700in}{1.534773in}}%
\pgfpathlineto{\pgfqpoint{10.133101in}{1.406694in}}%
\pgfpathlineto{\pgfqpoint{10.136502in}{1.427732in}}%
\pgfpathlineto{\pgfqpoint{10.139904in}{1.427650in}}%
\pgfpathlineto{\pgfqpoint{10.143305in}{1.411232in}}%
\pgfpathlineto{\pgfqpoint{10.146706in}{1.410745in}}%
\pgfpathlineto{\pgfqpoint{10.150107in}{1.419763in}}%
\pgfpathlineto{\pgfqpoint{10.153509in}{1.423214in}}%
\pgfpathlineto{\pgfqpoint{10.156910in}{1.413501in}}%
\pgfpathlineto{\pgfqpoint{10.160311in}{1.413219in}}%
\pgfpathlineto{\pgfqpoint{10.163712in}{1.423806in}}%
\pgfpathlineto{\pgfqpoint{10.170515in}{1.465653in}}%
\pgfpathlineto{\pgfqpoint{10.173916in}{1.465792in}}%
\pgfpathlineto{\pgfqpoint{10.177317in}{1.521084in}}%
\pgfpathlineto{\pgfqpoint{10.180719in}{1.479789in}}%
\pgfpathlineto{\pgfqpoint{10.184120in}{1.491318in}}%
\pgfpathlineto{\pgfqpoint{10.187521in}{1.473922in}}%
\pgfpathlineto{\pgfqpoint{10.190922in}{1.467672in}}%
\pgfpathlineto{\pgfqpoint{10.197725in}{1.469858in}}%
\pgfpathlineto{\pgfqpoint{10.201126in}{1.450844in}}%
\pgfpathlineto{\pgfqpoint{10.204527in}{1.408452in}}%
\pgfpathlineto{\pgfqpoint{10.207929in}{1.431345in}}%
\pgfpathlineto{\pgfqpoint{10.211330in}{1.421062in}}%
\pgfpathlineto{\pgfqpoint{10.218132in}{1.447201in}}%
\pgfpathlineto{\pgfqpoint{10.224935in}{1.410642in}}%
\pgfpathlineto{\pgfqpoint{10.228336in}{1.437152in}}%
\pgfpathlineto{\pgfqpoint{10.231737in}{1.409080in}}%
\pgfpathlineto{\pgfqpoint{10.235139in}{1.448499in}}%
\pgfpathlineto{\pgfqpoint{10.238540in}{1.455356in}}%
\pgfpathlineto{\pgfqpoint{10.241941in}{1.478272in}}%
\pgfpathlineto{\pgfqpoint{10.245342in}{1.533096in}}%
\pgfpathlineto{\pgfqpoint{10.248744in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{10.252145in}{1.509882in}}%
\pgfpathlineto{\pgfqpoint{10.255546in}{1.542442in}}%
\pgfpathlineto{\pgfqpoint{10.258947in}{1.538790in}}%
\pgfpathlineto{\pgfqpoint{10.262349in}{1.569312in}}%
\pgfpathlineto{\pgfqpoint{10.265750in}{1.583514in}}%
\pgfpathlineto{\pgfqpoint{10.269151in}{1.577270in}}%
\pgfpathlineto{\pgfqpoint{10.272552in}{1.587331in}}%
\pgfpathlineto{\pgfqpoint{10.275954in}{1.552775in}}%
\pgfpathlineto{\pgfqpoint{10.279355in}{1.610380in}}%
\pgfpathlineto{\pgfqpoint{10.282756in}{1.543248in}}%
\pgfpathlineto{\pgfqpoint{10.292960in}{1.450864in}}%
\pgfpathlineto{\pgfqpoint{10.296361in}{1.421671in}}%
\pgfpathlineto{\pgfqpoint{10.299763in}{1.437029in}}%
\pgfpathlineto{\pgfqpoint{10.303164in}{1.430541in}}%
\pgfpathlineto{\pgfqpoint{10.306565in}{1.434733in}}%
\pgfpathlineto{\pgfqpoint{10.309966in}{1.420778in}}%
\pgfpathlineto{\pgfqpoint{10.313368in}{1.398713in}}%
\pgfpathlineto{\pgfqpoint{10.316769in}{1.417936in}}%
\pgfpathlineto{\pgfqpoint{10.320170in}{1.409976in}}%
\pgfpathlineto{\pgfqpoint{10.323571in}{1.394264in}}%
\pgfpathlineto{\pgfqpoint{10.326973in}{1.399016in}}%
\pgfpathlineto{\pgfqpoint{10.330374in}{1.413494in}}%
\pgfpathlineto{\pgfqpoint{10.333775in}{1.391190in}}%
\pgfpathlineto{\pgfqpoint{10.337176in}{1.421385in}}%
\pgfpathlineto{\pgfqpoint{10.340578in}{1.398679in}}%
\pgfpathlineto{\pgfqpoint{10.343979in}{1.409144in}}%
\pgfpathlineto{\pgfqpoint{10.347380in}{1.401824in}}%
\pgfpathlineto{\pgfqpoint{10.350781in}{1.421820in}}%
\pgfpathlineto{\pgfqpoint{10.357584in}{1.392804in}}%
\pgfpathlineto{\pgfqpoint{10.360985in}{1.418796in}}%
\pgfpathlineto{\pgfqpoint{10.364386in}{1.430549in}}%
\pgfpathlineto{\pgfqpoint{10.367788in}{1.423737in}}%
\pgfpathlineto{\pgfqpoint{10.371189in}{1.402210in}}%
\pgfpathlineto{\pgfqpoint{10.377991in}{1.426764in}}%
\pgfpathlineto{\pgfqpoint{10.381393in}{1.408161in}}%
\pgfpathlineto{\pgfqpoint{10.384794in}{1.420168in}}%
\pgfpathlineto{\pgfqpoint{10.388195in}{1.402178in}}%
\pgfpathlineto{\pgfqpoint{10.394998in}{1.441634in}}%
\pgfpathlineto{\pgfqpoint{10.398399in}{1.428571in}}%
\pgfpathlineto{\pgfqpoint{10.401800in}{1.391005in}}%
\pgfpathlineto{\pgfqpoint{10.405201in}{1.385167in}}%
\pgfpathlineto{\pgfqpoint{10.408603in}{1.407296in}}%
\pgfpathlineto{\pgfqpoint{10.412004in}{1.415253in}}%
\pgfpathlineto{\pgfqpoint{10.415405in}{1.400656in}}%
\pgfpathlineto{\pgfqpoint{10.418806in}{1.429436in}}%
\pgfpathlineto{\pgfqpoint{10.422208in}{1.425475in}}%
\pgfpathlineto{\pgfqpoint{10.429010in}{1.391040in}}%
\pgfpathlineto{\pgfqpoint{10.432411in}{1.394618in}}%
\pgfpathlineto{\pgfqpoint{10.435813in}{1.386399in}}%
\pgfpathlineto{\pgfqpoint{10.439214in}{1.395946in}}%
\pgfpathlineto{\pgfqpoint{10.442615in}{1.352489in}}%
\pgfpathlineto{\pgfqpoint{10.446016in}{1.347600in}}%
\pgfpathlineto{\pgfqpoint{10.449418in}{1.387806in}}%
\pgfpathlineto{\pgfqpoint{10.452819in}{1.365186in}}%
\pgfpathlineto{\pgfqpoint{10.456220in}{1.390877in}}%
\pgfpathlineto{\pgfqpoint{10.459621in}{1.390557in}}%
\pgfpathlineto{\pgfqpoint{10.463023in}{1.380285in}}%
\pgfpathlineto{\pgfqpoint{10.466424in}{1.420551in}}%
\pgfpathlineto{\pgfqpoint{10.469825in}{1.406192in}}%
\pgfpathlineto{\pgfqpoint{10.473226in}{1.409515in}}%
\pgfpathlineto{\pgfqpoint{10.476628in}{1.405169in}}%
\pgfpathlineto{\pgfqpoint{10.480029in}{1.392574in}}%
\pgfpathlineto{\pgfqpoint{10.483430in}{1.406277in}}%
\pgfpathlineto{\pgfqpoint{10.486831in}{1.396800in}}%
\pgfpathlineto{\pgfqpoint{10.490233in}{1.421548in}}%
\pgfpathlineto{\pgfqpoint{10.493634in}{1.387300in}}%
\pgfpathlineto{\pgfqpoint{10.500437in}{1.414882in}}%
\pgfpathlineto{\pgfqpoint{10.503838in}{1.405134in}}%
\pgfpathlineto{\pgfqpoint{10.507239in}{1.405154in}}%
\pgfpathlineto{\pgfqpoint{10.510640in}{1.441526in}}%
\pgfpathlineto{\pgfqpoint{10.514042in}{1.422649in}}%
\pgfpathlineto{\pgfqpoint{10.517443in}{1.417172in}}%
\pgfpathlineto{\pgfqpoint{10.520844in}{1.416133in}}%
\pgfpathlineto{\pgfqpoint{10.524245in}{1.374011in}}%
\pgfpathlineto{\pgfqpoint{10.527647in}{1.396672in}}%
\pgfpathlineto{\pgfqpoint{10.531048in}{1.380721in}}%
\pgfpathlineto{\pgfqpoint{10.534449in}{1.425262in}}%
\pgfpathlineto{\pgfqpoint{10.537850in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{10.541252in}{1.406892in}}%
\pgfpathlineto{\pgfqpoint{10.544653in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{10.551455in}{1.412510in}}%
\pgfpathlineto{\pgfqpoint{10.554857in}{1.387265in}}%
\pgfpathlineto{\pgfqpoint{10.558258in}{1.414570in}}%
\pgfpathlineto{\pgfqpoint{10.561659in}{1.396582in}}%
\pgfpathlineto{\pgfqpoint{10.565060in}{1.419553in}}%
\pgfpathlineto{\pgfqpoint{10.568462in}{1.408427in}}%
\pgfpathlineto{\pgfqpoint{10.571863in}{1.439668in}}%
\pgfpathlineto{\pgfqpoint{10.575264in}{1.407687in}}%
\pgfpathlineto{\pgfqpoint{10.578665in}{1.432405in}}%
\pgfpathlineto{\pgfqpoint{10.588869in}{1.348184in}}%
\pgfpathlineto{\pgfqpoint{10.592270in}{1.365601in}}%
\pgfpathlineto{\pgfqpoint{10.595672in}{1.360320in}}%
\pgfpathlineto{\pgfqpoint{10.599073in}{1.385937in}}%
\pgfpathlineto{\pgfqpoint{10.602474in}{1.373085in}}%
\pgfpathlineto{\pgfqpoint{10.605875in}{1.393757in}}%
\pgfpathlineto{\pgfqpoint{10.609277in}{1.357043in}}%
\pgfpathlineto{\pgfqpoint{10.612678in}{1.376140in}}%
\pgfpathlineto{\pgfqpoint{10.616079in}{1.356246in}}%
\pgfpathlineto{\pgfqpoint{10.619480in}{1.373171in}}%
\pgfpathlineto{\pgfqpoint{10.622882in}{1.404036in}}%
\pgfpathlineto{\pgfqpoint{10.626283in}{1.390149in}}%
\pgfpathlineto{\pgfqpoint{10.629684in}{1.392339in}}%
\pgfpathlineto{\pgfqpoint{10.633085in}{1.383149in}}%
\pgfpathlineto{\pgfqpoint{10.636487in}{1.385576in}}%
\pgfpathlineto{\pgfqpoint{10.639888in}{1.346822in}}%
\pgfpathlineto{\pgfqpoint{10.646690in}{1.346601in}}%
\pgfpathlineto{\pgfqpoint{10.650092in}{1.354794in}}%
\pgfpathlineto{\pgfqpoint{10.653493in}{1.384013in}}%
\pgfpathlineto{\pgfqpoint{10.656894in}{1.375122in}}%
\pgfpathlineto{\pgfqpoint{10.660295in}{1.371001in}}%
\pgfpathlineto{\pgfqpoint{10.663697in}{1.401186in}}%
\pgfpathlineto{\pgfqpoint{10.667098in}{1.364582in}}%
\pgfpathlineto{\pgfqpoint{10.670499in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{10.677302in}{1.336441in}}%
\pgfpathlineto{\pgfqpoint{10.680703in}{1.360396in}}%
\pgfpathlineto{\pgfqpoint{10.687505in}{1.352049in}}%
\pgfpathlineto{\pgfqpoint{10.690907in}{1.358562in}}%
\pgfpathlineto{\pgfqpoint{10.694308in}{1.336982in}}%
\pgfpathlineto{\pgfqpoint{10.697709in}{1.345867in}}%
\pgfpathlineto{\pgfqpoint{10.701110in}{1.349930in}}%
\pgfpathlineto{\pgfqpoint{10.704512in}{1.331606in}}%
\pgfpathlineto{\pgfqpoint{10.711314in}{1.315158in}}%
\pgfpathlineto{\pgfqpoint{10.714715in}{1.328848in}}%
\pgfpathlineto{\pgfqpoint{10.718117in}{1.303534in}}%
\pgfpathlineto{\pgfqpoint{10.721518in}{1.319287in}}%
\pgfpathlineto{\pgfqpoint{10.724919in}{1.291440in}}%
\pgfpathlineto{\pgfqpoint{10.728321in}{1.290953in}}%
\pgfpathlineto{\pgfqpoint{10.731722in}{1.294717in}}%
\pgfpathlineto{\pgfqpoint{10.735123in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{10.738524in}{1.278984in}}%
\pgfpathlineto{\pgfqpoint{10.741926in}{1.294580in}}%
\pgfpathlineto{\pgfqpoint{10.745327in}{1.291679in}}%
\pgfpathlineto{\pgfqpoint{10.748728in}{1.292301in}}%
\pgfpathlineto{\pgfqpoint{10.752129in}{1.296078in}}%
\pgfpathlineto{\pgfqpoint{10.758932in}{1.290144in}}%
\pgfpathlineto{\pgfqpoint{10.765734in}{1.288232in}}%
\pgfpathlineto{\pgfqpoint{10.769136in}{1.294368in}}%
\pgfpathlineto{\pgfqpoint{10.772537in}{1.289830in}}%
\pgfpathlineto{\pgfqpoint{10.775938in}{1.288628in}}%
\pgfpathlineto{\pgfqpoint{10.779339in}{1.284684in}}%
\pgfpathlineto{\pgfqpoint{10.782741in}{1.291923in}}%
\pgfpathlineto{\pgfqpoint{10.786142in}{1.286678in}}%
\pgfpathlineto{\pgfqpoint{10.789543in}{1.291626in}}%
\pgfpathlineto{\pgfqpoint{10.792944in}{1.289757in}}%
\pgfpathlineto{\pgfqpoint{10.796346in}{1.294981in}}%
\pgfpathlineto{\pgfqpoint{10.803148in}{1.289646in}}%
\pgfpathlineto{\pgfqpoint{10.806549in}{1.292423in}}%
\pgfpathlineto{\pgfqpoint{10.809951in}{1.289322in}}%
\pgfpathlineto{\pgfqpoint{10.813352in}{1.296516in}}%
\pgfpathlineto{\pgfqpoint{10.816753in}{1.287581in}}%
\pgfpathlineto{\pgfqpoint{10.820154in}{1.294719in}}%
\pgfpathlineto{\pgfqpoint{10.823556in}{1.291973in}}%
\pgfpathlineto{\pgfqpoint{10.826957in}{1.294747in}}%
\pgfpathlineto{\pgfqpoint{10.833759in}{1.293423in}}%
\pgfpathlineto{\pgfqpoint{10.837161in}{1.293842in}}%
\pgfpathlineto{\pgfqpoint{10.840562in}{1.290333in}}%
\pgfpathlineto{\pgfqpoint{10.843963in}{1.289059in}}%
\pgfpathlineto{\pgfqpoint{10.847364in}{1.280427in}}%
\pgfpathlineto{\pgfqpoint{10.850766in}{1.277760in}}%
\pgfpathlineto{\pgfqpoint{10.854167in}{1.285253in}}%
\pgfpathlineto{\pgfqpoint{10.864371in}{1.273992in}}%
\pgfpathlineto{\pgfqpoint{10.867772in}{1.284234in}}%
\pgfpathlineto{\pgfqpoint{10.871173in}{1.280467in}}%
\pgfpathlineto{\pgfqpoint{10.874574in}{1.280851in}}%
\pgfpathlineto{\pgfqpoint{10.877976in}{1.284080in}}%
\pgfpathlineto{\pgfqpoint{10.894982in}{1.277872in}}%
\pgfpathlineto{\pgfqpoint{10.898383in}{1.284347in}}%
\pgfpathlineto{\pgfqpoint{10.905186in}{1.278904in}}%
\pgfpathlineto{\pgfqpoint{10.908587in}{1.280864in}}%
\pgfpathlineto{\pgfqpoint{10.915389in}{1.278124in}}%
\pgfpathlineto{\pgfqpoint{10.922192in}{1.284619in}}%
\pgfpathlineto{\pgfqpoint{10.925593in}{1.281523in}}%
\pgfpathlineto{\pgfqpoint{10.928994in}{1.281084in}}%
\pgfpathlineto{\pgfqpoint{10.932396in}{1.289577in}}%
\pgfpathlineto{\pgfqpoint{10.935797in}{1.276265in}}%
\pgfpathlineto{\pgfqpoint{10.939198in}{1.289540in}}%
\pgfpathlineto{\pgfqpoint{10.942600in}{1.285637in}}%
\pgfpathlineto{\pgfqpoint{10.946001in}{1.284997in}}%
\pgfpathlineto{\pgfqpoint{10.949402in}{1.279882in}}%
\pgfpathlineto{\pgfqpoint{10.952803in}{1.282665in}}%
\pgfpathlineto{\pgfqpoint{10.956205in}{1.282611in}}%
\pgfpathlineto{\pgfqpoint{10.959606in}{1.287491in}}%
\pgfpathlineto{\pgfqpoint{10.963007in}{1.288482in}}%
\pgfpathlineto{\pgfqpoint{10.966408in}{1.283828in}}%
\pgfpathlineto{\pgfqpoint{10.969810in}{1.287334in}}%
\pgfpathlineto{\pgfqpoint{10.973211in}{1.287379in}}%
\pgfpathlineto{\pgfqpoint{10.976612in}{1.285808in}}%
\pgfpathlineto{\pgfqpoint{10.980013in}{1.295132in}}%
\pgfpathlineto{\pgfqpoint{10.983415in}{1.282534in}}%
\pgfpathlineto{\pgfqpoint{10.986816in}{1.286407in}}%
\pgfpathlineto{\pgfqpoint{10.990217in}{1.287118in}}%
\pgfpathlineto{\pgfqpoint{10.993618in}{1.293527in}}%
\pgfpathlineto{\pgfqpoint{10.997020in}{1.281983in}}%
\pgfpathlineto{\pgfqpoint{11.000421in}{1.296309in}}%
\pgfpathlineto{\pgfqpoint{11.003822in}{1.282974in}}%
\pgfpathlineto{\pgfqpoint{11.010625in}{1.277681in}}%
\pgfpathlineto{\pgfqpoint{11.014026in}{1.290378in}}%
\pgfpathlineto{\pgfqpoint{11.017427in}{1.277137in}}%
\pgfpathlineto{\pgfqpoint{11.020828in}{1.282559in}}%
\pgfpathlineto{\pgfqpoint{11.024230in}{1.283179in}}%
\pgfpathlineto{\pgfqpoint{11.027631in}{1.291889in}}%
\pgfpathlineto{\pgfqpoint{11.031032in}{1.286954in}}%
\pgfpathlineto{\pgfqpoint{11.034433in}{1.291158in}}%
\pgfpathlineto{\pgfqpoint{11.037835in}{1.286552in}}%
\pgfpathlineto{\pgfqpoint{11.048038in}{1.292129in}}%
\pgfpathlineto{\pgfqpoint{11.051440in}{1.283080in}}%
\pgfpathlineto{\pgfqpoint{11.054841in}{1.294570in}}%
\pgfpathlineto{\pgfqpoint{11.058242in}{1.292947in}}%
\pgfpathlineto{\pgfqpoint{11.061643in}{1.288156in}}%
\pgfpathlineto{\pgfqpoint{11.065045in}{1.295529in}}%
\pgfpathlineto{\pgfqpoint{11.068446in}{1.283701in}}%
\pgfpathlineto{\pgfqpoint{11.075248in}{1.294845in}}%
\pgfpathlineto{\pgfqpoint{11.078650in}{1.281776in}}%
\pgfpathlineto{\pgfqpoint{11.082051in}{1.280330in}}%
\pgfpathlineto{\pgfqpoint{11.088853in}{1.290960in}}%
\pgfpathlineto{\pgfqpoint{11.092255in}{1.289239in}}%
\pgfpathlineto{\pgfqpoint{11.095656in}{1.292053in}}%
\pgfpathlineto{\pgfqpoint{11.099057in}{1.291289in}}%
\pgfpathlineto{\pgfqpoint{11.102458in}{1.282859in}}%
\pgfpathlineto{\pgfqpoint{11.109261in}{1.294025in}}%
\pgfpathlineto{\pgfqpoint{11.122866in}{1.284590in}}%
\pgfpathlineto{\pgfqpoint{11.126267in}{1.270195in}}%
\pgfpathlineto{\pgfqpoint{11.129668in}{1.281331in}}%
\pgfpathlineto{\pgfqpoint{11.133070in}{1.286126in}}%
\pgfpathlineto{\pgfqpoint{11.136471in}{1.294137in}}%
\pgfpathlineto{\pgfqpoint{11.139872in}{1.286720in}}%
\pgfpathlineto{\pgfqpoint{11.143273in}{1.287058in}}%
\pgfpathlineto{\pgfqpoint{11.146675in}{1.293182in}}%
\pgfpathlineto{\pgfqpoint{11.150076in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{11.153477in}{1.294250in}}%
\pgfpathlineto{\pgfqpoint{11.156879in}{1.279019in}}%
\pgfpathlineto{\pgfqpoint{11.160280in}{1.294995in}}%
\pgfpathlineto{\pgfqpoint{11.163681in}{1.284059in}}%
\pgfpathlineto{\pgfqpoint{11.167082in}{1.290850in}}%
\pgfpathlineto{\pgfqpoint{11.170484in}{1.288952in}}%
\pgfpathlineto{\pgfqpoint{11.173885in}{1.289827in}}%
\pgfpathlineto{\pgfqpoint{11.177286in}{1.283667in}}%
\pgfpathlineto{\pgfqpoint{11.180687in}{1.282372in}}%
\pgfpathlineto{\pgfqpoint{11.184089in}{1.289705in}}%
\pgfpathlineto{\pgfqpoint{11.187490in}{1.284463in}}%
\pgfpathlineto{\pgfqpoint{11.190891in}{1.292042in}}%
\pgfpathlineto{\pgfqpoint{11.194292in}{1.278794in}}%
\pgfpathlineto{\pgfqpoint{11.197694in}{1.276709in}}%
\pgfpathlineto{\pgfqpoint{11.201095in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{11.204496in}{1.274575in}}%
\pgfpathlineto{\pgfqpoint{11.207897in}{1.279933in}}%
\pgfpathlineto{\pgfqpoint{11.218101in}{1.283962in}}%
\pgfpathlineto{\pgfqpoint{11.224904in}{1.278646in}}%
\pgfpathlineto{\pgfqpoint{11.228305in}{1.283182in}}%
\pgfpathlineto{\pgfqpoint{11.231706in}{1.283474in}}%
\pgfpathlineto{\pgfqpoint{11.235107in}{1.281981in}}%
\pgfpathlineto{\pgfqpoint{11.238509in}{1.285516in}}%
\pgfpathlineto{\pgfqpoint{11.241910in}{1.286820in}}%
\pgfpathlineto{\pgfqpoint{11.245311in}{1.277857in}}%
\pgfpathlineto{\pgfqpoint{11.248712in}{1.282961in}}%
\pgfpathlineto{\pgfqpoint{11.252114in}{1.269783in}}%
\pgfpathlineto{\pgfqpoint{11.258916in}{1.266876in}}%
\pgfpathlineto{\pgfqpoint{11.265719in}{1.280471in}}%
\pgfpathlineto{\pgfqpoint{11.269120in}{1.280988in}}%
\pgfpathlineto{\pgfqpoint{11.272521in}{1.277306in}}%
\pgfpathlineto{\pgfqpoint{11.275922in}{1.277638in}}%
\pgfpathlineto{\pgfqpoint{11.279324in}{1.272793in}}%
\pgfpathlineto{\pgfqpoint{11.282725in}{1.273334in}}%
\pgfpathlineto{\pgfqpoint{11.289527in}{1.262715in}}%
\pgfpathlineto{\pgfqpoint{11.292929in}{1.277135in}}%
\pgfpathlineto{\pgfqpoint{11.296330in}{1.283874in}}%
\pgfpathlineto{\pgfqpoint{11.299731in}{1.269991in}}%
\pgfpathlineto{\pgfqpoint{11.303132in}{1.274954in}}%
\pgfpathlineto{\pgfqpoint{11.306534in}{1.272425in}}%
\pgfpathlineto{\pgfqpoint{11.309935in}{1.267591in}}%
\pgfpathlineto{\pgfqpoint{11.313336in}{1.271451in}}%
\pgfpathlineto{\pgfqpoint{11.320139in}{1.270938in}}%
\pgfpathlineto{\pgfqpoint{11.323540in}{1.273666in}}%
\pgfpathlineto{\pgfqpoint{11.326941in}{1.271715in}}%
\pgfpathlineto{\pgfqpoint{11.330342in}{1.275154in}}%
\pgfpathlineto{\pgfqpoint{11.333744in}{1.274514in}}%
\pgfpathlineto{\pgfqpoint{11.337145in}{1.282685in}}%
\pgfpathlineto{\pgfqpoint{11.340546in}{1.279401in}}%
\pgfpathlineto{\pgfqpoint{11.343947in}{1.279247in}}%
\pgfpathlineto{\pgfqpoint{11.350750in}{1.272271in}}%
\pgfpathlineto{\pgfqpoint{11.357552in}{1.270532in}}%
\pgfpathlineto{\pgfqpoint{11.360954in}{1.264458in}}%
\pgfpathlineto{\pgfqpoint{11.364355in}{1.271638in}}%
\pgfpathlineto{\pgfqpoint{11.367756in}{1.267214in}}%
\pgfpathlineto{\pgfqpoint{11.371158in}{1.271261in}}%
\pgfpathlineto{\pgfqpoint{11.374559in}{1.270599in}}%
\pgfpathlineto{\pgfqpoint{11.377960in}{1.273247in}}%
\pgfpathlineto{\pgfqpoint{11.381361in}{1.270656in}}%
\pgfpathlineto{\pgfqpoint{11.384763in}{1.271918in}}%
\pgfpathlineto{\pgfqpoint{11.388164in}{1.264856in}}%
\pgfpathlineto{\pgfqpoint{11.391565in}{1.277934in}}%
\pgfpathlineto{\pgfqpoint{11.394966in}{1.269852in}}%
\pgfpathlineto{\pgfqpoint{11.398368in}{1.276247in}}%
\pgfpathlineto{\pgfqpoint{11.398368in}{1.276247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.616110in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{9.616110in}{2.688889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.486800in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{11.486800in}{2.688889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.616110in}{1.178889in}}%
\pgfpathlineto{\pgfqpoint{11.486800in}{1.178889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.616110in}{2.688889in}}%
\pgfpathlineto{\pgfqpoint{11.486800in}{2.688889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.551455in,y=2.772222in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont spaceinvaders}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964375in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{11.329225in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.373669in}{0.100000in}}{\pgfqpoint{11.373669in}{0.144444in}}%
\pgfpathlineto{\pgfqpoint{11.373669in}{0.752343in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.373669in}{0.796788in}}{\pgfqpoint{11.329225in}{0.796788in}}%
\pgfpathlineto{\pgfqpoint{2.964375in}{0.796788in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.919931in}{0.796788in}}{\pgfqpoint{2.919931in}{0.752343in}}%
\pgfpathlineto{\pgfqpoint{2.919931in}{0.144444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.919931in}{0.100000in}}{\pgfqpoint{2.964375in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008820in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{3.453264in}{0.630121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631042in,y=0.552343in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \eta\) = 0.0 (ie. DQN with reward prediction)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008820in}{0.315061in}}%
\pgfpathlineto{\pgfqpoint{3.453264in}{0.315061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631042in,y=0.237283in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \eta\) = 0.5 (intermediate \(\displaystyle \eta\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.768798in}{0.630121in}}%
\pgfpathlineto{\pgfqpoint{8.213243in}{0.630121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.391020in,y=0.552343in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \eta\) = 1.0 (full SF bootstrap target)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rchain/random-chain_best-per-lambda.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times.ttc}[Path=/System/Library/Fonts/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/anthony/miniconda3/envs/torch/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/anthony/miniconda3/envs/torch/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.618053in}{2.843161in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.618053in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.618053in}{2.843161in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.843161in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805553in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{3.518053in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{3.518053in}{2.743161in}}%
\pgfpathlineto{\pgfqpoint{0.805553in}{2.743161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844303in}{1.335957in}}%
\pgfpathlineto{\pgfqpoint{1.154303in}{1.335957in}}%
\pgfpathlineto{\pgfqpoint{1.154303in}{1.418095in}}%
\pgfpathlineto{\pgfqpoint{0.844303in}{1.418095in}}%
\pgfpathlineto{\pgfqpoint{0.844303in}{1.335957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231803in}{1.026285in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.026285in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.125222in}}%
\pgfpathlineto{\pgfqpoint{1.231803in}{1.125222in}}%
\pgfpathlineto{\pgfqpoint{1.231803in}{1.026285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619303in}{0.831993in}}%
\pgfpathlineto{\pgfqpoint{1.929303in}{0.831993in}}%
\pgfpathlineto{\pgfqpoint{1.929303in}{0.998426in}}%
\pgfpathlineto{\pgfqpoint{1.619303in}{0.998426in}}%
\pgfpathlineto{\pgfqpoint{1.619303in}{0.831993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006803in}{0.773790in}}%
\pgfpathlineto{\pgfqpoint{2.316803in}{0.773790in}}%
\pgfpathlineto{\pgfqpoint{2.316803in}{1.071816in}}%
\pgfpathlineto{\pgfqpoint{2.006803in}{1.071816in}}%
\pgfpathlineto{\pgfqpoint{2.006803in}{0.773790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394303in}{1.246725in}}%
\pgfpathlineto{\pgfqpoint{2.704303in}{1.246725in}}%
\pgfpathlineto{\pgfqpoint{2.704303in}{1.471196in}}%
\pgfpathlineto{\pgfqpoint{2.394303in}{1.471196in}}%
\pgfpathlineto{\pgfqpoint{2.394303in}{1.246725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781803in}{2.072536in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{2.072536in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{2.412342in}}%
\pgfpathlineto{\pgfqpoint{2.781803in}{2.412342in}}%
\pgfpathlineto{\pgfqpoint{2.781803in}{2.072536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.409314,0.685784,0.841667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169303in}{2.188651in}}%
\pgfpathlineto{\pgfqpoint{3.479303in}{2.188651in}}%
\pgfpathlineto{\pgfqpoint{3.479303in}{2.570498in}}%
\pgfpathlineto{\pgfqpoint{3.169303in}{2.570498in}}%
\pgfpathlineto{\pgfqpoint{3.169303in}{2.188651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999303in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.999303in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386803in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386803in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774303in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.774303in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161803in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161803in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549303in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549303in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936803in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936803in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324303in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.324303in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.161803in,y=0.288192in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \eta\)-Interpolation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805553in}{0.770614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447914in, y=0.699203in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805553in}{1.239029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=1.167618in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805553in}{1.635068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=1.563657in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805553in}{1.978133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=1.906722in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805553in}{2.280738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=2.209327in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805553in}{2.551427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447914in, y=2.480016in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288192in,y=1.686161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Averaged value error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999303in}{1.335957in}}%
\pgfpathlineto{\pgfqpoint{0.999303in}{1.273386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999303in}{1.418095in}}%
\pgfpathlineto{\pgfqpoint{0.999303in}{1.442168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921803in}{1.273386in}}%
\pgfpathlineto{\pgfqpoint{1.076803in}{1.273386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921803in}{1.442168in}}%
\pgfpathlineto{\pgfqpoint{1.076803in}{1.442168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999303in}{1.594432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386803in}{1.026285in}}%
\pgfpathlineto{\pgfqpoint{1.386803in}{0.912276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386803in}{1.125222in}}%
\pgfpathlineto{\pgfqpoint{1.386803in}{1.161806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309303in}{0.912276in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{0.912276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309303in}{1.161806in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{1.161806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386803in}{1.323952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774303in}{0.831993in}}%
\pgfpathlineto{\pgfqpoint{1.774303in}{0.747440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774303in}{0.998426in}}%
\pgfpathlineto{\pgfqpoint{1.774303in}{1.177563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696803in}{0.747440in}}%
\pgfpathlineto{\pgfqpoint{1.851803in}{0.747440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696803in}{1.177563in}}%
\pgfpathlineto{\pgfqpoint{1.851803in}{1.177563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161803in}{0.773790in}}%
\pgfpathlineto{\pgfqpoint{2.161803in}{0.725252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161803in}{1.071816in}}%
\pgfpathlineto{\pgfqpoint{2.161803in}{1.265643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084303in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{2.239303in}{0.725252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084303in}{1.265643in}}%
\pgfpathlineto{\pgfqpoint{2.239303in}{1.265643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549303in}{1.246725in}}%
\pgfpathlineto{\pgfqpoint{2.549303in}{1.054247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549303in}{1.471196in}}%
\pgfpathlineto{\pgfqpoint{2.549303in}{1.740639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471803in}{1.054247in}}%
\pgfpathlineto{\pgfqpoint{2.626803in}{1.054247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471803in}{1.740639in}}%
\pgfpathlineto{\pgfqpoint{2.626803in}{1.740639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936803in}{2.072536in}}%
\pgfpathlineto{\pgfqpoint{2.936803in}{1.821968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936803in}{2.412342in}}%
\pgfpathlineto{\pgfqpoint{2.936803in}{2.591681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859303in}{1.821968in}}%
\pgfpathlineto{\pgfqpoint{3.014303in}{1.821968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.859303in}{2.591681in}}%
\pgfpathlineto{\pgfqpoint{3.014303in}{2.591681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324303in}{2.188651in}}%
\pgfpathlineto{\pgfqpoint{3.324303in}{1.958034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324303in}{2.570498in}}%
\pgfpathlineto{\pgfqpoint{3.324303in}{2.647070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246803in}{1.958034in}}%
\pgfpathlineto{\pgfqpoint{3.401803in}{1.958034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246803in}{2.647070in}}%
\pgfpathlineto{\pgfqpoint{3.401803in}{2.647070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844303in}{1.365185in}}%
\pgfpathlineto{\pgfqpoint{1.154303in}{1.365185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231803in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{1.541803in}{1.088840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619303in}{0.869413in}}%
\pgfpathlineto{\pgfqpoint{1.929303in}{0.869413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006803in}{0.810401in}}%
\pgfpathlineto{\pgfqpoint{2.316803in}{0.810401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394303in}{1.344721in}}%
\pgfpathlineto{\pgfqpoint{2.704303in}{1.344721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781803in}{2.315789in}}%
\pgfpathlineto{\pgfqpoint{3.091803in}{2.315789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.805553in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169303in}{2.459572in}}%
\pgfpathlineto{\pgfqpoint{3.479303in}{2.459572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805553in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{0.805553in}{2.743161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518053in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{3.518053in}{2.743161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805553in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{3.518053in}{0.629161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805553in}{2.743161in}}%
\pgfpathlineto{\pgfqpoint{3.518053in}{2.743161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rchain/random-chain_learning-dynamics.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times.ttc}[Path=/System/Library/Fonts/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/anthony/miniconda3/envs/torch/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/anthony/miniconda3/envs/torch/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.976166in}{2.843161in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.976166in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.976166in}{2.843161in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.843161in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701386in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{2.743161in}}%
\pgfpathlineto{\pgfqpoint{0.701386in}{2.743161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{3.100000in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845572in}{2.686105in}}%
\pgfpathlineto{\pgfqpoint{0.845572in}{2.671655in}}%
\pgfpathlineto{\pgfqpoint{0.859991in}{2.659546in}}%
\pgfpathlineto{\pgfqpoint{0.874409in}{2.651493in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{0.903246in}{2.612268in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{2.595602in}}%
\pgfpathlineto{\pgfqpoint{0.932084in}{2.575241in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{2.544583in}}%
\pgfpathlineto{\pgfqpoint{0.960921in}{2.536957in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{2.512533in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{2.513369in}}%
\pgfpathlineto{\pgfqpoint{1.004177in}{2.494470in}}%
\pgfpathlineto{\pgfqpoint{1.018595in}{2.487822in}}%
\pgfpathlineto{\pgfqpoint{1.033014in}{2.471604in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{2.444291in}}%
\pgfpathlineto{\pgfqpoint{1.061851in}{2.427774in}}%
\pgfpathlineto{\pgfqpoint{1.076270in}{2.408927in}}%
\pgfpathlineto{\pgfqpoint{1.090688in}{2.407443in}}%
\pgfpathlineto{\pgfqpoint{1.105107in}{2.391478in}}%
\pgfpathlineto{\pgfqpoint{1.119526in}{2.371192in}}%
\pgfpathlineto{\pgfqpoint{1.133944in}{2.360330in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{2.331194in}}%
\pgfpathlineto{\pgfqpoint{1.162781in}{2.308186in}}%
\pgfpathlineto{\pgfqpoint{1.177200in}{2.286100in}}%
\pgfpathlineto{\pgfqpoint{1.191619in}{2.251841in}}%
\pgfpathlineto{\pgfqpoint{1.206037in}{2.222389in}}%
\pgfpathlineto{\pgfqpoint{1.220456in}{2.226528in}}%
\pgfpathlineto{\pgfqpoint{1.234874in}{2.184785in}}%
\pgfpathlineto{\pgfqpoint{1.249293in}{2.181476in}}%
\pgfpathlineto{\pgfqpoint{1.263712in}{2.145358in}}%
\pgfpathlineto{\pgfqpoint{1.278130in}{2.119681in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{2.119205in}}%
\pgfpathlineto{\pgfqpoint{1.306967in}{2.083706in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{2.044705in}}%
\pgfpathlineto{\pgfqpoint{1.335805in}{2.007218in}}%
\pgfpathlineto{\pgfqpoint{1.350223in}{1.983979in}}%
\pgfpathlineto{\pgfqpoint{1.364642in}{1.991514in}}%
\pgfpathlineto{\pgfqpoint{1.379060in}{2.003008in}}%
\pgfpathlineto{\pgfqpoint{1.393479in}{1.977122in}}%
\pgfpathlineto{\pgfqpoint{1.407898in}{1.951762in}}%
\pgfpathlineto{\pgfqpoint{1.422316in}{1.938783in}}%
\pgfpathlineto{\pgfqpoint{1.436735in}{1.922325in}}%
\pgfpathlineto{\pgfqpoint{1.451153in}{1.918313in}}%
\pgfpathlineto{\pgfqpoint{1.465572in}{1.888773in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{1.866493in}}%
\pgfpathlineto{\pgfqpoint{1.494409in}{1.856431in}}%
\pgfpathlineto{\pgfqpoint{1.508828in}{1.825531in}}%
\pgfpathlineto{\pgfqpoint{1.523246in}{1.820393in}}%
\pgfpathlineto{\pgfqpoint{1.537665in}{1.774623in}}%
\pgfpathlineto{\pgfqpoint{1.552084in}{1.766878in}}%
\pgfpathlineto{\pgfqpoint{1.566502in}{1.782826in}}%
\pgfpathlineto{\pgfqpoint{1.580921in}{1.739118in}}%
\pgfpathlineto{\pgfqpoint{1.595339in}{1.696496in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{1.676666in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{1.675113in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{1.666846in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{1.672477in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{1.674601in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{1.642031in}}%
\pgfpathlineto{\pgfqpoint{1.696270in}{1.654626in}}%
\pgfpathlineto{\pgfqpoint{1.710688in}{1.637404in}}%
\pgfpathlineto{\pgfqpoint{1.725107in}{1.635307in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{1.587159in}}%
\pgfpathlineto{\pgfqpoint{1.753944in}{1.584160in}}%
\pgfpathlineto{\pgfqpoint{1.768363in}{1.550229in}}%
\pgfpathlineto{\pgfqpoint{1.782781in}{1.578963in}}%
\pgfpathlineto{\pgfqpoint{1.797200in}{1.557000in}}%
\pgfpathlineto{\pgfqpoint{1.811619in}{1.558945in}}%
\pgfpathlineto{\pgfqpoint{1.826037in}{1.522181in}}%
\pgfpathlineto{\pgfqpoint{1.840456in}{1.512181in}}%
\pgfpathlineto{\pgfqpoint{1.854874in}{1.495948in}}%
\pgfpathlineto{\pgfqpoint{1.869293in}{1.476658in}}%
\pgfpathlineto{\pgfqpoint{1.883712in}{1.474146in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{1.459128in}}%
\pgfpathlineto{\pgfqpoint{1.912549in}{1.446817in}}%
\pgfpathlineto{\pgfqpoint{1.926967in}{1.431816in}}%
\pgfpathlineto{\pgfqpoint{1.941386in}{1.416401in}}%
\pgfpathlineto{\pgfqpoint{1.955805in}{1.380384in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{1.350042in}}%
\pgfpathlineto{\pgfqpoint{1.984642in}{1.310447in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{1.282978in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{1.267609in}}%
\pgfpathlineto{\pgfqpoint{2.027898in}{1.281732in}}%
\pgfpathlineto{\pgfqpoint{2.042316in}{1.242153in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{1.199293in}}%
\pgfpathlineto{\pgfqpoint{2.071153in}{1.198018in}}%
\pgfpathlineto{\pgfqpoint{2.085572in}{1.159554in}}%
\pgfpathlineto{\pgfqpoint{2.099991in}{1.171392in}}%
\pgfpathlineto{\pgfqpoint{2.114409in}{1.193686in}}%
\pgfpathlineto{\pgfqpoint{2.128828in}{1.197548in}}%
\pgfpathlineto{\pgfqpoint{2.143246in}{1.168916in}}%
\pgfpathlineto{\pgfqpoint{2.157665in}{1.213099in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.180180in}}%
\pgfpathlineto{\pgfqpoint{2.186502in}{1.171090in}}%
\pgfpathlineto{\pgfqpoint{2.200921in}{1.195690in}}%
\pgfpathlineto{\pgfqpoint{2.215339in}{1.204605in}}%
\pgfpathlineto{\pgfqpoint{2.229758in}{1.247337in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{1.167463in}}%
\pgfpathlineto{\pgfqpoint{2.258595in}{1.107135in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{1.084423in}}%
\pgfpathlineto{\pgfqpoint{2.287432in}{1.103933in}}%
\pgfpathlineto{\pgfqpoint{2.301851in}{1.079754in}}%
\pgfpathlineto{\pgfqpoint{2.316270in}{1.120852in}}%
\pgfpathlineto{\pgfqpoint{2.330688in}{1.116543in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{1.090279in}}%
\pgfpathlineto{\pgfqpoint{2.359526in}{0.982127in}}%
\pgfpathlineto{\pgfqpoint{2.373944in}{0.983172in}}%
\pgfpathlineto{\pgfqpoint{2.388363in}{1.015794in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{1.044290in}}%
\pgfpathlineto{\pgfqpoint{2.417200in}{1.015276in}}%
\pgfpathlineto{\pgfqpoint{2.431619in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{1.026047in}}%
\pgfpathlineto{\pgfqpoint{2.460456in}{1.028626in}}%
\pgfpathlineto{\pgfqpoint{2.474874in}{0.950850in}}%
\pgfpathlineto{\pgfqpoint{2.489293in}{1.002549in}}%
\pgfpathlineto{\pgfqpoint{2.503712in}{1.025399in}}%
\pgfpathlineto{\pgfqpoint{2.518130in}{0.978363in}}%
\pgfpathlineto{\pgfqpoint{2.532549in}{1.042979in}}%
\pgfpathlineto{\pgfqpoint{2.546967in}{1.058225in}}%
\pgfpathlineto{\pgfqpoint{2.561386in}{1.089289in}}%
\pgfpathlineto{\pgfqpoint{2.575805in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{1.090135in}}%
\pgfpathlineto{\pgfqpoint{2.604642in}{1.148385in}}%
\pgfpathlineto{\pgfqpoint{2.619060in}{1.106035in}}%
\pgfpathlineto{\pgfqpoint{2.633479in}{1.128455in}}%
\pgfpathlineto{\pgfqpoint{2.647898in}{1.149986in}}%
\pgfpathlineto{\pgfqpoint{2.662316in}{1.186587in}}%
\pgfpathlineto{\pgfqpoint{2.676735in}{1.111302in}}%
\pgfpathlineto{\pgfqpoint{2.691153in}{1.111094in}}%
\pgfpathlineto{\pgfqpoint{2.705572in}{1.141201in}}%
\pgfpathlineto{\pgfqpoint{2.719991in}{1.137156in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{1.120198in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{1.119710in}}%
\pgfpathlineto{\pgfqpoint{2.763246in}{1.113619in}}%
\pgfpathlineto{\pgfqpoint{2.777665in}{1.115032in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{1.138341in}}%
\pgfpathlineto{\pgfqpoint{2.806502in}{1.141614in}}%
\pgfpathlineto{\pgfqpoint{2.820921in}{1.144205in}}%
\pgfpathlineto{\pgfqpoint{2.835339in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{2.849758in}{1.172671in}}%
\pgfpathlineto{\pgfqpoint{2.864177in}{1.127508in}}%
\pgfpathlineto{\pgfqpoint{2.878595in}{1.181139in}}%
\pgfpathlineto{\pgfqpoint{2.893014in}{1.212309in}}%
\pgfpathlineto{\pgfqpoint{2.907432in}{1.157522in}}%
\pgfpathlineto{\pgfqpoint{2.921851in}{1.132535in}}%
\pgfpathlineto{\pgfqpoint{2.936270in}{1.168417in}}%
\pgfpathlineto{\pgfqpoint{2.950688in}{1.150415in}}%
\pgfpathlineto{\pgfqpoint{2.965107in}{1.149301in}}%
\pgfpathlineto{\pgfqpoint{2.979526in}{1.178883in}}%
\pgfpathlineto{\pgfqpoint{2.993944in}{1.172685in}}%
\pgfpathlineto{\pgfqpoint{3.008363in}{1.182528in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{1.212026in}}%
\pgfpathlineto{\pgfqpoint{3.037200in}{1.215596in}}%
\pgfpathlineto{\pgfqpoint{3.051619in}{1.244383in}}%
\pgfpathlineto{\pgfqpoint{3.066037in}{1.280281in}}%
\pgfpathlineto{\pgfqpoint{3.080456in}{1.262073in}}%
\pgfpathlineto{\pgfqpoint{3.094874in}{1.284798in}}%
\pgfpathlineto{\pgfqpoint{3.109293in}{1.292823in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{3.138130in}{1.323110in}}%
\pgfpathlineto{\pgfqpoint{3.152549in}{1.284515in}}%
\pgfpathlineto{\pgfqpoint{3.166967in}{1.292050in}}%
\pgfpathlineto{\pgfqpoint{3.181386in}{1.290967in}}%
\pgfpathlineto{\pgfqpoint{3.195805in}{1.214814in}}%
\pgfpathlineto{\pgfqpoint{3.210223in}{1.206371in}}%
\pgfpathlineto{\pgfqpoint{3.224642in}{1.215278in}}%
\pgfpathlineto{\pgfqpoint{3.239060in}{1.196460in}}%
\pgfpathlineto{\pgfqpoint{3.253479in}{1.220773in}}%
\pgfpathlineto{\pgfqpoint{3.267898in}{1.217460in}}%
\pgfpathlineto{\pgfqpoint{3.282316in}{1.197423in}}%
\pgfpathlineto{\pgfqpoint{3.296735in}{1.209072in}}%
\pgfpathlineto{\pgfqpoint{3.311153in}{1.217999in}}%
\pgfpathlineto{\pgfqpoint{3.325572in}{1.220254in}}%
\pgfpathlineto{\pgfqpoint{3.339991in}{1.195343in}}%
\pgfpathlineto{\pgfqpoint{3.354409in}{1.229397in}}%
\pgfpathlineto{\pgfqpoint{3.368828in}{1.195869in}}%
\pgfpathlineto{\pgfqpoint{3.383246in}{1.184025in}}%
\pgfpathlineto{\pgfqpoint{3.397665in}{1.192570in}}%
\pgfpathlineto{\pgfqpoint{3.412084in}{1.111467in}}%
\pgfpathlineto{\pgfqpoint{3.426502in}{1.083489in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{1.070987in}}%
\pgfpathlineto{\pgfqpoint{3.455339in}{1.110577in}}%
\pgfpathlineto{\pgfqpoint{3.469758in}{1.121298in}}%
\pgfpathlineto{\pgfqpoint{3.484177in}{1.148535in}}%
\pgfpathlineto{\pgfqpoint{3.498595in}{1.101858in}}%
\pgfpathlineto{\pgfqpoint{3.513014in}{1.134076in}}%
\pgfpathlineto{\pgfqpoint{3.527432in}{1.123201in}}%
\pgfpathlineto{\pgfqpoint{3.541851in}{1.139985in}}%
\pgfpathlineto{\pgfqpoint{3.556270in}{1.150826in}}%
\pgfpathlineto{\pgfqpoint{3.570688in}{1.176095in}}%
\pgfpathlineto{\pgfqpoint{3.585107in}{1.174588in}}%
\pgfpathlineto{\pgfqpoint{3.599526in}{1.174742in}}%
\pgfpathlineto{\pgfqpoint{3.613944in}{1.199652in}}%
\pgfpathlineto{\pgfqpoint{3.628363in}{1.123989in}}%
\pgfpathlineto{\pgfqpoint{3.642781in}{1.157381in}}%
\pgfpathlineto{\pgfqpoint{3.657200in}{1.169908in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{1.166420in}}%
\pgfpathlineto{\pgfqpoint{3.686037in}{1.117158in}}%
\pgfpathlineto{\pgfqpoint{3.700456in}{1.157467in}}%
\pgfpathlineto{\pgfqpoint{3.714874in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{3.729293in}{1.143005in}}%
\pgfpathlineto{\pgfqpoint{3.743712in}{1.195970in}}%
\pgfpathlineto{\pgfqpoint{3.758130in}{1.144576in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{3.786967in}{1.204910in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{1.161134in}}%
\pgfpathlineto{\pgfqpoint{3.815805in}{1.198317in}}%
\pgfpathlineto{\pgfqpoint{3.830223in}{1.205413in}}%
\pgfpathlineto{\pgfqpoint{3.844642in}{1.184465in}}%
\pgfpathlineto{\pgfqpoint{3.859060in}{1.184823in}}%
\pgfpathlineto{\pgfqpoint{3.873479in}{1.236740in}}%
\pgfpathlineto{\pgfqpoint{3.887898in}{1.238451in}}%
\pgfpathlineto{\pgfqpoint{3.902316in}{1.240247in}}%
\pgfpathlineto{\pgfqpoint{3.916735in}{1.287001in}}%
\pgfpathlineto{\pgfqpoint{3.931153in}{1.268319in}}%
\pgfpathlineto{\pgfqpoint{3.945572in}{1.289130in}}%
\pgfpathlineto{\pgfqpoint{3.959991in}{1.266519in}}%
\pgfpathlineto{\pgfqpoint{3.974409in}{1.291276in}}%
\pgfpathlineto{\pgfqpoint{3.988828in}{1.254132in}}%
\pgfpathlineto{\pgfqpoint{4.003246in}{1.245688in}}%
\pgfpathlineto{\pgfqpoint{4.017665in}{1.262496in}}%
\pgfpathlineto{\pgfqpoint{4.032084in}{1.187656in}}%
\pgfpathlineto{\pgfqpoint{4.046502in}{1.259657in}}%
\pgfpathlineto{\pgfqpoint{4.060921in}{1.227631in}}%
\pgfpathlineto{\pgfqpoint{4.075339in}{1.193193in}}%
\pgfpathlineto{\pgfqpoint{4.089758in}{1.178605in}}%
\pgfpathlineto{\pgfqpoint{4.104177in}{1.145037in}}%
\pgfpathlineto{\pgfqpoint{4.118595in}{1.089518in}}%
\pgfpathlineto{\pgfqpoint{4.133014in}{1.038025in}}%
\pgfpathlineto{\pgfqpoint{4.147432in}{1.112958in}}%
\pgfpathlineto{\pgfqpoint{4.161851in}{1.072274in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.040447in}}%
\pgfpathlineto{\pgfqpoint{4.190688in}{1.031865in}}%
\pgfpathlineto{\pgfqpoint{4.205107in}{1.091870in}}%
\pgfpathlineto{\pgfqpoint{4.219526in}{1.093303in}}%
\pgfpathlineto{\pgfqpoint{4.233944in}{1.109123in}}%
\pgfpathlineto{\pgfqpoint{4.248363in}{1.113595in}}%
\pgfpathlineto{\pgfqpoint{4.262781in}{1.113411in}}%
\pgfpathlineto{\pgfqpoint{4.277200in}{1.122514in}}%
\pgfpathlineto{\pgfqpoint{4.291619in}{1.136801in}}%
\pgfpathlineto{\pgfqpoint{4.306037in}{1.068506in}}%
\pgfpathlineto{\pgfqpoint{4.320456in}{1.140154in}}%
\pgfpathlineto{\pgfqpoint{4.334874in}{1.137371in}}%
\pgfpathlineto{\pgfqpoint{4.349293in}{1.135979in}}%
\pgfpathlineto{\pgfqpoint{4.363712in}{1.130658in}}%
\pgfpathlineto{\pgfqpoint{4.378130in}{1.149806in}}%
\pgfpathlineto{\pgfqpoint{4.392549in}{1.116659in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.107673in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{1.163635in}}%
\pgfpathlineto{\pgfqpoint{4.435805in}{1.145323in}}%
\pgfpathlineto{\pgfqpoint{4.450223in}{1.147679in}}%
\pgfpathlineto{\pgfqpoint{4.464642in}{1.146817in}}%
\pgfpathlineto{\pgfqpoint{4.479060in}{1.124041in}}%
\pgfpathlineto{\pgfqpoint{4.493479in}{1.157250in}}%
\pgfpathlineto{\pgfqpoint{4.507898in}{1.192408in}}%
\pgfpathlineto{\pgfqpoint{4.522316in}{1.124358in}}%
\pgfpathlineto{\pgfqpoint{4.536735in}{1.122286in}}%
\pgfpathlineto{\pgfqpoint{4.551153in}{1.071004in}}%
\pgfpathlineto{\pgfqpoint{4.565572in}{1.075915in}}%
\pgfpathlineto{\pgfqpoint{4.579991in}{1.059620in}}%
\pgfpathlineto{\pgfqpoint{4.594409in}{1.096919in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.153914in}}%
\pgfpathlineto{\pgfqpoint{4.623246in}{1.167596in}}%
\pgfpathlineto{\pgfqpoint{4.637665in}{1.174699in}}%
\pgfpathlineto{\pgfqpoint{4.652084in}{1.107473in}}%
\pgfpathlineto{\pgfqpoint{4.666502in}{1.123557in}}%
\pgfpathlineto{\pgfqpoint{4.680921in}{1.116957in}}%
\pgfpathlineto{\pgfqpoint{4.695339in}{1.145708in}}%
\pgfpathlineto{\pgfqpoint{4.709758in}{1.150326in}}%
\pgfpathlineto{\pgfqpoint{4.724177in}{1.163372in}}%
\pgfpathlineto{\pgfqpoint{4.738595in}{1.175962in}}%
\pgfpathlineto{\pgfqpoint{4.753014in}{1.174775in}}%
\pgfpathlineto{\pgfqpoint{4.767432in}{1.189213in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{1.188809in}}%
\pgfpathlineto{\pgfqpoint{4.796270in}{1.194330in}}%
\pgfpathlineto{\pgfqpoint{4.810688in}{1.235392in}}%
\pgfpathlineto{\pgfqpoint{4.825107in}{1.192914in}}%
\pgfpathlineto{\pgfqpoint{4.839526in}{1.184396in}}%
\pgfpathlineto{\pgfqpoint{4.853944in}{1.230048in}}%
\pgfpathlineto{\pgfqpoint{4.868363in}{1.236968in}}%
\pgfpathlineto{\pgfqpoint{4.882781in}{1.134718in}}%
\pgfpathlineto{\pgfqpoint{4.897200in}{1.182826in}}%
\pgfpathlineto{\pgfqpoint{4.911619in}{1.196326in}}%
\pgfpathlineto{\pgfqpoint{4.926037in}{1.153257in}}%
\pgfpathlineto{\pgfqpoint{4.940456in}{1.155941in}}%
\pgfpathlineto{\pgfqpoint{4.954874in}{1.190997in}}%
\pgfpathlineto{\pgfqpoint{4.969293in}{1.200864in}}%
\pgfpathlineto{\pgfqpoint{4.983712in}{1.109250in}}%
\pgfpathlineto{\pgfqpoint{4.998130in}{1.136276in}}%
\pgfpathlineto{\pgfqpoint{5.012549in}{1.096556in}}%
\pgfpathlineto{\pgfqpoint{5.026967in}{1.078723in}}%
\pgfpathlineto{\pgfqpoint{5.041386in}{1.136391in}}%
\pgfpathlineto{\pgfqpoint{5.055805in}{1.126806in}}%
\pgfpathlineto{\pgfqpoint{5.070223in}{1.153916in}}%
\pgfpathlineto{\pgfqpoint{5.084642in}{1.127420in}}%
\pgfpathlineto{\pgfqpoint{5.099060in}{1.156246in}}%
\pgfpathlineto{\pgfqpoint{5.113479in}{1.160479in}}%
\pgfpathlineto{\pgfqpoint{5.127898in}{1.132990in}}%
\pgfpathlineto{\pgfqpoint{5.142316in}{1.157541in}}%
\pgfpathlineto{\pgfqpoint{5.156735in}{1.173733in}}%
\pgfpathlineto{\pgfqpoint{5.171153in}{1.155664in}}%
\pgfpathlineto{\pgfqpoint{5.185572in}{1.179623in}}%
\pgfpathlineto{\pgfqpoint{5.199991in}{1.173962in}}%
\pgfpathlineto{\pgfqpoint{5.214409in}{1.167760in}}%
\pgfpathlineto{\pgfqpoint{5.228828in}{1.100588in}}%
\pgfpathlineto{\pgfqpoint{5.243246in}{1.091773in}}%
\pgfpathlineto{\pgfqpoint{5.257665in}{1.077329in}}%
\pgfpathlineto{\pgfqpoint{5.272084in}{1.114648in}}%
\pgfpathlineto{\pgfqpoint{5.286502in}{1.123025in}}%
\pgfpathlineto{\pgfqpoint{5.300921in}{1.118690in}}%
\pgfpathlineto{\pgfqpoint{5.315339in}{1.134417in}}%
\pgfpathlineto{\pgfqpoint{5.329758in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{5.344177in}{1.119496in}}%
\pgfpathlineto{\pgfqpoint{5.358595in}{1.125081in}}%
\pgfpathlineto{\pgfqpoint{5.373014in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{5.387432in}{1.168264in}}%
\pgfpathlineto{\pgfqpoint{5.401851in}{1.199016in}}%
\pgfpathlineto{\pgfqpoint{5.416270in}{1.219221in}}%
\pgfpathlineto{\pgfqpoint{5.430688in}{1.220125in}}%
\pgfpathlineto{\pgfqpoint{5.445107in}{1.211310in}}%
\pgfpathlineto{\pgfqpoint{5.459526in}{1.251115in}}%
\pgfpathlineto{\pgfqpoint{5.473944in}{1.214958in}}%
\pgfpathlineto{\pgfqpoint{5.488363in}{1.198842in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{1.212224in}}%
\pgfpathlineto{\pgfqpoint{5.517200in}{1.188252in}}%
\pgfpathlineto{\pgfqpoint{5.531619in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{5.546037in}{1.193484in}}%
\pgfpathlineto{\pgfqpoint{5.560456in}{1.225692in}}%
\pgfpathlineto{\pgfqpoint{5.574874in}{1.190872in}}%
\pgfpathlineto{\pgfqpoint{5.589293in}{1.226619in}}%
\pgfpathlineto{\pgfqpoint{5.603712in}{1.237518in}}%
\pgfpathlineto{\pgfqpoint{5.618130in}{1.195699in}}%
\pgfpathlineto{\pgfqpoint{5.632549in}{1.221375in}}%
\pgfpathlineto{\pgfqpoint{5.646967in}{1.169492in}}%
\pgfpathlineto{\pgfqpoint{5.661386in}{1.183642in}}%
\pgfpathlineto{\pgfqpoint{5.675805in}{1.180005in}}%
\pgfpathlineto{\pgfqpoint{5.690223in}{1.106565in}}%
\pgfpathlineto{\pgfqpoint{5.704642in}{1.111847in}}%
\pgfpathlineto{\pgfqpoint{5.719060in}{1.189070in}}%
\pgfpathlineto{\pgfqpoint{5.733479in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{5.747898in}{1.203840in}}%
\pgfpathlineto{\pgfqpoint{5.762316in}{1.237838in}}%
\pgfpathlineto{\pgfqpoint{5.776735in}{1.204988in}}%
\pgfpathlineto{\pgfqpoint{5.791153in}{1.142496in}}%
\pgfpathlineto{\pgfqpoint{5.805572in}{1.131805in}}%
\pgfpathlineto{\pgfqpoint{5.819991in}{1.117139in}}%
\pgfpathlineto{\pgfqpoint{5.834409in}{1.137043in}}%
\pgfpathlineto{\pgfqpoint{5.848828in}{1.214275in}}%
\pgfpathlineto{\pgfqpoint{5.863246in}{1.170524in}}%
\pgfpathlineto{\pgfqpoint{5.877665in}{1.165405in}}%
\pgfpathlineto{\pgfqpoint{5.892084in}{1.175150in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{1.171239in}}%
\pgfpathlineto{\pgfqpoint{5.920921in}{1.205340in}}%
\pgfpathlineto{\pgfqpoint{5.935339in}{1.147785in}}%
\pgfpathlineto{\pgfqpoint{5.949758in}{1.183974in}}%
\pgfpathlineto{\pgfqpoint{5.964177in}{1.208928in}}%
\pgfpathlineto{\pgfqpoint{5.978595in}{1.214503in}}%
\pgfpathlineto{\pgfqpoint{5.993014in}{1.142612in}}%
\pgfpathlineto{\pgfqpoint{6.007432in}{1.229177in}}%
\pgfpathlineto{\pgfqpoint{6.021851in}{1.206724in}}%
\pgfpathlineto{\pgfqpoint{6.036270in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{6.050688in}{1.212077in}}%
\pgfpathlineto{\pgfqpoint{6.065107in}{1.220721in}}%
\pgfpathlineto{\pgfqpoint{6.079526in}{1.233933in}}%
\pgfpathlineto{\pgfqpoint{6.093944in}{1.201165in}}%
\pgfpathlineto{\pgfqpoint{6.108363in}{1.172177in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.155058in}}%
\pgfpathlineto{\pgfqpoint{6.137200in}{1.185649in}}%
\pgfpathlineto{\pgfqpoint{6.151619in}{1.108554in}}%
\pgfpathlineto{\pgfqpoint{6.166037in}{1.098640in}}%
\pgfpathlineto{\pgfqpoint{6.180456in}{1.095511in}}%
\pgfpathlineto{\pgfqpoint{6.194874in}{1.126943in}}%
\pgfpathlineto{\pgfqpoint{6.209293in}{1.130869in}}%
\pgfpathlineto{\pgfqpoint{6.223712in}{1.160740in}}%
\pgfpathlineto{\pgfqpoint{6.238130in}{1.138141in}}%
\pgfpathlineto{\pgfqpoint{6.252549in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{6.266967in}{1.162602in}}%
\pgfpathlineto{\pgfqpoint{6.281386in}{1.142717in}}%
\pgfpathlineto{\pgfqpoint{6.295805in}{1.133638in}}%
\pgfpathlineto{\pgfqpoint{6.310223in}{1.152239in}}%
\pgfpathlineto{\pgfqpoint{6.324642in}{1.130142in}}%
\pgfpathlineto{\pgfqpoint{6.339060in}{1.166471in}}%
\pgfpathlineto{\pgfqpoint{6.353479in}{1.115503in}}%
\pgfpathlineto{\pgfqpoint{6.367898in}{1.134800in}}%
\pgfpathlineto{\pgfqpoint{6.382316in}{1.128938in}}%
\pgfpathlineto{\pgfqpoint{6.396735in}{1.136911in}}%
\pgfpathlineto{\pgfqpoint{6.411153in}{1.156498in}}%
\pgfpathlineto{\pgfqpoint{6.425572in}{1.170647in}}%
\pgfpathlineto{\pgfqpoint{6.439991in}{1.137945in}}%
\pgfpathlineto{\pgfqpoint{6.454409in}{1.170153in}}%
\pgfpathlineto{\pgfqpoint{6.468828in}{1.143552in}}%
\pgfpathlineto{\pgfqpoint{6.483246in}{1.142064in}}%
\pgfpathlineto{\pgfqpoint{6.497665in}{1.159979in}}%
\pgfpathlineto{\pgfqpoint{6.512084in}{1.191717in}}%
\pgfpathlineto{\pgfqpoint{6.526502in}{1.221818in}}%
\pgfpathlineto{\pgfqpoint{6.540921in}{1.217203in}}%
\pgfpathlineto{\pgfqpoint{6.555339in}{1.159451in}}%
\pgfpathlineto{\pgfqpoint{6.569758in}{1.206881in}}%
\pgfpathlineto{\pgfqpoint{6.584177in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{6.598595in}{1.242420in}}%
\pgfpathlineto{\pgfqpoint{6.598595in}{1.319057in}}%
\pgfpathlineto{\pgfqpoint{6.598595in}{1.319057in}}%
\pgfpathlineto{\pgfqpoint{6.584177in}{1.330936in}}%
\pgfpathlineto{\pgfqpoint{6.569758in}{1.281279in}}%
\pgfpathlineto{\pgfqpoint{6.555339in}{1.314111in}}%
\pgfpathlineto{\pgfqpoint{6.540921in}{1.315192in}}%
\pgfpathlineto{\pgfqpoint{6.526502in}{1.325959in}}%
\pgfpathlineto{\pgfqpoint{6.512084in}{1.305669in}}%
\pgfpathlineto{\pgfqpoint{6.497665in}{1.289667in}}%
\pgfpathlineto{\pgfqpoint{6.483246in}{1.285050in}}%
\pgfpathlineto{\pgfqpoint{6.468828in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{6.454409in}{1.284091in}}%
\pgfpathlineto{\pgfqpoint{6.439991in}{1.238655in}}%
\pgfpathlineto{\pgfqpoint{6.425572in}{1.269877in}}%
\pgfpathlineto{\pgfqpoint{6.411153in}{1.245797in}}%
\pgfpathlineto{\pgfqpoint{6.396735in}{1.226983in}}%
\pgfpathlineto{\pgfqpoint{6.382316in}{1.245072in}}%
\pgfpathlineto{\pgfqpoint{6.367898in}{1.234733in}}%
\pgfpathlineto{\pgfqpoint{6.353479in}{1.211604in}}%
\pgfpathlineto{\pgfqpoint{6.339060in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{6.324642in}{1.310845in}}%
\pgfpathlineto{\pgfqpoint{6.310223in}{1.329941in}}%
\pgfpathlineto{\pgfqpoint{6.295805in}{1.354906in}}%
\pgfpathlineto{\pgfqpoint{6.281386in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{6.266967in}{1.362296in}}%
\pgfpathlineto{\pgfqpoint{6.252549in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{6.238130in}{1.324080in}}%
\pgfpathlineto{\pgfqpoint{6.223712in}{1.342436in}}%
\pgfpathlineto{\pgfqpoint{6.209293in}{1.328553in}}%
\pgfpathlineto{\pgfqpoint{6.194874in}{1.308064in}}%
\pgfpathlineto{\pgfqpoint{6.180456in}{1.319168in}}%
\pgfpathlineto{\pgfqpoint{6.166037in}{1.345888in}}%
\pgfpathlineto{\pgfqpoint{6.151619in}{1.309557in}}%
\pgfpathlineto{\pgfqpoint{6.137200in}{1.398164in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.390052in}}%
\pgfpathlineto{\pgfqpoint{6.108363in}{1.402606in}}%
\pgfpathlineto{\pgfqpoint{6.093944in}{1.401971in}}%
\pgfpathlineto{\pgfqpoint{6.079526in}{1.412141in}}%
\pgfpathlineto{\pgfqpoint{6.065107in}{1.414662in}}%
\pgfpathlineto{\pgfqpoint{6.050688in}{1.422642in}}%
\pgfpathlineto{\pgfqpoint{6.036270in}{1.436383in}}%
\pgfpathlineto{\pgfqpoint{6.021851in}{1.448106in}}%
\pgfpathlineto{\pgfqpoint{6.007432in}{1.456521in}}%
\pgfpathlineto{\pgfqpoint{5.993014in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{5.978595in}{1.441824in}}%
\pgfpathlineto{\pgfqpoint{5.964177in}{1.423058in}}%
\pgfpathlineto{\pgfqpoint{5.949758in}{1.415277in}}%
\pgfpathlineto{\pgfqpoint{5.935339in}{1.421748in}}%
\pgfpathlineto{\pgfqpoint{5.920921in}{1.422116in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{1.410494in}}%
\pgfpathlineto{\pgfqpoint{5.892084in}{1.398907in}}%
\pgfpathlineto{\pgfqpoint{5.877665in}{1.385590in}}%
\pgfpathlineto{\pgfqpoint{5.863246in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{5.848828in}{1.399207in}}%
\pgfpathlineto{\pgfqpoint{5.834409in}{1.386572in}}%
\pgfpathlineto{\pgfqpoint{5.819991in}{1.348306in}}%
\pgfpathlineto{\pgfqpoint{5.805572in}{1.375973in}}%
\pgfpathlineto{\pgfqpoint{5.791153in}{1.384951in}}%
\pgfpathlineto{\pgfqpoint{5.776735in}{1.374434in}}%
\pgfpathlineto{\pgfqpoint{5.762316in}{1.375828in}}%
\pgfpathlineto{\pgfqpoint{5.747898in}{1.383682in}}%
\pgfpathlineto{\pgfqpoint{5.733479in}{1.383314in}}%
\pgfpathlineto{\pgfqpoint{5.719060in}{1.372892in}}%
\pgfpathlineto{\pgfqpoint{5.704642in}{1.342925in}}%
\pgfpathlineto{\pgfqpoint{5.690223in}{1.353039in}}%
\pgfpathlineto{\pgfqpoint{5.675805in}{1.339052in}}%
\pgfpathlineto{\pgfqpoint{5.661386in}{1.343747in}}%
\pgfpathlineto{\pgfqpoint{5.646967in}{1.361132in}}%
\pgfpathlineto{\pgfqpoint{5.632549in}{1.388016in}}%
\pgfpathlineto{\pgfqpoint{5.618130in}{1.373516in}}%
\pgfpathlineto{\pgfqpoint{5.603712in}{1.356515in}}%
\pgfpathlineto{\pgfqpoint{5.589293in}{1.373125in}}%
\pgfpathlineto{\pgfqpoint{5.574874in}{1.330167in}}%
\pgfpathlineto{\pgfqpoint{5.560456in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{5.546037in}{1.331268in}}%
\pgfpathlineto{\pgfqpoint{5.531619in}{1.346895in}}%
\pgfpathlineto{\pgfqpoint{5.517200in}{1.356270in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{1.371302in}}%
\pgfpathlineto{\pgfqpoint{5.488363in}{1.359212in}}%
\pgfpathlineto{\pgfqpoint{5.473944in}{1.363872in}}%
\pgfpathlineto{\pgfqpoint{5.459526in}{1.379448in}}%
\pgfpathlineto{\pgfqpoint{5.445107in}{1.366386in}}%
\pgfpathlineto{\pgfqpoint{5.430688in}{1.324845in}}%
\pgfpathlineto{\pgfqpoint{5.416270in}{1.332224in}}%
\pgfpathlineto{\pgfqpoint{5.401851in}{1.326053in}}%
\pgfpathlineto{\pgfqpoint{5.387432in}{1.332384in}}%
\pgfpathlineto{\pgfqpoint{5.373014in}{1.320242in}}%
\pgfpathlineto{\pgfqpoint{5.358595in}{1.299036in}}%
\pgfpathlineto{\pgfqpoint{5.344177in}{1.311479in}}%
\pgfpathlineto{\pgfqpoint{5.329758in}{1.336887in}}%
\pgfpathlineto{\pgfqpoint{5.315339in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{5.300921in}{1.336407in}}%
\pgfpathlineto{\pgfqpoint{5.286502in}{1.332498in}}%
\pgfpathlineto{\pgfqpoint{5.272084in}{1.316152in}}%
\pgfpathlineto{\pgfqpoint{5.257665in}{1.296689in}}%
\pgfpathlineto{\pgfqpoint{5.243246in}{1.302544in}}%
\pgfpathlineto{\pgfqpoint{5.228828in}{1.313408in}}%
\pgfpathlineto{\pgfqpoint{5.214409in}{1.300113in}}%
\pgfpathlineto{\pgfqpoint{5.199991in}{1.289814in}}%
\pgfpathlineto{\pgfqpoint{5.185572in}{1.315896in}}%
\pgfpathlineto{\pgfqpoint{5.171153in}{1.277636in}}%
\pgfpathlineto{\pgfqpoint{5.156735in}{1.280134in}}%
\pgfpathlineto{\pgfqpoint{5.142316in}{1.284393in}}%
\pgfpathlineto{\pgfqpoint{5.127898in}{1.288130in}}%
\pgfpathlineto{\pgfqpoint{5.113479in}{1.270421in}}%
\pgfpathlineto{\pgfqpoint{5.099060in}{1.301592in}}%
\pgfpathlineto{\pgfqpoint{5.084642in}{1.275471in}}%
\pgfpathlineto{\pgfqpoint{5.070223in}{1.327186in}}%
\pgfpathlineto{\pgfqpoint{5.055805in}{1.336075in}}%
\pgfpathlineto{\pgfqpoint{5.041386in}{1.387357in}}%
\pgfpathlineto{\pgfqpoint{5.026967in}{1.347302in}}%
\pgfpathlineto{\pgfqpoint{5.012549in}{1.355676in}}%
\pgfpathlineto{\pgfqpoint{4.998130in}{1.315961in}}%
\pgfpathlineto{\pgfqpoint{4.983712in}{1.377302in}}%
\pgfpathlineto{\pgfqpoint{4.969293in}{1.394526in}}%
\pgfpathlineto{\pgfqpoint{4.954874in}{1.398025in}}%
\pgfpathlineto{\pgfqpoint{4.940456in}{1.425488in}}%
\pgfpathlineto{\pgfqpoint{4.926037in}{1.419330in}}%
\pgfpathlineto{\pgfqpoint{4.911619in}{1.424388in}}%
\pgfpathlineto{\pgfqpoint{4.897200in}{1.415785in}}%
\pgfpathlineto{\pgfqpoint{4.882781in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.868363in}{1.402955in}}%
\pgfpathlineto{\pgfqpoint{4.853944in}{1.405581in}}%
\pgfpathlineto{\pgfqpoint{4.839526in}{1.395590in}}%
\pgfpathlineto{\pgfqpoint{4.825107in}{1.395001in}}%
\pgfpathlineto{\pgfqpoint{4.810688in}{1.396401in}}%
\pgfpathlineto{\pgfqpoint{4.796270in}{1.369253in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{1.364534in}}%
\pgfpathlineto{\pgfqpoint{4.767432in}{1.376272in}}%
\pgfpathlineto{\pgfqpoint{4.753014in}{1.346594in}}%
\pgfpathlineto{\pgfqpoint{4.738595in}{1.327352in}}%
\pgfpathlineto{\pgfqpoint{4.724177in}{1.310818in}}%
\pgfpathlineto{\pgfqpoint{4.709758in}{1.314332in}}%
\pgfpathlineto{\pgfqpoint{4.695339in}{1.301911in}}%
\pgfpathlineto{\pgfqpoint{4.680921in}{1.288206in}}%
\pgfpathlineto{\pgfqpoint{4.666502in}{1.291642in}}%
\pgfpathlineto{\pgfqpoint{4.652084in}{1.297265in}}%
\pgfpathlineto{\pgfqpoint{4.637665in}{1.314611in}}%
\pgfpathlineto{\pgfqpoint{4.623246in}{1.306223in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.276195in}}%
\pgfpathlineto{\pgfqpoint{4.594409in}{1.265701in}}%
\pgfpathlineto{\pgfqpoint{4.579991in}{1.239166in}}%
\pgfpathlineto{\pgfqpoint{4.565572in}{1.296594in}}%
\pgfpathlineto{\pgfqpoint{4.551153in}{1.322746in}}%
\pgfpathlineto{\pgfqpoint{4.536735in}{1.372727in}}%
\pgfpathlineto{\pgfqpoint{4.522316in}{1.353305in}}%
\pgfpathlineto{\pgfqpoint{4.507898in}{1.353416in}}%
\pgfpathlineto{\pgfqpoint{4.493479in}{1.364832in}}%
\pgfpathlineto{\pgfqpoint{4.479060in}{1.322196in}}%
\pgfpathlineto{\pgfqpoint{4.464642in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{4.450223in}{1.321391in}}%
\pgfpathlineto{\pgfqpoint{4.435805in}{1.278506in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{1.268158in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.277931in}}%
\pgfpathlineto{\pgfqpoint{4.392549in}{1.252972in}}%
\pgfpathlineto{\pgfqpoint{4.378130in}{1.336797in}}%
\pgfpathlineto{\pgfqpoint{4.363712in}{1.269713in}}%
\pgfpathlineto{\pgfqpoint{4.349293in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{4.334874in}{1.292023in}}%
\pgfpathlineto{\pgfqpoint{4.320456in}{1.280386in}}%
\pgfpathlineto{\pgfqpoint{4.306037in}{1.243415in}}%
\pgfpathlineto{\pgfqpoint{4.291619in}{1.317034in}}%
\pgfpathlineto{\pgfqpoint{4.277200in}{1.312362in}}%
\pgfpathlineto{\pgfqpoint{4.262781in}{1.321088in}}%
\pgfpathlineto{\pgfqpoint{4.248363in}{1.304830in}}%
\pgfpathlineto{\pgfqpoint{4.233944in}{1.295449in}}%
\pgfpathlineto{\pgfqpoint{4.219526in}{1.281263in}}%
\pgfpathlineto{\pgfqpoint{4.205107in}{1.318169in}}%
\pgfpathlineto{\pgfqpoint{4.190688in}{1.319843in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.282768in}}%
\pgfpathlineto{\pgfqpoint{4.161851in}{1.309402in}}%
\pgfpathlineto{\pgfqpoint{4.147432in}{1.368952in}}%
\pgfpathlineto{\pgfqpoint{4.133014in}{1.352098in}}%
\pgfpathlineto{\pgfqpoint{4.118595in}{1.366955in}}%
\pgfpathlineto{\pgfqpoint{4.104177in}{1.366632in}}%
\pgfpathlineto{\pgfqpoint{4.089758in}{1.388685in}}%
\pgfpathlineto{\pgfqpoint{4.075339in}{1.381716in}}%
\pgfpathlineto{\pgfqpoint{4.060921in}{1.393397in}}%
\pgfpathlineto{\pgfqpoint{4.046502in}{1.384389in}}%
\pgfpathlineto{\pgfqpoint{4.032084in}{1.380161in}}%
\pgfpathlineto{\pgfqpoint{4.017665in}{1.457683in}}%
\pgfpathlineto{\pgfqpoint{4.003246in}{1.434927in}}%
\pgfpathlineto{\pgfqpoint{3.988828in}{1.444186in}}%
\pgfpathlineto{\pgfqpoint{3.974409in}{1.466278in}}%
\pgfpathlineto{\pgfqpoint{3.959991in}{1.427313in}}%
\pgfpathlineto{\pgfqpoint{3.945572in}{1.449402in}}%
\pgfpathlineto{\pgfqpoint{3.931153in}{1.397681in}}%
\pgfpathlineto{\pgfqpoint{3.916735in}{1.420087in}}%
\pgfpathlineto{\pgfqpoint{3.902316in}{1.360738in}}%
\pgfpathlineto{\pgfqpoint{3.887898in}{1.366081in}}%
\pgfpathlineto{\pgfqpoint{3.873479in}{1.350750in}}%
\pgfpathlineto{\pgfqpoint{3.859060in}{1.312472in}}%
\pgfpathlineto{\pgfqpoint{3.844642in}{1.338596in}}%
\pgfpathlineto{\pgfqpoint{3.830223in}{1.339588in}}%
\pgfpathlineto{\pgfqpoint{3.815805in}{1.312994in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{1.318825in}}%
\pgfpathlineto{\pgfqpoint{3.786967in}{1.334957in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{1.360043in}}%
\pgfpathlineto{\pgfqpoint{3.758130in}{1.325642in}}%
\pgfpathlineto{\pgfqpoint{3.743712in}{1.337408in}}%
\pgfpathlineto{\pgfqpoint{3.729293in}{1.349309in}}%
\pgfpathlineto{\pgfqpoint{3.714874in}{1.328596in}}%
\pgfpathlineto{\pgfqpoint{3.700456in}{1.330209in}}%
\pgfpathlineto{\pgfqpoint{3.686037in}{1.303478in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{1.329748in}}%
\pgfpathlineto{\pgfqpoint{3.657200in}{1.335416in}}%
\pgfpathlineto{\pgfqpoint{3.642781in}{1.345671in}}%
\pgfpathlineto{\pgfqpoint{3.628363in}{1.330381in}}%
\pgfpathlineto{\pgfqpoint{3.613944in}{1.352714in}}%
\pgfpathlineto{\pgfqpoint{3.599526in}{1.362242in}}%
\pgfpathlineto{\pgfqpoint{3.585107in}{1.356639in}}%
\pgfpathlineto{\pgfqpoint{3.570688in}{1.357580in}}%
\pgfpathlineto{\pgfqpoint{3.556270in}{1.311489in}}%
\pgfpathlineto{\pgfqpoint{3.541851in}{1.331658in}}%
\pgfpathlineto{\pgfqpoint{3.527432in}{1.292957in}}%
\pgfpathlineto{\pgfqpoint{3.513014in}{1.305805in}}%
\pgfpathlineto{\pgfqpoint{3.498595in}{1.283310in}}%
\pgfpathlineto{\pgfqpoint{3.484177in}{1.296316in}}%
\pgfpathlineto{\pgfqpoint{3.469758in}{1.284284in}}%
\pgfpathlineto{\pgfqpoint{3.455339in}{1.313068in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{1.288020in}}%
\pgfpathlineto{\pgfqpoint{3.426502in}{1.344754in}}%
\pgfpathlineto{\pgfqpoint{3.412084in}{1.324940in}}%
\pgfpathlineto{\pgfqpoint{3.397665in}{1.375217in}}%
\pgfpathlineto{\pgfqpoint{3.383246in}{1.376066in}}%
\pgfpathlineto{\pgfqpoint{3.368828in}{1.384983in}}%
\pgfpathlineto{\pgfqpoint{3.354409in}{1.394744in}}%
\pgfpathlineto{\pgfqpoint{3.339991in}{1.352359in}}%
\pgfpathlineto{\pgfqpoint{3.325572in}{1.351279in}}%
\pgfpathlineto{\pgfqpoint{3.311153in}{1.347802in}}%
\pgfpathlineto{\pgfqpoint{3.296735in}{1.371644in}}%
\pgfpathlineto{\pgfqpoint{3.282316in}{1.370633in}}%
\pgfpathlineto{\pgfqpoint{3.267898in}{1.353882in}}%
\pgfpathlineto{\pgfqpoint{3.253479in}{1.366106in}}%
\pgfpathlineto{\pgfqpoint{3.239060in}{1.348715in}}%
\pgfpathlineto{\pgfqpoint{3.224642in}{1.376805in}}%
\pgfpathlineto{\pgfqpoint{3.210223in}{1.371559in}}%
\pgfpathlineto{\pgfqpoint{3.195805in}{1.371206in}}%
\pgfpathlineto{\pgfqpoint{3.181386in}{1.436250in}}%
\pgfpathlineto{\pgfqpoint{3.166967in}{1.435913in}}%
\pgfpathlineto{\pgfqpoint{3.152549in}{1.457642in}}%
\pgfpathlineto{\pgfqpoint{3.138130in}{1.460856in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{1.470207in}}%
\pgfpathlineto{\pgfqpoint{3.109293in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{3.094874in}{1.463561in}}%
\pgfpathlineto{\pgfqpoint{3.080456in}{1.455630in}}%
\pgfpathlineto{\pgfqpoint{3.066037in}{1.439668in}}%
\pgfpathlineto{\pgfqpoint{3.051619in}{1.438767in}}%
\pgfpathlineto{\pgfqpoint{3.037200in}{1.437279in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{1.395773in}}%
\pgfpathlineto{\pgfqpoint{3.008363in}{1.409431in}}%
\pgfpathlineto{\pgfqpoint{2.993944in}{1.412317in}}%
\pgfpathlineto{\pgfqpoint{2.979526in}{1.389902in}}%
\pgfpathlineto{\pgfqpoint{2.965107in}{1.363805in}}%
\pgfpathlineto{\pgfqpoint{2.950688in}{1.379867in}}%
\pgfpathlineto{\pgfqpoint{2.936270in}{1.337091in}}%
\pgfpathlineto{\pgfqpoint{2.921851in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{2.907432in}{1.332163in}}%
\pgfpathlineto{\pgfqpoint{2.893014in}{1.359013in}}%
\pgfpathlineto{\pgfqpoint{2.878595in}{1.328251in}}%
\pgfpathlineto{\pgfqpoint{2.864177in}{1.304471in}}%
\pgfpathlineto{\pgfqpoint{2.849758in}{1.364305in}}%
\pgfpathlineto{\pgfqpoint{2.835339in}{1.349859in}}%
\pgfpathlineto{\pgfqpoint{2.820921in}{1.324554in}}%
\pgfpathlineto{\pgfqpoint{2.806502in}{1.318099in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{1.319458in}}%
\pgfpathlineto{\pgfqpoint{2.777665in}{1.300016in}}%
\pgfpathlineto{\pgfqpoint{2.763246in}{1.308984in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{1.318694in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{1.335814in}}%
\pgfpathlineto{\pgfqpoint{2.719991in}{1.384966in}}%
\pgfpathlineto{\pgfqpoint{2.705572in}{1.358136in}}%
\pgfpathlineto{\pgfqpoint{2.691153in}{1.355818in}}%
\pgfpathlineto{\pgfqpoint{2.676735in}{1.361736in}}%
\pgfpathlineto{\pgfqpoint{2.662316in}{1.368476in}}%
\pgfpathlineto{\pgfqpoint{2.647898in}{1.341813in}}%
\pgfpathlineto{\pgfqpoint{2.633479in}{1.358141in}}%
\pgfpathlineto{\pgfqpoint{2.619060in}{1.336477in}}%
\pgfpathlineto{\pgfqpoint{2.604642in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{1.342169in}}%
\pgfpathlineto{\pgfqpoint{2.575805in}{1.315343in}}%
\pgfpathlineto{\pgfqpoint{2.561386in}{1.346998in}}%
\pgfpathlineto{\pgfqpoint{2.546967in}{1.359209in}}%
\pgfpathlineto{\pgfqpoint{2.532549in}{1.292940in}}%
\pgfpathlineto{\pgfqpoint{2.518130in}{1.297087in}}%
\pgfpathlineto{\pgfqpoint{2.503712in}{1.278947in}}%
\pgfpathlineto{\pgfqpoint{2.489293in}{1.325941in}}%
\pgfpathlineto{\pgfqpoint{2.474874in}{1.326794in}}%
\pgfpathlineto{\pgfqpoint{2.460456in}{1.330208in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{1.299288in}}%
\pgfpathlineto{\pgfqpoint{2.431619in}{1.313064in}}%
\pgfpathlineto{\pgfqpoint{2.417200in}{1.289388in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{1.294361in}}%
\pgfpathlineto{\pgfqpoint{2.388363in}{1.269229in}}%
\pgfpathlineto{\pgfqpoint{2.373944in}{1.281720in}}%
\pgfpathlineto{\pgfqpoint{2.359526in}{1.283907in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{1.326003in}}%
\pgfpathlineto{\pgfqpoint{2.330688in}{1.363198in}}%
\pgfpathlineto{\pgfqpoint{2.316270in}{1.355080in}}%
\pgfpathlineto{\pgfqpoint{2.301851in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{2.287432in}{1.364204in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{1.344337in}}%
\pgfpathlineto{\pgfqpoint{2.258595in}{1.353288in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{1.408735in}}%
\pgfpathlineto{\pgfqpoint{2.229758in}{1.406670in}}%
\pgfpathlineto{\pgfqpoint{2.215339in}{1.421422in}}%
\pgfpathlineto{\pgfqpoint{2.200921in}{1.431819in}}%
\pgfpathlineto{\pgfqpoint{2.186502in}{1.395106in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.418985in}}%
\pgfpathlineto{\pgfqpoint{2.157665in}{1.412770in}}%
\pgfpathlineto{\pgfqpoint{2.143246in}{1.400832in}}%
\pgfpathlineto{\pgfqpoint{2.128828in}{1.407398in}}%
\pgfpathlineto{\pgfqpoint{2.114409in}{1.390864in}}%
\pgfpathlineto{\pgfqpoint{2.099991in}{1.355868in}}%
\pgfpathlineto{\pgfqpoint{2.085572in}{1.350869in}}%
\pgfpathlineto{\pgfqpoint{2.071153in}{1.420184in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{1.423896in}}%
\pgfpathlineto{\pgfqpoint{2.042316in}{1.412408in}}%
\pgfpathlineto{\pgfqpoint{2.027898in}{1.404370in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{1.412385in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{1.419464in}}%
\pgfpathlineto{\pgfqpoint{1.984642in}{1.446034in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{1.489897in}}%
\pgfpathlineto{\pgfqpoint{1.955805in}{1.494742in}}%
\pgfpathlineto{\pgfqpoint{1.941386in}{1.544105in}}%
\pgfpathlineto{\pgfqpoint{1.926967in}{1.540978in}}%
\pgfpathlineto{\pgfqpoint{1.912549in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{1.580551in}}%
\pgfpathlineto{\pgfqpoint{1.883712in}{1.647706in}}%
\pgfpathlineto{\pgfqpoint{1.869293in}{1.641928in}}%
\pgfpathlineto{\pgfqpoint{1.854874in}{1.641973in}}%
\pgfpathlineto{\pgfqpoint{1.840456in}{1.668077in}}%
\pgfpathlineto{\pgfqpoint{1.826037in}{1.684585in}}%
\pgfpathlineto{\pgfqpoint{1.811619in}{1.684796in}}%
\pgfpathlineto{\pgfqpoint{1.797200in}{1.699420in}}%
\pgfpathlineto{\pgfqpoint{1.782781in}{1.738784in}}%
\pgfpathlineto{\pgfqpoint{1.768363in}{1.732854in}}%
\pgfpathlineto{\pgfqpoint{1.753944in}{1.717837in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{1.751157in}}%
\pgfpathlineto{\pgfqpoint{1.725107in}{1.775320in}}%
\pgfpathlineto{\pgfqpoint{1.710688in}{1.785369in}}%
\pgfpathlineto{\pgfqpoint{1.696270in}{1.812629in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{1.809910in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{1.790878in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{1.812328in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{1.788926in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{1.819521in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{1.872426in}}%
\pgfpathlineto{\pgfqpoint{1.595339in}{1.909358in}}%
\pgfpathlineto{\pgfqpoint{1.580921in}{1.922771in}}%
\pgfpathlineto{\pgfqpoint{1.566502in}{1.934588in}}%
\pgfpathlineto{\pgfqpoint{1.552084in}{1.947268in}}%
\pgfpathlineto{\pgfqpoint{1.537665in}{1.956244in}}%
\pgfpathlineto{\pgfqpoint{1.523246in}{1.946091in}}%
\pgfpathlineto{\pgfqpoint{1.508828in}{1.975000in}}%
\pgfpathlineto{\pgfqpoint{1.494409in}{1.966298in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{1.973718in}}%
\pgfpathlineto{\pgfqpoint{1.465572in}{2.006045in}}%
\pgfpathlineto{\pgfqpoint{1.451153in}{2.057400in}}%
\pgfpathlineto{\pgfqpoint{1.436735in}{2.044077in}}%
\pgfpathlineto{\pgfqpoint{1.422316in}{2.051040in}}%
\pgfpathlineto{\pgfqpoint{1.407898in}{2.067359in}}%
\pgfpathlineto{\pgfqpoint{1.393479in}{2.101190in}}%
\pgfpathlineto{\pgfqpoint{1.379060in}{2.125416in}}%
\pgfpathlineto{\pgfqpoint{1.364642in}{2.128042in}}%
\pgfpathlineto{\pgfqpoint{1.350223in}{2.122205in}}%
\pgfpathlineto{\pgfqpoint{1.335805in}{2.127943in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{2.176335in}}%
\pgfpathlineto{\pgfqpoint{1.306967in}{2.196621in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{2.220513in}}%
\pgfpathlineto{\pgfqpoint{1.278130in}{2.247080in}}%
\pgfpathlineto{\pgfqpoint{1.263712in}{2.256645in}}%
\pgfpathlineto{\pgfqpoint{1.249293in}{2.275121in}}%
\pgfpathlineto{\pgfqpoint{1.234874in}{2.299099in}}%
\pgfpathlineto{\pgfqpoint{1.220456in}{2.318574in}}%
\pgfpathlineto{\pgfqpoint{1.206037in}{2.336358in}}%
\pgfpathlineto{\pgfqpoint{1.191619in}{2.332790in}}%
\pgfpathlineto{\pgfqpoint{1.177200in}{2.359674in}}%
\pgfpathlineto{\pgfqpoint{1.162781in}{2.389286in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{2.415368in}}%
\pgfpathlineto{\pgfqpoint{1.133944in}{2.428351in}}%
\pgfpathlineto{\pgfqpoint{1.119526in}{2.437602in}}%
\pgfpathlineto{\pgfqpoint{1.105107in}{2.447038in}}%
\pgfpathlineto{\pgfqpoint{1.090688in}{2.475793in}}%
\pgfpathlineto{\pgfqpoint{1.076270in}{2.472470in}}%
\pgfpathlineto{\pgfqpoint{1.061851in}{2.501458in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{2.524892in}}%
\pgfpathlineto{\pgfqpoint{1.033014in}{2.533777in}}%
\pgfpathlineto{\pgfqpoint{1.018595in}{2.541681in}}%
\pgfpathlineto{\pgfqpoint{1.004177in}{2.552948in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{2.563488in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{2.580098in}}%
\pgfpathlineto{\pgfqpoint{0.960921in}{2.595899in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{2.609373in}}%
\pgfpathlineto{\pgfqpoint{0.932084in}{2.629210in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{2.641468in}}%
\pgfpathlineto{\pgfqpoint{0.903246in}{2.650556in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{2.660065in}}%
\pgfpathlineto{\pgfqpoint{0.874409in}{2.676397in}}%
\pgfpathlineto{\pgfqpoint{0.859991in}{2.681940in}}%
\pgfpathlineto{\pgfqpoint{0.845572in}{2.686105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{3.100000in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845572in}{2.692265in}}%
\pgfpathlineto{\pgfqpoint{0.845572in}{2.681134in}}%
\pgfpathlineto{\pgfqpoint{0.859991in}{2.672876in}}%
\pgfpathlineto{\pgfqpoint{0.874409in}{2.664761in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{2.648652in}}%
\pgfpathlineto{\pgfqpoint{0.903246in}{2.632476in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{2.622377in}}%
\pgfpathlineto{\pgfqpoint{0.932084in}{2.597714in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{2.571019in}}%
\pgfpathlineto{\pgfqpoint{0.960921in}{2.545511in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{2.524795in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{2.506439in}}%
\pgfpathlineto{\pgfqpoint{1.004177in}{2.500497in}}%
\pgfpathlineto{\pgfqpoint{1.018595in}{2.490296in}}%
\pgfpathlineto{\pgfqpoint{1.033014in}{2.463778in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{2.454511in}}%
\pgfpathlineto{\pgfqpoint{1.061851in}{2.420974in}}%
\pgfpathlineto{\pgfqpoint{1.076270in}{2.412427in}}%
\pgfpathlineto{\pgfqpoint{1.090688in}{2.389270in}}%
\pgfpathlineto{\pgfqpoint{1.105107in}{2.376290in}}%
\pgfpathlineto{\pgfqpoint{1.119526in}{2.363636in}}%
\pgfpathlineto{\pgfqpoint{1.133944in}{2.317549in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{2.306192in}}%
\pgfpathlineto{\pgfqpoint{1.162781in}{2.272295in}}%
\pgfpathlineto{\pgfqpoint{1.177200in}{2.238767in}}%
\pgfpathlineto{\pgfqpoint{1.191619in}{2.199231in}}%
\pgfpathlineto{\pgfqpoint{1.206037in}{2.152665in}}%
\pgfpathlineto{\pgfqpoint{1.220456in}{2.157094in}}%
\pgfpathlineto{\pgfqpoint{1.234874in}{2.111646in}}%
\pgfpathlineto{\pgfqpoint{1.249293in}{2.114096in}}%
\pgfpathlineto{\pgfqpoint{1.263712in}{2.080341in}}%
\pgfpathlineto{\pgfqpoint{1.278130in}{2.044539in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{2.004297in}}%
\pgfpathlineto{\pgfqpoint{1.306967in}{2.004143in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{1.934180in}}%
\pgfpathlineto{\pgfqpoint{1.335805in}{1.921060in}}%
\pgfpathlineto{\pgfqpoint{1.350223in}{1.904823in}}%
\pgfpathlineto{\pgfqpoint{1.364642in}{1.864980in}}%
\pgfpathlineto{\pgfqpoint{1.379060in}{1.864630in}}%
\pgfpathlineto{\pgfqpoint{1.393479in}{1.844374in}}%
\pgfpathlineto{\pgfqpoint{1.407898in}{1.793321in}}%
\pgfpathlineto{\pgfqpoint{1.422316in}{1.776894in}}%
\pgfpathlineto{\pgfqpoint{1.436735in}{1.786489in}}%
\pgfpathlineto{\pgfqpoint{1.451153in}{1.746012in}}%
\pgfpathlineto{\pgfqpoint{1.465572in}{1.717107in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{1.710527in}}%
\pgfpathlineto{\pgfqpoint{1.494409in}{1.665552in}}%
\pgfpathlineto{\pgfqpoint{1.508828in}{1.656062in}}%
\pgfpathlineto{\pgfqpoint{1.523246in}{1.620187in}}%
\pgfpathlineto{\pgfqpoint{1.537665in}{1.606005in}}%
\pgfpathlineto{\pgfqpoint{1.552084in}{1.591582in}}%
\pgfpathlineto{\pgfqpoint{1.566502in}{1.597810in}}%
\pgfpathlineto{\pgfqpoint{1.580921in}{1.556483in}}%
\pgfpathlineto{\pgfqpoint{1.595339in}{1.533429in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{1.492271in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{1.446014in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{1.408503in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{1.445099in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{1.413365in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{1.416599in}}%
\pgfpathlineto{\pgfqpoint{1.696270in}{1.381261in}}%
\pgfpathlineto{\pgfqpoint{1.710688in}{1.419739in}}%
\pgfpathlineto{\pgfqpoint{1.725107in}{1.406760in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{1.378097in}}%
\pgfpathlineto{\pgfqpoint{1.753944in}{1.355072in}}%
\pgfpathlineto{\pgfqpoint{1.768363in}{1.362149in}}%
\pgfpathlineto{\pgfqpoint{1.782781in}{1.341356in}}%
\pgfpathlineto{\pgfqpoint{1.797200in}{1.336889in}}%
\pgfpathlineto{\pgfqpoint{1.811619in}{1.328901in}}%
\pgfpathlineto{\pgfqpoint{1.826037in}{1.321693in}}%
\pgfpathlineto{\pgfqpoint{1.840456in}{1.252995in}}%
\pgfpathlineto{\pgfqpoint{1.854874in}{1.271473in}}%
\pgfpathlineto{\pgfqpoint{1.869293in}{1.193064in}}%
\pgfpathlineto{\pgfqpoint{1.883712in}{1.201889in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{1.912549in}{1.177184in}}%
\pgfpathlineto{\pgfqpoint{1.926967in}{1.142931in}}%
\pgfpathlineto{\pgfqpoint{1.941386in}{1.137045in}}%
\pgfpathlineto{\pgfqpoint{1.955805in}{1.052563in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{1.025697in}}%
\pgfpathlineto{\pgfqpoint{1.984642in}{0.991232in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{0.942996in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{0.953458in}}%
\pgfpathlineto{\pgfqpoint{2.027898in}{0.914884in}}%
\pgfpathlineto{\pgfqpoint{2.042316in}{0.894059in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{0.854266in}}%
\pgfpathlineto{\pgfqpoint{2.071153in}{0.819471in}}%
\pgfpathlineto{\pgfqpoint{2.085572in}{0.741978in}}%
\pgfpathlineto{\pgfqpoint{2.099991in}{0.800007in}}%
\pgfpathlineto{\pgfqpoint{2.114409in}{0.843342in}}%
\pgfpathlineto{\pgfqpoint{2.128828in}{0.872865in}}%
\pgfpathlineto{\pgfqpoint{2.143246in}{0.794025in}}%
\pgfpathlineto{\pgfqpoint{2.157665in}{0.776787in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{0.783988in}}%
\pgfpathlineto{\pgfqpoint{2.186502in}{0.892960in}}%
\pgfpathlineto{\pgfqpoint{2.200921in}{0.811716in}}%
\pgfpathlineto{\pgfqpoint{2.215339in}{0.875623in}}%
\pgfpathlineto{\pgfqpoint{2.229758in}{0.923477in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{0.905898in}}%
\pgfpathlineto{\pgfqpoint{2.258595in}{0.794959in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{0.824649in}}%
\pgfpathlineto{\pgfqpoint{2.287432in}{0.821583in}}%
\pgfpathlineto{\pgfqpoint{2.301851in}{0.825489in}}%
\pgfpathlineto{\pgfqpoint{2.316270in}{0.855620in}}%
\pgfpathlineto{\pgfqpoint{2.330688in}{0.902325in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{0.806582in}}%
\pgfpathlineto{\pgfqpoint{2.359526in}{0.797028in}}%
\pgfpathlineto{\pgfqpoint{2.373944in}{0.830128in}}%
\pgfpathlineto{\pgfqpoint{2.388363in}{0.822196in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{0.824174in}}%
\pgfpathlineto{\pgfqpoint{2.417200in}{0.846952in}}%
\pgfpathlineto{\pgfqpoint{2.431619in}{0.873229in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{0.855000in}}%
\pgfpathlineto{\pgfqpoint{2.460456in}{0.879065in}}%
\pgfpathlineto{\pgfqpoint{2.474874in}{0.785494in}}%
\pgfpathlineto{\pgfqpoint{2.489293in}{0.852264in}}%
\pgfpathlineto{\pgfqpoint{2.503712in}{0.636719in}}%
\pgfpathlineto{\pgfqpoint{2.518130in}{0.613690in}}%
\pgfpathlineto{\pgfqpoint{2.532549in}{0.667533in}}%
\pgfpathlineto{\pgfqpoint{2.546967in}{0.717031in}}%
\pgfpathlineto{\pgfqpoint{2.561386in}{0.737954in}}%
\pgfpathlineto{\pgfqpoint{2.575805in}{0.731452in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{0.795414in}}%
\pgfpathlineto{\pgfqpoint{2.604642in}{0.912120in}}%
\pgfpathlineto{\pgfqpoint{2.619060in}{0.941825in}}%
\pgfpathlineto{\pgfqpoint{2.633479in}{0.944790in}}%
\pgfpathlineto{\pgfqpoint{2.647898in}{0.981771in}}%
\pgfpathlineto{\pgfqpoint{2.662316in}{0.994585in}}%
\pgfpathlineto{\pgfqpoint{2.676735in}{0.897362in}}%
\pgfpathlineto{\pgfqpoint{2.691153in}{0.881574in}}%
\pgfpathlineto{\pgfqpoint{2.705572in}{0.864314in}}%
\pgfpathlineto{\pgfqpoint{2.719991in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{0.899631in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{0.809038in}}%
\pgfpathlineto{\pgfqpoint{2.763246in}{0.834669in}}%
\pgfpathlineto{\pgfqpoint{2.777665in}{0.853474in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{0.895053in}}%
\pgfpathlineto{\pgfqpoint{2.806502in}{0.906975in}}%
\pgfpathlineto{\pgfqpoint{2.820921in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{2.835339in}{0.912804in}}%
\pgfpathlineto{\pgfqpoint{2.849758in}{0.939254in}}%
\pgfpathlineto{\pgfqpoint{2.864177in}{0.906875in}}%
\pgfpathlineto{\pgfqpoint{2.878595in}{0.942982in}}%
\pgfpathlineto{\pgfqpoint{2.893014in}{0.976823in}}%
\pgfpathlineto{\pgfqpoint{2.907432in}{0.961593in}}%
\pgfpathlineto{\pgfqpoint{2.921851in}{0.892143in}}%
\pgfpathlineto{\pgfqpoint{2.936270in}{0.853051in}}%
\pgfpathlineto{\pgfqpoint{2.950688in}{0.900300in}}%
\pgfpathlineto{\pgfqpoint{2.965107in}{0.854627in}}%
\pgfpathlineto{\pgfqpoint{2.979526in}{0.903015in}}%
\pgfpathlineto{\pgfqpoint{2.993944in}{0.920646in}}%
\pgfpathlineto{\pgfqpoint{3.008363in}{0.909553in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{0.929182in}}%
\pgfpathlineto{\pgfqpoint{3.037200in}{0.949078in}}%
\pgfpathlineto{\pgfqpoint{3.051619in}{0.954536in}}%
\pgfpathlineto{\pgfqpoint{3.066037in}{0.991045in}}%
\pgfpathlineto{\pgfqpoint{3.080456in}{1.008466in}}%
\pgfpathlineto{\pgfqpoint{3.094874in}{1.049954in}}%
\pgfpathlineto{\pgfqpoint{3.109293in}{1.080567in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{1.102713in}}%
\pgfpathlineto{\pgfqpoint{3.138130in}{1.111745in}}%
\pgfpathlineto{\pgfqpoint{3.152549in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{3.166967in}{1.101939in}}%
\pgfpathlineto{\pgfqpoint{3.181386in}{1.096848in}}%
\pgfpathlineto{\pgfqpoint{3.195805in}{0.973520in}}%
\pgfpathlineto{\pgfqpoint{3.210223in}{0.940853in}}%
\pgfpathlineto{\pgfqpoint{3.224642in}{0.985448in}}%
\pgfpathlineto{\pgfqpoint{3.239060in}{1.005331in}}%
\pgfpathlineto{\pgfqpoint{3.253479in}{1.008609in}}%
\pgfpathlineto{\pgfqpoint{3.267898in}{0.986420in}}%
\pgfpathlineto{\pgfqpoint{3.282316in}{0.987993in}}%
\pgfpathlineto{\pgfqpoint{3.296735in}{0.941889in}}%
\pgfpathlineto{\pgfqpoint{3.311153in}{0.964253in}}%
\pgfpathlineto{\pgfqpoint{3.325572in}{0.955354in}}%
\pgfpathlineto{\pgfqpoint{3.339991in}{0.983714in}}%
\pgfpathlineto{\pgfqpoint{3.354409in}{0.996836in}}%
\pgfpathlineto{\pgfqpoint{3.368828in}{0.954287in}}%
\pgfpathlineto{\pgfqpoint{3.383246in}{0.987781in}}%
\pgfpathlineto{\pgfqpoint{3.397665in}{0.878550in}}%
\pgfpathlineto{\pgfqpoint{3.412084in}{0.885666in}}%
\pgfpathlineto{\pgfqpoint{3.426502in}{0.856958in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{0.816032in}}%
\pgfpathlineto{\pgfqpoint{3.455339in}{0.802714in}}%
\pgfpathlineto{\pgfqpoint{3.469758in}{0.782023in}}%
\pgfpathlineto{\pgfqpoint{3.484177in}{0.839770in}}%
\pgfpathlineto{\pgfqpoint{3.498595in}{0.809782in}}%
\pgfpathlineto{\pgfqpoint{3.513014in}{0.737087in}}%
\pgfpathlineto{\pgfqpoint{3.527432in}{0.768815in}}%
\pgfpathlineto{\pgfqpoint{3.541851in}{0.797303in}}%
\pgfpathlineto{\pgfqpoint{3.556270in}{0.874540in}}%
\pgfpathlineto{\pgfqpoint{3.570688in}{0.890180in}}%
\pgfpathlineto{\pgfqpoint{3.585107in}{0.855513in}}%
\pgfpathlineto{\pgfqpoint{3.599526in}{0.939157in}}%
\pgfpathlineto{\pgfqpoint{3.613944in}{0.943792in}}%
\pgfpathlineto{\pgfqpoint{3.628363in}{0.851979in}}%
\pgfpathlineto{\pgfqpoint{3.642781in}{0.882753in}}%
\pgfpathlineto{\pgfqpoint{3.657200in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{0.910636in}}%
\pgfpathlineto{\pgfqpoint{3.686037in}{0.957118in}}%
\pgfpathlineto{\pgfqpoint{3.700456in}{0.945717in}}%
\pgfpathlineto{\pgfqpoint{3.714874in}{0.897304in}}%
\pgfpathlineto{\pgfqpoint{3.729293in}{0.955311in}}%
\pgfpathlineto{\pgfqpoint{3.743712in}{0.938463in}}%
\pgfpathlineto{\pgfqpoint{3.758130in}{0.906007in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{0.918295in}}%
\pgfpathlineto{\pgfqpoint{3.786967in}{0.922578in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{0.923671in}}%
\pgfpathlineto{\pgfqpoint{3.815805in}{0.944077in}}%
\pgfpathlineto{\pgfqpoint{3.830223in}{0.980210in}}%
\pgfpathlineto{\pgfqpoint{3.844642in}{0.957693in}}%
\pgfpathlineto{\pgfqpoint{3.859060in}{0.964617in}}%
\pgfpathlineto{\pgfqpoint{3.873479in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{3.887898in}{0.946395in}}%
\pgfpathlineto{\pgfqpoint{3.902316in}{0.977594in}}%
\pgfpathlineto{\pgfqpoint{3.916735in}{1.019298in}}%
\pgfpathlineto{\pgfqpoint{3.931153in}{1.019564in}}%
\pgfpathlineto{\pgfqpoint{3.945572in}{1.048580in}}%
\pgfpathlineto{\pgfqpoint{3.959991in}{1.051757in}}%
\pgfpathlineto{\pgfqpoint{3.974409in}{1.065887in}}%
\pgfpathlineto{\pgfqpoint{3.988828in}{1.046131in}}%
\pgfpathlineto{\pgfqpoint{4.003246in}{1.007760in}}%
\pgfpathlineto{\pgfqpoint{4.017665in}{1.050373in}}%
\pgfpathlineto{\pgfqpoint{4.032084in}{0.973884in}}%
\pgfpathlineto{\pgfqpoint{4.046502in}{1.005636in}}%
\pgfpathlineto{\pgfqpoint{4.060921in}{0.994672in}}%
\pgfpathlineto{\pgfqpoint{4.075339in}{0.933804in}}%
\pgfpathlineto{\pgfqpoint{4.089758in}{0.978531in}}%
\pgfpathlineto{\pgfqpoint{4.104177in}{0.921447in}}%
\pgfpathlineto{\pgfqpoint{4.118595in}{0.734274in}}%
\pgfpathlineto{\pgfqpoint{4.133014in}{0.826280in}}%
\pgfpathlineto{\pgfqpoint{4.147432in}{0.735312in}}%
\pgfpathlineto{\pgfqpoint{4.161851in}{0.658255in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{0.665316in}}%
\pgfpathlineto{\pgfqpoint{4.190688in}{0.728033in}}%
\pgfpathlineto{\pgfqpoint{4.205107in}{0.737635in}}%
\pgfpathlineto{\pgfqpoint{4.219526in}{0.766049in}}%
\pgfpathlineto{\pgfqpoint{4.233944in}{0.804404in}}%
\pgfpathlineto{\pgfqpoint{4.248363in}{0.782243in}}%
\pgfpathlineto{\pgfqpoint{4.262781in}{0.779421in}}%
\pgfpathlineto{\pgfqpoint{4.277200in}{0.759974in}}%
\pgfpathlineto{\pgfqpoint{4.291619in}{0.780994in}}%
\pgfpathlineto{\pgfqpoint{4.306037in}{0.767997in}}%
\pgfpathlineto{\pgfqpoint{4.320456in}{0.795459in}}%
\pgfpathlineto{\pgfqpoint{4.334874in}{0.759286in}}%
\pgfpathlineto{\pgfqpoint{4.349293in}{0.823595in}}%
\pgfpathlineto{\pgfqpoint{4.363712in}{0.837382in}}%
\pgfpathlineto{\pgfqpoint{4.378130in}{0.881841in}}%
\pgfpathlineto{\pgfqpoint{4.392549in}{0.829155in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{0.808021in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{0.865708in}}%
\pgfpathlineto{\pgfqpoint{4.435805in}{0.845435in}}%
\pgfpathlineto{\pgfqpoint{4.450223in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{4.464642in}{0.834680in}}%
\pgfpathlineto{\pgfqpoint{4.479060in}{0.810629in}}%
\pgfpathlineto{\pgfqpoint{4.493479in}{0.924821in}}%
\pgfpathlineto{\pgfqpoint{4.507898in}{0.921857in}}%
\pgfpathlineto{\pgfqpoint{4.522316in}{0.874396in}}%
\pgfpathlineto{\pgfqpoint{4.536735in}{0.875574in}}%
\pgfpathlineto{\pgfqpoint{4.551153in}{0.768951in}}%
\pgfpathlineto{\pgfqpoint{4.565572in}{0.738806in}}%
\pgfpathlineto{\pgfqpoint{4.579991in}{0.743859in}}%
\pgfpathlineto{\pgfqpoint{4.594409in}{0.823912in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{0.841687in}}%
\pgfpathlineto{\pgfqpoint{4.623246in}{0.901768in}}%
\pgfpathlineto{\pgfqpoint{4.637665in}{0.911476in}}%
\pgfpathlineto{\pgfqpoint{4.652084in}{0.840941in}}%
\pgfpathlineto{\pgfqpoint{4.666502in}{0.866779in}}%
\pgfpathlineto{\pgfqpoint{4.680921in}{0.826542in}}%
\pgfpathlineto{\pgfqpoint{4.695339in}{0.846880in}}%
\pgfpathlineto{\pgfqpoint{4.709758in}{0.890059in}}%
\pgfpathlineto{\pgfqpoint{4.724177in}{0.932342in}}%
\pgfpathlineto{\pgfqpoint{4.738595in}{0.907375in}}%
\pgfpathlineto{\pgfqpoint{4.753014in}{0.923897in}}%
\pgfpathlineto{\pgfqpoint{4.767432in}{1.000677in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{0.994688in}}%
\pgfpathlineto{\pgfqpoint{4.796270in}{1.011380in}}%
\pgfpathlineto{\pgfqpoint{4.810688in}{1.042822in}}%
\pgfpathlineto{\pgfqpoint{4.825107in}{1.042379in}}%
\pgfpathlineto{\pgfqpoint{4.839526in}{1.028986in}}%
\pgfpathlineto{\pgfqpoint{4.853944in}{1.032041in}}%
\pgfpathlineto{\pgfqpoint{4.868363in}{1.036859in}}%
\pgfpathlineto{\pgfqpoint{4.882781in}{0.984392in}}%
\pgfpathlineto{\pgfqpoint{4.897200in}{0.956074in}}%
\pgfpathlineto{\pgfqpoint{4.911619in}{0.949471in}}%
\pgfpathlineto{\pgfqpoint{4.926037in}{0.934912in}}%
\pgfpathlineto{\pgfqpoint{4.940456in}{0.904405in}}%
\pgfpathlineto{\pgfqpoint{4.954874in}{0.912590in}}%
\pgfpathlineto{\pgfqpoint{4.969293in}{0.924087in}}%
\pgfpathlineto{\pgfqpoint{4.983712in}{0.886959in}}%
\pgfpathlineto{\pgfqpoint{4.998130in}{0.850395in}}%
\pgfpathlineto{\pgfqpoint{5.012549in}{0.835845in}}%
\pgfpathlineto{\pgfqpoint{5.026967in}{0.919927in}}%
\pgfpathlineto{\pgfqpoint{5.041386in}{0.876549in}}%
\pgfpathlineto{\pgfqpoint{5.055805in}{0.897570in}}%
\pgfpathlineto{\pgfqpoint{5.070223in}{0.936950in}}%
\pgfpathlineto{\pgfqpoint{5.084642in}{0.918637in}}%
\pgfpathlineto{\pgfqpoint{5.099060in}{0.929103in}}%
\pgfpathlineto{\pgfqpoint{5.113479in}{0.925489in}}%
\pgfpathlineto{\pgfqpoint{5.127898in}{0.897767in}}%
\pgfpathlineto{\pgfqpoint{5.142316in}{0.923427in}}%
\pgfpathlineto{\pgfqpoint{5.156735in}{0.925710in}}%
\pgfpathlineto{\pgfqpoint{5.171153in}{0.899406in}}%
\pgfpathlineto{\pgfqpoint{5.185572in}{0.905009in}}%
\pgfpathlineto{\pgfqpoint{5.199991in}{0.923042in}}%
\pgfpathlineto{\pgfqpoint{5.214409in}{0.907231in}}%
\pgfpathlineto{\pgfqpoint{5.228828in}{0.870756in}}%
\pgfpathlineto{\pgfqpoint{5.243246in}{0.895019in}}%
\pgfpathlineto{\pgfqpoint{5.257665in}{0.840474in}}%
\pgfpathlineto{\pgfqpoint{5.272084in}{0.903637in}}%
\pgfpathlineto{\pgfqpoint{5.286502in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{5.300921in}{0.887497in}}%
\pgfpathlineto{\pgfqpoint{5.315339in}{0.915733in}}%
\pgfpathlineto{\pgfqpoint{5.329758in}{0.890501in}}%
\pgfpathlineto{\pgfqpoint{5.344177in}{0.857788in}}%
\pgfpathlineto{\pgfqpoint{5.358595in}{0.912296in}}%
\pgfpathlineto{\pgfqpoint{5.373014in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{5.387432in}{0.927547in}}%
\pgfpathlineto{\pgfqpoint{5.401851in}{0.930913in}}%
\pgfpathlineto{\pgfqpoint{5.416270in}{0.949968in}}%
\pgfpathlineto{\pgfqpoint{5.430688in}{0.982076in}}%
\pgfpathlineto{\pgfqpoint{5.445107in}{0.975884in}}%
\pgfpathlineto{\pgfqpoint{5.459526in}{1.029325in}}%
\pgfpathlineto{\pgfqpoint{5.473944in}{0.970968in}}%
\pgfpathlineto{\pgfqpoint{5.488363in}{0.963137in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{0.997348in}}%
\pgfpathlineto{\pgfqpoint{5.517200in}{0.957588in}}%
\pgfpathlineto{\pgfqpoint{5.531619in}{0.939114in}}%
\pgfpathlineto{\pgfqpoint{5.546037in}{0.950291in}}%
\pgfpathlineto{\pgfqpoint{5.560456in}{1.012444in}}%
\pgfpathlineto{\pgfqpoint{5.574874in}{0.938336in}}%
\pgfpathlineto{\pgfqpoint{5.589293in}{0.969884in}}%
\pgfpathlineto{\pgfqpoint{5.603712in}{1.018761in}}%
\pgfpathlineto{\pgfqpoint{5.618130in}{1.034651in}}%
\pgfpathlineto{\pgfqpoint{5.632549in}{1.000748in}}%
\pgfpathlineto{\pgfqpoint{5.646967in}{0.960562in}}%
\pgfpathlineto{\pgfqpoint{5.661386in}{0.981664in}}%
\pgfpathlineto{\pgfqpoint{5.675805in}{0.998139in}}%
\pgfpathlineto{\pgfqpoint{5.690223in}{0.893019in}}%
\pgfpathlineto{\pgfqpoint{5.704642in}{0.921507in}}%
\pgfpathlineto{\pgfqpoint{5.719060in}{0.933950in}}%
\pgfpathlineto{\pgfqpoint{5.733479in}{0.950845in}}%
\pgfpathlineto{\pgfqpoint{5.747898in}{0.953925in}}%
\pgfpathlineto{\pgfqpoint{5.762316in}{1.020735in}}%
\pgfpathlineto{\pgfqpoint{5.776735in}{0.964601in}}%
\pgfpathlineto{\pgfqpoint{5.791153in}{0.867609in}}%
\pgfpathlineto{\pgfqpoint{5.805572in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{5.819991in}{0.846002in}}%
\pgfpathlineto{\pgfqpoint{5.834409in}{0.899583in}}%
\pgfpathlineto{\pgfqpoint{5.848828in}{0.918720in}}%
\pgfpathlineto{\pgfqpoint{5.863246in}{0.948753in}}%
\pgfpathlineto{\pgfqpoint{5.877665in}{0.887291in}}%
\pgfpathlineto{\pgfqpoint{5.892084in}{0.968177in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{0.913081in}}%
\pgfpathlineto{\pgfqpoint{5.920921in}{0.981627in}}%
\pgfpathlineto{\pgfqpoint{5.935339in}{0.932122in}}%
\pgfpathlineto{\pgfqpoint{5.949758in}{0.962527in}}%
\pgfpathlineto{\pgfqpoint{5.964177in}{0.965539in}}%
\pgfpathlineto{\pgfqpoint{5.978595in}{0.976452in}}%
\pgfpathlineto{\pgfqpoint{5.993014in}{0.984249in}}%
\pgfpathlineto{\pgfqpoint{6.007432in}{1.005690in}}%
\pgfpathlineto{\pgfqpoint{6.021851in}{1.025858in}}%
\pgfpathlineto{\pgfqpoint{6.036270in}{0.967693in}}%
\pgfpathlineto{\pgfqpoint{6.050688in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{6.065107in}{1.031983in}}%
\pgfpathlineto{\pgfqpoint{6.079526in}{1.043394in}}%
\pgfpathlineto{\pgfqpoint{6.093944in}{1.024912in}}%
\pgfpathlineto{\pgfqpoint{6.108363in}{1.032327in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.018100in}}%
\pgfpathlineto{\pgfqpoint{6.137200in}{1.043826in}}%
\pgfpathlineto{\pgfqpoint{6.151619in}{0.936227in}}%
\pgfpathlineto{\pgfqpoint{6.166037in}{0.890929in}}%
\pgfpathlineto{\pgfqpoint{6.180456in}{0.923536in}}%
\pgfpathlineto{\pgfqpoint{6.194874in}{0.888358in}}%
\pgfpathlineto{\pgfqpoint{6.209293in}{0.900488in}}%
\pgfpathlineto{\pgfqpoint{6.223712in}{0.840265in}}%
\pgfpathlineto{\pgfqpoint{6.238130in}{0.829220in}}%
\pgfpathlineto{\pgfqpoint{6.252549in}{0.865136in}}%
\pgfpathlineto{\pgfqpoint{6.266967in}{0.857411in}}%
\pgfpathlineto{\pgfqpoint{6.281386in}{0.911984in}}%
\pgfpathlineto{\pgfqpoint{6.295805in}{0.829702in}}%
\pgfpathlineto{\pgfqpoint{6.310223in}{0.844342in}}%
\pgfpathlineto{\pgfqpoint{6.324642in}{0.838506in}}%
\pgfpathlineto{\pgfqpoint{6.339060in}{0.901786in}}%
\pgfpathlineto{\pgfqpoint{6.353479in}{0.806756in}}%
\pgfpathlineto{\pgfqpoint{6.367898in}{0.854926in}}%
\pgfpathlineto{\pgfqpoint{6.382316in}{0.849830in}}%
\pgfpathlineto{\pgfqpoint{6.396735in}{0.854662in}}%
\pgfpathlineto{\pgfqpoint{6.411153in}{0.881258in}}%
\pgfpathlineto{\pgfqpoint{6.425572in}{0.893485in}}%
\pgfpathlineto{\pgfqpoint{6.439991in}{0.883192in}}%
\pgfpathlineto{\pgfqpoint{6.454409in}{0.924557in}}%
\pgfpathlineto{\pgfqpoint{6.468828in}{0.914490in}}%
\pgfpathlineto{\pgfqpoint{6.483246in}{0.945523in}}%
\pgfpathlineto{\pgfqpoint{6.497665in}{0.933780in}}%
\pgfpathlineto{\pgfqpoint{6.512084in}{0.975474in}}%
\pgfpathlineto{\pgfqpoint{6.526502in}{0.986273in}}%
\pgfpathlineto{\pgfqpoint{6.540921in}{1.012470in}}%
\pgfpathlineto{\pgfqpoint{6.555339in}{1.035556in}}%
\pgfpathlineto{\pgfqpoint{6.569758in}{1.037352in}}%
\pgfpathlineto{\pgfqpoint{6.584177in}{1.049659in}}%
\pgfpathlineto{\pgfqpoint{6.598595in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{6.598595in}{1.212631in}}%
\pgfpathlineto{\pgfqpoint{6.598595in}{1.212631in}}%
\pgfpathlineto{\pgfqpoint{6.584177in}{1.202419in}}%
\pgfpathlineto{\pgfqpoint{6.569758in}{1.182270in}}%
\pgfpathlineto{\pgfqpoint{6.555339in}{1.178252in}}%
\pgfpathlineto{\pgfqpoint{6.540921in}{1.176333in}}%
\pgfpathlineto{\pgfqpoint{6.526502in}{1.157327in}}%
\pgfpathlineto{\pgfqpoint{6.512084in}{1.162771in}}%
\pgfpathlineto{\pgfqpoint{6.497665in}{1.157748in}}%
\pgfpathlineto{\pgfqpoint{6.483246in}{1.110410in}}%
\pgfpathlineto{\pgfqpoint{6.468828in}{1.102918in}}%
\pgfpathlineto{\pgfqpoint{6.454409in}{1.098814in}}%
\pgfpathlineto{\pgfqpoint{6.439991in}{1.045811in}}%
\pgfpathlineto{\pgfqpoint{6.425572in}{1.042567in}}%
\pgfpathlineto{\pgfqpoint{6.411153in}{1.022418in}}%
\pgfpathlineto{\pgfqpoint{6.396735in}{1.015700in}}%
\pgfpathlineto{\pgfqpoint{6.382316in}{1.009525in}}%
\pgfpathlineto{\pgfqpoint{6.367898in}{1.048017in}}%
\pgfpathlineto{\pgfqpoint{6.353479in}{1.011391in}}%
\pgfpathlineto{\pgfqpoint{6.339060in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{6.324642in}{1.128507in}}%
\pgfpathlineto{\pgfqpoint{6.310223in}{1.107399in}}%
\pgfpathlineto{\pgfqpoint{6.295805in}{1.192586in}}%
\pgfpathlineto{\pgfqpoint{6.281386in}{1.210502in}}%
\pgfpathlineto{\pgfqpoint{6.266967in}{1.192440in}}%
\pgfpathlineto{\pgfqpoint{6.252549in}{1.182816in}}%
\pgfpathlineto{\pgfqpoint{6.238130in}{1.159989in}}%
\pgfpathlineto{\pgfqpoint{6.223712in}{1.153900in}}%
\pgfpathlineto{\pgfqpoint{6.209293in}{1.169937in}}%
\pgfpathlineto{\pgfqpoint{6.194874in}{1.146480in}}%
\pgfpathlineto{\pgfqpoint{6.180456in}{1.134037in}}%
\pgfpathlineto{\pgfqpoint{6.166037in}{1.176357in}}%
\pgfpathlineto{\pgfqpoint{6.151619in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{6.137200in}{1.236849in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.273165in}}%
\pgfpathlineto{\pgfqpoint{6.108363in}{1.249491in}}%
\pgfpathlineto{\pgfqpoint{6.093944in}{1.260352in}}%
\pgfpathlineto{\pgfqpoint{6.079526in}{1.274955in}}%
\pgfpathlineto{\pgfqpoint{6.065107in}{1.297246in}}%
\pgfpathlineto{\pgfqpoint{6.050688in}{1.300267in}}%
\pgfpathlineto{\pgfqpoint{6.036270in}{1.342389in}}%
\pgfpathlineto{\pgfqpoint{6.021851in}{1.344200in}}%
\pgfpathlineto{\pgfqpoint{6.007432in}{1.305030in}}%
\pgfpathlineto{\pgfqpoint{5.993014in}{1.322958in}}%
\pgfpathlineto{\pgfqpoint{5.978595in}{1.333730in}}%
\pgfpathlineto{\pgfqpoint{5.964177in}{1.318280in}}%
\pgfpathlineto{\pgfqpoint{5.949758in}{1.325928in}}%
\pgfpathlineto{\pgfqpoint{5.935339in}{1.340488in}}%
\pgfpathlineto{\pgfqpoint{5.920921in}{1.317287in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{1.320864in}}%
\pgfpathlineto{\pgfqpoint{5.892084in}{1.317233in}}%
\pgfpathlineto{\pgfqpoint{5.877665in}{1.281474in}}%
\pgfpathlineto{\pgfqpoint{5.863246in}{1.266132in}}%
\pgfpathlineto{\pgfqpoint{5.848828in}{1.280795in}}%
\pgfpathlineto{\pgfqpoint{5.834409in}{1.213897in}}%
\pgfpathlineto{\pgfqpoint{5.819991in}{1.189081in}}%
\pgfpathlineto{\pgfqpoint{5.805572in}{1.214150in}}%
\pgfpathlineto{\pgfqpoint{5.791153in}{1.188083in}}%
\pgfpathlineto{\pgfqpoint{5.776735in}{1.226771in}}%
\pgfpathlineto{\pgfqpoint{5.762316in}{1.237340in}}%
\pgfpathlineto{\pgfqpoint{5.747898in}{1.240159in}}%
\pgfpathlineto{\pgfqpoint{5.733479in}{1.196527in}}%
\pgfpathlineto{\pgfqpoint{5.719060in}{1.210029in}}%
\pgfpathlineto{\pgfqpoint{5.704642in}{1.171797in}}%
\pgfpathlineto{\pgfqpoint{5.690223in}{1.201828in}}%
\pgfpathlineto{\pgfqpoint{5.675805in}{1.188931in}}%
\pgfpathlineto{\pgfqpoint{5.661386in}{1.192118in}}%
\pgfpathlineto{\pgfqpoint{5.646967in}{1.208849in}}%
\pgfpathlineto{\pgfqpoint{5.632549in}{1.241885in}}%
\pgfpathlineto{\pgfqpoint{5.618130in}{1.229601in}}%
\pgfpathlineto{\pgfqpoint{5.603712in}{1.221054in}}%
\pgfpathlineto{\pgfqpoint{5.589293in}{1.205705in}}%
\pgfpathlineto{\pgfqpoint{5.574874in}{1.175770in}}%
\pgfpathlineto{\pgfqpoint{5.560456in}{1.168221in}}%
\pgfpathlineto{\pgfqpoint{5.546037in}{1.172739in}}%
\pgfpathlineto{\pgfqpoint{5.531619in}{1.206566in}}%
\pgfpathlineto{\pgfqpoint{5.517200in}{1.190013in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{1.202535in}}%
\pgfpathlineto{\pgfqpoint{5.488363in}{1.183400in}}%
\pgfpathlineto{\pgfqpoint{5.473944in}{1.206446in}}%
\pgfpathlineto{\pgfqpoint{5.459526in}{1.188965in}}%
\pgfpathlineto{\pgfqpoint{5.445107in}{1.149712in}}%
\pgfpathlineto{\pgfqpoint{5.430688in}{1.138048in}}%
\pgfpathlineto{\pgfqpoint{5.416270in}{1.119931in}}%
\pgfpathlineto{\pgfqpoint{5.401851in}{1.154126in}}%
\pgfpathlineto{\pgfqpoint{5.387432in}{1.183784in}}%
\pgfpathlineto{\pgfqpoint{5.373014in}{1.131897in}}%
\pgfpathlineto{\pgfqpoint{5.358595in}{1.130106in}}%
\pgfpathlineto{\pgfqpoint{5.344177in}{1.192641in}}%
\pgfpathlineto{\pgfqpoint{5.329758in}{1.180089in}}%
\pgfpathlineto{\pgfqpoint{5.315339in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{5.300921in}{1.161744in}}%
\pgfpathlineto{\pgfqpoint{5.286502in}{1.143981in}}%
\pgfpathlineto{\pgfqpoint{5.272084in}{1.158451in}}%
\pgfpathlineto{\pgfqpoint{5.257665in}{1.135655in}}%
\pgfpathlineto{\pgfqpoint{5.243246in}{1.114365in}}%
\pgfpathlineto{\pgfqpoint{5.228828in}{1.106729in}}%
\pgfpathlineto{\pgfqpoint{5.214409in}{1.077161in}}%
\pgfpathlineto{\pgfqpoint{5.199991in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{5.185572in}{1.118339in}}%
\pgfpathlineto{\pgfqpoint{5.171153in}{1.069468in}}%
\pgfpathlineto{\pgfqpoint{5.156735in}{1.078532in}}%
\pgfpathlineto{\pgfqpoint{5.142316in}{1.128613in}}%
\pgfpathlineto{\pgfqpoint{5.127898in}{1.123226in}}%
\pgfpathlineto{\pgfqpoint{5.113479in}{1.128594in}}%
\pgfpathlineto{\pgfqpoint{5.099060in}{1.138608in}}%
\pgfpathlineto{\pgfqpoint{5.084642in}{1.141868in}}%
\pgfpathlineto{\pgfqpoint{5.070223in}{1.212299in}}%
\pgfpathlineto{\pgfqpoint{5.055805in}{1.235947in}}%
\pgfpathlineto{\pgfqpoint{5.041386in}{1.233835in}}%
\pgfpathlineto{\pgfqpoint{5.026967in}{1.217965in}}%
\pgfpathlineto{\pgfqpoint{5.012549in}{1.219757in}}%
\pgfpathlineto{\pgfqpoint{4.998130in}{1.207882in}}%
\pgfpathlineto{\pgfqpoint{4.983712in}{1.283801in}}%
\pgfpathlineto{\pgfqpoint{4.969293in}{1.259182in}}%
\pgfpathlineto{\pgfqpoint{4.954874in}{1.279029in}}%
\pgfpathlineto{\pgfqpoint{4.940456in}{1.336296in}}%
\pgfpathlineto{\pgfqpoint{4.926037in}{1.340888in}}%
\pgfpathlineto{\pgfqpoint{4.911619in}{1.336914in}}%
\pgfpathlineto{\pgfqpoint{4.897200in}{1.306683in}}%
\pgfpathlineto{\pgfqpoint{4.882781in}{1.303040in}}%
\pgfpathlineto{\pgfqpoint{4.868363in}{1.271455in}}%
\pgfpathlineto{\pgfqpoint{4.853944in}{1.291369in}}%
\pgfpathlineto{\pgfqpoint{4.839526in}{1.274849in}}%
\pgfpathlineto{\pgfqpoint{4.825107in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{4.810688in}{1.278142in}}%
\pgfpathlineto{\pgfqpoint{4.796270in}{1.225811in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{1.209330in}}%
\pgfpathlineto{\pgfqpoint{4.767432in}{1.226918in}}%
\pgfpathlineto{\pgfqpoint{4.753014in}{1.196206in}}%
\pgfpathlineto{\pgfqpoint{4.738595in}{1.172161in}}%
\pgfpathlineto{\pgfqpoint{4.724177in}{1.145332in}}%
\pgfpathlineto{\pgfqpoint{4.709758in}{1.150490in}}%
\pgfpathlineto{\pgfqpoint{4.695339in}{1.117798in}}%
\pgfpathlineto{\pgfqpoint{4.680921in}{1.127150in}}%
\pgfpathlineto{\pgfqpoint{4.666502in}{1.126013in}}%
\pgfpathlineto{\pgfqpoint{4.652084in}{1.162420in}}%
\pgfpathlineto{\pgfqpoint{4.637665in}{1.206308in}}%
\pgfpathlineto{\pgfqpoint{4.623246in}{1.163702in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.146294in}}%
\pgfpathlineto{\pgfqpoint{4.594409in}{1.133638in}}%
\pgfpathlineto{\pgfqpoint{4.579991in}{1.145707in}}%
\pgfpathlineto{\pgfqpoint{4.565572in}{1.219918in}}%
\pgfpathlineto{\pgfqpoint{4.551153in}{1.238239in}}%
\pgfpathlineto{\pgfqpoint{4.536735in}{1.270250in}}%
\pgfpathlineto{\pgfqpoint{4.522316in}{1.248001in}}%
\pgfpathlineto{\pgfqpoint{4.507898in}{1.230766in}}%
\pgfpathlineto{\pgfqpoint{4.493479in}{1.246237in}}%
\pgfpathlineto{\pgfqpoint{4.479060in}{1.218891in}}%
\pgfpathlineto{\pgfqpoint{4.464642in}{1.200212in}}%
\pgfpathlineto{\pgfqpoint{4.450223in}{1.158428in}}%
\pgfpathlineto{\pgfqpoint{4.435805in}{1.100030in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{1.047684in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.052499in}}%
\pgfpathlineto{\pgfqpoint{4.392549in}{1.036657in}}%
\pgfpathlineto{\pgfqpoint{4.378130in}{1.113847in}}%
\pgfpathlineto{\pgfqpoint{4.363712in}{1.099813in}}%
\pgfpathlineto{\pgfqpoint{4.349293in}{1.088187in}}%
\pgfpathlineto{\pgfqpoint{4.334874in}{1.088497in}}%
\pgfpathlineto{\pgfqpoint{4.320456in}{1.124369in}}%
\pgfpathlineto{\pgfqpoint{4.306037in}{1.074438in}}%
\pgfpathlineto{\pgfqpoint{4.291619in}{1.129801in}}%
\pgfpathlineto{\pgfqpoint{4.277200in}{1.167434in}}%
\pgfpathlineto{\pgfqpoint{4.262781in}{1.100818in}}%
\pgfpathlineto{\pgfqpoint{4.248363in}{1.151664in}}%
\pgfpathlineto{\pgfqpoint{4.233944in}{1.108497in}}%
\pgfpathlineto{\pgfqpoint{4.219526in}{1.115534in}}%
\pgfpathlineto{\pgfqpoint{4.205107in}{1.169385in}}%
\pgfpathlineto{\pgfqpoint{4.190688in}{1.158730in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.130333in}}%
\pgfpathlineto{\pgfqpoint{4.161851in}{1.165662in}}%
\pgfpathlineto{\pgfqpoint{4.147432in}{1.210985in}}%
\pgfpathlineto{\pgfqpoint{4.133014in}{1.210500in}}%
\pgfpathlineto{\pgfqpoint{4.118595in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{4.104177in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{4.089758in}{1.235810in}}%
\pgfpathlineto{\pgfqpoint{4.075339in}{1.230340in}}%
\pgfpathlineto{\pgfqpoint{4.060921in}{1.236686in}}%
\pgfpathlineto{\pgfqpoint{4.046502in}{1.215782in}}%
\pgfpathlineto{\pgfqpoint{4.032084in}{1.206135in}}%
\pgfpathlineto{\pgfqpoint{4.017665in}{1.286569in}}%
\pgfpathlineto{\pgfqpoint{4.003246in}{1.284397in}}%
\pgfpathlineto{\pgfqpoint{3.988828in}{1.256810in}}%
\pgfpathlineto{\pgfqpoint{3.974409in}{1.274018in}}%
\pgfpathlineto{\pgfqpoint{3.959991in}{1.248733in}}%
\pgfpathlineto{\pgfqpoint{3.945572in}{1.266259in}}%
\pgfpathlineto{\pgfqpoint{3.931153in}{1.191570in}}%
\pgfpathlineto{\pgfqpoint{3.916735in}{1.205789in}}%
\pgfpathlineto{\pgfqpoint{3.902316in}{1.186276in}}%
\pgfpathlineto{\pgfqpoint{3.887898in}{1.206730in}}%
\pgfpathlineto{\pgfqpoint{3.873479in}{1.176805in}}%
\pgfpathlineto{\pgfqpoint{3.859060in}{1.190099in}}%
\pgfpathlineto{\pgfqpoint{3.844642in}{1.179373in}}%
\pgfpathlineto{\pgfqpoint{3.830223in}{1.206674in}}%
\pgfpathlineto{\pgfqpoint{3.815805in}{1.167729in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{1.156073in}}%
\pgfpathlineto{\pgfqpoint{3.786967in}{1.191162in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{1.180334in}}%
\pgfpathlineto{\pgfqpoint{3.758130in}{1.150152in}}%
\pgfpathlineto{\pgfqpoint{3.743712in}{1.183000in}}%
\pgfpathlineto{\pgfqpoint{3.729293in}{1.171516in}}%
\pgfpathlineto{\pgfqpoint{3.714874in}{1.148626in}}%
\pgfpathlineto{\pgfqpoint{3.700456in}{1.155068in}}%
\pgfpathlineto{\pgfqpoint{3.686037in}{1.141249in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{1.181978in}}%
\pgfpathlineto{\pgfqpoint{3.657200in}{1.192841in}}%
\pgfpathlineto{\pgfqpoint{3.642781in}{1.175117in}}%
\pgfpathlineto{\pgfqpoint{3.628363in}{1.135759in}}%
\pgfpathlineto{\pgfqpoint{3.613944in}{1.161570in}}%
\pgfpathlineto{\pgfqpoint{3.599526in}{1.122880in}}%
\pgfpathlineto{\pgfqpoint{3.585107in}{1.149871in}}%
\pgfpathlineto{\pgfqpoint{3.570688in}{1.139600in}}%
\pgfpathlineto{\pgfqpoint{3.556270in}{1.099909in}}%
\pgfpathlineto{\pgfqpoint{3.541851in}{1.079222in}}%
\pgfpathlineto{\pgfqpoint{3.527432in}{1.050495in}}%
\pgfpathlineto{\pgfqpoint{3.513014in}{1.058812in}}%
\pgfpathlineto{\pgfqpoint{3.498595in}{1.034144in}}%
\pgfpathlineto{\pgfqpoint{3.484177in}{1.042049in}}%
\pgfpathlineto{\pgfqpoint{3.469758in}{1.059733in}}%
\pgfpathlineto{\pgfqpoint{3.455339in}{1.109189in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{1.076891in}}%
\pgfpathlineto{\pgfqpoint{3.426502in}{1.123569in}}%
\pgfpathlineto{\pgfqpoint{3.412084in}{1.150399in}}%
\pgfpathlineto{\pgfqpoint{3.397665in}{1.213453in}}%
\pgfpathlineto{\pgfqpoint{3.383246in}{1.250922in}}%
\pgfpathlineto{\pgfqpoint{3.368828in}{1.247801in}}%
\pgfpathlineto{\pgfqpoint{3.354409in}{1.201776in}}%
\pgfpathlineto{\pgfqpoint{3.339991in}{1.168609in}}%
\pgfpathlineto{\pgfqpoint{3.325572in}{1.191554in}}%
\pgfpathlineto{\pgfqpoint{3.311153in}{1.163859in}}%
\pgfpathlineto{\pgfqpoint{3.296735in}{1.169599in}}%
\pgfpathlineto{\pgfqpoint{3.282316in}{1.190539in}}%
\pgfpathlineto{\pgfqpoint{3.267898in}{1.138230in}}%
\pgfpathlineto{\pgfqpoint{3.253479in}{1.152201in}}%
\pgfpathlineto{\pgfqpoint{3.239060in}{1.173998in}}%
\pgfpathlineto{\pgfqpoint{3.224642in}{1.191365in}}%
\pgfpathlineto{\pgfqpoint{3.210223in}{1.197682in}}%
\pgfpathlineto{\pgfqpoint{3.195805in}{1.194905in}}%
\pgfpathlineto{\pgfqpoint{3.181386in}{1.287691in}}%
\pgfpathlineto{\pgfqpoint{3.166967in}{1.277717in}}%
\pgfpathlineto{\pgfqpoint{3.152549in}{1.296491in}}%
\pgfpathlineto{\pgfqpoint{3.138130in}{1.300771in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{1.312937in}}%
\pgfpathlineto{\pgfqpoint{3.109293in}{1.298761in}}%
\pgfpathlineto{\pgfqpoint{3.094874in}{1.292847in}}%
\pgfpathlineto{\pgfqpoint{3.080456in}{1.264203in}}%
\pgfpathlineto{\pgfqpoint{3.066037in}{1.232391in}}%
\pgfpathlineto{\pgfqpoint{3.051619in}{1.223943in}}%
\pgfpathlineto{\pgfqpoint{3.037200in}{1.214744in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{1.194297in}}%
\pgfpathlineto{\pgfqpoint{3.008363in}{1.218411in}}%
\pgfpathlineto{\pgfqpoint{2.993944in}{1.211669in}}%
\pgfpathlineto{\pgfqpoint{2.979526in}{1.190087in}}%
\pgfpathlineto{\pgfqpoint{2.965107in}{1.196279in}}%
\pgfpathlineto{\pgfqpoint{2.950688in}{1.207018in}}%
\pgfpathlineto{\pgfqpoint{2.936270in}{1.142773in}}%
\pgfpathlineto{\pgfqpoint{2.921851in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.907432in}{1.176076in}}%
\pgfpathlineto{\pgfqpoint{2.893014in}{1.200612in}}%
\pgfpathlineto{\pgfqpoint{2.878595in}{1.142805in}}%
\pgfpathlineto{\pgfqpoint{2.864177in}{1.155538in}}%
\pgfpathlineto{\pgfqpoint{2.849758in}{1.177595in}}%
\pgfpathlineto{\pgfqpoint{2.835339in}{1.152947in}}%
\pgfpathlineto{\pgfqpoint{2.820921in}{1.116534in}}%
\pgfpathlineto{\pgfqpoint{2.806502in}{1.130412in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{1.132321in}}%
\pgfpathlineto{\pgfqpoint{2.777665in}{1.120071in}}%
\pgfpathlineto{\pgfqpoint{2.763246in}{1.126393in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{1.135885in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{1.141651in}}%
\pgfpathlineto{\pgfqpoint{2.719991in}{1.222978in}}%
\pgfpathlineto{\pgfqpoint{2.705572in}{1.217924in}}%
\pgfpathlineto{\pgfqpoint{2.691153in}{1.158839in}}%
\pgfpathlineto{\pgfqpoint{2.676735in}{1.183837in}}%
\pgfpathlineto{\pgfqpoint{2.662316in}{1.168507in}}%
\pgfpathlineto{\pgfqpoint{2.647898in}{1.194466in}}%
\pgfpathlineto{\pgfqpoint{2.633479in}{1.164356in}}%
\pgfpathlineto{\pgfqpoint{2.619060in}{1.149313in}}%
\pgfpathlineto{\pgfqpoint{2.604642in}{1.153363in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{1.106826in}}%
\pgfpathlineto{\pgfqpoint{2.575805in}{1.096436in}}%
\pgfpathlineto{\pgfqpoint{2.561386in}{1.149106in}}%
\pgfpathlineto{\pgfqpoint{2.546967in}{1.066394in}}%
\pgfpathlineto{\pgfqpoint{2.532549in}{1.051985in}}%
\pgfpathlineto{\pgfqpoint{2.518130in}{1.054991in}}%
\pgfpathlineto{\pgfqpoint{2.503712in}{1.071224in}}%
\pgfpathlineto{\pgfqpoint{2.489293in}{1.135272in}}%
\pgfpathlineto{\pgfqpoint{2.474874in}{1.126961in}}%
\pgfpathlineto{\pgfqpoint{2.460456in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{1.061093in}}%
\pgfpathlineto{\pgfqpoint{2.431619in}{1.101102in}}%
\pgfpathlineto{\pgfqpoint{2.417200in}{1.076227in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{1.077698in}}%
\pgfpathlineto{\pgfqpoint{2.388363in}{1.096355in}}%
\pgfpathlineto{\pgfqpoint{2.373944in}{1.112651in}}%
\pgfpathlineto{\pgfqpoint{2.359526in}{1.107730in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{1.154535in}}%
\pgfpathlineto{\pgfqpoint{2.330688in}{1.203718in}}%
\pgfpathlineto{\pgfqpoint{2.316270in}{1.177968in}}%
\pgfpathlineto{\pgfqpoint{2.301851in}{1.127726in}}%
\pgfpathlineto{\pgfqpoint{2.287432in}{1.200503in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{2.258595in}{1.219326in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{1.236544in}}%
\pgfpathlineto{\pgfqpoint{2.229758in}{1.264959in}}%
\pgfpathlineto{\pgfqpoint{2.215339in}{1.262203in}}%
\pgfpathlineto{\pgfqpoint{2.200921in}{1.246711in}}%
\pgfpathlineto{\pgfqpoint{2.186502in}{1.246598in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.224246in}}%
\pgfpathlineto{\pgfqpoint{2.157665in}{1.191269in}}%
\pgfpathlineto{\pgfqpoint{2.143246in}{1.203316in}}%
\pgfpathlineto{\pgfqpoint{2.128828in}{1.186307in}}%
\pgfpathlineto{\pgfqpoint{2.114409in}{1.150962in}}%
\pgfpathlineto{\pgfqpoint{2.099991in}{1.108365in}}%
\pgfpathlineto{\pgfqpoint{2.085572in}{1.103936in}}%
\pgfpathlineto{\pgfqpoint{2.071153in}{1.130830in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{1.181616in}}%
\pgfpathlineto{\pgfqpoint{2.042316in}{1.165286in}}%
\pgfpathlineto{\pgfqpoint{2.027898in}{1.175969in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{1.195845in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{1.202628in}}%
\pgfpathlineto{\pgfqpoint{1.984642in}{1.244427in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{1.292581in}}%
\pgfpathlineto{\pgfqpoint{1.955805in}{1.290204in}}%
\pgfpathlineto{\pgfqpoint{1.941386in}{1.324215in}}%
\pgfpathlineto{\pgfqpoint{1.926967in}{1.348841in}}%
\pgfpathlineto{\pgfqpoint{1.912549in}{1.377225in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{1.414637in}}%
\pgfpathlineto{\pgfqpoint{1.883712in}{1.463295in}}%
\pgfpathlineto{\pgfqpoint{1.869293in}{1.464742in}}%
\pgfpathlineto{\pgfqpoint{1.854874in}{1.497650in}}%
\pgfpathlineto{\pgfqpoint{1.840456in}{1.495206in}}%
\pgfpathlineto{\pgfqpoint{1.826037in}{1.531036in}}%
\pgfpathlineto{\pgfqpoint{1.811619in}{1.530382in}}%
\pgfpathlineto{\pgfqpoint{1.797200in}{1.545173in}}%
\pgfpathlineto{\pgfqpoint{1.782781in}{1.566143in}}%
\pgfpathlineto{\pgfqpoint{1.768363in}{1.553225in}}%
\pgfpathlineto{\pgfqpoint{1.753944in}{1.571941in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{1.598105in}}%
\pgfpathlineto{\pgfqpoint{1.725107in}{1.621364in}}%
\pgfpathlineto{\pgfqpoint{1.710688in}{1.670686in}}%
\pgfpathlineto{\pgfqpoint{1.696270in}{1.648576in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{1.635146in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{1.631670in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{1.654589in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{1.641804in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{1.693097in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{1.731710in}}%
\pgfpathlineto{\pgfqpoint{1.595339in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{1.580921in}{1.782313in}}%
\pgfpathlineto{\pgfqpoint{1.566502in}{1.843282in}}%
\pgfpathlineto{\pgfqpoint{1.552084in}{1.836172in}}%
\pgfpathlineto{\pgfqpoint{1.537665in}{1.831980in}}%
\pgfpathlineto{\pgfqpoint{1.523246in}{1.843317in}}%
\pgfpathlineto{\pgfqpoint{1.508828in}{1.865535in}}%
\pgfpathlineto{\pgfqpoint{1.494409in}{1.854073in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{1.878955in}}%
\pgfpathlineto{\pgfqpoint{1.465572in}{1.905043in}}%
\pgfpathlineto{\pgfqpoint{1.451153in}{1.961212in}}%
\pgfpathlineto{\pgfqpoint{1.436735in}{1.954359in}}%
\pgfpathlineto{\pgfqpoint{1.422316in}{1.979012in}}%
\pgfpathlineto{\pgfqpoint{1.407898in}{1.983797in}}%
\pgfpathlineto{\pgfqpoint{1.393479in}{2.008821in}}%
\pgfpathlineto{\pgfqpoint{1.379060in}{2.023029in}}%
\pgfpathlineto{\pgfqpoint{1.364642in}{2.034841in}}%
\pgfpathlineto{\pgfqpoint{1.350223in}{2.049760in}}%
\pgfpathlineto{\pgfqpoint{1.335805in}{2.062481in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{2.114809in}}%
\pgfpathlineto{\pgfqpoint{1.306967in}{2.156871in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{2.163244in}}%
\pgfpathlineto{\pgfqpoint{1.278130in}{2.200897in}}%
\pgfpathlineto{\pgfqpoint{1.263712in}{2.212943in}}%
\pgfpathlineto{\pgfqpoint{1.249293in}{2.231451in}}%
\pgfpathlineto{\pgfqpoint{1.234874in}{2.252423in}}%
\pgfpathlineto{\pgfqpoint{1.220456in}{2.284042in}}%
\pgfpathlineto{\pgfqpoint{1.206037in}{2.297893in}}%
\pgfpathlineto{\pgfqpoint{1.191619in}{2.311374in}}%
\pgfpathlineto{\pgfqpoint{1.177200in}{2.333335in}}%
\pgfpathlineto{\pgfqpoint{1.162781in}{2.373642in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{2.386445in}}%
\pgfpathlineto{\pgfqpoint{1.133944in}{2.425305in}}%
\pgfpathlineto{\pgfqpoint{1.119526in}{2.420366in}}%
\pgfpathlineto{\pgfqpoint{1.105107in}{2.442045in}}%
\pgfpathlineto{\pgfqpoint{1.090688in}{2.468614in}}%
\pgfpathlineto{\pgfqpoint{1.076270in}{2.487038in}}%
\pgfpathlineto{\pgfqpoint{1.061851in}{2.516895in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{2.545209in}}%
\pgfpathlineto{\pgfqpoint{1.033014in}{2.552648in}}%
\pgfpathlineto{\pgfqpoint{1.018595in}{2.560700in}}%
\pgfpathlineto{\pgfqpoint{1.004177in}{2.572979in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{2.589374in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{2.598700in}}%
\pgfpathlineto{\pgfqpoint{0.960921in}{2.616956in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{2.622139in}}%
\pgfpathlineto{\pgfqpoint{0.932084in}{2.642548in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{2.659694in}}%
\pgfpathlineto{\pgfqpoint{0.903246in}{2.664753in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{2.669693in}}%
\pgfpathlineto{\pgfqpoint{0.874409in}{2.683411in}}%
\pgfpathlineto{\pgfqpoint{0.859991in}{2.688867in}}%
\pgfpathlineto{\pgfqpoint{0.845572in}{2.692265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{3.100000in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845572in}{2.692265in}}%
\pgfpathlineto{\pgfqpoint{0.845572in}{2.681134in}}%
\pgfpathlineto{\pgfqpoint{0.859991in}{2.673237in}}%
\pgfpathlineto{\pgfqpoint{0.874409in}{2.666396in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{2.646461in}}%
\pgfpathlineto{\pgfqpoint{0.903246in}{2.628312in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{2.616584in}}%
\pgfpathlineto{\pgfqpoint{0.932084in}{2.593365in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{2.562208in}}%
\pgfpathlineto{\pgfqpoint{0.960921in}{2.521954in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{2.496911in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{2.489284in}}%
\pgfpathlineto{\pgfqpoint{1.004177in}{2.476021in}}%
\pgfpathlineto{\pgfqpoint{1.018595in}{2.455260in}}%
\pgfpathlineto{\pgfqpoint{1.033014in}{2.426438in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{2.409664in}}%
\pgfpathlineto{\pgfqpoint{1.061851in}{2.355034in}}%
\pgfpathlineto{\pgfqpoint{1.076270in}{2.328614in}}%
\pgfpathlineto{\pgfqpoint{1.090688in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{1.105107in}{2.281454in}}%
\pgfpathlineto{\pgfqpoint{1.119526in}{2.252577in}}%
\pgfpathlineto{\pgfqpoint{1.133944in}{2.209270in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{2.178991in}}%
\pgfpathlineto{\pgfqpoint{1.162781in}{2.152869in}}%
\pgfpathlineto{\pgfqpoint{1.177200in}{2.055598in}}%
\pgfpathlineto{\pgfqpoint{1.191619in}{2.001052in}}%
\pgfpathlineto{\pgfqpoint{1.206037in}{1.963274in}}%
\pgfpathlineto{\pgfqpoint{1.220456in}{1.907825in}}%
\pgfpathlineto{\pgfqpoint{1.234874in}{1.879206in}}%
\pgfpathlineto{\pgfqpoint{1.249293in}{1.880322in}}%
\pgfpathlineto{\pgfqpoint{1.263712in}{1.823022in}}%
\pgfpathlineto{\pgfqpoint{1.278130in}{1.767281in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{1.712729in}}%
\pgfpathlineto{\pgfqpoint{1.306967in}{1.647965in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{1.631680in}}%
\pgfpathlineto{\pgfqpoint{1.335805in}{1.547270in}}%
\pgfpathlineto{\pgfqpoint{1.350223in}{1.513013in}}%
\pgfpathlineto{\pgfqpoint{1.364642in}{1.508068in}}%
\pgfpathlineto{\pgfqpoint{1.379060in}{1.491316in}}%
\pgfpathlineto{\pgfqpoint{1.393479in}{1.451551in}}%
\pgfpathlineto{\pgfqpoint{1.407898in}{1.423798in}}%
\pgfpathlineto{\pgfqpoint{1.422316in}{1.411890in}}%
\pgfpathlineto{\pgfqpoint{1.436735in}{1.372220in}}%
\pgfpathlineto{\pgfqpoint{1.451153in}{1.372041in}}%
\pgfpathlineto{\pgfqpoint{1.465572in}{1.304910in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{1.286499in}}%
\pgfpathlineto{\pgfqpoint{1.494409in}{1.298916in}}%
\pgfpathlineto{\pgfqpoint{1.508828in}{1.265659in}}%
\pgfpathlineto{\pgfqpoint{1.523246in}{1.275199in}}%
\pgfpathlineto{\pgfqpoint{1.537665in}{1.272406in}}%
\pgfpathlineto{\pgfqpoint{1.552084in}{1.254885in}}%
\pgfpathlineto{\pgfqpoint{1.566502in}{1.290524in}}%
\pgfpathlineto{\pgfqpoint{1.580921in}{1.233292in}}%
\pgfpathlineto{\pgfqpoint{1.595339in}{1.228250in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{1.180419in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{1.107350in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{1.057966in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{1.040431in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{1.016960in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{1.059517in}}%
\pgfpathlineto{\pgfqpoint{1.696270in}{1.083402in}}%
\pgfpathlineto{\pgfqpoint{1.710688in}{1.057095in}}%
\pgfpathlineto{\pgfqpoint{1.725107in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{1.102616in}}%
\pgfpathlineto{\pgfqpoint{1.753944in}{1.023747in}}%
\pgfpathlineto{\pgfqpoint{1.768363in}{1.057326in}}%
\pgfpathlineto{\pgfqpoint{1.782781in}{1.045100in}}%
\pgfpathlineto{\pgfqpoint{1.797200in}{1.031956in}}%
\pgfpathlineto{\pgfqpoint{1.811619in}{1.016608in}}%
\pgfpathlineto{\pgfqpoint{1.826037in}{1.035859in}}%
\pgfpathlineto{\pgfqpoint{1.840456in}{1.012124in}}%
\pgfpathlineto{\pgfqpoint{1.854874in}{1.004700in}}%
\pgfpathlineto{\pgfqpoint{1.869293in}{0.952225in}}%
\pgfpathlineto{\pgfqpoint{1.883712in}{0.958279in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{1.013804in}}%
\pgfpathlineto{\pgfqpoint{1.912549in}{0.995592in}}%
\pgfpathlineto{\pgfqpoint{1.926967in}{0.978404in}}%
\pgfpathlineto{\pgfqpoint{1.941386in}{0.899422in}}%
\pgfpathlineto{\pgfqpoint{1.955805in}{0.909759in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{0.861533in}}%
\pgfpathlineto{\pgfqpoint{1.984642in}{0.818470in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{0.776317in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{0.762867in}}%
\pgfpathlineto{\pgfqpoint{2.027898in}{0.793330in}}%
\pgfpathlineto{\pgfqpoint{2.042316in}{0.853993in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{0.768671in}}%
\pgfpathlineto{\pgfqpoint{2.071153in}{0.834591in}}%
\pgfpathlineto{\pgfqpoint{2.085572in}{0.791634in}}%
\pgfpathlineto{\pgfqpoint{2.099991in}{0.830353in}}%
\pgfpathlineto{\pgfqpoint{2.114409in}{0.802924in}}%
\pgfpathlineto{\pgfqpoint{2.128828in}{0.869660in}}%
\pgfpathlineto{\pgfqpoint{2.143246in}{0.827216in}}%
\pgfpathlineto{\pgfqpoint{2.157665in}{0.896246in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{0.890792in}}%
\pgfpathlineto{\pgfqpoint{2.186502in}{0.961442in}}%
\pgfpathlineto{\pgfqpoint{2.200921in}{0.978389in}}%
\pgfpathlineto{\pgfqpoint{2.215339in}{0.954796in}}%
\pgfpathlineto{\pgfqpoint{2.229758in}{1.024694in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{0.996515in}}%
\pgfpathlineto{\pgfqpoint{2.258595in}{0.982701in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{0.972994in}}%
\pgfpathlineto{\pgfqpoint{2.287432in}{1.013918in}}%
\pgfpathlineto{\pgfqpoint{2.301851in}{0.975954in}}%
\pgfpathlineto{\pgfqpoint{2.316270in}{0.974438in}}%
\pgfpathlineto{\pgfqpoint{2.330688in}{1.004931in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{1.034488in}}%
\pgfpathlineto{\pgfqpoint{2.359526in}{0.995512in}}%
\pgfpathlineto{\pgfqpoint{2.373944in}{0.957681in}}%
\pgfpathlineto{\pgfqpoint{2.388363in}{0.965044in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{0.891069in}}%
\pgfpathlineto{\pgfqpoint{2.417200in}{0.954939in}}%
\pgfpathlineto{\pgfqpoint{2.431619in}{0.978486in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{1.009966in}}%
\pgfpathlineto{\pgfqpoint{2.460456in}{0.992533in}}%
\pgfpathlineto{\pgfqpoint{2.474874in}{0.920929in}}%
\pgfpathlineto{\pgfqpoint{2.489293in}{0.922622in}}%
\pgfpathlineto{\pgfqpoint{2.503712in}{0.836076in}}%
\pgfpathlineto{\pgfqpoint{2.518130in}{0.742482in}}%
\pgfpathlineto{\pgfqpoint{2.532549in}{0.757563in}}%
\pgfpathlineto{\pgfqpoint{2.546967in}{0.776893in}}%
\pgfpathlineto{\pgfqpoint{2.561386in}{0.743659in}}%
\pgfpathlineto{\pgfqpoint{2.575805in}{0.813734in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{0.932429in}}%
\pgfpathlineto{\pgfqpoint{2.604642in}{0.982630in}}%
\pgfpathlineto{\pgfqpoint{2.619060in}{0.995705in}}%
\pgfpathlineto{\pgfqpoint{2.633479in}{1.083332in}}%
\pgfpathlineto{\pgfqpoint{2.647898in}{1.038399in}}%
\pgfpathlineto{\pgfqpoint{2.662316in}{1.092899in}}%
\pgfpathlineto{\pgfqpoint{2.676735in}{1.015683in}}%
\pgfpathlineto{\pgfqpoint{2.691153in}{0.988355in}}%
\pgfpathlineto{\pgfqpoint{2.705572in}{0.985331in}}%
\pgfpathlineto{\pgfqpoint{2.719991in}{1.024051in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{0.964457in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{0.957838in}}%
\pgfpathlineto{\pgfqpoint{2.763246in}{0.909753in}}%
\pgfpathlineto{\pgfqpoint{2.777665in}{0.930591in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{0.956251in}}%
\pgfpathlineto{\pgfqpoint{2.806502in}{1.006429in}}%
\pgfpathlineto{\pgfqpoint{2.820921in}{0.996800in}}%
\pgfpathlineto{\pgfqpoint{2.835339in}{0.926737in}}%
\pgfpathlineto{\pgfqpoint{2.849758in}{0.919567in}}%
\pgfpathlineto{\pgfqpoint{2.864177in}{0.961136in}}%
\pgfpathlineto{\pgfqpoint{2.878595in}{1.006140in}}%
\pgfpathlineto{\pgfqpoint{2.893014in}{1.033908in}}%
\pgfpathlineto{\pgfqpoint{2.907432in}{1.010451in}}%
\pgfpathlineto{\pgfqpoint{2.921851in}{0.945165in}}%
\pgfpathlineto{\pgfqpoint{2.936270in}{0.940102in}}%
\pgfpathlineto{\pgfqpoint{2.950688in}{0.997740in}}%
\pgfpathlineto{\pgfqpoint{2.965107in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{2.979526in}{0.976167in}}%
\pgfpathlineto{\pgfqpoint{2.993944in}{1.008876in}}%
\pgfpathlineto{\pgfqpoint{3.008363in}{1.000592in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{1.035587in}}%
\pgfpathlineto{\pgfqpoint{3.037200in}{1.011175in}}%
\pgfpathlineto{\pgfqpoint{3.051619in}{1.043839in}}%
\pgfpathlineto{\pgfqpoint{3.066037in}{1.064988in}}%
\pgfpathlineto{\pgfqpoint{3.080456in}{1.102456in}}%
\pgfpathlineto{\pgfqpoint{3.094874in}{1.113239in}}%
\pgfpathlineto{\pgfqpoint{3.109293in}{1.142347in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{1.145100in}}%
\pgfpathlineto{\pgfqpoint{3.138130in}{1.153522in}}%
\pgfpathlineto{\pgfqpoint{3.152549in}{1.107439in}}%
\pgfpathlineto{\pgfqpoint{3.166967in}{1.159976in}}%
\pgfpathlineto{\pgfqpoint{3.181386in}{1.160934in}}%
\pgfpathlineto{\pgfqpoint{3.195805in}{1.075087in}}%
\pgfpathlineto{\pgfqpoint{3.210223in}{1.015897in}}%
\pgfpathlineto{\pgfqpoint{3.224642in}{1.032288in}}%
\pgfpathlineto{\pgfqpoint{3.239060in}{1.033397in}}%
\pgfpathlineto{\pgfqpoint{3.253479in}{1.095504in}}%
\pgfpathlineto{\pgfqpoint{3.267898in}{1.056957in}}%
\pgfpathlineto{\pgfqpoint{3.282316in}{1.048049in}}%
\pgfpathlineto{\pgfqpoint{3.296735in}{1.021354in}}%
\pgfpathlineto{\pgfqpoint{3.311153in}{0.987788in}}%
\pgfpathlineto{\pgfqpoint{3.325572in}{0.970604in}}%
\pgfpathlineto{\pgfqpoint{3.339991in}{1.000103in}}%
\pgfpathlineto{\pgfqpoint{3.354409in}{1.048506in}}%
\pgfpathlineto{\pgfqpoint{3.368828in}{1.061775in}}%
\pgfpathlineto{\pgfqpoint{3.383246in}{1.058468in}}%
\pgfpathlineto{\pgfqpoint{3.397665in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{3.412084in}{0.942970in}}%
\pgfpathlineto{\pgfqpoint{3.426502in}{0.954196in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{0.938617in}}%
\pgfpathlineto{\pgfqpoint{3.455339in}{0.928473in}}%
\pgfpathlineto{\pgfqpoint{3.469758in}{0.885903in}}%
\pgfpathlineto{\pgfqpoint{3.484177in}{0.918101in}}%
\pgfpathlineto{\pgfqpoint{3.498595in}{0.794566in}}%
\pgfpathlineto{\pgfqpoint{3.513014in}{0.798312in}}%
\pgfpathlineto{\pgfqpoint{3.527432in}{0.790878in}}%
\pgfpathlineto{\pgfqpoint{3.541851in}{0.880101in}}%
\pgfpathlineto{\pgfqpoint{3.556270in}{0.885820in}}%
\pgfpathlineto{\pgfqpoint{3.570688in}{0.884828in}}%
\pgfpathlineto{\pgfqpoint{3.585107in}{0.987852in}}%
\pgfpathlineto{\pgfqpoint{3.599526in}{0.977568in}}%
\pgfpathlineto{\pgfqpoint{3.613944in}{0.976714in}}%
\pgfpathlineto{\pgfqpoint{3.628363in}{0.955234in}}%
\pgfpathlineto{\pgfqpoint{3.642781in}{0.968392in}}%
\pgfpathlineto{\pgfqpoint{3.657200in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{0.995975in}}%
\pgfpathlineto{\pgfqpoint{3.686037in}{1.057966in}}%
\pgfpathlineto{\pgfqpoint{3.700456in}{1.065117in}}%
\pgfpathlineto{\pgfqpoint{3.714874in}{1.013823in}}%
\pgfpathlineto{\pgfqpoint{3.729293in}{1.077118in}}%
\pgfpathlineto{\pgfqpoint{3.743712in}{1.068937in}}%
\pgfpathlineto{\pgfqpoint{3.758130in}{1.021809in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{1.064561in}}%
\pgfpathlineto{\pgfqpoint{3.786967in}{1.035457in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{1.048217in}}%
\pgfpathlineto{\pgfqpoint{3.815805in}{1.054961in}}%
\pgfpathlineto{\pgfqpoint{3.830223in}{1.077625in}}%
\pgfpathlineto{\pgfqpoint{3.844642in}{1.027045in}}%
\pgfpathlineto{\pgfqpoint{3.859060in}{1.009147in}}%
\pgfpathlineto{\pgfqpoint{3.873479in}{1.029542in}}%
\pgfpathlineto{\pgfqpoint{3.887898in}{1.004224in}}%
\pgfpathlineto{\pgfqpoint{3.902316in}{1.037696in}}%
\pgfpathlineto{\pgfqpoint{3.916735in}{1.086214in}}%
\pgfpathlineto{\pgfqpoint{3.931153in}{1.075747in}}%
\pgfpathlineto{\pgfqpoint{3.945572in}{1.102094in}}%
\pgfpathlineto{\pgfqpoint{3.959991in}{1.127197in}}%
\pgfpathlineto{\pgfqpoint{3.974409in}{1.135255in}}%
\pgfpathlineto{\pgfqpoint{3.988828in}{1.142878in}}%
\pgfpathlineto{\pgfqpoint{4.003246in}{1.124388in}}%
\pgfpathlineto{\pgfqpoint{4.017665in}{1.120661in}}%
\pgfpathlineto{\pgfqpoint{4.032084in}{1.064842in}}%
\pgfpathlineto{\pgfqpoint{4.046502in}{1.077843in}}%
\pgfpathlineto{\pgfqpoint{4.060921in}{1.070703in}}%
\pgfpathlineto{\pgfqpoint{4.075339in}{1.027428in}}%
\pgfpathlineto{\pgfqpoint{4.089758in}{1.041328in}}%
\pgfpathlineto{\pgfqpoint{4.104177in}{1.014562in}}%
\pgfpathlineto{\pgfqpoint{4.118595in}{0.873971in}}%
\pgfpathlineto{\pgfqpoint{4.133014in}{0.873848in}}%
\pgfpathlineto{\pgfqpoint{4.147432in}{0.881626in}}%
\pgfpathlineto{\pgfqpoint{4.161851in}{0.838887in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{0.849303in}}%
\pgfpathlineto{\pgfqpoint{4.190688in}{0.742064in}}%
\pgfpathlineto{\pgfqpoint{4.205107in}{0.747059in}}%
\pgfpathlineto{\pgfqpoint{4.219526in}{0.797807in}}%
\pgfpathlineto{\pgfqpoint{4.233944in}{0.851938in}}%
\pgfpathlineto{\pgfqpoint{4.248363in}{0.848416in}}%
\pgfpathlineto{\pgfqpoint{4.262781in}{0.803769in}}%
\pgfpathlineto{\pgfqpoint{4.277200in}{0.795876in}}%
\pgfpathlineto{\pgfqpoint{4.291619in}{0.843136in}}%
\pgfpathlineto{\pgfqpoint{4.306037in}{0.788824in}}%
\pgfpathlineto{\pgfqpoint{4.320456in}{0.808950in}}%
\pgfpathlineto{\pgfqpoint{4.334874in}{0.828737in}}%
\pgfpathlineto{\pgfqpoint{4.349293in}{0.820013in}}%
\pgfpathlineto{\pgfqpoint{4.363712in}{0.896200in}}%
\pgfpathlineto{\pgfqpoint{4.378130in}{0.903105in}}%
\pgfpathlineto{\pgfqpoint{4.392549in}{0.849899in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{0.919532in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{0.910361in}}%
\pgfpathlineto{\pgfqpoint{4.435805in}{0.947252in}}%
\pgfpathlineto{\pgfqpoint{4.450223in}{0.929656in}}%
\pgfpathlineto{\pgfqpoint{4.464642in}{0.903623in}}%
\pgfpathlineto{\pgfqpoint{4.479060in}{0.876011in}}%
\pgfpathlineto{\pgfqpoint{4.493479in}{0.972086in}}%
\pgfpathlineto{\pgfqpoint{4.507898in}{1.012181in}}%
\pgfpathlineto{\pgfqpoint{4.522316in}{1.053374in}}%
\pgfpathlineto{\pgfqpoint{4.536735in}{1.053328in}}%
\pgfpathlineto{\pgfqpoint{4.551153in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{4.565572in}{0.929979in}}%
\pgfpathlineto{\pgfqpoint{4.579991in}{0.950225in}}%
\pgfpathlineto{\pgfqpoint{4.594409in}{0.905719in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{0.888216in}}%
\pgfpathlineto{\pgfqpoint{4.623246in}{0.937932in}}%
\pgfpathlineto{\pgfqpoint{4.637665in}{0.958558in}}%
\pgfpathlineto{\pgfqpoint{4.652084in}{0.979890in}}%
\pgfpathlineto{\pgfqpoint{4.666502in}{0.998987in}}%
\pgfpathlineto{\pgfqpoint{4.680921in}{0.958002in}}%
\pgfpathlineto{\pgfqpoint{4.695339in}{0.951523in}}%
\pgfpathlineto{\pgfqpoint{4.709758in}{0.967579in}}%
\pgfpathlineto{\pgfqpoint{4.724177in}{1.024212in}}%
\pgfpathlineto{\pgfqpoint{4.738595in}{1.031200in}}%
\pgfpathlineto{\pgfqpoint{4.753014in}{1.048187in}}%
\pgfpathlineto{\pgfqpoint{4.767432in}{1.099699in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{1.090811in}}%
\pgfpathlineto{\pgfqpoint{4.796270in}{1.124244in}}%
\pgfpathlineto{\pgfqpoint{4.810688in}{1.155965in}}%
\pgfpathlineto{\pgfqpoint{4.825107in}{1.129791in}}%
\pgfpathlineto{\pgfqpoint{4.839526in}{1.095518in}}%
\pgfpathlineto{\pgfqpoint{4.853944in}{1.129784in}}%
\pgfpathlineto{\pgfqpoint{4.868363in}{1.107587in}}%
\pgfpathlineto{\pgfqpoint{4.882781in}{1.077759in}}%
\pgfpathlineto{\pgfqpoint{4.897200in}{1.085341in}}%
\pgfpathlineto{\pgfqpoint{4.911619in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{4.926037in}{1.120008in}}%
\pgfpathlineto{\pgfqpoint{4.940456in}{1.051525in}}%
\pgfpathlineto{\pgfqpoint{4.954874in}{1.055179in}}%
\pgfpathlineto{\pgfqpoint{4.969293in}{1.038235in}}%
\pgfpathlineto{\pgfqpoint{4.983712in}{1.041373in}}%
\pgfpathlineto{\pgfqpoint{4.998130in}{1.021839in}}%
\pgfpathlineto{\pgfqpoint{5.012549in}{1.000292in}}%
\pgfpathlineto{\pgfqpoint{5.026967in}{0.992437in}}%
\pgfpathlineto{\pgfqpoint{5.041386in}{1.023622in}}%
\pgfpathlineto{\pgfqpoint{5.055805in}{1.071586in}}%
\pgfpathlineto{\pgfqpoint{5.070223in}{1.087329in}}%
\pgfpathlineto{\pgfqpoint{5.084642in}{1.057483in}}%
\pgfpathlineto{\pgfqpoint{5.099060in}{1.080178in}}%
\pgfpathlineto{\pgfqpoint{5.113479in}{1.076306in}}%
\pgfpathlineto{\pgfqpoint{5.127898in}{1.043333in}}%
\pgfpathlineto{\pgfqpoint{5.142316in}{0.980546in}}%
\pgfpathlineto{\pgfqpoint{5.156735in}{1.060157in}}%
\pgfpathlineto{\pgfqpoint{5.171153in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{5.185572in}{1.023206in}}%
\pgfpathlineto{\pgfqpoint{5.199991in}{1.012142in}}%
\pgfpathlineto{\pgfqpoint{5.214409in}{1.032112in}}%
\pgfpathlineto{\pgfqpoint{5.228828in}{0.999995in}}%
\pgfpathlineto{\pgfqpoint{5.243246in}{1.012501in}}%
\pgfpathlineto{\pgfqpoint{5.257665in}{0.980887in}}%
\pgfpathlineto{\pgfqpoint{5.272084in}{1.054920in}}%
\pgfpathlineto{\pgfqpoint{5.286502in}{1.012768in}}%
\pgfpathlineto{\pgfqpoint{5.300921in}{0.980217in}}%
\pgfpathlineto{\pgfqpoint{5.315339in}{1.016108in}}%
\pgfpathlineto{\pgfqpoint{5.329758in}{1.017473in}}%
\pgfpathlineto{\pgfqpoint{5.344177in}{1.000973in}}%
\pgfpathlineto{\pgfqpoint{5.358595in}{1.036649in}}%
\pgfpathlineto{\pgfqpoint{5.373014in}{1.044081in}}%
\pgfpathlineto{\pgfqpoint{5.387432in}{1.090156in}}%
\pgfpathlineto{\pgfqpoint{5.401851in}{1.070072in}}%
\pgfpathlineto{\pgfqpoint{5.416270in}{1.086927in}}%
\pgfpathlineto{\pgfqpoint{5.430688in}{1.060336in}}%
\pgfpathlineto{\pgfqpoint{5.445107in}{1.049918in}}%
\pgfpathlineto{\pgfqpoint{5.459526in}{1.083739in}}%
\pgfpathlineto{\pgfqpoint{5.473944in}{1.098973in}}%
\pgfpathlineto{\pgfqpoint{5.488363in}{1.086694in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{1.089764in}}%
\pgfpathlineto{\pgfqpoint{5.517200in}{1.022667in}}%
\pgfpathlineto{\pgfqpoint{5.531619in}{0.974648in}}%
\pgfpathlineto{\pgfqpoint{5.546037in}{1.055630in}}%
\pgfpathlineto{\pgfqpoint{5.560456in}{1.110323in}}%
\pgfpathlineto{\pgfqpoint{5.574874in}{1.104688in}}%
\pgfpathlineto{\pgfqpoint{5.589293in}{1.078879in}}%
\pgfpathlineto{\pgfqpoint{5.603712in}{1.127479in}}%
\pgfpathlineto{\pgfqpoint{5.618130in}{1.175137in}}%
\pgfpathlineto{\pgfqpoint{5.632549in}{1.152907in}}%
\pgfpathlineto{\pgfqpoint{5.646967in}{1.185191in}}%
\pgfpathlineto{\pgfqpoint{5.661386in}{1.143043in}}%
\pgfpathlineto{\pgfqpoint{5.675805in}{1.106078in}}%
\pgfpathlineto{\pgfqpoint{5.690223in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{5.704642in}{1.058223in}}%
\pgfpathlineto{\pgfqpoint{5.719060in}{1.077233in}}%
\pgfpathlineto{\pgfqpoint{5.733479in}{1.049790in}}%
\pgfpathlineto{\pgfqpoint{5.747898in}{1.047548in}}%
\pgfpathlineto{\pgfqpoint{5.762316in}{1.101679in}}%
\pgfpathlineto{\pgfqpoint{5.776735in}{1.057921in}}%
\pgfpathlineto{\pgfqpoint{5.791153in}{0.995784in}}%
\pgfpathlineto{\pgfqpoint{5.805572in}{0.883240in}}%
\pgfpathlineto{\pgfqpoint{5.819991in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{5.834409in}{0.955486in}}%
\pgfpathlineto{\pgfqpoint{5.848828in}{0.985433in}}%
\pgfpathlineto{\pgfqpoint{5.863246in}{1.014864in}}%
\pgfpathlineto{\pgfqpoint{5.877665in}{1.001007in}}%
\pgfpathlineto{\pgfqpoint{5.892084in}{1.004426in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{1.016343in}}%
\pgfpathlineto{\pgfqpoint{5.920921in}{1.077070in}}%
\pgfpathlineto{\pgfqpoint{5.935339in}{1.152783in}}%
\pgfpathlineto{\pgfqpoint{5.949758in}{1.085881in}}%
\pgfpathlineto{\pgfqpoint{5.964177in}{1.048830in}}%
\pgfpathlineto{\pgfqpoint{5.978595in}{1.098703in}}%
\pgfpathlineto{\pgfqpoint{5.993014in}{1.142656in}}%
\pgfpathlineto{\pgfqpoint{6.007432in}{1.107412in}}%
\pgfpathlineto{\pgfqpoint{6.021851in}{1.136160in}}%
\pgfpathlineto{\pgfqpoint{6.036270in}{1.116038in}}%
\pgfpathlineto{\pgfqpoint{6.050688in}{1.122773in}}%
\pgfpathlineto{\pgfqpoint{6.065107in}{1.121014in}}%
\pgfpathlineto{\pgfqpoint{6.079526in}{1.145052in}}%
\pgfpathlineto{\pgfqpoint{6.093944in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{6.108363in}{1.166159in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.141441in}}%
\pgfpathlineto{\pgfqpoint{6.137200in}{1.171666in}}%
\pgfpathlineto{\pgfqpoint{6.151619in}{1.036357in}}%
\pgfpathlineto{\pgfqpoint{6.166037in}{1.030407in}}%
\pgfpathlineto{\pgfqpoint{6.180456in}{1.046081in}}%
\pgfpathlineto{\pgfqpoint{6.194874in}{1.046743in}}%
\pgfpathlineto{\pgfqpoint{6.209293in}{1.049276in}}%
\pgfpathlineto{\pgfqpoint{6.223712in}{1.020834in}}%
\pgfpathlineto{\pgfqpoint{6.238130in}{0.973074in}}%
\pgfpathlineto{\pgfqpoint{6.252549in}{0.963905in}}%
\pgfpathlineto{\pgfqpoint{6.266967in}{0.968441in}}%
\pgfpathlineto{\pgfqpoint{6.281386in}{1.028038in}}%
\pgfpathlineto{\pgfqpoint{6.295805in}{0.991052in}}%
\pgfpathlineto{\pgfqpoint{6.310223in}{1.005974in}}%
\pgfpathlineto{\pgfqpoint{6.324642in}{0.982699in}}%
\pgfpathlineto{\pgfqpoint{6.339060in}{0.989538in}}%
\pgfpathlineto{\pgfqpoint{6.353479in}{0.977072in}}%
\pgfpathlineto{\pgfqpoint{6.367898in}{0.967699in}}%
\pgfpathlineto{\pgfqpoint{6.382316in}{0.963519in}}%
\pgfpathlineto{\pgfqpoint{6.396735in}{0.963205in}}%
\pgfpathlineto{\pgfqpoint{6.411153in}{0.926153in}}%
\pgfpathlineto{\pgfqpoint{6.425572in}{0.964371in}}%
\pgfpathlineto{\pgfqpoint{6.439991in}{0.946968in}}%
\pgfpathlineto{\pgfqpoint{6.454409in}{0.976899in}}%
\pgfpathlineto{\pgfqpoint{6.468828in}{1.001478in}}%
\pgfpathlineto{\pgfqpoint{6.483246in}{1.010464in}}%
\pgfpathlineto{\pgfqpoint{6.497665in}{1.035394in}}%
\pgfpathlineto{\pgfqpoint{6.512084in}{1.054258in}}%
\pgfpathlineto{\pgfqpoint{6.526502in}{1.095186in}}%
\pgfpathlineto{\pgfqpoint{6.540921in}{1.126280in}}%
\pgfpathlineto{\pgfqpoint{6.555339in}{1.153245in}}%
\pgfpathlineto{\pgfqpoint{6.569758in}{1.145435in}}%
\pgfpathlineto{\pgfqpoint{6.584177in}{1.150775in}}%
\pgfpathlineto{\pgfqpoint{6.598595in}{1.200659in}}%
\pgfpathlineto{\pgfqpoint{6.598595in}{1.405094in}}%
\pgfpathlineto{\pgfqpoint{6.598595in}{1.405094in}}%
\pgfpathlineto{\pgfqpoint{6.584177in}{1.393156in}}%
\pgfpathlineto{\pgfqpoint{6.569758in}{1.348902in}}%
\pgfpathlineto{\pgfqpoint{6.555339in}{1.332161in}}%
\pgfpathlineto{\pgfqpoint{6.540921in}{1.341395in}}%
\pgfpathlineto{\pgfqpoint{6.526502in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{6.512084in}{1.298233in}}%
\pgfpathlineto{\pgfqpoint{6.497665in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{6.483246in}{1.293839in}}%
\pgfpathlineto{\pgfqpoint{6.468828in}{1.281659in}}%
\pgfpathlineto{\pgfqpoint{6.454409in}{1.245661in}}%
\pgfpathlineto{\pgfqpoint{6.439991in}{1.204511in}}%
\pgfpathlineto{\pgfqpoint{6.425572in}{1.216657in}}%
\pgfpathlineto{\pgfqpoint{6.411153in}{1.171105in}}%
\pgfpathlineto{\pgfqpoint{6.396735in}{1.155784in}}%
\pgfpathlineto{\pgfqpoint{6.382316in}{1.173771in}}%
\pgfpathlineto{\pgfqpoint{6.367898in}{1.199352in}}%
\pgfpathlineto{\pgfqpoint{6.353479in}{1.178860in}}%
\pgfpathlineto{\pgfqpoint{6.339060in}{1.293471in}}%
\pgfpathlineto{\pgfqpoint{6.324642in}{1.256701in}}%
\pgfpathlineto{\pgfqpoint{6.310223in}{1.269516in}}%
\pgfpathlineto{\pgfqpoint{6.295805in}{1.305272in}}%
\pgfpathlineto{\pgfqpoint{6.281386in}{1.298404in}}%
\pgfpathlineto{\pgfqpoint{6.266967in}{1.332110in}}%
\pgfpathlineto{\pgfqpoint{6.252549in}{1.289241in}}%
\pgfpathlineto{\pgfqpoint{6.238130in}{1.251923in}}%
\pgfpathlineto{\pgfqpoint{6.223712in}{1.235932in}}%
\pgfpathlineto{\pgfqpoint{6.209293in}{1.249976in}}%
\pgfpathlineto{\pgfqpoint{6.194874in}{1.238279in}}%
\pgfpathlineto{\pgfqpoint{6.180456in}{1.271165in}}%
\pgfpathlineto{\pgfqpoint{6.166037in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{6.151619in}{1.318391in}}%
\pgfpathlineto{\pgfqpoint{6.137200in}{1.399495in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.401370in}}%
\pgfpathlineto{\pgfqpoint{6.108363in}{1.394051in}}%
\pgfpathlineto{\pgfqpoint{6.093944in}{1.381782in}}%
\pgfpathlineto{\pgfqpoint{6.079526in}{1.405149in}}%
\pgfpathlineto{\pgfqpoint{6.065107in}{1.393122in}}%
\pgfpathlineto{\pgfqpoint{6.050688in}{1.395528in}}%
\pgfpathlineto{\pgfqpoint{6.036270in}{1.424380in}}%
\pgfpathlineto{\pgfqpoint{6.021851in}{1.437769in}}%
\pgfpathlineto{\pgfqpoint{6.007432in}{1.434992in}}%
\pgfpathlineto{\pgfqpoint{5.993014in}{1.442129in}}%
\pgfpathlineto{\pgfqpoint{5.978595in}{1.450294in}}%
\pgfpathlineto{\pgfqpoint{5.964177in}{1.429947in}}%
\pgfpathlineto{\pgfqpoint{5.949758in}{1.464636in}}%
\pgfpathlineto{\pgfqpoint{5.935339in}{1.486173in}}%
\pgfpathlineto{\pgfqpoint{5.920921in}{1.437592in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{1.386940in}}%
\pgfpathlineto{\pgfqpoint{5.892084in}{1.406679in}}%
\pgfpathlineto{\pgfqpoint{5.877665in}{1.369251in}}%
\pgfpathlineto{\pgfqpoint{5.863246in}{1.408585in}}%
\pgfpathlineto{\pgfqpoint{5.848828in}{1.383366in}}%
\pgfpathlineto{\pgfqpoint{5.834409in}{1.374634in}}%
\pgfpathlineto{\pgfqpoint{5.819991in}{1.271783in}}%
\pgfpathlineto{\pgfqpoint{5.805572in}{1.313189in}}%
\pgfpathlineto{\pgfqpoint{5.791153in}{1.276394in}}%
\pgfpathlineto{\pgfqpoint{5.776735in}{1.380114in}}%
\pgfpathlineto{\pgfqpoint{5.762316in}{1.357432in}}%
\pgfpathlineto{\pgfqpoint{5.747898in}{1.360164in}}%
\pgfpathlineto{\pgfqpoint{5.733479in}{1.354571in}}%
\pgfpathlineto{\pgfqpoint{5.719060in}{1.390012in}}%
\pgfpathlineto{\pgfqpoint{5.704642in}{1.351341in}}%
\pgfpathlineto{\pgfqpoint{5.690223in}{1.328655in}}%
\pgfpathlineto{\pgfqpoint{5.675805in}{1.370291in}}%
\pgfpathlineto{\pgfqpoint{5.661386in}{1.388348in}}%
\pgfpathlineto{\pgfqpoint{5.646967in}{1.371437in}}%
\pgfpathlineto{\pgfqpoint{5.632549in}{1.391772in}}%
\pgfpathlineto{\pgfqpoint{5.618130in}{1.389190in}}%
\pgfpathlineto{\pgfqpoint{5.603712in}{1.382352in}}%
\pgfpathlineto{\pgfqpoint{5.589293in}{1.366643in}}%
\pgfpathlineto{\pgfqpoint{5.574874in}{1.319531in}}%
\pgfpathlineto{\pgfqpoint{5.560456in}{1.320543in}}%
\pgfpathlineto{\pgfqpoint{5.546037in}{1.343738in}}%
\pgfpathlineto{\pgfqpoint{5.531619in}{1.330033in}}%
\pgfpathlineto{\pgfqpoint{5.517200in}{1.303037in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{1.305884in}}%
\pgfpathlineto{\pgfqpoint{5.488363in}{1.281728in}}%
\pgfpathlineto{\pgfqpoint{5.473944in}{1.250455in}}%
\pgfpathlineto{\pgfqpoint{5.459526in}{1.268736in}}%
\pgfpathlineto{\pgfqpoint{5.445107in}{1.218861in}}%
\pgfpathlineto{\pgfqpoint{5.430688in}{1.225724in}}%
\pgfpathlineto{\pgfqpoint{5.416270in}{1.205471in}}%
\pgfpathlineto{\pgfqpoint{5.401851in}{1.226214in}}%
\pgfpathlineto{\pgfqpoint{5.387432in}{1.254988in}}%
\pgfpathlineto{\pgfqpoint{5.373014in}{1.277682in}}%
\pgfpathlineto{\pgfqpoint{5.358595in}{1.275024in}}%
\pgfpathlineto{\pgfqpoint{5.344177in}{1.294873in}}%
\pgfpathlineto{\pgfqpoint{5.329758in}{1.321085in}}%
\pgfpathlineto{\pgfqpoint{5.315339in}{1.346685in}}%
\pgfpathlineto{\pgfqpoint{5.300921in}{1.307143in}}%
\pgfpathlineto{\pgfqpoint{5.286502in}{1.344782in}}%
\pgfpathlineto{\pgfqpoint{5.272084in}{1.293593in}}%
\pgfpathlineto{\pgfqpoint{5.257665in}{1.275559in}}%
\pgfpathlineto{\pgfqpoint{5.243246in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{5.228828in}{1.277695in}}%
\pgfpathlineto{\pgfqpoint{5.214409in}{1.212496in}}%
\pgfpathlineto{\pgfqpoint{5.199991in}{1.193054in}}%
\pgfpathlineto{\pgfqpoint{5.185572in}{1.243055in}}%
\pgfpathlineto{\pgfqpoint{5.171153in}{1.246836in}}%
\pgfpathlineto{\pgfqpoint{5.156735in}{1.281811in}}%
\pgfpathlineto{\pgfqpoint{5.142316in}{1.288083in}}%
\pgfpathlineto{\pgfqpoint{5.127898in}{1.268990in}}%
\pgfpathlineto{\pgfqpoint{5.113479in}{1.286374in}}%
\pgfpathlineto{\pgfqpoint{5.099060in}{1.281385in}}%
\pgfpathlineto{\pgfqpoint{5.084642in}{1.334680in}}%
\pgfpathlineto{\pgfqpoint{5.070223in}{1.406335in}}%
\pgfpathlineto{\pgfqpoint{5.055805in}{1.371220in}}%
\pgfpathlineto{\pgfqpoint{5.041386in}{1.425420in}}%
\pgfpathlineto{\pgfqpoint{5.026967in}{1.379513in}}%
\pgfpathlineto{\pgfqpoint{5.012549in}{1.388972in}}%
\pgfpathlineto{\pgfqpoint{4.998130in}{1.337493in}}%
\pgfpathlineto{\pgfqpoint{4.983712in}{1.417491in}}%
\pgfpathlineto{\pgfqpoint{4.969293in}{1.398786in}}%
\pgfpathlineto{\pgfqpoint{4.954874in}{1.429762in}}%
\pgfpathlineto{\pgfqpoint{4.940456in}{1.484757in}}%
\pgfpathlineto{\pgfqpoint{4.926037in}{1.431597in}}%
\pgfpathlineto{\pgfqpoint{4.911619in}{1.468940in}}%
\pgfpathlineto{\pgfqpoint{4.897200in}{1.442228in}}%
\pgfpathlineto{\pgfqpoint{4.882781in}{1.419343in}}%
\pgfpathlineto{\pgfqpoint{4.868363in}{1.416213in}}%
\pgfpathlineto{\pgfqpoint{4.853944in}{1.427436in}}%
\pgfpathlineto{\pgfqpoint{4.839526in}{1.400131in}}%
\pgfpathlineto{\pgfqpoint{4.825107in}{1.398998in}}%
\pgfpathlineto{\pgfqpoint{4.810688in}{1.410469in}}%
\pgfpathlineto{\pgfqpoint{4.796270in}{1.360166in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{1.301958in}}%
\pgfpathlineto{\pgfqpoint{4.767432in}{1.321392in}}%
\pgfpathlineto{\pgfqpoint{4.753014in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{4.738595in}{1.224266in}}%
\pgfpathlineto{\pgfqpoint{4.724177in}{1.221783in}}%
\pgfpathlineto{\pgfqpoint{4.709758in}{1.207192in}}%
\pgfpathlineto{\pgfqpoint{4.695339in}{1.196753in}}%
\pgfpathlineto{\pgfqpoint{4.680921in}{1.232898in}}%
\pgfpathlineto{\pgfqpoint{4.666502in}{1.250996in}}%
\pgfpathlineto{\pgfqpoint{4.652084in}{1.256372in}}%
\pgfpathlineto{\pgfqpoint{4.637665in}{1.293194in}}%
\pgfpathlineto{\pgfqpoint{4.623246in}{1.298864in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.252879in}}%
\pgfpathlineto{\pgfqpoint{4.594409in}{1.268379in}}%
\pgfpathlineto{\pgfqpoint{4.579991in}{1.297692in}}%
\pgfpathlineto{\pgfqpoint{4.565572in}{1.389970in}}%
\pgfpathlineto{\pgfqpoint{4.551153in}{1.389739in}}%
\pgfpathlineto{\pgfqpoint{4.536735in}{1.423011in}}%
\pgfpathlineto{\pgfqpoint{4.522316in}{1.396207in}}%
\pgfpathlineto{\pgfqpoint{4.507898in}{1.359430in}}%
\pgfpathlineto{\pgfqpoint{4.493479in}{1.317804in}}%
\pgfpathlineto{\pgfqpoint{4.479060in}{1.303080in}}%
\pgfpathlineto{\pgfqpoint{4.464642in}{1.282807in}}%
\pgfpathlineto{\pgfqpoint{4.450223in}{1.199653in}}%
\pgfpathlineto{\pgfqpoint{4.435805in}{1.169600in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{1.151420in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.124899in}}%
\pgfpathlineto{\pgfqpoint{4.392549in}{1.097670in}}%
\pgfpathlineto{\pgfqpoint{4.378130in}{1.158363in}}%
\pgfpathlineto{\pgfqpoint{4.363712in}{1.132538in}}%
\pgfpathlineto{\pgfqpoint{4.349293in}{1.124764in}}%
\pgfpathlineto{\pgfqpoint{4.334874in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{4.320456in}{1.138744in}}%
\pgfpathlineto{\pgfqpoint{4.306037in}{1.159197in}}%
\pgfpathlineto{\pgfqpoint{4.291619in}{1.186586in}}%
\pgfpathlineto{\pgfqpoint{4.277200in}{1.196524in}}%
\pgfpathlineto{\pgfqpoint{4.262781in}{1.189796in}}%
\pgfpathlineto{\pgfqpoint{4.248363in}{1.181725in}}%
\pgfpathlineto{\pgfqpoint{4.233944in}{1.162174in}}%
\pgfpathlineto{\pgfqpoint{4.219526in}{1.175079in}}%
\pgfpathlineto{\pgfqpoint{4.205107in}{1.221362in}}%
\pgfpathlineto{\pgfqpoint{4.190688in}{1.269211in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.313731in}}%
\pgfpathlineto{\pgfqpoint{4.161851in}{1.300638in}}%
\pgfpathlineto{\pgfqpoint{4.147432in}{1.333001in}}%
\pgfpathlineto{\pgfqpoint{4.133014in}{1.262057in}}%
\pgfpathlineto{\pgfqpoint{4.118595in}{1.299668in}}%
\pgfpathlineto{\pgfqpoint{4.104177in}{1.331846in}}%
\pgfpathlineto{\pgfqpoint{4.089758in}{1.329612in}}%
\pgfpathlineto{\pgfqpoint{4.075339in}{1.347418in}}%
\pgfpathlineto{\pgfqpoint{4.060921in}{1.347463in}}%
\pgfpathlineto{\pgfqpoint{4.046502in}{1.317682in}}%
\pgfpathlineto{\pgfqpoint{4.032084in}{1.300073in}}%
\pgfpathlineto{\pgfqpoint{4.017665in}{1.375932in}}%
\pgfpathlineto{\pgfqpoint{4.003246in}{1.331446in}}%
\pgfpathlineto{\pgfqpoint{3.988828in}{1.344081in}}%
\pgfpathlineto{\pgfqpoint{3.974409in}{1.331430in}}%
\pgfpathlineto{\pgfqpoint{3.959991in}{1.344739in}}%
\pgfpathlineto{\pgfqpoint{3.945572in}{1.287786in}}%
\pgfpathlineto{\pgfqpoint{3.931153in}{1.279557in}}%
\pgfpathlineto{\pgfqpoint{3.916735in}{1.316088in}}%
\pgfpathlineto{\pgfqpoint{3.902316in}{1.293939in}}%
\pgfpathlineto{\pgfqpoint{3.887898in}{1.288194in}}%
\pgfpathlineto{\pgfqpoint{3.873479in}{1.307165in}}%
\pgfpathlineto{\pgfqpoint{3.859060in}{1.313339in}}%
\pgfpathlineto{\pgfqpoint{3.844642in}{1.342777in}}%
\pgfpathlineto{\pgfqpoint{3.830223in}{1.347711in}}%
\pgfpathlineto{\pgfqpoint{3.815805in}{1.319794in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{1.335180in}}%
\pgfpathlineto{\pgfqpoint{3.786967in}{1.318047in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{1.350179in}}%
\pgfpathlineto{\pgfqpoint{3.758130in}{1.299475in}}%
\pgfpathlineto{\pgfqpoint{3.743712in}{1.307314in}}%
\pgfpathlineto{\pgfqpoint{3.729293in}{1.298511in}}%
\pgfpathlineto{\pgfqpoint{3.714874in}{1.290995in}}%
\pgfpathlineto{\pgfqpoint{3.700456in}{1.281943in}}%
\pgfpathlineto{\pgfqpoint{3.686037in}{1.304687in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{3.657200in}{1.334334in}}%
\pgfpathlineto{\pgfqpoint{3.642781in}{1.284895in}}%
\pgfpathlineto{\pgfqpoint{3.628363in}{1.294566in}}%
\pgfpathlineto{\pgfqpoint{3.613944in}{1.317903in}}%
\pgfpathlineto{\pgfqpoint{3.599526in}{1.259307in}}%
\pgfpathlineto{\pgfqpoint{3.585107in}{1.258702in}}%
\pgfpathlineto{\pgfqpoint{3.570688in}{1.208074in}}%
\pgfpathlineto{\pgfqpoint{3.556270in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{3.541851in}{1.183536in}}%
\pgfpathlineto{\pgfqpoint{3.527432in}{1.119469in}}%
\pgfpathlineto{\pgfqpoint{3.513014in}{1.097388in}}%
\pgfpathlineto{\pgfqpoint{3.498595in}{1.115334in}}%
\pgfpathlineto{\pgfqpoint{3.484177in}{1.138664in}}%
\pgfpathlineto{\pgfqpoint{3.469758in}{1.139310in}}%
\pgfpathlineto{\pgfqpoint{3.455339in}{1.166215in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{1.195384in}}%
\pgfpathlineto{\pgfqpoint{3.426502in}{1.239027in}}%
\pgfpathlineto{\pgfqpoint{3.412084in}{1.241193in}}%
\pgfpathlineto{\pgfqpoint{3.397665in}{1.291836in}}%
\pgfpathlineto{\pgfqpoint{3.383246in}{1.308395in}}%
\pgfpathlineto{\pgfqpoint{3.368828in}{1.301194in}}%
\pgfpathlineto{\pgfqpoint{3.354409in}{1.293207in}}%
\pgfpathlineto{\pgfqpoint{3.339991in}{1.277380in}}%
\pgfpathlineto{\pgfqpoint{3.325572in}{1.254965in}}%
\pgfpathlineto{\pgfqpoint{3.311153in}{1.227290in}}%
\pgfpathlineto{\pgfqpoint{3.296735in}{1.223922in}}%
\pgfpathlineto{\pgfqpoint{3.282316in}{1.233888in}}%
\pgfpathlineto{\pgfqpoint{3.267898in}{1.213557in}}%
\pgfpathlineto{\pgfqpoint{3.253479in}{1.231270in}}%
\pgfpathlineto{\pgfqpoint{3.239060in}{1.241424in}}%
\pgfpathlineto{\pgfqpoint{3.224642in}{1.286474in}}%
\pgfpathlineto{\pgfqpoint{3.210223in}{1.283814in}}%
\pgfpathlineto{\pgfqpoint{3.195805in}{1.295388in}}%
\pgfpathlineto{\pgfqpoint{3.181386in}{1.377619in}}%
\pgfpathlineto{\pgfqpoint{3.166967in}{1.366051in}}%
\pgfpathlineto{\pgfqpoint{3.152549in}{1.391935in}}%
\pgfpathlineto{\pgfqpoint{3.138130in}{1.377105in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{1.377888in}}%
\pgfpathlineto{\pgfqpoint{3.109293in}{1.385826in}}%
\pgfpathlineto{\pgfqpoint{3.094874in}{1.341207in}}%
\pgfpathlineto{\pgfqpoint{3.080456in}{1.325814in}}%
\pgfpathlineto{\pgfqpoint{3.066037in}{1.301528in}}%
\pgfpathlineto{\pgfqpoint{3.051619in}{1.286074in}}%
\pgfpathlineto{\pgfqpoint{3.037200in}{1.267930in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{1.263577in}}%
\pgfpathlineto{\pgfqpoint{3.008363in}{1.277158in}}%
\pgfpathlineto{\pgfqpoint{2.993944in}{1.273559in}}%
\pgfpathlineto{\pgfqpoint{2.979526in}{1.306446in}}%
\pgfpathlineto{\pgfqpoint{2.965107in}{1.272066in}}%
\pgfpathlineto{\pgfqpoint{2.950688in}{1.277575in}}%
\pgfpathlineto{\pgfqpoint{2.936270in}{1.272181in}}%
\pgfpathlineto{\pgfqpoint{2.921851in}{1.276534in}}%
\pgfpathlineto{\pgfqpoint{2.907432in}{1.264244in}}%
\pgfpathlineto{\pgfqpoint{2.893014in}{1.282164in}}%
\pgfpathlineto{\pgfqpoint{2.878595in}{1.265641in}}%
\pgfpathlineto{\pgfqpoint{2.864177in}{1.253512in}}%
\pgfpathlineto{\pgfqpoint{2.849758in}{1.277428in}}%
\pgfpathlineto{\pgfqpoint{2.835339in}{1.253229in}}%
\pgfpathlineto{\pgfqpoint{2.820921in}{1.267149in}}%
\pgfpathlineto{\pgfqpoint{2.806502in}{1.268001in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{1.276886in}}%
\pgfpathlineto{\pgfqpoint{2.777665in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{2.763246in}{1.242985in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{1.249313in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{1.266431in}}%
\pgfpathlineto{\pgfqpoint{2.719991in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{2.705572in}{1.305910in}}%
\pgfpathlineto{\pgfqpoint{2.691153in}{1.297918in}}%
\pgfpathlineto{\pgfqpoint{2.676735in}{1.311131in}}%
\pgfpathlineto{\pgfqpoint{2.662316in}{1.323439in}}%
\pgfpathlineto{\pgfqpoint{2.647898in}{1.281933in}}%
\pgfpathlineto{\pgfqpoint{2.633479in}{1.282667in}}%
\pgfpathlineto{\pgfqpoint{2.619060in}{1.242352in}}%
\pgfpathlineto{\pgfqpoint{2.604642in}{1.241868in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{1.229122in}}%
\pgfpathlineto{\pgfqpoint{2.575805in}{1.129337in}}%
\pgfpathlineto{\pgfqpoint{2.561386in}{1.213082in}}%
\pgfpathlineto{\pgfqpoint{2.546967in}{1.131318in}}%
\pgfpathlineto{\pgfqpoint{2.532549in}{1.130009in}}%
\pgfpathlineto{\pgfqpoint{2.518130in}{1.124428in}}%
\pgfpathlineto{\pgfqpoint{2.503712in}{1.183009in}}%
\pgfpathlineto{\pgfqpoint{2.489293in}{1.235883in}}%
\pgfpathlineto{\pgfqpoint{2.474874in}{1.242501in}}%
\pgfpathlineto{\pgfqpoint{2.460456in}{1.247469in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{1.207662in}}%
\pgfpathlineto{\pgfqpoint{2.431619in}{1.263086in}}%
\pgfpathlineto{\pgfqpoint{2.417200in}{1.212715in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{1.246212in}}%
\pgfpathlineto{\pgfqpoint{2.388363in}{1.230994in}}%
\pgfpathlineto{\pgfqpoint{2.373944in}{1.247607in}}%
\pgfpathlineto{\pgfqpoint{2.359526in}{1.269968in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{1.333042in}}%
\pgfpathlineto{\pgfqpoint{2.330688in}{1.330766in}}%
\pgfpathlineto{\pgfqpoint{2.316270in}{1.334192in}}%
\pgfpathlineto{\pgfqpoint{2.301851in}{1.377622in}}%
\pgfpathlineto{\pgfqpoint{2.287432in}{1.408901in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{1.360909in}}%
\pgfpathlineto{\pgfqpoint{2.258595in}{1.370319in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{1.350579in}}%
\pgfpathlineto{\pgfqpoint{2.229758in}{1.367118in}}%
\pgfpathlineto{\pgfqpoint{2.215339in}{1.365750in}}%
\pgfpathlineto{\pgfqpoint{2.200921in}{1.349533in}}%
\pgfpathlineto{\pgfqpoint{2.186502in}{1.351635in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.290918in}}%
\pgfpathlineto{\pgfqpoint{2.157665in}{1.231987in}}%
\pgfpathlineto{\pgfqpoint{2.143246in}{1.192967in}}%
\pgfpathlineto{\pgfqpoint{2.128828in}{1.196744in}}%
\pgfpathlineto{\pgfqpoint{2.114409in}{1.130323in}}%
\pgfpathlineto{\pgfqpoint{2.099991in}{1.122455in}}%
\pgfpathlineto{\pgfqpoint{2.085572in}{1.081995in}}%
\pgfpathlineto{\pgfqpoint{2.071153in}{1.158311in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{1.139687in}}%
\pgfpathlineto{\pgfqpoint{2.042316in}{1.147252in}}%
\pgfpathlineto{\pgfqpoint{2.027898in}{1.081208in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{1.117967in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{1.111859in}}%
\pgfpathlineto{\pgfqpoint{1.984642in}{1.093529in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{1.130318in}}%
\pgfpathlineto{\pgfqpoint{1.955805in}{1.121928in}}%
\pgfpathlineto{\pgfqpoint{1.941386in}{1.159619in}}%
\pgfpathlineto{\pgfqpoint{1.926967in}{1.172221in}}%
\pgfpathlineto{\pgfqpoint{1.912549in}{1.229641in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{1.255337in}}%
\pgfpathlineto{\pgfqpoint{1.883712in}{1.297641in}}%
\pgfpathlineto{\pgfqpoint{1.869293in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.854874in}{1.299221in}}%
\pgfpathlineto{\pgfqpoint{1.840456in}{1.332889in}}%
\pgfpathlineto{\pgfqpoint{1.826037in}{1.353543in}}%
\pgfpathlineto{\pgfqpoint{1.811619in}{1.328223in}}%
\pgfpathlineto{\pgfqpoint{1.797200in}{1.335641in}}%
\pgfpathlineto{\pgfqpoint{1.782781in}{1.326426in}}%
\pgfpathlineto{\pgfqpoint{1.768363in}{1.326740in}}%
\pgfpathlineto{\pgfqpoint{1.753944in}{1.348543in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{1.361891in}}%
\pgfpathlineto{\pgfqpoint{1.725107in}{1.346316in}}%
\pgfpathlineto{\pgfqpoint{1.710688in}{1.364051in}}%
\pgfpathlineto{\pgfqpoint{1.696270in}{1.382999in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{1.315317in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{1.318890in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{1.360401in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{1.375465in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{1.434234in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{1.508300in}}%
\pgfpathlineto{\pgfqpoint{1.595339in}{1.560082in}}%
\pgfpathlineto{\pgfqpoint{1.580921in}{1.562351in}}%
\pgfpathlineto{\pgfqpoint{1.566502in}{1.608180in}}%
\pgfpathlineto{\pgfqpoint{1.552084in}{1.590144in}}%
\pgfpathlineto{\pgfqpoint{1.537665in}{1.564458in}}%
\pgfpathlineto{\pgfqpoint{1.523246in}{1.570901in}}%
\pgfpathlineto{\pgfqpoint{1.508828in}{1.543182in}}%
\pgfpathlineto{\pgfqpoint{1.494409in}{1.590829in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{1.571195in}}%
\pgfpathlineto{\pgfqpoint{1.465572in}{1.649197in}}%
\pgfpathlineto{\pgfqpoint{1.451153in}{1.672231in}}%
\pgfpathlineto{\pgfqpoint{1.436735in}{1.726164in}}%
\pgfpathlineto{\pgfqpoint{1.422316in}{1.707483in}}%
\pgfpathlineto{\pgfqpoint{1.407898in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.393479in}{1.780730in}}%
\pgfpathlineto{\pgfqpoint{1.379060in}{1.799169in}}%
\pgfpathlineto{\pgfqpoint{1.364642in}{1.838362in}}%
\pgfpathlineto{\pgfqpoint{1.350223in}{1.832226in}}%
\pgfpathlineto{\pgfqpoint{1.335805in}{1.832642in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{1.899642in}}%
\pgfpathlineto{\pgfqpoint{1.306967in}{1.955613in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{1.962821in}}%
\pgfpathlineto{\pgfqpoint{1.278130in}{2.051629in}}%
\pgfpathlineto{\pgfqpoint{1.263712in}{2.046762in}}%
\pgfpathlineto{\pgfqpoint{1.249293in}{2.095920in}}%
\pgfpathlineto{\pgfqpoint{1.234874in}{2.120484in}}%
\pgfpathlineto{\pgfqpoint{1.220456in}{2.144895in}}%
\pgfpathlineto{\pgfqpoint{1.206037in}{2.155134in}}%
\pgfpathlineto{\pgfqpoint{1.191619in}{2.210846in}}%
\pgfpathlineto{\pgfqpoint{1.177200in}{2.220383in}}%
\pgfpathlineto{\pgfqpoint{1.162781in}{2.275613in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{2.329865in}}%
\pgfpathlineto{\pgfqpoint{1.133944in}{2.332392in}}%
\pgfpathlineto{\pgfqpoint{1.119526in}{2.356019in}}%
\pgfpathlineto{\pgfqpoint{1.105107in}{2.388371in}}%
\pgfpathlineto{\pgfqpoint{1.090688in}{2.418833in}}%
\pgfpathlineto{\pgfqpoint{1.076270in}{2.441753in}}%
\pgfpathlineto{\pgfqpoint{1.061851in}{2.487845in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{2.516173in}}%
\pgfpathlineto{\pgfqpoint{1.033014in}{2.543302in}}%
\pgfpathlineto{\pgfqpoint{1.018595in}{2.534917in}}%
\pgfpathlineto{\pgfqpoint{1.004177in}{2.553682in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{2.574759in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{2.590684in}}%
\pgfpathlineto{\pgfqpoint{0.960921in}{2.611597in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{2.623186in}}%
\pgfpathlineto{\pgfqpoint{0.932084in}{2.642768in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{2.653145in}}%
\pgfpathlineto{\pgfqpoint{0.903246in}{2.661868in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{2.668958in}}%
\pgfpathlineto{\pgfqpoint{0.874409in}{2.683351in}}%
\pgfpathlineto{\pgfqpoint{0.859991in}{2.688018in}}%
\pgfpathlineto{\pgfqpoint{0.845572in}{2.692265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{3.100000in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845572in}{2.691214in}}%
\pgfpathlineto{\pgfqpoint{0.845572in}{2.681134in}}%
\pgfpathlineto{\pgfqpoint{0.859991in}{2.672417in}}%
\pgfpathlineto{\pgfqpoint{0.874409in}{2.664598in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{2.647929in}}%
\pgfpathlineto{\pgfqpoint{0.903246in}{2.633364in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{2.624155in}}%
\pgfpathlineto{\pgfqpoint{0.932084in}{2.602870in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{2.572974in}}%
\pgfpathlineto{\pgfqpoint{0.960921in}{2.547358in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{2.531854in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{2.525402in}}%
\pgfpathlineto{\pgfqpoint{1.004177in}{2.507647in}}%
\pgfpathlineto{\pgfqpoint{1.018595in}{2.499166in}}%
\pgfpathlineto{\pgfqpoint{1.033014in}{2.494056in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{2.465385in}}%
\pgfpathlineto{\pgfqpoint{1.061851in}{2.433025in}}%
\pgfpathlineto{\pgfqpoint{1.076270in}{2.415124in}}%
\pgfpathlineto{\pgfqpoint{1.090688in}{2.407438in}}%
\pgfpathlineto{\pgfqpoint{1.105107in}{2.394863in}}%
\pgfpathlineto{\pgfqpoint{1.119526in}{2.374103in}}%
\pgfpathlineto{\pgfqpoint{1.133944in}{2.383293in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{2.361000in}}%
\pgfpathlineto{\pgfqpoint{1.162781in}{2.354266in}}%
\pgfpathlineto{\pgfqpoint{1.177200in}{2.332521in}}%
\pgfpathlineto{\pgfqpoint{1.191619in}{2.320559in}}%
\pgfpathlineto{\pgfqpoint{1.206037in}{2.301865in}}%
\pgfpathlineto{\pgfqpoint{1.220456in}{2.279619in}}%
\pgfpathlineto{\pgfqpoint{1.234874in}{2.267895in}}%
\pgfpathlineto{\pgfqpoint{1.249293in}{2.232997in}}%
\pgfpathlineto{\pgfqpoint{1.263712in}{2.250662in}}%
\pgfpathlineto{\pgfqpoint{1.278130in}{2.212492in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{2.189133in}}%
\pgfpathlineto{\pgfqpoint{1.306967in}{2.161475in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{2.146804in}}%
\pgfpathlineto{\pgfqpoint{1.335805in}{2.130429in}}%
\pgfpathlineto{\pgfqpoint{1.350223in}{2.110905in}}%
\pgfpathlineto{\pgfqpoint{1.364642in}{2.125315in}}%
\pgfpathlineto{\pgfqpoint{1.379060in}{2.084051in}}%
\pgfpathlineto{\pgfqpoint{1.393479in}{2.101162in}}%
\pgfpathlineto{\pgfqpoint{1.407898in}{2.113303in}}%
\pgfpathlineto{\pgfqpoint{1.422316in}{2.126104in}}%
\pgfpathlineto{\pgfqpoint{1.436735in}{2.081023in}}%
\pgfpathlineto{\pgfqpoint{1.451153in}{2.062620in}}%
\pgfpathlineto{\pgfqpoint{1.465572in}{2.039336in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.046482in}}%
\pgfpathlineto{\pgfqpoint{1.494409in}{2.029358in}}%
\pgfpathlineto{\pgfqpoint{1.508828in}{2.038970in}}%
\pgfpathlineto{\pgfqpoint{1.523246in}{1.995779in}}%
\pgfpathlineto{\pgfqpoint{1.537665in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{1.552084in}{1.937306in}}%
\pgfpathlineto{\pgfqpoint{1.566502in}{1.911529in}}%
\pgfpathlineto{\pgfqpoint{1.580921in}{1.902220in}}%
\pgfpathlineto{\pgfqpoint{1.595339in}{1.914413in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{1.875843in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{1.885352in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{1.872161in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{1.919726in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{1.911202in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{1.899662in}}%
\pgfpathlineto{\pgfqpoint{1.696270in}{1.885554in}}%
\pgfpathlineto{\pgfqpoint{1.710688in}{1.967515in}}%
\pgfpathlineto{\pgfqpoint{1.725107in}{1.956158in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{1.909205in}}%
\pgfpathlineto{\pgfqpoint{1.753944in}{1.852969in}}%
\pgfpathlineto{\pgfqpoint{1.768363in}{1.822427in}}%
\pgfpathlineto{\pgfqpoint{1.782781in}{1.845512in}}%
\pgfpathlineto{\pgfqpoint{1.797200in}{1.837014in}}%
\pgfpathlineto{\pgfqpoint{1.811619in}{1.817137in}}%
\pgfpathlineto{\pgfqpoint{1.826037in}{1.757718in}}%
\pgfpathlineto{\pgfqpoint{1.840456in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{1.854874in}{1.758400in}}%
\pgfpathlineto{\pgfqpoint{1.869293in}{1.746182in}}%
\pgfpathlineto{\pgfqpoint{1.883712in}{1.764593in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{1.794839in}}%
\pgfpathlineto{\pgfqpoint{1.912549in}{1.738991in}}%
\pgfpathlineto{\pgfqpoint{1.926967in}{1.645984in}}%
\pgfpathlineto{\pgfqpoint{1.941386in}{1.642423in}}%
\pgfpathlineto{\pgfqpoint{1.955805in}{1.629324in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{1.631361in}}%
\pgfpathlineto{\pgfqpoint{1.984642in}{1.610876in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{1.574990in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{1.577703in}}%
\pgfpathlineto{\pgfqpoint{2.027898in}{1.492030in}}%
\pgfpathlineto{\pgfqpoint{2.042316in}{1.552780in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{1.562885in}}%
\pgfpathlineto{\pgfqpoint{2.071153in}{1.554151in}}%
\pgfpathlineto{\pgfqpoint{2.085572in}{1.500077in}}%
\pgfpathlineto{\pgfqpoint{2.099991in}{1.574657in}}%
\pgfpathlineto{\pgfqpoint{2.114409in}{1.526883in}}%
\pgfpathlineto{\pgfqpoint{2.128828in}{1.544918in}}%
\pgfpathlineto{\pgfqpoint{2.143246in}{1.644754in}}%
\pgfpathlineto{\pgfqpoint{2.157665in}{1.543198in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.544302in}}%
\pgfpathlineto{\pgfqpoint{2.186502in}{1.580645in}}%
\pgfpathlineto{\pgfqpoint{2.200921in}{1.598599in}}%
\pgfpathlineto{\pgfqpoint{2.215339in}{1.542057in}}%
\pgfpathlineto{\pgfqpoint{2.229758in}{1.608569in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{1.620946in}}%
\pgfpathlineto{\pgfqpoint{2.258595in}{1.687655in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{1.644318in}}%
\pgfpathlineto{\pgfqpoint{2.287432in}{1.620825in}}%
\pgfpathlineto{\pgfqpoint{2.301851in}{1.563184in}}%
\pgfpathlineto{\pgfqpoint{2.316270in}{1.418028in}}%
\pgfpathlineto{\pgfqpoint{2.330688in}{1.407227in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{1.549153in}}%
\pgfpathlineto{\pgfqpoint{2.359526in}{1.523443in}}%
\pgfpathlineto{\pgfqpoint{2.373944in}{1.471110in}}%
\pgfpathlineto{\pgfqpoint{2.388363in}{1.457831in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{1.318402in}}%
\pgfpathlineto{\pgfqpoint{2.417200in}{1.348274in}}%
\pgfpathlineto{\pgfqpoint{2.431619in}{1.374425in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{1.359983in}}%
\pgfpathlineto{\pgfqpoint{2.460456in}{1.338015in}}%
\pgfpathlineto{\pgfqpoint{2.474874in}{1.411706in}}%
\pgfpathlineto{\pgfqpoint{2.489293in}{1.519136in}}%
\pgfpathlineto{\pgfqpoint{2.503712in}{1.559084in}}%
\pgfpathlineto{\pgfqpoint{2.518130in}{1.437979in}}%
\pgfpathlineto{\pgfqpoint{2.532549in}{1.421715in}}%
\pgfpathlineto{\pgfqpoint{2.546967in}{1.388289in}}%
\pgfpathlineto{\pgfqpoint{2.561386in}{1.506468in}}%
\pgfpathlineto{\pgfqpoint{2.575805in}{1.505350in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{1.479530in}}%
\pgfpathlineto{\pgfqpoint{2.604642in}{1.510100in}}%
\pgfpathlineto{\pgfqpoint{2.619060in}{1.513354in}}%
\pgfpathlineto{\pgfqpoint{2.633479in}{1.567665in}}%
\pgfpathlineto{\pgfqpoint{2.647898in}{1.423620in}}%
\pgfpathlineto{\pgfqpoint{2.662316in}{1.534287in}}%
\pgfpathlineto{\pgfqpoint{2.676735in}{1.561983in}}%
\pgfpathlineto{\pgfqpoint{2.691153in}{1.503614in}}%
\pgfpathlineto{\pgfqpoint{2.705572in}{1.385467in}}%
\pgfpathlineto{\pgfqpoint{2.719991in}{1.442127in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{1.474164in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{1.460522in}}%
\pgfpathlineto{\pgfqpoint{2.763246in}{1.360085in}}%
\pgfpathlineto{\pgfqpoint{2.777665in}{1.317952in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{1.392882in}}%
\pgfpathlineto{\pgfqpoint{2.806502in}{1.467401in}}%
\pgfpathlineto{\pgfqpoint{2.820921in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{2.835339in}{1.378405in}}%
\pgfpathlineto{\pgfqpoint{2.849758in}{1.410790in}}%
\pgfpathlineto{\pgfqpoint{2.864177in}{1.410468in}}%
\pgfpathlineto{\pgfqpoint{2.878595in}{1.405612in}}%
\pgfpathlineto{\pgfqpoint{2.893014in}{1.506813in}}%
\pgfpathlineto{\pgfqpoint{2.907432in}{1.519565in}}%
\pgfpathlineto{\pgfqpoint{2.921851in}{1.538156in}}%
\pgfpathlineto{\pgfqpoint{2.936270in}{1.499046in}}%
\pgfpathlineto{\pgfqpoint{2.950688in}{1.354367in}}%
\pgfpathlineto{\pgfqpoint{2.965107in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{2.979526in}{1.362812in}}%
\pgfpathlineto{\pgfqpoint{2.993944in}{1.363799in}}%
\pgfpathlineto{\pgfqpoint{3.008363in}{1.358291in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{1.390742in}}%
\pgfpathlineto{\pgfqpoint{3.037200in}{1.449962in}}%
\pgfpathlineto{\pgfqpoint{3.051619in}{1.451825in}}%
\pgfpathlineto{\pgfqpoint{3.066037in}{1.449814in}}%
\pgfpathlineto{\pgfqpoint{3.080456in}{1.450052in}}%
\pgfpathlineto{\pgfqpoint{3.094874in}{1.490022in}}%
\pgfpathlineto{\pgfqpoint{3.109293in}{1.533817in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{1.522530in}}%
\pgfpathlineto{\pgfqpoint{3.138130in}{1.391496in}}%
\pgfpathlineto{\pgfqpoint{3.152549in}{1.366490in}}%
\pgfpathlineto{\pgfqpoint{3.166967in}{1.452568in}}%
\pgfpathlineto{\pgfqpoint{3.181386in}{1.400017in}}%
\pgfpathlineto{\pgfqpoint{3.195805in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{3.210223in}{1.159086in}}%
\pgfpathlineto{\pgfqpoint{3.224642in}{1.235192in}}%
\pgfpathlineto{\pgfqpoint{3.239060in}{1.217911in}}%
\pgfpathlineto{\pgfqpoint{3.253479in}{1.263894in}}%
\pgfpathlineto{\pgfqpoint{3.267898in}{1.188606in}}%
\pgfpathlineto{\pgfqpoint{3.282316in}{1.180936in}}%
\pgfpathlineto{\pgfqpoint{3.296735in}{1.272211in}}%
\pgfpathlineto{\pgfqpoint{3.311153in}{1.321625in}}%
\pgfpathlineto{\pgfqpoint{3.325572in}{1.328421in}}%
\pgfpathlineto{\pgfqpoint{3.339991in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{3.354409in}{1.313781in}}%
\pgfpathlineto{\pgfqpoint{3.368828in}{1.385360in}}%
\pgfpathlineto{\pgfqpoint{3.383246in}{1.400622in}}%
\pgfpathlineto{\pgfqpoint{3.397665in}{1.635348in}}%
\pgfpathlineto{\pgfqpoint{3.412084in}{1.571118in}}%
\pgfpathlineto{\pgfqpoint{3.426502in}{1.536344in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{1.544350in}}%
\pgfpathlineto{\pgfqpoint{3.455339in}{1.615353in}}%
\pgfpathlineto{\pgfqpoint{3.469758in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{3.484177in}{1.529153in}}%
\pgfpathlineto{\pgfqpoint{3.498595in}{1.385400in}}%
\pgfpathlineto{\pgfqpoint{3.513014in}{1.324365in}}%
\pgfpathlineto{\pgfqpoint{3.527432in}{1.309842in}}%
\pgfpathlineto{\pgfqpoint{3.541851in}{1.275925in}}%
\pgfpathlineto{\pgfqpoint{3.556270in}{1.289254in}}%
\pgfpathlineto{\pgfqpoint{3.570688in}{1.437751in}}%
\pgfpathlineto{\pgfqpoint{3.585107in}{1.389029in}}%
\pgfpathlineto{\pgfqpoint{3.599526in}{1.312342in}}%
\pgfpathlineto{\pgfqpoint{3.613944in}{1.431198in}}%
\pgfpathlineto{\pgfqpoint{3.628363in}{1.503532in}}%
\pgfpathlineto{\pgfqpoint{3.642781in}{1.567305in}}%
\pgfpathlineto{\pgfqpoint{3.657200in}{1.623149in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{1.644081in}}%
\pgfpathlineto{\pgfqpoint{3.686037in}{1.686056in}}%
\pgfpathlineto{\pgfqpoint{3.700456in}{1.685220in}}%
\pgfpathlineto{\pgfqpoint{3.714874in}{1.654090in}}%
\pgfpathlineto{\pgfqpoint{3.729293in}{1.686299in}}%
\pgfpathlineto{\pgfqpoint{3.743712in}{1.674264in}}%
\pgfpathlineto{\pgfqpoint{3.758130in}{1.469811in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{1.433307in}}%
\pgfpathlineto{\pgfqpoint{3.786967in}{1.360866in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{1.436837in}}%
\pgfpathlineto{\pgfqpoint{3.815805in}{1.387873in}}%
\pgfpathlineto{\pgfqpoint{3.830223in}{1.504153in}}%
\pgfpathlineto{\pgfqpoint{3.844642in}{1.474230in}}%
\pgfpathlineto{\pgfqpoint{3.859060in}{1.560219in}}%
\pgfpathlineto{\pgfqpoint{3.873479in}{1.527513in}}%
\pgfpathlineto{\pgfqpoint{3.887898in}{1.515486in}}%
\pgfpathlineto{\pgfqpoint{3.902316in}{1.450354in}}%
\pgfpathlineto{\pgfqpoint{3.916735in}{1.606278in}}%
\pgfpathlineto{\pgfqpoint{3.931153in}{1.490415in}}%
\pgfpathlineto{\pgfqpoint{3.945572in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{3.959991in}{1.527084in}}%
\pgfpathlineto{\pgfqpoint{3.974409in}{1.522957in}}%
\pgfpathlineto{\pgfqpoint{3.988828in}{1.436289in}}%
\pgfpathlineto{\pgfqpoint{4.003246in}{1.534731in}}%
\pgfpathlineto{\pgfqpoint{4.017665in}{1.595755in}}%
\pgfpathlineto{\pgfqpoint{4.032084in}{1.547182in}}%
\pgfpathlineto{\pgfqpoint{4.046502in}{1.437875in}}%
\pgfpathlineto{\pgfqpoint{4.060921in}{1.356512in}}%
\pgfpathlineto{\pgfqpoint{4.075339in}{1.471231in}}%
\pgfpathlineto{\pgfqpoint{4.089758in}{1.381161in}}%
\pgfpathlineto{\pgfqpoint{4.104177in}{1.413085in}}%
\pgfpathlineto{\pgfqpoint{4.118595in}{1.251945in}}%
\pgfpathlineto{\pgfqpoint{4.133014in}{1.299748in}}%
\pgfpathlineto{\pgfqpoint{4.147432in}{1.199306in}}%
\pgfpathlineto{\pgfqpoint{4.161851in}{1.272115in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.350097in}}%
\pgfpathlineto{\pgfqpoint{4.190688in}{1.222812in}}%
\pgfpathlineto{\pgfqpoint{4.205107in}{1.186581in}}%
\pgfpathlineto{\pgfqpoint{4.219526in}{1.153912in}}%
\pgfpathlineto{\pgfqpoint{4.233944in}{1.102592in}}%
\pgfpathlineto{\pgfqpoint{4.248363in}{1.119063in}}%
\pgfpathlineto{\pgfqpoint{4.262781in}{1.232289in}}%
\pgfpathlineto{\pgfqpoint{4.277200in}{1.261776in}}%
\pgfpathlineto{\pgfqpoint{4.291619in}{1.286392in}}%
\pgfpathlineto{\pgfqpoint{4.306037in}{1.337462in}}%
\pgfpathlineto{\pgfqpoint{4.320456in}{1.280027in}}%
\pgfpathlineto{\pgfqpoint{4.334874in}{1.242869in}}%
\pgfpathlineto{\pgfqpoint{4.349293in}{1.307406in}}%
\pgfpathlineto{\pgfqpoint{4.363712in}{1.355859in}}%
\pgfpathlineto{\pgfqpoint{4.378130in}{1.234285in}}%
\pgfpathlineto{\pgfqpoint{4.392549in}{1.181905in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.248955in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{1.291010in}}%
\pgfpathlineto{\pgfqpoint{4.435805in}{1.202752in}}%
\pgfpathlineto{\pgfqpoint{4.450223in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{4.464642in}{1.140672in}}%
\pgfpathlineto{\pgfqpoint{4.479060in}{1.287146in}}%
\pgfpathlineto{\pgfqpoint{4.493479in}{1.363954in}}%
\pgfpathlineto{\pgfqpoint{4.507898in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{4.522316in}{1.478385in}}%
\pgfpathlineto{\pgfqpoint{4.536735in}{1.517119in}}%
\pgfpathlineto{\pgfqpoint{4.551153in}{1.398702in}}%
\pgfpathlineto{\pgfqpoint{4.565572in}{1.417711in}}%
\pgfpathlineto{\pgfqpoint{4.579991in}{1.451873in}}%
\pgfpathlineto{\pgfqpoint{4.594409in}{1.418081in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.558297in}}%
\pgfpathlineto{\pgfqpoint{4.623246in}{1.359141in}}%
\pgfpathlineto{\pgfqpoint{4.637665in}{1.476687in}}%
\pgfpathlineto{\pgfqpoint{4.652084in}{1.499497in}}%
\pgfpathlineto{\pgfqpoint{4.666502in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{4.680921in}{1.555240in}}%
\pgfpathlineto{\pgfqpoint{4.695339in}{1.493882in}}%
\pgfpathlineto{\pgfqpoint{4.709758in}{1.424693in}}%
\pgfpathlineto{\pgfqpoint{4.724177in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{4.738595in}{1.437245in}}%
\pgfpathlineto{\pgfqpoint{4.753014in}{1.407090in}}%
\pgfpathlineto{\pgfqpoint{4.767432in}{1.460631in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{4.796270in}{1.386130in}}%
\pgfpathlineto{\pgfqpoint{4.810688in}{1.424806in}}%
\pgfpathlineto{\pgfqpoint{4.825107in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{4.839526in}{1.215830in}}%
\pgfpathlineto{\pgfqpoint{4.853944in}{1.196829in}}%
\pgfpathlineto{\pgfqpoint{4.868363in}{1.184040in}}%
\pgfpathlineto{\pgfqpoint{4.882781in}{1.361239in}}%
\pgfpathlineto{\pgfqpoint{4.897200in}{1.433643in}}%
\pgfpathlineto{\pgfqpoint{4.911619in}{1.494941in}}%
\pgfpathlineto{\pgfqpoint{4.926037in}{1.483358in}}%
\pgfpathlineto{\pgfqpoint{4.940456in}{1.459563in}}%
\pgfpathlineto{\pgfqpoint{4.954874in}{1.484098in}}%
\pgfpathlineto{\pgfqpoint{4.969293in}{1.482453in}}%
\pgfpathlineto{\pgfqpoint{4.983712in}{1.402068in}}%
\pgfpathlineto{\pgfqpoint{4.998130in}{1.520532in}}%
\pgfpathlineto{\pgfqpoint{5.012549in}{1.584625in}}%
\pgfpathlineto{\pgfqpoint{5.026967in}{1.620707in}}%
\pgfpathlineto{\pgfqpoint{5.041386in}{1.634648in}}%
\pgfpathlineto{\pgfqpoint{5.055805in}{1.519282in}}%
\pgfpathlineto{\pgfqpoint{5.070223in}{1.467558in}}%
\pgfpathlineto{\pgfqpoint{5.084642in}{1.499207in}}%
\pgfpathlineto{\pgfqpoint{5.099060in}{1.437855in}}%
\pgfpathlineto{\pgfqpoint{5.113479in}{1.465833in}}%
\pgfpathlineto{\pgfqpoint{5.127898in}{1.433990in}}%
\pgfpathlineto{\pgfqpoint{5.142316in}{1.451939in}}%
\pgfpathlineto{\pgfqpoint{5.156735in}{1.436176in}}%
\pgfpathlineto{\pgfqpoint{5.171153in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{5.185572in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{5.199991in}{1.377319in}}%
\pgfpathlineto{\pgfqpoint{5.214409in}{1.414230in}}%
\pgfpathlineto{\pgfqpoint{5.228828in}{1.542832in}}%
\pgfpathlineto{\pgfqpoint{5.243246in}{1.509815in}}%
\pgfpathlineto{\pgfqpoint{5.257665in}{1.413171in}}%
\pgfpathlineto{\pgfqpoint{5.272084in}{1.563504in}}%
\pgfpathlineto{\pgfqpoint{5.286502in}{1.379806in}}%
\pgfpathlineto{\pgfqpoint{5.300921in}{1.299259in}}%
\pgfpathlineto{\pgfqpoint{5.315339in}{1.332313in}}%
\pgfpathlineto{\pgfqpoint{5.329758in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{5.344177in}{1.493798in}}%
\pgfpathlineto{\pgfqpoint{5.358595in}{1.323325in}}%
\pgfpathlineto{\pgfqpoint{5.373014in}{1.397484in}}%
\pgfpathlineto{\pgfqpoint{5.387432in}{1.353107in}}%
\pgfpathlineto{\pgfqpoint{5.401851in}{1.415220in}}%
\pgfpathlineto{\pgfqpoint{5.416270in}{1.332071in}}%
\pgfpathlineto{\pgfqpoint{5.430688in}{1.315351in}}%
\pgfpathlineto{\pgfqpoint{5.445107in}{1.314079in}}%
\pgfpathlineto{\pgfqpoint{5.459526in}{1.381174in}}%
\pgfpathlineto{\pgfqpoint{5.473944in}{1.286231in}}%
\pgfpathlineto{\pgfqpoint{5.488363in}{1.420912in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{1.577175in}}%
\pgfpathlineto{\pgfqpoint{5.517200in}{1.408049in}}%
\pgfpathlineto{\pgfqpoint{5.531619in}{1.544713in}}%
\pgfpathlineto{\pgfqpoint{5.546037in}{1.458598in}}%
\pgfpathlineto{\pgfqpoint{5.560456in}{1.544359in}}%
\pgfpathlineto{\pgfqpoint{5.574874in}{1.560337in}}%
\pgfpathlineto{\pgfqpoint{5.589293in}{1.621785in}}%
\pgfpathlineto{\pgfqpoint{5.603712in}{1.608208in}}%
\pgfpathlineto{\pgfqpoint{5.618130in}{1.609267in}}%
\pgfpathlineto{\pgfqpoint{5.632549in}{1.717312in}}%
\pgfpathlineto{\pgfqpoint{5.646967in}{1.673620in}}%
\pgfpathlineto{\pgfqpoint{5.661386in}{1.540779in}}%
\pgfpathlineto{\pgfqpoint{5.675805in}{1.684570in}}%
\pgfpathlineto{\pgfqpoint{5.690223in}{1.670156in}}%
\pgfpathlineto{\pgfqpoint{5.704642in}{1.620748in}}%
\pgfpathlineto{\pgfqpoint{5.719060in}{1.546346in}}%
\pgfpathlineto{\pgfqpoint{5.733479in}{1.550291in}}%
\pgfpathlineto{\pgfqpoint{5.747898in}{1.600146in}}%
\pgfpathlineto{\pgfqpoint{5.762316in}{1.491349in}}%
\pgfpathlineto{\pgfqpoint{5.776735in}{1.480186in}}%
\pgfpathlineto{\pgfqpoint{5.791153in}{1.320331in}}%
\pgfpathlineto{\pgfqpoint{5.805572in}{1.309184in}}%
\pgfpathlineto{\pgfqpoint{5.819991in}{1.243461in}}%
\pgfpathlineto{\pgfqpoint{5.834409in}{1.229021in}}%
\pgfpathlineto{\pgfqpoint{5.848828in}{1.365796in}}%
\pgfpathlineto{\pgfqpoint{5.863246in}{1.340032in}}%
\pgfpathlineto{\pgfqpoint{5.877665in}{1.455367in}}%
\pgfpathlineto{\pgfqpoint{5.892084in}{1.417381in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{1.399766in}}%
\pgfpathlineto{\pgfqpoint{5.920921in}{1.296614in}}%
\pgfpathlineto{\pgfqpoint{5.935339in}{1.224407in}}%
\pgfpathlineto{\pgfqpoint{5.949758in}{1.303486in}}%
\pgfpathlineto{\pgfqpoint{5.964177in}{1.586654in}}%
\pgfpathlineto{\pgfqpoint{5.978595in}{1.611916in}}%
\pgfpathlineto{\pgfqpoint{5.993014in}{1.538928in}}%
\pgfpathlineto{\pgfqpoint{6.007432in}{1.536872in}}%
\pgfpathlineto{\pgfqpoint{6.021851in}{1.606221in}}%
\pgfpathlineto{\pgfqpoint{6.036270in}{1.427626in}}%
\pgfpathlineto{\pgfqpoint{6.050688in}{1.551015in}}%
\pgfpathlineto{\pgfqpoint{6.065107in}{1.443645in}}%
\pgfpathlineto{\pgfqpoint{6.079526in}{1.464956in}}%
\pgfpathlineto{\pgfqpoint{6.093944in}{1.487741in}}%
\pgfpathlineto{\pgfqpoint{6.108363in}{1.560757in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.483728in}}%
\pgfpathlineto{\pgfqpoint{6.137200in}{1.432394in}}%
\pgfpathlineto{\pgfqpoint{6.151619in}{1.194970in}}%
\pgfpathlineto{\pgfqpoint{6.166037in}{1.211429in}}%
\pgfpathlineto{\pgfqpoint{6.180456in}{1.306222in}}%
\pgfpathlineto{\pgfqpoint{6.194874in}{1.120857in}}%
\pgfpathlineto{\pgfqpoint{6.209293in}{1.293348in}}%
\pgfpathlineto{\pgfqpoint{6.223712in}{1.149629in}}%
\pgfpathlineto{\pgfqpoint{6.238130in}{1.299028in}}%
\pgfpathlineto{\pgfqpoint{6.252549in}{1.524010in}}%
\pgfpathlineto{\pgfqpoint{6.266967in}{1.595487in}}%
\pgfpathlineto{\pgfqpoint{6.281386in}{1.535727in}}%
\pgfpathlineto{\pgfqpoint{6.295805in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{6.310223in}{1.516884in}}%
\pgfpathlineto{\pgfqpoint{6.324642in}{1.689312in}}%
\pgfpathlineto{\pgfqpoint{6.339060in}{1.607446in}}%
\pgfpathlineto{\pgfqpoint{6.353479in}{1.619874in}}%
\pgfpathlineto{\pgfqpoint{6.367898in}{1.509467in}}%
\pgfpathlineto{\pgfqpoint{6.382316in}{1.572483in}}%
\pgfpathlineto{\pgfqpoint{6.396735in}{1.446584in}}%
\pgfpathlineto{\pgfqpoint{6.411153in}{1.523682in}}%
\pgfpathlineto{\pgfqpoint{6.425572in}{1.482459in}}%
\pgfpathlineto{\pgfqpoint{6.439991in}{1.426171in}}%
\pgfpathlineto{\pgfqpoint{6.454409in}{1.482058in}}%
\pgfpathlineto{\pgfqpoint{6.468828in}{1.285801in}}%
\pgfpathlineto{\pgfqpoint{6.483246in}{1.278682in}}%
\pgfpathlineto{\pgfqpoint{6.497665in}{1.304085in}}%
\pgfpathlineto{\pgfqpoint{6.512084in}{1.333152in}}%
\pgfpathlineto{\pgfqpoint{6.526502in}{1.303094in}}%
\pgfpathlineto{\pgfqpoint{6.540921in}{1.400345in}}%
\pgfpathlineto{\pgfqpoint{6.555339in}{1.293549in}}%
\pgfpathlineto{\pgfqpoint{6.569758in}{1.308816in}}%
\pgfpathlineto{\pgfqpoint{6.584177in}{1.305518in}}%
\pgfpathlineto{\pgfqpoint{6.598595in}{1.399295in}}%
\pgfpathlineto{\pgfqpoint{6.598595in}{2.135025in}}%
\pgfpathlineto{\pgfqpoint{6.598595in}{2.135025in}}%
\pgfpathlineto{\pgfqpoint{6.584177in}{2.011320in}}%
\pgfpathlineto{\pgfqpoint{6.569758in}{2.018057in}}%
\pgfpathlineto{\pgfqpoint{6.555339in}{1.950985in}}%
\pgfpathlineto{\pgfqpoint{6.540921in}{2.057093in}}%
\pgfpathlineto{\pgfqpoint{6.526502in}{2.039442in}}%
\pgfpathlineto{\pgfqpoint{6.512084in}{2.084050in}}%
\pgfpathlineto{\pgfqpoint{6.497665in}{1.927972in}}%
\pgfpathlineto{\pgfqpoint{6.483246in}{2.055400in}}%
\pgfpathlineto{\pgfqpoint{6.468828in}{2.127950in}}%
\pgfpathlineto{\pgfqpoint{6.454409in}{2.218710in}}%
\pgfpathlineto{\pgfqpoint{6.439991in}{2.119416in}}%
\pgfpathlineto{\pgfqpoint{6.425572in}{2.090602in}}%
\pgfpathlineto{\pgfqpoint{6.411153in}{2.029134in}}%
\pgfpathlineto{\pgfqpoint{6.396735in}{2.059715in}}%
\pgfpathlineto{\pgfqpoint{6.382316in}{2.010691in}}%
\pgfpathlineto{\pgfqpoint{6.367898in}{1.929024in}}%
\pgfpathlineto{\pgfqpoint{6.353479in}{2.074686in}}%
\pgfpathlineto{\pgfqpoint{6.339060in}{2.161857in}}%
\pgfpathlineto{\pgfqpoint{6.324642in}{2.153278in}}%
\pgfpathlineto{\pgfqpoint{6.310223in}{2.042253in}}%
\pgfpathlineto{\pgfqpoint{6.295805in}{1.923296in}}%
\pgfpathlineto{\pgfqpoint{6.281386in}{2.033382in}}%
\pgfpathlineto{\pgfqpoint{6.266967in}{1.914324in}}%
\pgfpathlineto{\pgfqpoint{6.252549in}{1.823460in}}%
\pgfpathlineto{\pgfqpoint{6.238130in}{1.706720in}}%
\pgfpathlineto{\pgfqpoint{6.223712in}{1.658668in}}%
\pgfpathlineto{\pgfqpoint{6.209293in}{1.714660in}}%
\pgfpathlineto{\pgfqpoint{6.194874in}{1.643203in}}%
\pgfpathlineto{\pgfqpoint{6.180456in}{1.671905in}}%
\pgfpathlineto{\pgfqpoint{6.166037in}{1.739084in}}%
\pgfpathlineto{\pgfqpoint{6.151619in}{1.718526in}}%
\pgfpathlineto{\pgfqpoint{6.137200in}{1.861988in}}%
\pgfpathlineto{\pgfqpoint{6.122781in}{1.867610in}}%
\pgfpathlineto{\pgfqpoint{6.108363in}{1.883357in}}%
\pgfpathlineto{\pgfqpoint{6.093944in}{1.846931in}}%
\pgfpathlineto{\pgfqpoint{6.079526in}{1.825394in}}%
\pgfpathlineto{\pgfqpoint{6.065107in}{1.843186in}}%
\pgfpathlineto{\pgfqpoint{6.050688in}{1.904476in}}%
\pgfpathlineto{\pgfqpoint{6.036270in}{1.868863in}}%
\pgfpathlineto{\pgfqpoint{6.021851in}{1.986374in}}%
\pgfpathlineto{\pgfqpoint{6.007432in}{1.916070in}}%
\pgfpathlineto{\pgfqpoint{5.993014in}{1.892196in}}%
\pgfpathlineto{\pgfqpoint{5.978595in}{1.961310in}}%
\pgfpathlineto{\pgfqpoint{5.964177in}{1.861453in}}%
\pgfpathlineto{\pgfqpoint{5.949758in}{1.756748in}}%
\pgfpathlineto{\pgfqpoint{5.935339in}{1.861131in}}%
\pgfpathlineto{\pgfqpoint{5.920921in}{1.831799in}}%
\pgfpathlineto{\pgfqpoint{5.906502in}{1.852199in}}%
\pgfpathlineto{\pgfqpoint{5.892084in}{1.832131in}}%
\pgfpathlineto{\pgfqpoint{5.877665in}{1.873655in}}%
\pgfpathlineto{\pgfqpoint{5.863246in}{1.801986in}}%
\pgfpathlineto{\pgfqpoint{5.848828in}{1.844138in}}%
\pgfpathlineto{\pgfqpoint{5.834409in}{1.706432in}}%
\pgfpathlineto{\pgfqpoint{5.819991in}{1.731803in}}%
\pgfpathlineto{\pgfqpoint{5.805572in}{1.726188in}}%
\pgfpathlineto{\pgfqpoint{5.791153in}{1.954225in}}%
\pgfpathlineto{\pgfqpoint{5.776735in}{1.869090in}}%
\pgfpathlineto{\pgfqpoint{5.762316in}{1.861410in}}%
\pgfpathlineto{\pgfqpoint{5.747898in}{1.972889in}}%
\pgfpathlineto{\pgfqpoint{5.733479in}{1.955440in}}%
\pgfpathlineto{\pgfqpoint{5.719060in}{2.037767in}}%
\pgfpathlineto{\pgfqpoint{5.704642in}{1.975170in}}%
\pgfpathlineto{\pgfqpoint{5.690223in}{2.083082in}}%
\pgfpathlineto{\pgfqpoint{5.675805in}{2.121453in}}%
\pgfpathlineto{\pgfqpoint{5.661386in}{2.087651in}}%
\pgfpathlineto{\pgfqpoint{5.646967in}{2.100414in}}%
\pgfpathlineto{\pgfqpoint{5.632549in}{2.082270in}}%
\pgfpathlineto{\pgfqpoint{5.618130in}{2.050780in}}%
\pgfpathlineto{\pgfqpoint{5.603712in}{2.052151in}}%
\pgfpathlineto{\pgfqpoint{5.589293in}{2.090023in}}%
\pgfpathlineto{\pgfqpoint{5.574874in}{2.126573in}}%
\pgfpathlineto{\pgfqpoint{5.560456in}{2.119546in}}%
\pgfpathlineto{\pgfqpoint{5.546037in}{2.097188in}}%
\pgfpathlineto{\pgfqpoint{5.531619in}{1.983003in}}%
\pgfpathlineto{\pgfqpoint{5.517200in}{2.034274in}}%
\pgfpathlineto{\pgfqpoint{5.502781in}{2.108640in}}%
\pgfpathlineto{\pgfqpoint{5.488363in}{2.001520in}}%
\pgfpathlineto{\pgfqpoint{5.473944in}{1.937563in}}%
\pgfpathlineto{\pgfqpoint{5.459526in}{1.935893in}}%
\pgfpathlineto{\pgfqpoint{5.445107in}{1.889885in}}%
\pgfpathlineto{\pgfqpoint{5.430688in}{1.891650in}}%
\pgfpathlineto{\pgfqpoint{5.416270in}{1.921196in}}%
\pgfpathlineto{\pgfqpoint{5.401851in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{5.387432in}{1.902240in}}%
\pgfpathlineto{\pgfqpoint{5.373014in}{1.898321in}}%
\pgfpathlineto{\pgfqpoint{5.358595in}{1.921599in}}%
\pgfpathlineto{\pgfqpoint{5.344177in}{1.908336in}}%
\pgfpathlineto{\pgfqpoint{5.329758in}{1.918000in}}%
\pgfpathlineto{\pgfqpoint{5.315339in}{1.857823in}}%
\pgfpathlineto{\pgfqpoint{5.300921in}{1.912798in}}%
\pgfpathlineto{\pgfqpoint{5.286502in}{1.943818in}}%
\pgfpathlineto{\pgfqpoint{5.272084in}{1.981010in}}%
\pgfpathlineto{\pgfqpoint{5.257665in}{1.990714in}}%
\pgfpathlineto{\pgfqpoint{5.243246in}{1.896339in}}%
\pgfpathlineto{\pgfqpoint{5.228828in}{1.826283in}}%
\pgfpathlineto{\pgfqpoint{5.214409in}{1.790200in}}%
\pgfpathlineto{\pgfqpoint{5.199991in}{1.791685in}}%
\pgfpathlineto{\pgfqpoint{5.185572in}{1.746570in}}%
\pgfpathlineto{\pgfqpoint{5.171153in}{1.732632in}}%
\pgfpathlineto{\pgfqpoint{5.156735in}{1.844387in}}%
\pgfpathlineto{\pgfqpoint{5.142316in}{1.996887in}}%
\pgfpathlineto{\pgfqpoint{5.127898in}{1.880537in}}%
\pgfpathlineto{\pgfqpoint{5.113479in}{1.865355in}}%
\pgfpathlineto{\pgfqpoint{5.099060in}{1.919323in}}%
\pgfpathlineto{\pgfqpoint{5.084642in}{1.920314in}}%
\pgfpathlineto{\pgfqpoint{5.070223in}{1.988288in}}%
\pgfpathlineto{\pgfqpoint{5.055805in}{2.007227in}}%
\pgfpathlineto{\pgfqpoint{5.041386in}{1.971275in}}%
\pgfpathlineto{\pgfqpoint{5.026967in}{1.999102in}}%
\pgfpathlineto{\pgfqpoint{5.012549in}{1.914211in}}%
\pgfpathlineto{\pgfqpoint{4.998130in}{1.805916in}}%
\pgfpathlineto{\pgfqpoint{4.983712in}{1.829707in}}%
\pgfpathlineto{\pgfqpoint{4.969293in}{1.800497in}}%
\pgfpathlineto{\pgfqpoint{4.954874in}{1.826215in}}%
\pgfpathlineto{\pgfqpoint{4.940456in}{1.917192in}}%
\pgfpathlineto{\pgfqpoint{4.926037in}{1.911180in}}%
\pgfpathlineto{\pgfqpoint{4.911619in}{1.926858in}}%
\pgfpathlineto{\pgfqpoint{4.897200in}{1.891357in}}%
\pgfpathlineto{\pgfqpoint{4.882781in}{1.820233in}}%
\pgfpathlineto{\pgfqpoint{4.868363in}{1.690862in}}%
\pgfpathlineto{\pgfqpoint{4.853944in}{1.733715in}}%
\pgfpathlineto{\pgfqpoint{4.839526in}{1.742978in}}%
\pgfpathlineto{\pgfqpoint{4.825107in}{1.757322in}}%
\pgfpathlineto{\pgfqpoint{4.810688in}{1.814853in}}%
\pgfpathlineto{\pgfqpoint{4.796270in}{1.803351in}}%
\pgfpathlineto{\pgfqpoint{4.781851in}{1.998487in}}%
\pgfpathlineto{\pgfqpoint{4.767432in}{1.867551in}}%
\pgfpathlineto{\pgfqpoint{4.753014in}{1.850879in}}%
\pgfpathlineto{\pgfqpoint{4.738595in}{1.832321in}}%
\pgfpathlineto{\pgfqpoint{4.724177in}{1.849990in}}%
\pgfpathlineto{\pgfqpoint{4.709758in}{1.765112in}}%
\pgfpathlineto{\pgfqpoint{4.695339in}{1.926751in}}%
\pgfpathlineto{\pgfqpoint{4.680921in}{1.990000in}}%
\pgfpathlineto{\pgfqpoint{4.666502in}{1.955939in}}%
\pgfpathlineto{\pgfqpoint{4.652084in}{1.961621in}}%
\pgfpathlineto{\pgfqpoint{4.637665in}{1.933122in}}%
\pgfpathlineto{\pgfqpoint{4.623246in}{1.919950in}}%
\pgfpathlineto{\pgfqpoint{4.608828in}{1.905620in}}%
\pgfpathlineto{\pgfqpoint{4.594409in}{1.902779in}}%
\pgfpathlineto{\pgfqpoint{4.579991in}{1.984630in}}%
\pgfpathlineto{\pgfqpoint{4.565572in}{2.041019in}}%
\pgfpathlineto{\pgfqpoint{4.551153in}{1.904533in}}%
\pgfpathlineto{\pgfqpoint{4.536735in}{1.933911in}}%
\pgfpathlineto{\pgfqpoint{4.522316in}{1.852721in}}%
\pgfpathlineto{\pgfqpoint{4.507898in}{1.874735in}}%
\pgfpathlineto{\pgfqpoint{4.493479in}{1.831731in}}%
\pgfpathlineto{\pgfqpoint{4.479060in}{1.737931in}}%
\pgfpathlineto{\pgfqpoint{4.464642in}{1.545255in}}%
\pgfpathlineto{\pgfqpoint{4.450223in}{1.522335in}}%
\pgfpathlineto{\pgfqpoint{4.435805in}{1.638264in}}%
\pgfpathlineto{\pgfqpoint{4.421386in}{1.798324in}}%
\pgfpathlineto{\pgfqpoint{4.406967in}{1.764437in}}%
\pgfpathlineto{\pgfqpoint{4.392549in}{1.779681in}}%
\pgfpathlineto{\pgfqpoint{4.378130in}{1.765874in}}%
\pgfpathlineto{\pgfqpoint{4.363712in}{1.751814in}}%
\pgfpathlineto{\pgfqpoint{4.349293in}{1.693010in}}%
\pgfpathlineto{\pgfqpoint{4.334874in}{1.681437in}}%
\pgfpathlineto{\pgfqpoint{4.320456in}{1.567503in}}%
\pgfpathlineto{\pgfqpoint{4.306037in}{1.643377in}}%
\pgfpathlineto{\pgfqpoint{4.291619in}{1.604711in}}%
\pgfpathlineto{\pgfqpoint{4.277200in}{1.636569in}}%
\pgfpathlineto{\pgfqpoint{4.262781in}{1.669005in}}%
\pgfpathlineto{\pgfqpoint{4.248363in}{1.448775in}}%
\pgfpathlineto{\pgfqpoint{4.233944in}{1.513717in}}%
\pgfpathlineto{\pgfqpoint{4.219526in}{1.595923in}}%
\pgfpathlineto{\pgfqpoint{4.205107in}{1.642693in}}%
\pgfpathlineto{\pgfqpoint{4.190688in}{1.663074in}}%
\pgfpathlineto{\pgfqpoint{4.176270in}{1.742296in}}%
\pgfpathlineto{\pgfqpoint{4.161851in}{1.840265in}}%
\pgfpathlineto{\pgfqpoint{4.147432in}{1.686194in}}%
\pgfpathlineto{\pgfqpoint{4.133014in}{1.677442in}}%
\pgfpathlineto{\pgfqpoint{4.118595in}{1.668602in}}%
\pgfpathlineto{\pgfqpoint{4.104177in}{1.835760in}}%
\pgfpathlineto{\pgfqpoint{4.089758in}{1.826373in}}%
\pgfpathlineto{\pgfqpoint{4.075339in}{1.872332in}}%
\pgfpathlineto{\pgfqpoint{4.060921in}{1.798051in}}%
\pgfpathlineto{\pgfqpoint{4.046502in}{1.822411in}}%
\pgfpathlineto{\pgfqpoint{4.032084in}{1.916615in}}%
\pgfpathlineto{\pgfqpoint{4.017665in}{1.912299in}}%
\pgfpathlineto{\pgfqpoint{4.003246in}{1.980383in}}%
\pgfpathlineto{\pgfqpoint{3.988828in}{2.010801in}}%
\pgfpathlineto{\pgfqpoint{3.974409in}{2.021574in}}%
\pgfpathlineto{\pgfqpoint{3.959991in}{1.982739in}}%
\pgfpathlineto{\pgfqpoint{3.945572in}{1.957757in}}%
\pgfpathlineto{\pgfqpoint{3.931153in}{2.027660in}}%
\pgfpathlineto{\pgfqpoint{3.916735in}{2.011656in}}%
\pgfpathlineto{\pgfqpoint{3.902316in}{2.012322in}}%
\pgfpathlineto{\pgfqpoint{3.887898in}{1.991441in}}%
\pgfpathlineto{\pgfqpoint{3.873479in}{2.059847in}}%
\pgfpathlineto{\pgfqpoint{3.859060in}{1.975669in}}%
\pgfpathlineto{\pgfqpoint{3.844642in}{1.957177in}}%
\pgfpathlineto{\pgfqpoint{3.830223in}{1.951806in}}%
\pgfpathlineto{\pgfqpoint{3.815805in}{1.855956in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{2.004272in}}%
\pgfpathlineto{\pgfqpoint{3.786967in}{2.030644in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{1.958892in}}%
\pgfpathlineto{\pgfqpoint{3.758130in}{1.974964in}}%
\pgfpathlineto{\pgfqpoint{3.743712in}{2.055248in}}%
\pgfpathlineto{\pgfqpoint{3.729293in}{2.002684in}}%
\pgfpathlineto{\pgfqpoint{3.714874in}{2.106920in}}%
\pgfpathlineto{\pgfqpoint{3.700456in}{2.058083in}}%
\pgfpathlineto{\pgfqpoint{3.686037in}{2.092840in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{2.106580in}}%
\pgfpathlineto{\pgfqpoint{3.657200in}{2.082699in}}%
\pgfpathlineto{\pgfqpoint{3.642781in}{2.078685in}}%
\pgfpathlineto{\pgfqpoint{3.628363in}{2.065589in}}%
\pgfpathlineto{\pgfqpoint{3.613944in}{1.950603in}}%
\pgfpathlineto{\pgfqpoint{3.599526in}{1.974242in}}%
\pgfpathlineto{\pgfqpoint{3.585107in}{1.892452in}}%
\pgfpathlineto{\pgfqpoint{3.570688in}{1.923386in}}%
\pgfpathlineto{\pgfqpoint{3.556270in}{1.773403in}}%
\pgfpathlineto{\pgfqpoint{3.541851in}{1.774389in}}%
\pgfpathlineto{\pgfqpoint{3.527432in}{1.706815in}}%
\pgfpathlineto{\pgfqpoint{3.513014in}{1.643516in}}%
\pgfpathlineto{\pgfqpoint{3.498595in}{1.796505in}}%
\pgfpathlineto{\pgfqpoint{3.484177in}{1.893310in}}%
\pgfpathlineto{\pgfqpoint{3.469758in}{1.980924in}}%
\pgfpathlineto{\pgfqpoint{3.455339in}{1.945399in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{1.951706in}}%
\pgfpathlineto{\pgfqpoint{3.426502in}{1.913023in}}%
\pgfpathlineto{\pgfqpoint{3.412084in}{1.942825in}}%
\pgfpathlineto{\pgfqpoint{3.397665in}{1.951795in}}%
\pgfpathlineto{\pgfqpoint{3.383246in}{1.771309in}}%
\pgfpathlineto{\pgfqpoint{3.368828in}{1.719279in}}%
\pgfpathlineto{\pgfqpoint{3.354409in}{1.768655in}}%
\pgfpathlineto{\pgfqpoint{3.339991in}{1.738975in}}%
\pgfpathlineto{\pgfqpoint{3.325572in}{1.703446in}}%
\pgfpathlineto{\pgfqpoint{3.311153in}{1.703348in}}%
\pgfpathlineto{\pgfqpoint{3.296735in}{1.646116in}}%
\pgfpathlineto{\pgfqpoint{3.282316in}{1.694091in}}%
\pgfpathlineto{\pgfqpoint{3.267898in}{1.614600in}}%
\pgfpathlineto{\pgfqpoint{3.253479in}{1.495364in}}%
\pgfpathlineto{\pgfqpoint{3.239060in}{1.493376in}}%
\pgfpathlineto{\pgfqpoint{3.224642in}{1.468164in}}%
\pgfpathlineto{\pgfqpoint{3.210223in}{1.455817in}}%
\pgfpathlineto{\pgfqpoint{3.195805in}{1.562381in}}%
\pgfpathlineto{\pgfqpoint{3.181386in}{1.678079in}}%
\pgfpathlineto{\pgfqpoint{3.166967in}{1.754848in}}%
\pgfpathlineto{\pgfqpoint{3.152549in}{1.667835in}}%
\pgfpathlineto{\pgfqpoint{3.138130in}{1.774026in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{1.792836in}}%
\pgfpathlineto{\pgfqpoint{3.109293in}{1.878277in}}%
\pgfpathlineto{\pgfqpoint{3.094874in}{2.034414in}}%
\pgfpathlineto{\pgfqpoint{3.080456in}{1.899797in}}%
\pgfpathlineto{\pgfqpoint{3.066037in}{1.938508in}}%
\pgfpathlineto{\pgfqpoint{3.051619in}{1.947459in}}%
\pgfpathlineto{\pgfqpoint{3.037200in}{1.967064in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{1.872218in}}%
\pgfpathlineto{\pgfqpoint{3.008363in}{1.889535in}}%
\pgfpathlineto{\pgfqpoint{2.993944in}{1.906081in}}%
\pgfpathlineto{\pgfqpoint{2.979526in}{1.900606in}}%
\pgfpathlineto{\pgfqpoint{2.965107in}{1.839012in}}%
\pgfpathlineto{\pgfqpoint{2.950688in}{1.867705in}}%
\pgfpathlineto{\pgfqpoint{2.936270in}{1.966758in}}%
\pgfpathlineto{\pgfqpoint{2.921851in}{1.978880in}}%
\pgfpathlineto{\pgfqpoint{2.907432in}{1.961886in}}%
\pgfpathlineto{\pgfqpoint{2.893014in}{1.963056in}}%
\pgfpathlineto{\pgfqpoint{2.878595in}{1.809110in}}%
\pgfpathlineto{\pgfqpoint{2.864177in}{1.841742in}}%
\pgfpathlineto{\pgfqpoint{2.849758in}{1.819853in}}%
\pgfpathlineto{\pgfqpoint{2.835339in}{1.865667in}}%
\pgfpathlineto{\pgfqpoint{2.820921in}{1.896538in}}%
\pgfpathlineto{\pgfqpoint{2.806502in}{1.913302in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{1.923353in}}%
\pgfpathlineto{\pgfqpoint{2.777665in}{1.807068in}}%
\pgfpathlineto{\pgfqpoint{2.763246in}{1.857053in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{1.763977in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{1.812325in}}%
\pgfpathlineto{\pgfqpoint{2.719991in}{1.846303in}}%
\pgfpathlineto{\pgfqpoint{2.705572in}{1.715887in}}%
\pgfpathlineto{\pgfqpoint{2.691153in}{1.756330in}}%
\pgfpathlineto{\pgfqpoint{2.676735in}{1.817151in}}%
\pgfpathlineto{\pgfqpoint{2.662316in}{1.785629in}}%
\pgfpathlineto{\pgfqpoint{2.647898in}{1.699997in}}%
\pgfpathlineto{\pgfqpoint{2.633479in}{1.863509in}}%
\pgfpathlineto{\pgfqpoint{2.619060in}{1.841088in}}%
\pgfpathlineto{\pgfqpoint{2.604642in}{1.828498in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{1.788400in}}%
\pgfpathlineto{\pgfqpoint{2.575805in}{1.896407in}}%
\pgfpathlineto{\pgfqpoint{2.561386in}{1.852997in}}%
\pgfpathlineto{\pgfqpoint{2.546967in}{1.832606in}}%
\pgfpathlineto{\pgfqpoint{2.532549in}{1.787286in}}%
\pgfpathlineto{\pgfqpoint{2.518130in}{1.817724in}}%
\pgfpathlineto{\pgfqpoint{2.503712in}{1.899942in}}%
\pgfpathlineto{\pgfqpoint{2.489293in}{1.936285in}}%
\pgfpathlineto{\pgfqpoint{2.474874in}{1.887756in}}%
\pgfpathlineto{\pgfqpoint{2.460456in}{1.637548in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{1.640395in}}%
\pgfpathlineto{\pgfqpoint{2.431619in}{1.601077in}}%
\pgfpathlineto{\pgfqpoint{2.417200in}{1.652581in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{1.650519in}}%
\pgfpathlineto{\pgfqpoint{2.388363in}{1.797077in}}%
\pgfpathlineto{\pgfqpoint{2.373944in}{1.851584in}}%
\pgfpathlineto{\pgfqpoint{2.359526in}{1.818077in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{1.886009in}}%
\pgfpathlineto{\pgfqpoint{2.330688in}{1.934364in}}%
\pgfpathlineto{\pgfqpoint{2.316270in}{1.992635in}}%
\pgfpathlineto{\pgfqpoint{2.301851in}{2.004785in}}%
\pgfpathlineto{\pgfqpoint{2.287432in}{2.022548in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{1.905313in}}%
\pgfpathlineto{\pgfqpoint{2.258595in}{1.933250in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{1.822122in}}%
\pgfpathlineto{\pgfqpoint{2.229758in}{1.843497in}}%
\pgfpathlineto{\pgfqpoint{2.215339in}{1.817678in}}%
\pgfpathlineto{\pgfqpoint{2.200921in}{1.867571in}}%
\pgfpathlineto{\pgfqpoint{2.186502in}{1.792148in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.810775in}}%
\pgfpathlineto{\pgfqpoint{2.157665in}{1.878510in}}%
\pgfpathlineto{\pgfqpoint{2.143246in}{1.898282in}}%
\pgfpathlineto{\pgfqpoint{2.128828in}{1.800108in}}%
\pgfpathlineto{\pgfqpoint{2.114409in}{1.758401in}}%
\pgfpathlineto{\pgfqpoint{2.099991in}{1.729350in}}%
\pgfpathlineto{\pgfqpoint{2.085572in}{1.792276in}}%
\pgfpathlineto{\pgfqpoint{2.071153in}{1.897732in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{1.682500in}}%
\pgfpathlineto{\pgfqpoint{2.042316in}{1.694822in}}%
\pgfpathlineto{\pgfqpoint{2.027898in}{1.706841in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{1.754542in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{1.773951in}}%
\pgfpathlineto{\pgfqpoint{1.984642in}{1.811100in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{1.898973in}}%
\pgfpathlineto{\pgfqpoint{1.955805in}{1.927361in}}%
\pgfpathlineto{\pgfqpoint{1.941386in}{1.961710in}}%
\pgfpathlineto{\pgfqpoint{1.926967in}{1.987932in}}%
\pgfpathlineto{\pgfqpoint{1.912549in}{1.971231in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{2.005159in}}%
\pgfpathlineto{\pgfqpoint{1.883712in}{2.008079in}}%
\pgfpathlineto{\pgfqpoint{1.869293in}{2.046788in}}%
\pgfpathlineto{\pgfqpoint{1.854874in}{1.998924in}}%
\pgfpathlineto{\pgfqpoint{1.840456in}{1.954148in}}%
\pgfpathlineto{\pgfqpoint{1.826037in}{1.943666in}}%
\pgfpathlineto{\pgfqpoint{1.811619in}{2.019453in}}%
\pgfpathlineto{\pgfqpoint{1.797200in}{2.074866in}}%
\pgfpathlineto{\pgfqpoint{1.782781in}{2.061132in}}%
\pgfpathlineto{\pgfqpoint{1.768363in}{2.117568in}}%
\pgfpathlineto{\pgfqpoint{1.753944in}{2.140741in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{2.180853in}}%
\pgfpathlineto{\pgfqpoint{1.725107in}{2.117170in}}%
\pgfpathlineto{\pgfqpoint{1.710688in}{2.160229in}}%
\pgfpathlineto{\pgfqpoint{1.696270in}{2.143830in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{2.174640in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{2.147940in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{2.148473in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{2.072174in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{2.047567in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{2.027180in}}%
\pgfpathlineto{\pgfqpoint{1.595339in}{2.066505in}}%
\pgfpathlineto{\pgfqpoint{1.580921in}{2.073534in}}%
\pgfpathlineto{\pgfqpoint{1.566502in}{2.115061in}}%
\pgfpathlineto{\pgfqpoint{1.552084in}{2.150283in}}%
\pgfpathlineto{\pgfqpoint{1.537665in}{2.140220in}}%
\pgfpathlineto{\pgfqpoint{1.523246in}{2.127047in}}%
\pgfpathlineto{\pgfqpoint{1.508828in}{2.163408in}}%
\pgfpathlineto{\pgfqpoint{1.494409in}{2.195324in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.212841in}}%
\pgfpathlineto{\pgfqpoint{1.465572in}{2.189292in}}%
\pgfpathlineto{\pgfqpoint{1.451153in}{2.227114in}}%
\pgfpathlineto{\pgfqpoint{1.436735in}{2.243445in}}%
\pgfpathlineto{\pgfqpoint{1.422316in}{2.268963in}}%
\pgfpathlineto{\pgfqpoint{1.407898in}{2.239579in}}%
\pgfpathlineto{\pgfqpoint{1.393479in}{2.222330in}}%
\pgfpathlineto{\pgfqpoint{1.379060in}{2.261167in}}%
\pgfpathlineto{\pgfqpoint{1.364642in}{2.268525in}}%
\pgfpathlineto{\pgfqpoint{1.350223in}{2.261318in}}%
\pgfpathlineto{\pgfqpoint{1.335805in}{2.266592in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{2.284255in}}%
\pgfpathlineto{\pgfqpoint{1.306967in}{2.313209in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{2.316122in}}%
\pgfpathlineto{\pgfqpoint{1.278130in}{2.358753in}}%
\pgfpathlineto{\pgfqpoint{1.263712in}{2.375362in}}%
\pgfpathlineto{\pgfqpoint{1.249293in}{2.381477in}}%
\pgfpathlineto{\pgfqpoint{1.234874in}{2.396181in}}%
\pgfpathlineto{\pgfqpoint{1.220456in}{2.423940in}}%
\pgfpathlineto{\pgfqpoint{1.206037in}{2.410338in}}%
\pgfpathlineto{\pgfqpoint{1.191619in}{2.416533in}}%
\pgfpathlineto{\pgfqpoint{1.177200in}{2.430715in}}%
\pgfpathlineto{\pgfqpoint{1.162781in}{2.450556in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{2.455810in}}%
\pgfpathlineto{\pgfqpoint{1.133944in}{2.475276in}}%
\pgfpathlineto{\pgfqpoint{1.119526in}{2.449005in}}%
\pgfpathlineto{\pgfqpoint{1.105107in}{2.463189in}}%
\pgfpathlineto{\pgfqpoint{1.090688in}{2.494175in}}%
\pgfpathlineto{\pgfqpoint{1.076270in}{2.508478in}}%
\pgfpathlineto{\pgfqpoint{1.061851in}{2.528744in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{2.542450in}}%
\pgfpathlineto{\pgfqpoint{1.033014in}{2.553566in}}%
\pgfpathlineto{\pgfqpoint{1.018595in}{2.563190in}}%
\pgfpathlineto{\pgfqpoint{1.004177in}{2.577146in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{2.591518in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{2.599393in}}%
\pgfpathlineto{\pgfqpoint{0.960921in}{2.612075in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{2.626854in}}%
\pgfpathlineto{\pgfqpoint{0.932084in}{2.643342in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{2.657034in}}%
\pgfpathlineto{\pgfqpoint{0.903246in}{2.660885in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{2.670149in}}%
\pgfpathlineto{\pgfqpoint{0.874409in}{2.681773in}}%
\pgfpathlineto{\pgfqpoint{0.859991in}{2.689903in}}%
\pgfpathlineto{\pgfqpoint{0.845572in}{2.691214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845572in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.845572in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287432in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.287432in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729293in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729293in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251386in,y=0.288192in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Episodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701386in}{1.344450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=1.273039in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701386in}{1.885545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=1.814134in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701386in}{2.202066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=2.130654in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701386in}{2.426640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=2.355229in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701386in}{2.600834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=2.529423in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701386in}{1.110178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701386in}{1.967793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288192in,y=1.686161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Value error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{3.100000in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845572in}{2.678075in}}%
\pgfpathlineto{\pgfqpoint{0.859991in}{2.672265in}}%
\pgfpathlineto{\pgfqpoint{0.874409in}{2.662660in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{2.645681in}}%
\pgfpathlineto{\pgfqpoint{0.903246in}{2.631875in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{2.622040in}}%
\pgfpathlineto{\pgfqpoint{0.932084in}{2.602996in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{2.581347in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{2.549903in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{2.543082in}}%
\pgfpathlineto{\pgfqpoint{1.004177in}{2.525866in}}%
\pgfpathlineto{\pgfqpoint{1.018595in}{2.516701in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{2.488206in}}%
\pgfpathlineto{\pgfqpoint{1.061851in}{2.466575in}}%
\pgfpathlineto{\pgfqpoint{1.076270in}{2.449987in}}%
\pgfpathlineto{\pgfqpoint{1.090688in}{2.437484in}}%
\pgfpathlineto{\pgfqpoint{1.119526in}{2.401448in}}%
\pgfpathlineto{\pgfqpoint{1.133944in}{2.390861in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{2.376356in}}%
\pgfpathlineto{\pgfqpoint{1.162781in}{2.352431in}}%
\pgfpathlineto{\pgfqpoint{1.191619in}{2.298256in}}%
\pgfpathlineto{\pgfqpoint{1.206037in}{2.279803in}}%
\pgfpathlineto{\pgfqpoint{1.220456in}{2.268538in}}%
\pgfpathlineto{\pgfqpoint{1.234874in}{2.246328in}}%
\pgfpathlineto{\pgfqpoint{1.249293in}{2.227498in}}%
\pgfpathlineto{\pgfqpoint{1.263712in}{2.204604in}}%
\pgfpathlineto{\pgfqpoint{1.278130in}{2.194749in}}%
\pgfpathlineto{\pgfqpoint{1.306967in}{2.143497in}}%
\pgfpathlineto{\pgfqpoint{1.335805in}{2.076840in}}%
\pgfpathlineto{\pgfqpoint{1.350223in}{2.067296in}}%
\pgfpathlineto{\pgfqpoint{1.364642in}{2.065059in}}%
\pgfpathlineto{\pgfqpoint{1.379060in}{2.053415in}}%
\pgfpathlineto{\pgfqpoint{1.393479in}{2.037727in}}%
\pgfpathlineto{\pgfqpoint{1.407898in}{2.003620in}}%
\pgfpathlineto{\pgfqpoint{1.422316in}{1.997987in}}%
\pgfpathlineto{\pgfqpoint{1.436735in}{1.983131in}}%
\pgfpathlineto{\pgfqpoint{1.451153in}{1.974738in}}%
\pgfpathlineto{\pgfqpoint{1.465572in}{1.942383in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{1.926457in}}%
\pgfpathlineto{\pgfqpoint{1.494409in}{1.904631in}}%
\pgfpathlineto{\pgfqpoint{1.508828in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.523246in}{1.883925in}}%
\pgfpathlineto{\pgfqpoint{1.537665in}{1.881610in}}%
\pgfpathlineto{\pgfqpoint{1.552084in}{1.869924in}}%
\pgfpathlineto{\pgfqpoint{1.566502in}{1.866550in}}%
\pgfpathlineto{\pgfqpoint{1.580921in}{1.831634in}}%
\pgfpathlineto{\pgfqpoint{1.595339in}{1.814148in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{1.784329in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{1.750041in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{1.738458in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{1.748423in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{1.736885in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{1.736022in}}%
\pgfpathlineto{\pgfqpoint{1.696270in}{1.739280in}}%
\pgfpathlineto{\pgfqpoint{1.710688in}{1.723482in}}%
\pgfpathlineto{\pgfqpoint{1.725107in}{1.701704in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{1.669555in}}%
\pgfpathlineto{\pgfqpoint{1.768363in}{1.648639in}}%
\pgfpathlineto{\pgfqpoint{1.782781in}{1.657474in}}%
\pgfpathlineto{\pgfqpoint{1.797200in}{1.641084in}}%
\pgfpathlineto{\pgfqpoint{1.811619in}{1.634515in}}%
\pgfpathlineto{\pgfqpoint{1.826037in}{1.609832in}}%
\pgfpathlineto{\pgfqpoint{1.840456in}{1.588245in}}%
\pgfpathlineto{\pgfqpoint{1.854874in}{1.574713in}}%
\pgfpathlineto{\pgfqpoint{1.869293in}{1.557391in}}%
\pgfpathlineto{\pgfqpoint{1.883712in}{1.570136in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{1.532287in}}%
\pgfpathlineto{\pgfqpoint{1.926967in}{1.483767in}}%
\pgfpathlineto{\pgfqpoint{1.941386in}{1.481956in}}%
\pgfpathlineto{\pgfqpoint{1.955805in}{1.435245in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{1.423692in}}%
\pgfpathlineto{\pgfqpoint{1.984642in}{1.394415in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{1.357866in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{1.339633in}}%
\pgfpathlineto{\pgfqpoint{2.027898in}{1.334897in}}%
\pgfpathlineto{\pgfqpoint{2.042316in}{1.334996in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{1.326706in}}%
\pgfpathlineto{\pgfqpoint{2.071153in}{1.295880in}}%
\pgfpathlineto{\pgfqpoint{2.085572in}{1.269435in}}%
\pgfpathlineto{\pgfqpoint{2.099991in}{1.281843in}}%
\pgfpathlineto{\pgfqpoint{2.128828in}{1.311679in}}%
\pgfpathlineto{\pgfqpoint{2.143246in}{1.288757in}}%
\pgfpathlineto{\pgfqpoint{2.157665in}{1.293595in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.290432in}}%
\pgfpathlineto{\pgfqpoint{2.186502in}{1.302040in}}%
\pgfpathlineto{\pgfqpoint{2.200921in}{1.297250in}}%
\pgfpathlineto{\pgfqpoint{2.215339in}{1.305692in}}%
\pgfpathlineto{\pgfqpoint{2.229758in}{1.342472in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{1.292323in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{1.228072in}}%
\pgfpathlineto{\pgfqpoint{2.287432in}{1.230715in}}%
\pgfpathlineto{\pgfqpoint{2.316270in}{1.228085in}}%
\pgfpathlineto{\pgfqpoint{2.330688in}{1.242422in}}%
\pgfpathlineto{\pgfqpoint{2.359526in}{1.175437in}}%
\pgfpathlineto{\pgfqpoint{2.373944in}{1.172990in}}%
\pgfpathlineto{\pgfqpoint{2.388363in}{1.162924in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{1.172440in}}%
\pgfpathlineto{\pgfqpoint{2.431619in}{1.199496in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{1.194107in}}%
\pgfpathlineto{\pgfqpoint{2.460456in}{1.212606in}}%
\pgfpathlineto{\pgfqpoint{2.474874in}{1.187853in}}%
\pgfpathlineto{\pgfqpoint{2.489293in}{1.201774in}}%
\pgfpathlineto{\pgfqpoint{2.503712in}{1.148784in}}%
\pgfpathlineto{\pgfqpoint{2.532549in}{1.175604in}}%
\pgfpathlineto{\pgfqpoint{2.546967in}{1.206120in}}%
\pgfpathlineto{\pgfqpoint{2.561386in}{1.226086in}}%
\pgfpathlineto{\pgfqpoint{2.575805in}{1.205925in}}%
\pgfpathlineto{\pgfqpoint{2.604642in}{1.257472in}}%
\pgfpathlineto{\pgfqpoint{2.619060in}{1.248243in}}%
\pgfpathlineto{\pgfqpoint{2.633479in}{1.258328in}}%
\pgfpathlineto{\pgfqpoint{2.647898in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{2.662316in}{1.270218in}}%
\pgfpathlineto{\pgfqpoint{2.676735in}{1.245053in}}%
\pgfpathlineto{\pgfqpoint{2.691153in}{1.235291in}}%
\pgfpathlineto{\pgfqpoint{2.705572in}{1.272127in}}%
\pgfpathlineto{\pgfqpoint{2.719991in}{1.263203in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{1.213165in}}%
\pgfpathlineto{\pgfqpoint{2.763246in}{1.223028in}}%
\pgfpathlineto{\pgfqpoint{2.777665in}{1.220301in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{1.224128in}}%
\pgfpathlineto{\pgfqpoint{2.806502in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{2.820921in}{1.238733in}}%
\pgfpathlineto{\pgfqpoint{2.835339in}{1.256537in}}%
\pgfpathlineto{\pgfqpoint{2.849758in}{1.267866in}}%
\pgfpathlineto{\pgfqpoint{2.864177in}{1.234269in}}%
\pgfpathlineto{\pgfqpoint{2.893014in}{1.282476in}}%
\pgfpathlineto{\pgfqpoint{2.921851in}{1.227679in}}%
\pgfpathlineto{\pgfqpoint{2.936270in}{1.249887in}}%
\pgfpathlineto{\pgfqpoint{2.950688in}{1.277271in}}%
\pgfpathlineto{\pgfqpoint{2.965107in}{1.282672in}}%
\pgfpathlineto{\pgfqpoint{2.993944in}{1.303424in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{1.301307in}}%
\pgfpathlineto{\pgfqpoint{3.051619in}{1.351116in}}%
\pgfpathlineto{\pgfqpoint{3.066037in}{1.358517in}}%
\pgfpathlineto{\pgfqpoint{3.080456in}{1.360819in}}%
\pgfpathlineto{\pgfqpoint{3.094874in}{1.378840in}}%
\pgfpathlineto{\pgfqpoint{3.109293in}{1.384381in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{1.406952in}}%
\pgfpathlineto{\pgfqpoint{3.152549in}{1.380587in}}%
\pgfpathlineto{\pgfqpoint{3.166967in}{1.377217in}}%
\pgfpathlineto{\pgfqpoint{3.181386in}{1.369906in}}%
\pgfpathlineto{\pgfqpoint{3.195805in}{1.301648in}}%
\pgfpathlineto{\pgfqpoint{3.210223in}{1.286216in}}%
\pgfpathlineto{\pgfqpoint{3.224642in}{1.294856in}}%
\pgfpathlineto{\pgfqpoint{3.239060in}{1.284694in}}%
\pgfpathlineto{\pgfqpoint{3.253479in}{1.283085in}}%
\pgfpathlineto{\pgfqpoint{3.267898in}{1.279416in}}%
\pgfpathlineto{\pgfqpoint{3.282316in}{1.292559in}}%
\pgfpathlineto{\pgfqpoint{3.296735in}{1.299801in}}%
\pgfpathlineto{\pgfqpoint{3.311153in}{1.282724in}}%
\pgfpathlineto{\pgfqpoint{3.325572in}{1.294273in}}%
\pgfpathlineto{\pgfqpoint{3.339991in}{1.287976in}}%
\pgfpathlineto{\pgfqpoint{3.354409in}{1.315245in}}%
\pgfpathlineto{\pgfqpoint{3.368828in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{3.383246in}{1.295045in}}%
\pgfpathlineto{\pgfqpoint{3.397665in}{1.272300in}}%
\pgfpathlineto{\pgfqpoint{3.412084in}{1.239014in}}%
\pgfpathlineto{\pgfqpoint{3.426502in}{1.229398in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{1.202729in}}%
\pgfpathlineto{\pgfqpoint{3.455339in}{1.227492in}}%
\pgfpathlineto{\pgfqpoint{3.469758in}{1.206499in}}%
\pgfpathlineto{\pgfqpoint{3.484177in}{1.216149in}}%
\pgfpathlineto{\pgfqpoint{3.498595in}{1.212502in}}%
\pgfpathlineto{\pgfqpoint{3.513014in}{1.205288in}}%
\pgfpathlineto{\pgfqpoint{3.527432in}{1.206997in}}%
\pgfpathlineto{\pgfqpoint{3.541851in}{1.229880in}}%
\pgfpathlineto{\pgfqpoint{3.556270in}{1.243232in}}%
\pgfpathlineto{\pgfqpoint{3.570688in}{1.273820in}}%
\pgfpathlineto{\pgfqpoint{3.585107in}{1.279737in}}%
\pgfpathlineto{\pgfqpoint{3.599526in}{1.273137in}}%
\pgfpathlineto{\pgfqpoint{3.613944in}{1.284801in}}%
\pgfpathlineto{\pgfqpoint{3.628363in}{1.236675in}}%
\pgfpathlineto{\pgfqpoint{3.642781in}{1.240883in}}%
\pgfpathlineto{\pgfqpoint{3.657200in}{1.265941in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{1.253629in}}%
\pgfpathlineto{\pgfqpoint{3.686037in}{1.235097in}}%
\pgfpathlineto{\pgfqpoint{3.700456in}{1.249989in}}%
\pgfpathlineto{\pgfqpoint{3.714874in}{1.246320in}}%
\pgfpathlineto{\pgfqpoint{3.729293in}{1.268547in}}%
\pgfpathlineto{\pgfqpoint{3.743712in}{1.263422in}}%
\pgfpathlineto{\pgfqpoint{3.758130in}{1.245463in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{1.271166in}}%
\pgfpathlineto{\pgfqpoint{3.786967in}{1.265370in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{1.246357in}}%
\pgfpathlineto{\pgfqpoint{3.815275in}{1.257826in}}%
\pgfpathlineto{\pgfqpoint{3.815275in}{1.257826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{3.100000in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845572in}{2.685606in}}%
\pgfpathlineto{\pgfqpoint{0.859991in}{2.681211in}}%
\pgfpathlineto{\pgfqpoint{0.874409in}{2.673990in}}%
\pgfpathlineto{\pgfqpoint{0.903246in}{2.647750in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{2.638693in}}%
\pgfpathlineto{\pgfqpoint{0.932084in}{2.622309in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{2.598832in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{2.563976in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{2.554059in}}%
\pgfpathlineto{\pgfqpoint{1.004177in}{2.537927in}}%
\pgfpathlineto{\pgfqpoint{1.018595in}{2.526933in}}%
\pgfpathlineto{\pgfqpoint{1.033014in}{2.510869in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{2.497299in}}%
\pgfpathlineto{\pgfqpoint{1.061851in}{2.471393in}}%
\pgfpathlineto{\pgfqpoint{1.133944in}{2.369810in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{2.353247in}}%
\pgfpathlineto{\pgfqpoint{1.162781in}{2.327047in}}%
\pgfpathlineto{\pgfqpoint{1.177200in}{2.289930in}}%
\pgfpathlineto{\pgfqpoint{1.191619in}{2.258804in}}%
\pgfpathlineto{\pgfqpoint{1.206037in}{2.235705in}}%
\pgfpathlineto{\pgfqpoint{1.220456in}{2.219578in}}%
\pgfpathlineto{\pgfqpoint{1.249293in}{2.173656in}}%
\pgfpathlineto{\pgfqpoint{1.263712in}{2.142666in}}%
\pgfpathlineto{\pgfqpoint{1.278130in}{2.123404in}}%
\pgfpathlineto{\pgfqpoint{1.306967in}{2.069106in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{2.032997in}}%
\pgfpathlineto{\pgfqpoint{1.335805in}{1.990967in}}%
\pgfpathlineto{\pgfqpoint{1.350223in}{1.973067in}}%
\pgfpathlineto{\pgfqpoint{1.364642in}{1.961938in}}%
\pgfpathlineto{\pgfqpoint{1.379060in}{1.948225in}}%
\pgfpathlineto{\pgfqpoint{1.393479in}{1.931051in}}%
\pgfpathlineto{\pgfqpoint{1.407898in}{1.896582in}}%
\pgfpathlineto{\pgfqpoint{1.422316in}{1.885225in}}%
\pgfpathlineto{\pgfqpoint{1.436735in}{1.867639in}}%
\pgfpathlineto{\pgfqpoint{1.451153in}{1.857545in}}%
\pgfpathlineto{\pgfqpoint{1.465572in}{1.816951in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{1.791097in}}%
\pgfpathlineto{\pgfqpoint{1.494409in}{1.768537in}}%
\pgfpathlineto{\pgfqpoint{1.508828in}{1.761729in}}%
\pgfpathlineto{\pgfqpoint{1.523246in}{1.745841in}}%
\pgfpathlineto{\pgfqpoint{1.537665in}{1.739090in}}%
\pgfpathlineto{\pgfqpoint{1.552084in}{1.722588in}}%
\pgfpathlineto{\pgfqpoint{1.566502in}{1.716217in}}%
\pgfpathlineto{\pgfqpoint{1.580921in}{1.684222in}}%
\pgfpathlineto{\pgfqpoint{1.595339in}{1.663784in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{1.571560in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{1.544731in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{1.552018in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{1.542535in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{1.539115in}}%
\pgfpathlineto{\pgfqpoint{1.696270in}{1.547159in}}%
\pgfpathlineto{\pgfqpoint{1.710688in}{1.543031in}}%
\pgfpathlineto{\pgfqpoint{1.725107in}{1.520111in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{1.493838in}}%
\pgfpathlineto{\pgfqpoint{1.753944in}{1.471923in}}%
\pgfpathlineto{\pgfqpoint{1.768363in}{1.458174in}}%
\pgfpathlineto{\pgfqpoint{1.782781in}{1.463227in}}%
\pgfpathlineto{\pgfqpoint{1.797200in}{1.447790in}}%
\pgfpathlineto{\pgfqpoint{1.811619in}{1.443904in}}%
\pgfpathlineto{\pgfqpoint{1.826037in}{1.425665in}}%
\pgfpathlineto{\pgfqpoint{1.840456in}{1.385451in}}%
\pgfpathlineto{\pgfqpoint{1.854874in}{1.373635in}}%
\pgfpathlineto{\pgfqpoint{1.869293in}{1.345584in}}%
\pgfpathlineto{\pgfqpoint{1.883712in}{1.350775in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{1.314353in}}%
\pgfpathlineto{\pgfqpoint{1.912549in}{1.286048in}}%
\pgfpathlineto{\pgfqpoint{1.926967in}{1.250052in}}%
\pgfpathlineto{\pgfqpoint{1.941386in}{1.237385in}}%
\pgfpathlineto{\pgfqpoint{1.955805in}{1.181655in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{1.162978in}}%
\pgfpathlineto{\pgfqpoint{1.984642in}{1.132714in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{1.074739in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{1.061564in}}%
\pgfpathlineto{\pgfqpoint{2.027898in}{1.032608in}}%
\pgfpathlineto{\pgfqpoint{2.042316in}{1.029024in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{1.023656in}}%
\pgfpathlineto{\pgfqpoint{2.071153in}{0.982395in}}%
\pgfpathlineto{\pgfqpoint{2.085572in}{0.933205in}}%
\pgfpathlineto{\pgfqpoint{2.099991in}{0.957464in}}%
\pgfpathlineto{\pgfqpoint{2.114409in}{0.999467in}}%
\pgfpathlineto{\pgfqpoint{2.128828in}{1.018279in}}%
\pgfpathlineto{\pgfqpoint{2.143246in}{0.995972in}}%
\pgfpathlineto{\pgfqpoint{2.157665in}{1.006934in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.027783in}}%
\pgfpathlineto{\pgfqpoint{2.186502in}{1.058560in}}%
\pgfpathlineto{\pgfqpoint{2.200921in}{1.050844in}}%
\pgfpathlineto{\pgfqpoint{2.215339in}{1.061180in}}%
\pgfpathlineto{\pgfqpoint{2.229758in}{1.105474in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{1.076443in}}%
\pgfpathlineto{\pgfqpoint{2.258595in}{1.041522in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{1.022113in}}%
\pgfpathlineto{\pgfqpoint{2.287432in}{1.013993in}}%
\pgfpathlineto{\pgfqpoint{2.301851in}{1.002288in}}%
\pgfpathlineto{\pgfqpoint{2.316270in}{1.004816in}}%
\pgfpathlineto{\pgfqpoint{2.330688in}{1.024255in}}%
\pgfpathlineto{\pgfqpoint{2.359526in}{0.966272in}}%
\pgfpathlineto{\pgfqpoint{2.373944in}{0.953559in}}%
\pgfpathlineto{\pgfqpoint{2.388363in}{0.950449in}}%
\pgfpathlineto{\pgfqpoint{2.417200in}{0.971914in}}%
\pgfpathlineto{\pgfqpoint{2.431619in}{0.988273in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{0.970725in}}%
\pgfpathlineto{\pgfqpoint{2.460456in}{0.983849in}}%
\pgfpathlineto{\pgfqpoint{2.474874in}{0.957293in}}%
\pgfpathlineto{\pgfqpoint{2.489293in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{2.503712in}{0.879896in}}%
\pgfpathlineto{\pgfqpoint{2.518130in}{0.874484in}}%
\pgfpathlineto{\pgfqpoint{2.532549in}{0.862968in}}%
\pgfpathlineto{\pgfqpoint{2.546967in}{0.896313in}}%
\pgfpathlineto{\pgfqpoint{2.561386in}{0.937440in}}%
\pgfpathlineto{\pgfqpoint{2.575805in}{0.930028in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{0.991955in}}%
\pgfpathlineto{\pgfqpoint{2.604642in}{1.036295in}}%
\pgfpathlineto{\pgfqpoint{2.619060in}{1.037526in}}%
\pgfpathlineto{\pgfqpoint{2.633479in}{1.065692in}}%
\pgfpathlineto{\pgfqpoint{2.647898in}{1.073889in}}%
\pgfpathlineto{\pgfqpoint{2.662316in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.676735in}{1.057416in}}%
\pgfpathlineto{\pgfqpoint{2.691153in}{1.032280in}}%
\pgfpathlineto{\pgfqpoint{2.705572in}{1.060117in}}%
\pgfpathlineto{\pgfqpoint{2.719991in}{1.067502in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{1.023314in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{0.998370in}}%
\pgfpathlineto{\pgfqpoint{2.763246in}{0.991320in}}%
\pgfpathlineto{\pgfqpoint{2.777665in}{0.996835in}}%
\pgfpathlineto{\pgfqpoint{2.806502in}{1.031856in}}%
\pgfpathlineto{\pgfqpoint{2.820921in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{2.835339in}{1.038804in}}%
\pgfpathlineto{\pgfqpoint{2.849758in}{1.052668in}}%
\pgfpathlineto{\pgfqpoint{2.864177in}{1.028002in}}%
\pgfpathlineto{\pgfqpoint{2.893014in}{1.078517in}}%
\pgfpathlineto{\pgfqpoint{2.907432in}{1.062546in}}%
\pgfpathlineto{\pgfqpoint{2.921851in}{1.020191in}}%
\pgfpathlineto{\pgfqpoint{2.936270in}{1.033111in}}%
\pgfpathlineto{\pgfqpoint{2.950688in}{1.055250in}}%
\pgfpathlineto{\pgfqpoint{2.965107in}{1.047760in}}%
\pgfpathlineto{\pgfqpoint{2.979526in}{1.070027in}}%
\pgfpathlineto{\pgfqpoint{2.993944in}{1.082279in}}%
\pgfpathlineto{\pgfqpoint{3.008363in}{1.079581in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{1.071859in}}%
\pgfpathlineto{\pgfqpoint{3.037200in}{1.081681in}}%
\pgfpathlineto{\pgfqpoint{3.066037in}{1.132491in}}%
\pgfpathlineto{\pgfqpoint{3.080456in}{1.148706in}}%
\pgfpathlineto{\pgfqpoint{3.094874in}{1.176017in}}%
\pgfpathlineto{\pgfqpoint{3.109293in}{1.183342in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{1.203085in}}%
\pgfpathlineto{\pgfqpoint{3.138130in}{1.206746in}}%
\pgfpathlineto{\pgfqpoint{3.152549in}{1.195464in}}%
\pgfpathlineto{\pgfqpoint{3.166967in}{1.194441in}}%
\pgfpathlineto{\pgfqpoint{3.181386in}{1.186434in}}%
\pgfpathlineto{\pgfqpoint{3.195805in}{1.106156in}}%
\pgfpathlineto{\pgfqpoint{3.210223in}{1.079751in}}%
\pgfpathlineto{\pgfqpoint{3.224642in}{1.090461in}}%
\pgfpathlineto{\pgfqpoint{3.239060in}{1.081948in}}%
\pgfpathlineto{\pgfqpoint{3.253479in}{1.085048in}}%
\pgfpathlineto{\pgfqpoint{3.267898in}{1.072674in}}%
\pgfpathlineto{\pgfqpoint{3.282316in}{1.071930in}}%
\pgfpathlineto{\pgfqpoint{3.296735in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{3.311153in}{1.068123in}}%
\pgfpathlineto{\pgfqpoint{3.325572in}{1.079804in}}%
\pgfpathlineto{\pgfqpoint{3.339991in}{1.085135in}}%
\pgfpathlineto{\pgfqpoint{3.354409in}{1.112976in}}%
\pgfpathlineto{\pgfqpoint{3.368828in}{1.092078in}}%
\pgfpathlineto{\pgfqpoint{3.383246in}{1.098518in}}%
\pgfpathlineto{\pgfqpoint{3.397665in}{1.062294in}}%
\pgfpathlineto{\pgfqpoint{3.412084in}{1.021847in}}%
\pgfpathlineto{\pgfqpoint{3.426502in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{0.963406in}}%
\pgfpathlineto{\pgfqpoint{3.455339in}{0.974559in}}%
\pgfpathlineto{\pgfqpoint{3.469758in}{0.952037in}}%
\pgfpathlineto{\pgfqpoint{3.484177in}{0.952870in}}%
\pgfpathlineto{\pgfqpoint{3.513014in}{0.913681in}}%
\pgfpathlineto{\pgfqpoint{3.527432in}{0.925838in}}%
\pgfpathlineto{\pgfqpoint{3.541851in}{0.961523in}}%
\pgfpathlineto{\pgfqpoint{3.556270in}{0.982273in}}%
\pgfpathlineto{\pgfqpoint{3.570688in}{1.024454in}}%
\pgfpathlineto{\pgfqpoint{3.585107in}{1.044394in}}%
\pgfpathlineto{\pgfqpoint{3.599526in}{1.036413in}}%
\pgfpathlineto{\pgfqpoint{3.613944in}{1.062265in}}%
\pgfpathlineto{\pgfqpoint{3.628363in}{1.015956in}}%
\pgfpathlineto{\pgfqpoint{3.642781in}{1.021050in}}%
\pgfpathlineto{\pgfqpoint{3.657200in}{1.041795in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{1.049539in}}%
\pgfpathlineto{\pgfqpoint{3.686037in}{1.041044in}}%
\pgfpathlineto{\pgfqpoint{3.700456in}{1.052958in}}%
\pgfpathlineto{\pgfqpoint{3.714874in}{1.037540in}}%
\pgfpathlineto{\pgfqpoint{3.729293in}{1.065883in}}%
\pgfpathlineto{\pgfqpoint{3.743712in}{1.061020in}}%
\pgfpathlineto{\pgfqpoint{3.758130in}{1.042627in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{1.068801in}}%
\pgfpathlineto{\pgfqpoint{3.786967in}{1.071558in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{1.057669in}}%
\pgfpathlineto{\pgfqpoint{3.815275in}{1.061049in}}%
\pgfpathlineto{\pgfqpoint{3.815275in}{1.061049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{3.100000in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845572in}{2.685606in}}%
\pgfpathlineto{\pgfqpoint{0.859991in}{2.681118in}}%
\pgfpathlineto{\pgfqpoint{0.874409in}{2.673730in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{2.658762in}}%
\pgfpathlineto{\pgfqpoint{0.903246in}{2.646054in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{2.636980in}}%
\pgfpathlineto{\pgfqpoint{0.932084in}{2.619335in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{2.590944in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{2.546387in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{2.533373in}}%
\pgfpathlineto{\pgfqpoint{1.004177in}{2.514399in}}%
\pgfpathlineto{\pgfqpoint{1.018595in}{2.499147in}}%
\pgfpathlineto{\pgfqpoint{1.033014in}{2.478347in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{2.461256in}}%
\pgfpathlineto{\pgfqpoint{1.061851in}{2.424603in}}%
\pgfpathlineto{\pgfqpoint{1.076270in}{2.396789in}}%
\pgfpathlineto{\pgfqpoint{1.119526in}{2.302102in}}%
\pgfpathlineto{\pgfqpoint{1.133944in}{2.271960in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{2.247690in}}%
\pgfpathlineto{\pgfqpoint{1.162781in}{2.210572in}}%
\pgfpathlineto{\pgfqpoint{1.177200in}{2.153124in}}%
\pgfpathlineto{\pgfqpoint{1.191619in}{2.106674in}}%
\pgfpathlineto{\pgfqpoint{1.206037in}{2.072504in}}%
\pgfpathlineto{\pgfqpoint{1.220456in}{2.044457in}}%
\pgfpathlineto{\pgfqpoint{1.249293in}{1.981576in}}%
\pgfpathlineto{\pgfqpoint{1.263712in}{1.937947in}}%
\pgfpathlineto{\pgfqpoint{1.278130in}{1.903972in}}%
\pgfpathlineto{\pgfqpoint{1.306967in}{1.826536in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{1.774513in}}%
\pgfpathlineto{\pgfqpoint{1.335805in}{1.710100in}}%
\pgfpathlineto{\pgfqpoint{1.350223in}{1.682976in}}%
\pgfpathlineto{\pgfqpoint{1.364642in}{1.664248in}}%
\pgfpathlineto{\pgfqpoint{1.379060in}{1.650357in}}%
\pgfpathlineto{\pgfqpoint{1.393479in}{1.632780in}}%
\pgfpathlineto{\pgfqpoint{1.407898in}{1.579025in}}%
\pgfpathlineto{\pgfqpoint{1.422316in}{1.563032in}}%
\pgfpathlineto{\pgfqpoint{1.436735in}{1.540681in}}%
\pgfpathlineto{\pgfqpoint{1.451153in}{1.536880in}}%
\pgfpathlineto{\pgfqpoint{1.465572in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{1.458199in}}%
\pgfpathlineto{\pgfqpoint{1.494409in}{1.431239in}}%
\pgfpathlineto{\pgfqpoint{1.508828in}{1.430004in}}%
\pgfpathlineto{\pgfqpoint{1.523246in}{1.430671in}}%
\pgfpathlineto{\pgfqpoint{1.537665in}{1.440956in}}%
\pgfpathlineto{\pgfqpoint{1.552084in}{1.429102in}}%
\pgfpathlineto{\pgfqpoint{1.566502in}{1.446933in}}%
\pgfpathlineto{\pgfqpoint{1.580921in}{1.413537in}}%
\pgfpathlineto{\pgfqpoint{1.595339in}{1.401613in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{1.348383in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{1.280962in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{1.238862in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{1.233901in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{1.203607in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{1.202288in}}%
\pgfpathlineto{\pgfqpoint{1.696270in}{1.225823in}}%
\pgfpathlineto{\pgfqpoint{1.710688in}{1.229370in}}%
\pgfpathlineto{\pgfqpoint{1.725107in}{1.213337in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{1.220082in}}%
\pgfpathlineto{\pgfqpoint{1.768363in}{1.200899in}}%
\pgfpathlineto{\pgfqpoint{1.782781in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{1.811619in}{1.204532in}}%
\pgfpathlineto{\pgfqpoint{1.826037in}{1.205930in}}%
\pgfpathlineto{\pgfqpoint{1.840456in}{1.172578in}}%
\pgfpathlineto{\pgfqpoint{1.854874in}{1.165493in}}%
\pgfpathlineto{\pgfqpoint{1.869293in}{1.146750in}}%
\pgfpathlineto{\pgfqpoint{1.883712in}{1.157428in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{1.139137in}}%
\pgfpathlineto{\pgfqpoint{1.912549in}{1.116730in}}%
\pgfpathlineto{\pgfqpoint{1.926967in}{1.078492in}}%
\pgfpathlineto{\pgfqpoint{1.941386in}{1.047342in}}%
\pgfpathlineto{\pgfqpoint{1.955805in}{1.002612in}}%
\pgfpathlineto{\pgfqpoint{1.984642in}{0.987892in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{0.965791in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{0.976044in}}%
\pgfpathlineto{\pgfqpoint{2.027898in}{0.961665in}}%
\pgfpathlineto{\pgfqpoint{2.042316in}{0.997291in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{1.021057in}}%
\pgfpathlineto{\pgfqpoint{2.071153in}{1.015053in}}%
\pgfpathlineto{\pgfqpoint{2.085572in}{0.963925in}}%
\pgfpathlineto{\pgfqpoint{2.099991in}{0.975937in}}%
\pgfpathlineto{\pgfqpoint{2.114409in}{0.999744in}}%
\pgfpathlineto{\pgfqpoint{2.128828in}{1.041894in}}%
\pgfpathlineto{\pgfqpoint{2.143246in}{1.049196in}}%
\pgfpathlineto{\pgfqpoint{2.157665in}{1.070133in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.130345in}}%
\pgfpathlineto{\pgfqpoint{2.186502in}{1.175667in}}%
\pgfpathlineto{\pgfqpoint{2.200921in}{1.168270in}}%
\pgfpathlineto{\pgfqpoint{2.215339in}{1.173844in}}%
\pgfpathlineto{\pgfqpoint{2.229758in}{1.206682in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{1.205476in}}%
\pgfpathlineto{\pgfqpoint{2.258595in}{1.197472in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{1.199100in}}%
\pgfpathlineto{\pgfqpoint{2.287432in}{1.212279in}}%
\pgfpathlineto{\pgfqpoint{2.301851in}{1.189748in}}%
\pgfpathlineto{\pgfqpoint{2.316270in}{1.178445in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{1.182230in}}%
\pgfpathlineto{\pgfqpoint{2.359526in}{1.144020in}}%
\pgfpathlineto{\pgfqpoint{2.373944in}{1.110303in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{1.074095in}}%
\pgfpathlineto{\pgfqpoint{2.417200in}{1.099218in}}%
\pgfpathlineto{\pgfqpoint{2.431619in}{1.127721in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{1.114147in}}%
\pgfpathlineto{\pgfqpoint{2.460456in}{1.123572in}}%
\pgfpathlineto{\pgfqpoint{2.474874in}{1.089539in}}%
\pgfpathlineto{\pgfqpoint{2.489293in}{1.113284in}}%
\pgfpathlineto{\pgfqpoint{2.503712in}{1.035591in}}%
\pgfpathlineto{\pgfqpoint{2.518130in}{1.008582in}}%
\pgfpathlineto{\pgfqpoint{2.532549in}{0.965002in}}%
\pgfpathlineto{\pgfqpoint{2.546967in}{0.985364in}}%
\pgfpathlineto{\pgfqpoint{2.561386in}{1.015291in}}%
\pgfpathlineto{\pgfqpoint{2.575805in}{1.017402in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{1.086747in}}%
\pgfpathlineto{\pgfqpoint{2.604642in}{1.133023in}}%
\pgfpathlineto{\pgfqpoint{2.619060in}{1.130533in}}%
\pgfpathlineto{\pgfqpoint{2.633479in}{1.170349in}}%
\pgfpathlineto{\pgfqpoint{2.647898in}{1.168247in}}%
\pgfpathlineto{\pgfqpoint{2.662316in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{2.676735in}{1.166601in}}%
\pgfpathlineto{\pgfqpoint{2.691153in}{1.143055in}}%
\pgfpathlineto{\pgfqpoint{2.719991in}{1.185892in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{1.129047in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{1.101316in}}%
\pgfpathlineto{\pgfqpoint{2.777665in}{1.087129in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{1.115617in}}%
\pgfpathlineto{\pgfqpoint{2.806502in}{1.134558in}}%
\pgfpathlineto{\pgfqpoint{2.820921in}{1.128411in}}%
\pgfpathlineto{\pgfqpoint{2.835339in}{1.117277in}}%
\pgfpathlineto{\pgfqpoint{2.849758in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{2.864177in}{1.107210in}}%
\pgfpathlineto{\pgfqpoint{2.893014in}{1.160857in}}%
\pgfpathlineto{\pgfqpoint{2.907432in}{1.157222in}}%
\pgfpathlineto{\pgfqpoint{2.921851in}{1.111793in}}%
\pgfpathlineto{\pgfqpoint{2.936270in}{1.122231in}}%
\pgfpathlineto{\pgfqpoint{2.950688in}{1.146033in}}%
\pgfpathlineto{\pgfqpoint{2.965107in}{1.128305in}}%
\pgfpathlineto{\pgfqpoint{2.979526in}{1.158100in}}%
\pgfpathlineto{\pgfqpoint{2.993944in}{1.169721in}}%
\pgfpathlineto{\pgfqpoint{3.008363in}{1.164514in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{1.141834in}}%
\pgfpathlineto{\pgfqpoint{3.037200in}{1.145831in}}%
\pgfpathlineto{\pgfqpoint{3.051619in}{1.162509in}}%
\pgfpathlineto{\pgfqpoint{3.080456in}{1.216844in}}%
\pgfpathlineto{\pgfqpoint{3.094874in}{1.249954in}}%
\pgfpathlineto{\pgfqpoint{3.109293in}{1.253353in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{1.264817in}}%
\pgfpathlineto{\pgfqpoint{3.138130in}{1.283498in}}%
\pgfpathlineto{\pgfqpoint{3.152549in}{1.267434in}}%
\pgfpathlineto{\pgfqpoint{3.166967in}{1.270600in}}%
\pgfpathlineto{\pgfqpoint{3.181386in}{1.255738in}}%
\pgfpathlineto{\pgfqpoint{3.195805in}{1.174590in}}%
\pgfpathlineto{\pgfqpoint{3.210223in}{1.151493in}}%
\pgfpathlineto{\pgfqpoint{3.224642in}{1.155496in}}%
\pgfpathlineto{\pgfqpoint{3.239060in}{1.154359in}}%
\pgfpathlineto{\pgfqpoint{3.253479in}{1.157660in}}%
\pgfpathlineto{\pgfqpoint{3.267898in}{1.134245in}}%
\pgfpathlineto{\pgfqpoint{3.282316in}{1.128241in}}%
\pgfpathlineto{\pgfqpoint{3.296735in}{1.129430in}}%
\pgfpathlineto{\pgfqpoint{3.311153in}{1.127114in}}%
\pgfpathlineto{\pgfqpoint{3.325572in}{1.138559in}}%
\pgfpathlineto{\pgfqpoint{3.339991in}{1.156260in}}%
\pgfpathlineto{\pgfqpoint{3.354409in}{1.191309in}}%
\pgfpathlineto{\pgfqpoint{3.368828in}{1.185168in}}%
\pgfpathlineto{\pgfqpoint{3.383246in}{1.193281in}}%
\pgfpathlineto{\pgfqpoint{3.397665in}{1.157369in}}%
\pgfpathlineto{\pgfqpoint{3.412084in}{1.135128in}}%
\pgfpathlineto{\pgfqpoint{3.426502in}{1.122894in}}%
\pgfpathlineto{\pgfqpoint{3.440921in}{1.075074in}}%
\pgfpathlineto{\pgfqpoint{3.455339in}{1.067705in}}%
\pgfpathlineto{\pgfqpoint{3.469758in}{1.038342in}}%
\pgfpathlineto{\pgfqpoint{3.484177in}{1.043311in}}%
\pgfpathlineto{\pgfqpoint{3.498595in}{1.001052in}}%
\pgfpathlineto{\pgfqpoint{3.513014in}{0.969878in}}%
\pgfpathlineto{\pgfqpoint{3.527432in}{0.979787in}}%
\pgfpathlineto{\pgfqpoint{3.541851in}{1.022181in}}%
\pgfpathlineto{\pgfqpoint{3.556270in}{1.049540in}}%
\pgfpathlineto{\pgfqpoint{3.570688in}{1.093753in}}%
\pgfpathlineto{\pgfqpoint{3.585107in}{1.121092in}}%
\pgfpathlineto{\pgfqpoint{3.599526in}{1.122772in}}%
\pgfpathlineto{\pgfqpoint{3.613944in}{1.166544in}}%
\pgfpathlineto{\pgfqpoint{3.628363in}{1.128358in}}%
\pgfpathlineto{\pgfqpoint{3.642781in}{1.134633in}}%
\pgfpathlineto{\pgfqpoint{3.657200in}{1.156217in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{1.174802in}}%
\pgfpathlineto{\pgfqpoint{3.686037in}{1.180088in}}%
\pgfpathlineto{\pgfqpoint{3.700456in}{1.189655in}}%
\pgfpathlineto{\pgfqpoint{3.714874in}{1.174699in}}%
\pgfpathlineto{\pgfqpoint{3.729293in}{1.204875in}}%
\pgfpathlineto{\pgfqpoint{3.743712in}{1.201071in}}%
\pgfpathlineto{\pgfqpoint{3.758130in}{1.179135in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{1.197630in}}%
\pgfpathlineto{\pgfqpoint{3.786967in}{1.202617in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{1.199079in}}%
\pgfpathlineto{\pgfqpoint{3.815275in}{1.197761in}}%
\pgfpathlineto{\pgfqpoint{3.815275in}{1.197761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{3.100000in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845572in}{2.685606in}}%
\pgfpathlineto{\pgfqpoint{0.859991in}{2.681094in}}%
\pgfpathlineto{\pgfqpoint{0.874409in}{2.673682in}}%
\pgfpathlineto{\pgfqpoint{0.888828in}{2.658598in}}%
\pgfpathlineto{\pgfqpoint{0.903246in}{2.646763in}}%
\pgfpathlineto{\pgfqpoint{0.917665in}{2.641705in}}%
\pgfpathlineto{\pgfqpoint{0.932084in}{2.624256in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{2.600848in}}%
\pgfpathlineto{\pgfqpoint{0.975339in}{2.568802in}}%
\pgfpathlineto{\pgfqpoint{0.989758in}{2.562337in}}%
\pgfpathlineto{\pgfqpoint{1.018595in}{2.535332in}}%
\pgfpathlineto{\pgfqpoint{1.033014in}{2.524453in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{2.506719in}}%
\pgfpathlineto{\pgfqpoint{1.061851in}{2.484877in}}%
\pgfpathlineto{\pgfqpoint{1.076270in}{2.471145in}}%
\pgfpathlineto{\pgfqpoint{1.090688in}{2.453166in}}%
\pgfpathlineto{\pgfqpoint{1.119526in}{2.412127in}}%
\pgfpathlineto{\pgfqpoint{1.133944in}{2.422370in}}%
\pgfpathlineto{\pgfqpoint{1.162781in}{2.396894in}}%
\pgfpathlineto{\pgfqpoint{1.177200in}{2.377993in}}%
\pgfpathlineto{\pgfqpoint{1.206037in}{2.360563in}}%
\pgfpathlineto{\pgfqpoint{1.220456in}{2.354351in}}%
\pgfpathlineto{\pgfqpoint{1.234874in}{2.335407in}}%
\pgfpathlineto{\pgfqpoint{1.249293in}{2.324385in}}%
\pgfpathlineto{\pgfqpoint{1.278130in}{2.294241in}}%
\pgfpathlineto{\pgfqpoint{1.292549in}{2.256007in}}%
\pgfpathlineto{\pgfqpoint{1.306967in}{2.241917in}}%
\pgfpathlineto{\pgfqpoint{1.321386in}{2.217933in}}%
\pgfpathlineto{\pgfqpoint{1.335805in}{2.212499in}}%
\pgfpathlineto{\pgfqpoint{1.350223in}{2.196946in}}%
\pgfpathlineto{\pgfqpoint{1.364642in}{2.195310in}}%
\pgfpathlineto{\pgfqpoint{1.379060in}{2.186465in}}%
\pgfpathlineto{\pgfqpoint{1.393479in}{2.168966in}}%
\pgfpathlineto{\pgfqpoint{1.407898in}{2.176761in}}%
\pgfpathlineto{\pgfqpoint{1.422316in}{2.188495in}}%
\pgfpathlineto{\pgfqpoint{1.436735in}{2.172849in}}%
\pgfpathlineto{\pgfqpoint{1.451153in}{2.147886in}}%
\pgfpathlineto{\pgfqpoint{1.465572in}{2.126908in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.123072in}}%
\pgfpathlineto{\pgfqpoint{1.494409in}{2.112488in}}%
\pgfpathlineto{\pgfqpoint{1.508828in}{2.107051in}}%
\pgfpathlineto{\pgfqpoint{1.523246in}{2.072329in}}%
\pgfpathlineto{\pgfqpoint{1.537665in}{2.045627in}}%
\pgfpathlineto{\pgfqpoint{1.552084in}{2.037419in}}%
\pgfpathlineto{\pgfqpoint{1.566502in}{2.013635in}}%
\pgfpathlineto{\pgfqpoint{1.580921in}{2.001686in}}%
\pgfpathlineto{\pgfqpoint{1.595339in}{1.984669in}}%
\pgfpathlineto{\pgfqpoint{1.609758in}{1.959187in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{1.973166in}}%
\pgfpathlineto{\pgfqpoint{1.638595in}{1.970643in}}%
\pgfpathlineto{\pgfqpoint{1.653014in}{2.011540in}}%
\pgfpathlineto{\pgfqpoint{1.667432in}{2.025226in}}%
\pgfpathlineto{\pgfqpoint{1.681851in}{2.032929in}}%
\pgfpathlineto{\pgfqpoint{1.696270in}{2.022566in}}%
\pgfpathlineto{\pgfqpoint{1.710688in}{2.068826in}}%
\pgfpathlineto{\pgfqpoint{1.725107in}{2.040840in}}%
\pgfpathlineto{\pgfqpoint{1.739526in}{2.041445in}}%
\pgfpathlineto{\pgfqpoint{1.753944in}{2.007184in}}%
\pgfpathlineto{\pgfqpoint{1.782781in}{1.953489in}}%
\pgfpathlineto{\pgfqpoint{1.797200in}{1.945542in}}%
\pgfpathlineto{\pgfqpoint{1.811619in}{1.907166in}}%
\pgfpathlineto{\pgfqpoint{1.826037in}{1.851089in}}%
\pgfpathlineto{\pgfqpoint{1.840456in}{1.851853in}}%
\pgfpathlineto{\pgfqpoint{1.854874in}{1.862678in}}%
\pgfpathlineto{\pgfqpoint{1.869293in}{1.876963in}}%
\pgfpathlineto{\pgfqpoint{1.883712in}{1.885667in}}%
\pgfpathlineto{\pgfqpoint{1.898130in}{1.910211in}}%
\pgfpathlineto{\pgfqpoint{1.912549in}{1.876539in}}%
\pgfpathlineto{\pgfqpoint{1.926967in}{1.824483in}}%
\pgfpathlineto{\pgfqpoint{1.941386in}{1.820970in}}%
\pgfpathlineto{\pgfqpoint{1.955805in}{1.774849in}}%
\pgfpathlineto{\pgfqpoint{1.970223in}{1.761945in}}%
\pgfpathlineto{\pgfqpoint{1.984642in}{1.720555in}}%
\pgfpathlineto{\pgfqpoint{1.999060in}{1.686677in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{1.660167in}}%
\pgfpathlineto{\pgfqpoint{2.027898in}{1.627438in}}%
\pgfpathlineto{\pgfqpoint{2.042316in}{1.619112in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{1.623011in}}%
\pgfpathlineto{\pgfqpoint{2.071153in}{1.699363in}}%
\pgfpathlineto{\pgfqpoint{2.085572in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.099991in}{1.674883in}}%
\pgfpathlineto{\pgfqpoint{2.114409in}{1.654970in}}%
\pgfpathlineto{\pgfqpoint{2.128828in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{2.143246in}{1.763912in}}%
\pgfpathlineto{\pgfqpoint{2.157665in}{1.726793in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.679825in}}%
\pgfpathlineto{\pgfqpoint{2.200921in}{1.726744in}}%
\pgfpathlineto{\pgfqpoint{2.215339in}{1.707121in}}%
\pgfpathlineto{\pgfqpoint{2.229758in}{1.741168in}}%
\pgfpathlineto{\pgfqpoint{2.244177in}{1.743336in}}%
\pgfpathlineto{\pgfqpoint{2.258595in}{1.794688in}}%
\pgfpathlineto{\pgfqpoint{2.273014in}{1.785263in}}%
\pgfpathlineto{\pgfqpoint{2.287432in}{1.839619in}}%
\pgfpathlineto{\pgfqpoint{2.301851in}{1.761346in}}%
\pgfpathlineto{\pgfqpoint{2.316270in}{1.702090in}}%
\pgfpathlineto{\pgfqpoint{2.330688in}{1.703316in}}%
\pgfpathlineto{\pgfqpoint{2.345107in}{1.732236in}}%
\pgfpathlineto{\pgfqpoint{2.359526in}{1.685673in}}%
\pgfpathlineto{\pgfqpoint{2.373944in}{1.674372in}}%
\pgfpathlineto{\pgfqpoint{2.388363in}{1.652529in}}%
\pgfpathlineto{\pgfqpoint{2.402781in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{2.417200in}{1.515840in}}%
\pgfpathlineto{\pgfqpoint{2.431619in}{1.506244in}}%
\pgfpathlineto{\pgfqpoint{2.446037in}{1.490329in}}%
\pgfpathlineto{\pgfqpoint{2.460456in}{1.497929in}}%
\pgfpathlineto{\pgfqpoint{2.474874in}{1.676413in}}%
\pgfpathlineto{\pgfqpoint{2.489293in}{1.756034in}}%
\pgfpathlineto{\pgfqpoint{2.503712in}{1.708950in}}%
\pgfpathlineto{\pgfqpoint{2.518130in}{1.610977in}}%
\pgfpathlineto{\pgfqpoint{2.532549in}{1.608977in}}%
\pgfpathlineto{\pgfqpoint{2.546967in}{1.675119in}}%
\pgfpathlineto{\pgfqpoint{2.561386in}{1.686473in}}%
\pgfpathlineto{\pgfqpoint{2.575805in}{1.691779in}}%
\pgfpathlineto{\pgfqpoint{2.590223in}{1.645637in}}%
\pgfpathlineto{\pgfqpoint{2.604642in}{1.686765in}}%
\pgfpathlineto{\pgfqpoint{2.619060in}{1.696275in}}%
\pgfpathlineto{\pgfqpoint{2.633479in}{1.732675in}}%
\pgfpathlineto{\pgfqpoint{2.647898in}{1.579068in}}%
\pgfpathlineto{\pgfqpoint{2.662316in}{1.671672in}}%
\pgfpathlineto{\pgfqpoint{2.676735in}{1.705557in}}%
\pgfpathlineto{\pgfqpoint{2.705572in}{1.582528in}}%
\pgfpathlineto{\pgfqpoint{2.719991in}{1.640488in}}%
\pgfpathlineto{\pgfqpoint{2.734409in}{1.667114in}}%
\pgfpathlineto{\pgfqpoint{2.748828in}{1.629566in}}%
\pgfpathlineto{\pgfqpoint{2.763246in}{1.648117in}}%
\pgfpathlineto{\pgfqpoint{2.777665in}{1.627843in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{1.669375in}}%
\pgfpathlineto{\pgfqpoint{2.806502in}{1.731186in}}%
\pgfpathlineto{\pgfqpoint{2.820921in}{1.697418in}}%
\pgfpathlineto{\pgfqpoint{2.835339in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.849758in}{1.637623in}}%
\pgfpathlineto{\pgfqpoint{2.864177in}{1.661982in}}%
\pgfpathlineto{\pgfqpoint{2.878595in}{1.660423in}}%
\pgfpathlineto{\pgfqpoint{2.893014in}{1.740887in}}%
\pgfpathlineto{\pgfqpoint{2.907432in}{1.772219in}}%
\pgfpathlineto{\pgfqpoint{2.921851in}{1.738915in}}%
\pgfpathlineto{\pgfqpoint{2.936270in}{1.735616in}}%
\pgfpathlineto{\pgfqpoint{2.950688in}{1.657304in}}%
\pgfpathlineto{\pgfqpoint{2.965107in}{1.630859in}}%
\pgfpathlineto{\pgfqpoint{2.979526in}{1.653743in}}%
\pgfpathlineto{\pgfqpoint{2.993944in}{1.623710in}}%
\pgfpathlineto{\pgfqpoint{3.008363in}{1.671438in}}%
\pgfpathlineto{\pgfqpoint{3.022781in}{1.660293in}}%
\pgfpathlineto{\pgfqpoint{3.037200in}{1.687142in}}%
\pgfpathlineto{\pgfqpoint{3.051619in}{1.685082in}}%
\pgfpathlineto{\pgfqpoint{3.080456in}{1.699534in}}%
\pgfpathlineto{\pgfqpoint{3.094874in}{1.770491in}}%
\pgfpathlineto{\pgfqpoint{3.109293in}{1.703997in}}%
\pgfpathlineto{\pgfqpoint{3.123712in}{1.660535in}}%
\pgfpathlineto{\pgfqpoint{3.152549in}{1.532491in}}%
\pgfpathlineto{\pgfqpoint{3.166967in}{1.591795in}}%
\pgfpathlineto{\pgfqpoint{3.181386in}{1.547835in}}%
\pgfpathlineto{\pgfqpoint{3.210223in}{1.317705in}}%
\pgfpathlineto{\pgfqpoint{3.224642in}{1.373081in}}%
\pgfpathlineto{\pgfqpoint{3.239060in}{1.358568in}}%
\pgfpathlineto{\pgfqpoint{3.253479in}{1.384552in}}%
\pgfpathlineto{\pgfqpoint{3.267898in}{1.397463in}}%
\pgfpathlineto{\pgfqpoint{3.282316in}{1.452398in}}%
\pgfpathlineto{\pgfqpoint{3.296735in}{1.500769in}}%
\pgfpathlineto{\pgfqpoint{3.311153in}{1.516229in}}%
\pgfpathlineto{\pgfqpoint{3.325572in}{1.521418in}}%
\pgfpathlineto{\pgfqpoint{3.339991in}{1.584823in}}%
\pgfpathlineto{\pgfqpoint{3.354409in}{1.604634in}}%
\pgfpathlineto{\pgfqpoint{3.368828in}{1.559622in}}%
\pgfpathlineto{\pgfqpoint{3.383246in}{1.589527in}}%
\pgfpathlineto{\pgfqpoint{3.397665in}{1.783941in}}%
\pgfpathlineto{\pgfqpoint{3.426502in}{1.758474in}}%
\pgfpathlineto{\pgfqpoint{3.455339in}{1.812289in}}%
\pgfpathlineto{\pgfqpoint{3.469758in}{1.766194in}}%
\pgfpathlineto{\pgfqpoint{3.484177in}{1.739006in}}%
\pgfpathlineto{\pgfqpoint{3.498595in}{1.635960in}}%
\pgfpathlineto{\pgfqpoint{3.513014in}{1.504620in}}%
\pgfpathlineto{\pgfqpoint{3.527432in}{1.469952in}}%
\pgfpathlineto{\pgfqpoint{3.541851in}{1.549027in}}%
\pgfpathlineto{\pgfqpoint{3.556270in}{1.557744in}}%
\pgfpathlineto{\pgfqpoint{3.570688in}{1.643160in}}%
\pgfpathlineto{\pgfqpoint{3.585107in}{1.674162in}}%
\pgfpathlineto{\pgfqpoint{3.599526in}{1.679281in}}%
\pgfpathlineto{\pgfqpoint{3.613944in}{1.737842in}}%
\pgfpathlineto{\pgfqpoint{3.628363in}{1.851390in}}%
\pgfpathlineto{\pgfqpoint{3.642781in}{1.847000in}}%
\pgfpathlineto{\pgfqpoint{3.657200in}{1.892079in}}%
\pgfpathlineto{\pgfqpoint{3.671619in}{1.919072in}}%
\pgfpathlineto{\pgfqpoint{3.686037in}{1.917923in}}%
\pgfpathlineto{\pgfqpoint{3.700456in}{1.868876in}}%
\pgfpathlineto{\pgfqpoint{3.714874in}{1.911422in}}%
\pgfpathlineto{\pgfqpoint{3.729293in}{1.894074in}}%
\pgfpathlineto{\pgfqpoint{3.743712in}{1.866650in}}%
\pgfpathlineto{\pgfqpoint{3.758130in}{1.768124in}}%
\pgfpathlineto{\pgfqpoint{3.772549in}{1.727838in}}%
\pgfpathlineto{\pgfqpoint{3.786967in}{1.741642in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{1.731556in}}%
\pgfpathlineto{\pgfqpoint{3.815275in}{1.662247in}}%
\pgfpathlineto{\pgfqpoint{3.815275in}{1.662247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701386in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{0.701386in}{2.743161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801386in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{2.743161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701386in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{0.629161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701386in}{2.743161in}}%
\pgfpathlineto{\pgfqpoint{3.801386in}{2.743161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871525in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{3.674997in}{1.296300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.711108in}{1.296300in}}{\pgfqpoint{3.711108in}{1.332412in}}%
\pgfpathlineto{\pgfqpoint{3.711108in}{2.616772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.711108in}{2.652883in}}{\pgfqpoint{3.674997in}{2.652883in}}%
\pgfpathlineto{\pgfqpoint{2.871525in}{2.652883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.835414in}{2.652883in}}{\pgfqpoint{2.835414in}{2.616772in}}%
\pgfpathlineto{\pgfqpoint{2.835414in}{1.332412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.835414in}{1.296300in}}{\pgfqpoint{2.871525in}{1.296300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221363in,y=2.437839in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907636in}{2.238997in}}%
\pgfpathlineto{\pgfqpoint{3.268747in}{2.238997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413192in,y=2.175803in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907636in}{1.983010in}}%
\pgfpathlineto{\pgfqpoint{3.268747in}{1.983010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413192in,y=1.919816in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907636in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.268747in}{1.727024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413192in,y=1.663829in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907636in}{1.471037in}}%
\pgfpathlineto{\pgfqpoint{3.268747in}{1.471037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.413192in,y=1.407843in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 1.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rchain/random-chain_lr-study.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Times.ttc}[Path=/System/Library/Fonts/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/anthony/miniconda3/envs/torch/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/anthony/miniconda3/envs/torch/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.513886in}{2.843161in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.513886in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.513886in}{2.843161in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.843161in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701386in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{3.413886in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{3.413886in}{2.743161in}}%
\pgfpathlineto{\pgfqpoint{0.701386in}{2.743161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathcurveto{\pgfqpoint{0.006232in}{-0.023500in}}{\pgfqpoint{0.012210in}{-0.021024in}}{\pgfqpoint{0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.021024in}{-0.012210in}}{\pgfqpoint{0.023500in}{-0.006232in}}{\pgfqpoint{0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023500in}{0.006232in}}{\pgfqpoint{0.021024in}{0.012210in}}{\pgfqpoint{0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.012210in}{0.021024in}}{\pgfqpoint{0.006232in}{0.023500in}}{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathcurveto{\pgfqpoint{-0.006232in}{0.023500in}}{\pgfqpoint{-0.012210in}{0.021024in}}{\pgfqpoint{-0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.021024in}{0.012210in}}{\pgfqpoint{-0.023500in}{0.006232in}}{\pgfqpoint{-0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023500in}{-0.006232in}}{\pgfqpoint{-0.021024in}{-0.012210in}}{\pgfqpoint{-0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.012210in}{-0.021024in}}{\pgfqpoint{-0.006232in}{-0.023500in}}{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972636in}{2.670761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515136in}{1.494611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057636in}{1.014527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600136in}{0.986499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142636in}{1.253047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972636in}{2.670761in}}%
\pgfpathlineto{\pgfqpoint{1.515136in}{1.494611in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.014527in}}%
\pgfpathlineto{\pgfqpoint{2.600136in}{0.986499in}}%
\pgfpathlineto{\pgfqpoint{3.142636in}{1.253047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972636in}{2.666392in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{2.675934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515136in}{1.452528in}}%
\pgfpathlineto{\pgfqpoint{1.515136in}{1.532238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057636in}{0.984324in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.043098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600136in}{0.962606in}}%
\pgfpathlineto{\pgfqpoint{2.600136in}{1.011127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142636in}{1.232123in}}%
\pgfpathlineto{\pgfqpoint{3.142636in}{1.276946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972636in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.972636in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515136in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515136in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057636in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057636in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600136in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600136in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142636in}{0.629161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.142636in,y=0.531939in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.057636in,y=0.288192in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701386in}{0.692241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=0.620829in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701386in}{1.544662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=1.473251in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701386in}{2.043297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=1.971886in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701386in}{2.397084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343747in, y=2.325673in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701386in}{2.671503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288192in,y=1.686161in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Averaged value error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{0.046999in}}%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972636in}{2.611700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515136in}{1.013883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057636in}{0.765170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600136in}{0.863365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142636in}{1.169725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972636in}{2.611700in}}%
\pgfpathlineto{\pgfqpoint{1.515136in}{1.013883in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{0.765170in}}%
\pgfpathlineto{\pgfqpoint{2.600136in}{0.863365in}}%
\pgfpathlineto{\pgfqpoint{3.142636in}{1.169725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972636in}{2.604166in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{2.619409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515136in}{0.965728in}}%
\pgfpathlineto{\pgfqpoint{1.515136in}{1.054607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057636in}{0.726094in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{0.808986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600136in}{0.825415in}}%
\pgfpathlineto{\pgfqpoint{2.600136in}{0.903588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142636in}{1.144729in}}%
\pgfpathlineto{\pgfqpoint{3.142636in}{1.192874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701386in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{0.701386in}{2.743161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413886in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{3.413886in}{2.743161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701386in}{0.629161in}}%
\pgfpathlineto{\pgfqpoint{3.413886in}{0.629161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701386in}{2.743161in}}%
\pgfpathlineto{\pgfqpoint{3.413886in}{2.743161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.046999in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972636in}{2.578388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515136in}{0.844924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057636in}{0.768196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600136in}{0.932697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142636in}{1.289747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972636in}{2.578388in}}%
\pgfpathlineto{\pgfqpoint{1.515136in}{0.844924in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{0.768196in}}%
\pgfpathlineto{\pgfqpoint{2.600136in}{0.932697in}}%
\pgfpathlineto{\pgfqpoint{3.142636in}{1.289747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972636in}{2.570157in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{2.587088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515136in}{0.798962in}}%
\pgfpathlineto{\pgfqpoint{1.515136in}{0.884107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057636in}{0.711254in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{0.821950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600136in}{0.889353in}}%
\pgfpathlineto{\pgfqpoint{2.600136in}{0.983284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142636in}{1.263417in}}%
\pgfpathlineto{\pgfqpoint{3.142636in}{1.314139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{-0.046999in}{0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972636in}{2.635960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515136in}{1.499572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057636in}{1.462512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600136in}{1.699468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142636in}{2.218751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972636in}{2.635960in}}%
\pgfpathlineto{\pgfqpoint{1.515136in}{1.499572in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.462512in}}%
\pgfpathlineto{\pgfqpoint{2.600136in}{1.699468in}}%
\pgfpathlineto{\pgfqpoint{3.142636in}{2.218751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972636in}{2.631778in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{2.640100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515136in}{1.464229in}}%
\pgfpathlineto{\pgfqpoint{1.515136in}{1.543712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057636in}{1.385952in}}%
\pgfpathlineto{\pgfqpoint{2.057636in}{1.534965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600136in}{1.628447in}}%
\pgfpathlineto{\pgfqpoint{2.600136in}{1.768666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.701386in}{0.629161in}}{\pgfqpoint{2.712500in}{2.114000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142636in}{2.160527in}}%
\pgfpathlineto{\pgfqpoint{3.142636in}{2.266066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484025in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{3.287497in}{1.296300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.323608in}{1.296300in}}{\pgfqpoint{3.323608in}{1.332412in}}%
\pgfpathlineto{\pgfqpoint{3.323608in}{2.616772in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.323608in}{2.652883in}}{\pgfqpoint{3.287497in}{2.652883in}}%
\pgfpathlineto{\pgfqpoint{2.484025in}{2.652883in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.447914in}{2.652883in}}{\pgfqpoint{2.447914in}{2.616772in}}%
\pgfpathlineto{\pgfqpoint{2.447914in}{1.332412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.447914in}{1.296300in}}{\pgfqpoint{2.484025in}{1.296300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.833863in,y=2.437839in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \eta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.023500in}{-0.023500in}}{\pgfqpoint{0.023500in}{0.023500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathcurveto{\pgfqpoint{0.006232in}{-0.023500in}}{\pgfqpoint{0.012210in}{-0.021024in}}{\pgfqpoint{0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.021024in}{-0.012210in}}{\pgfqpoint{0.023500in}{-0.006232in}}{\pgfqpoint{0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.023500in}{0.006232in}}{\pgfqpoint{0.021024in}{0.012210in}}{\pgfqpoint{0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{0.012210in}{0.021024in}}{\pgfqpoint{0.006232in}{0.023500in}}{\pgfqpoint{0.000000in}{0.023500in}}%
\pgfpathcurveto{\pgfqpoint{-0.006232in}{0.023500in}}{\pgfqpoint{-0.012210in}{0.021024in}}{\pgfqpoint{-0.016617in}{0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.021024in}{0.012210in}}{\pgfqpoint{-0.023500in}{0.006232in}}{\pgfqpoint{-0.023500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.023500in}{-0.006232in}}{\pgfqpoint{-0.021024in}{-0.012210in}}{\pgfqpoint{-0.016617in}{-0.016617in}}%
\pgfpathcurveto{\pgfqpoint{-0.012210in}{-0.021024in}}{\pgfqpoint{-0.006232in}{-0.023500in}}{\pgfqpoint{0.000000in}{-0.023500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700692in}{2.223198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025692in,y=2.175803in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{0.046999in}}%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700692in}{1.967212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025692in,y=1.919816in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.046999in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700692in}{1.711225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025692in,y=1.663829in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.046999in}{-0.046999in}}{\pgfqpoint{0.046999in}{0.046999in}}{%
\pgfpathmoveto{\pgfqpoint{-0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{-0.046999in}}%
\pgfpathlineto{\pgfqpoint{0.046999in}{0.046999in}}%
\pgfpathlineto{\pgfqpoint{-0.046999in}{0.046999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700692in}{1.455238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025692in,y=1.407843in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 1.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/rchain/random_walk_chain.tex <==
%\resizebox{0.55\textwidth}{!}{%

\begin{tikzpicture}[scale=1]
    
    
    % Setup the style for the states
    \tikzset{node style/.style={state, 
                                fill=white,
                                circle}}
    \tikzset{start style/.style={
        state, circle,
        fill={violet!40!white}},
    }
    \tikzset{term style/.style={state, 
                                fill=gray!5!black,
                                rectangle}}
                                
    \node[term style, scale=0.5]    (0)     {};
    \node[node style, right=of 0]   (1)     {1};
    \node[draw=none, right=of 1]   (1-9)   {$\cdots$};
    \node[node style, right=of 1-9]   (9)     {9};
    \node[start style, right=of 9]   (10)    {10};
    \node[node style, right=of 10]   (11)    {11};
    \node[draw=none, right=of 11]   (11-19) {$\cdots$};
    \node[node style, right=of 11-19]   (19)    {19};
    \node[term style, right=of 19, scale=0.5]   (20)    {};
    
    \draw[latex-latex, line width=1.6pt] (0) -- node[above] {$+0$} (1);
    \draw[latex-latex, line width=1.6pt] (1) -- node[] {} (1-9);
    \draw[latex-latex, line width=1.6pt] (1-9) -- node[] {} (9);
    \draw[latex-latex, line width=1.6pt] (9) -- node[] {} (10);
    \draw[latex-latex, line width=1.6pt] (10) -- node[] {} (11);
    \draw[latex-latex, line width=1.6pt] (11) -- node[] {} (11-19);
    \draw[latex-latex, line width=1.6pt] (11-19) -- node[] {} (19);
    \draw[latex-latex, line width=1.6pt] (19) -- node[above] {$+1$} (20);

\end{tikzpicture}

%}

